Exploring Many-body Interactions Through Quantum Fisher Information

The investigation of many-body interactions holds significant importance in both quantum foundations and information. Hamiltonians coupling multiple particles at once, beyond others, can lead to a faster entanglement generation, multiqubit gate implementation and improved error correction. As an increasing number of quantum platforms enable the realization of such physical settings, it becomes interesting to study the verification of many-body interaction resources. In this work, we explore the possibility of higher-order couplings detection through the quantum Fisher information. For a family of symmetric and translationally invariant $k$-body Ising-like Hamiltonians, we derive the bounds on the quantum Fisher information in product states. Due to its ordering with respect to the order of interaction, we demonstrate the possibility of detecting many-body couplings for a given Hamiltonian from the discussed family by observing violations of an appropriate bound. As a possible extension to these observations, we further analyse an example concerning the three-body interaction detection in the XY model.

==> random_three-body_coupling_data.txt <==
"F for random \gamma_{i,j,k}:" 
4.27392899669323
4.046051215664386
3.6753084372953406
3.209406033921967
1.928553491758798
4.757407100991429
3.2639794308626255
3.8748896370186303
1.7833510217244706
3.0478678735848304
4.716594240446994
3.9237633496735453
2.505157305982605
2.537479959355423
3.257140039528463
2.5346477231561875
5.391687454408653
3.3504266373669602
3.033940310801509
3.6310276038107303
5.203489912456524
3.5441028243138897
3.643931287936042
4.585465408752108
4.980384185379446
5.774277192146349
3.530716541586085
4.083085454062808
2.675134971532324
2.3775213901327783
4.222773289976064
3.729560262336105
3.636612008036013
3.7076350856863036
4.634721316219446
4.11328501622127
4.949631272421561
5.161838874661147
4.24507417811567
3.807936550943055
3.0810650902540173
3.09563784007376
5.042581256557624
3.2575780878684513
3.4847868955447034
4.445291628682526
3.8001453452758462
5.061434041965395
1.9547283381566478
2.52936045591727
4.997332106342599
3.701535909769113
4.061744793314383
3.4350417664893875
4.985644545830176
4.314328557918349
3.9740819139472463
4.336859205721154
3.9088739670898014
3.8682806232148437
4.195731659895857
3.3112896678964443
2.0944532751994833
4.6808516939358285
4.190223156036483
2.8871966953633783
2.0277520051334244
4.701045209256825
3.0530054236411246
4.092877047606829
2.0130470242551786
3.6311567520327235
3.158198050964581
3.170106814333324
3.0812245247375345
3.020273023738546
5.111528856976566
3.012846377416289
4.406539892190524
4.581569395490408
4.8568971205654
3.764202829839974
5.610650099531929
5.274025062513986
3.913438857459883
1.9004082726130653
4.728133730241164
3.401766754524073
4.6826389057015465
2.066010928425688
3.723171069073074
2.5056383308546213
3.695722534075551
4.029728012112603
3.8178724728044298
2.527975158198826
3.852598932212191
4.413631019583049
3.2385652510024268
2.9883278261458512
4.280163217764566
2.5600166417027084
2.7699572472265745
5.102629894891801
2.486143648092118
2.5622677109554743
1.31267193992345
2.515902618241746
3.0295156926903073
4.014559961758917
4.105295196410627
1.6778543066176528
3.730740391737369
3.281135578365152
2.7266446376048643
5.336418687243317
3.606322016946934
3.8971728859790535
2.64401207980224
3.925792744154145
3.124049392798074
4.488507217503357
3.096329418816549
2.8421318247180047
4.935260296566368
4.063257154463281
1.875718002727371
1.8367063612772314
1.7453261772503736
5.733590321416632
4.74475575306731
3.482129096342125
5.387065039745894
3.0711194153014074
2.1739109127356184
4.839472857307319
4.87439947675113
3.9487518813913853
5.3375815724577915
4.406767455643821
2.776067418270546
3.8787933160811696
3.7590520772349754
5.081678537707491
3.2618691113444718
4.470714786662029
2.498157407607944
2.420163424947367
3.4975018506219038
4.049010249906354
1.0882678567115809
3.6612607282593816
5.552095051143414
4.679060309141352
4.734429485623736
4.369020718648078
2.154023237426813
2.101417754504026
1.7478797118237623
3.609052593924554
1.6707694027504718
4.9619950114097735
2.382247276325535
3.8566070281063745
5.470497433635852
4.651973014933295
3.276388591072978
2.7365000255719742
1.848121781372233
3.4495925654893136
3.657579089879905
4.291938525118664
5.056766469673302
3.3231565353755195
2.5207363576225004
3.4340593708201252
5.7411630822351345
1.7514420695473358
4.825074241100108
5.3895044424790255
2.58382388885431
3.593959375614877
3.705496877173672
3.1802308031045197
2.587161775485376
4.243907528530995
3.5374515627929917
4.776974598763953
3.8339273310450626
4.535921779538129
3.806077066451655
1.1810284309675705
4.123631368464136
4.809817519861552
1.7440135472300997
3.460062040602732
4.500892579429631
4.204936699939665
3.980814117286896
3.0580473094313416
3.854301488199966
2.9031530585298677
4.577944667653675
4.872130988787569
3.916822429651462
4.270313903380963
2.4640986781352274
3.796329332052484
4.668743412253991
1.4342015532968069
4.221346407062849
3.3370152943594587
2.374707289065813
3.286638895295183
4.817627377412889
4.371840552656022
3.1800699799298324
3.1425064132039475
3.8000832530597206
2.008456378298294
3.378669505863417
2.853539594889699
3.6977702607271783
3.117654421545956
5.244174800715937
4.314294781473863
2.3023324432933467
4.166576514620728
3.6202659349199067
4.361872039921849
5.100702389304852
4.503075736153526
1.8863206489359567
3.700811095081981
1.6252281105959845
1.4672246657941814
2.3742378349732123
4.467457577234403
3.357282124894934
4.765171953830413
4.740845140545027
2.15128010418465
4.10507816969842
4.823478292776976
4.268897051867186
3.654080809156626
4.797476604640467
3.384145858773781
5.157480636342004
3.6360460072249956
4.528443939488741
3.4329143369824875
4.962766447581427
2.412203898927905
2.8096789859554825
3.6182885440272172
3.626792316991423
3.5277062187871566
4.443713193124072
4.084612734309378
3.9643602292023323
1.528467848068649
3.6707512531939552
3.893147251055441
5.595050801623557
5.041847704853019
3.1072404917499363
4.398282865807628
5.143861758753111
3.518712265306908
3.1762438839955633
2.9345260380179763
3.509772382106691
3.607627533252207
4.070016498271928
4.147016078011749
2.090068305900054
4.268130925137187
3.2050748728150613
3.8937934468833384
4.4472930458471
6.473620591785214
3.516810131407064
4.887767300762952
2.0153999369569537
2.155087760098644
4.4988952421725585
2.055354878803527
3.330357022466267
4.436601079411528
2.215405972175523
3.35273108508283
3.16916715795964
3.356621177569767
3.524039963910417
2.837217249382512
3.9939943193443157
4.186182825007708
0.9239905198139702
3.9170932204717306
2.626775913164307
3.8817291955239144
3.545897342065626
1.5731398764822813
3.198087990835918
2.8955542193355126
2.029111128900436
4.044784700236791
5.39007616133335
3.0707405282657847
4.206490294747856
4.630917032915947
2.9810283828292516
5.626892563436371
4.671119075674651
4.525411363927516
5.462880807719711
2.129529291329567
4.624841889816742
1.5424081691626663
4.270920084692815
3.690654295051615
3.3788015360826518
4.223356027276097
4.388624670274698
2.4831039492032208
2.959821270701882
2.3307535773086254
4.335162107133739
2.0136042037660564
3.8967499590325394
4.6950103510873324
2.9032801830311628
2.9110712561693517
3.286504392176346
1.6204369634193954
3.2141929446714115
3.1020590806334347
4.511593517578758
2.9715532781286687
2.7294801134188424
2.1373632042794544
2.4481084884054405
3.200914731369048
3.3228052801615027
3.700224194735593
2.738158362732198
2.686623451276466
3.3823116020767854
3.7981880222434503
3.359425773556028
4.8848714224405665
2.5164348698471257
5.2948804883243765
3.434698693194612
4.220198073901438
2.4317099312894825
3.9434079035235134
3.436028139375303
4.04849044913423
2.1740825029247848
4.014702663982769
4.307545036745456
4.452736677331495
4.266540874887286
3.576629944011622
5.622219871301011
5.057618301997496
3.2780968315245094
3.3873296689464945
3.408538693072354
4.929787168963373
3.5580667241830097
2.6001560752493287
3.171180784592732
4.52897748924594
5.076824216677336
2.5929408276461485
2.765733475057412
4.104377711220856
4.318801811897669
3.164793770805635
4.328397200651262
2.909304118160783
1.430475909174481
4.273620550714679
2.483611677360832
3.1349256759180193
4.71941556645382
3.375536714328904
5.0252681364539855
3.240314037672109
3.516667012755443
5.39901388017262
2.5332105292506184
3.035083784198345
4.882366615803561
3.5924902577719995
4.051063354657519
2.0426899561875445
3.3085994781123684
2.4990767289398597
4.677640755944884
1.1229369179272488
3.566875423876681
3.199651578430999
2.7254283279655103
2.6912642434534453
4.011540394881368
1.7030033677764087
5.5275734644118835
1.7241688352962317
2.5267525680485736
1.8976225792302488
3.2387524859561116
4.317584395373697
4.147789798502265
2.4482485338961877
2.1523310526811605
2.8903110695507275
3.0207444115300603
2.3416902890432247
3.946760179952267
5.598884322521154
1.9115831786958628
2.5713199295342517
2.9881638212276287
2.7872716357039433
2.739149697269528
2.4495724431200916
2.68479036918413
2.3874537099773727
2.847304865235606
4.179484901043733
3.2733737617171683
2.8486295480739576
2.2533027810962523
2.7204602934778817
3.813979504348165
4.837291434195134
3.2634543695726608
3.5255602482816744
3.0337670625846007
3.588818319676702
4.564438651996252
3.339131966574077
3.209271803960586
4.575533352164507
3.537334237318615
5.664521838201941
2.691346403252497
4.8831648060062
2.7050191475248693
5.020166343092427
4.524555090240199
3.5780949173985945
2.3169853191901444
4.432994323487384
2.7627599968992747
5.242436912622779
2.999541649493698
3.342792226380737
2.818398968832034
4.61549888638723
3.195642861657204
3.6488818763060116
4.215193031471505
4.323815992830682
1.6660449344763604
2.654335687420571
3.796963444925118
4.693823105948641
3.2008605236517713
1.4620041729835687
3.9805626183674163
4.382064402548804
2.935709608232423
1.336275212784709
3.6304313216901485
2.7905685762502044
2.199730678783501
2.9102547402288943
1.1475674490069587
4.062146692883198
2.5828130330116865
2.410724608463317
4.255457601131079
2.7133095312054296
4.000118064998235
4.664509914179894
5.278875731623107
3.8952845617523595
3.86921302677861
2.9347516757565137
1.5887913174780621
4.0207379367425125
3.406878343024254
4.329110213296491
5.466993660920549
4.532765136653611
5.637711512314213
5.461060256029647
3.899866975656321
2.8657266225450204
3.1106489686803385
3.363914841472576
2.0353265606284108
2.334748640445435
3.204078790938442
2.2940664284152064
4.04368930204968
2.796377645126847
3.586655763072855
1.9013031128954694
3.39608239433437
4.608944287922618
3.7714910749797044
4.743170307853954
5.519557831803677
6.212280993660791
3.897972675688404
6.331107564279459
4.860695145427585
3.2055503414126076
2.375437191230011
2.477564004810594
3.8893540409284335
4.733720412464789
3.560470106987827
4.028750632519541
2.7416870630105397
3.7140107442302877
4.312853877418711
2.8693334734060167
3.9632619645151754
3.0191679041035395
0.9716694770980474
3.0864681561497402
4.958585003243036
1.6856342952677759
5.301209333191681
4.324888196379918
3.6457891090580477
3.647961247114947
3.008804715889291
4.343414151884744
5.500483307741838
3.8769857433994392
3.2694727002994037
2.662068763618315
4.0324956131810925
4.016427344869835
3.8946231561681706
3.3315829629691365
2.0643849097112437
3.8408237842216355
3.4439017011812707
3.1939855343466177
3.374293333553732
4.701317467631244
3.799451239271781
3.054520631997429
2.413543669623525
3.4666904421333435
4.322542983764161
3.482479075355727
4.504750726044647
4.097258183257137
2.0464962716764687
3.4514150834155473
1.5304402147093488
1.7821137580527278
3.6436974293652624
4.1185520705596455
2.7467729785895334
3.4996285139034886
2.915880488193749
2.5577469984746597
4.558631952447768
4.3088613325781
1.6828855488171546
3.6340613557506494
1.8865414980241468
4.1301588397884
4.4102324959133625
4.7038622017998435
4.048361148320288
3.286144853981217
3.879082256796603
4.533108102097706
4.159796618400087
3.776989156605795
3.4649073131926182
3.3612397951389212
4.047905501246282
4.223098979288999
5.1849052832431415
3.3736413639623093
3.3378732751624147
1.9823921435309766
4.649651412305763
3.704665448081339
2.337576038542656
4.568698867755908
2.9101352429400995
2.978890849430724
4.753296239964113
4.975793015996476
2.904243833550924
4.314887527786739
1.5913348438231951
3.7435921548603814
2.1472993005362726
3.375318637133557
3.8796183575398007
4.223871442709797
4.666898745442979
3.1564631760852473
2.7609036098606587
4.342030387534208
3.301633394298035
2.5337614467088287
2.165250652802496
3.168769378956532
3.806151833404297
3.16687377936266
5.290684932324567
5.044588494693737
4.437502302386346
5.327630372340035
2.548847682843648
3.4040329150587967
5.890728211391448
3.4795138002407473
4.209732301486918
4.720720655029442
3.928121649748106
5.070047600930343
2.488001536294662
3.273863951104314
2.9366499371158694
4.948439134753703
2.9987707004252506
1.5594308967703832
1.1110187023270177
4.602304189538492
4.904757990328912
4.721366496513679
1.922796112260464
2.428544915169216
4.035535083364478
5.434926466853524
4.338762228026874
5.29256767074234
3.8659373121604115
3.312778999727611
3.914072445817077
1.5994090795967422
3.241937087891948
3.429867107125559
1.8425658670262337
3.0667528013933594
3.964855294753233
2.649364963567221
4.7603423318929545
4.297051720491689
2.5105606484668335
3.8018289018991838
2.0349770791868735
4.370690894572936
2.8598920519352125
6.045718324043794
1.9955502805087666
3.291665729219288
4.349719978962027
3.6227314873196237
3.230011216715946
3.342582861356495
4.938593061650534
4.716390254862455
2.2751221782933215
3.5814015900651213
4.125481925833227
2.4435534866433715
5.085860557943898
3.9543077637929276
2.4056516532463887
5.511281395479394
4.221473122137867
3.009984814294407
2.6076024410219927
4.504511162042762
3.115943603598336
3.8911846535814996
4.960362230003566
2.3015265641183857
5.566745230627322
2.5685252208461513
4.269533117755987
3.711550647326958
3.2227453751298167
3.5221022236599553
2.8256992324564023
3.9950310537511364
2.6832448339245976
6.049437092982306
2.58173645148936
2.1929857224360196
2.012060170075863
3.60179627093792
4.524843653019631
4.4955942562436615
2.4757084547284003
3.4970357827644647
1.636712381246173
2.8109992900047582
5.4000678533820885
4.914296874562258
4.412938424420655
3.287050461692467
2.3351175809691425
4.557904203300799
2.8675296434214035
4.121358690215057
1.7690266483583428
3.492950197016589
3.7251913916737993
4.146530545309426
4.275837285268834
4.253130023601728
4.802093329450301
2.463204371756126
4.290812175475669
3.485773229371002
4.175870027910691
5.069914683640346
3.840408816510576
4.043428985541629
2.0522857361894866
5.380646253544688
1.849922721191939
2.9848764943240838
4.643200835446715
3.894676064844895
2.8547421368920736
3.4097562222116515
5.175461056908004
3.9198270860317135
2.276876234088552
3.32513508613315
4.508565761895571
5.178900637796939
4.075142860807063
5.3035892501377
3.6015967195869445
3.100863868837043
3.3562873624700633
1.8763143902949968
5.363997567941095
3.1041920489730694
3.355600523937227
4.177508222651368
4.367690219907112
1.9192938726447248
3.8914516594591277
1.7634647717455172
1.8543272938118194
3.872964627462567
2.1045453766571574
3.671428783426123
3.529705849616004
2.8290288433730124
4.844603516328514
2.3971380085650567
1.6475655004587861
3.9689288696475673
3.9853462853383372
4.4916780239165846
3.5904823066713747
2.8555856899769925
3.1524713792203567
3.059669081855346
4.926604007544515
4.268980612805314
4.594763551830091
5.590058721309609
2.3337018842123864
3.97616762443287
4.025091336626388
2.809162218964732
1.8973344651964874
2.9399522889266496
1.743006187778718
2.1646806505491267
4.295174168417733
1.8428804021513618
4.704659740354289
3.99762370211035
6.892614496016341
3.1269702256104237
4.1603962804849814
3.5587001684070847
2.6628478873820036
2.929660044422582
3.766339114484127
3.6437749389864087
3.595252726825202
2.8290339493629744
4.829730309604247
4.96389067368575
2.081971555816786
2.626503651362934
3.6315673430894306
2.727693629088986
4.183121867336203
3.1459520722905787
3.2453458285015584
3.4475216958688497
4.6129056927857315
3.5229014728373165
2.6845231054803684
1.9119350842065268
3.6685279998151676
1.1575728082619514
4.092167789599041
2.9962111828928615
4.381072038828896
3.9002590007287483
4.162157641016798
4.680474748750154
1.5815272636270423
3.419008449286491
5.545436866302057
3.770890708272598
2.6711418630791375
4.759842579377138
5.1479123933723425
3.8289139893127118
3.0426173213102445
5.736926999346073
3.485311711722794
3.010841203672518
2.9981900756187208
4.085078272717422
3.252448702202508
5.596421038073002
2.960597674134225
2.1177742983286856
5.291238981474899
4.04075674454304
3.161935451429084
3.2376127018873855
4.457435398609524
4.129802720940366
3.2799211995133914
2.7449087954810594
3.674457371019986
3.426951468907326
4.236246457247582
3.1939966046394384
2.8005343441515023
4.034605317008219
3.9241181271523167
4.477500478962085
2.411207631035689
2.32339182353959
2.4694175572032373
4.200428412470577
4.000975346371301
3.6001752275300443
4.199954642250851
3.0425136604648646
2.109985823648313
4.007345972581947
4.759090922772747
2.3248856687103476
5.208501893945279
2.6571523790283984
4.426899916492651
4.145321725055947
2.6756382240819487
4.0190202598373865
3.809442574126315
3.195143613634609
1.956291719155965
2.4939680140287477
3.6960846829739475
5.102548877378021
3.4575487532473916
4.387263341311575
4.104194434026108
4.508699948156156
6.240270236981236
4.599393837703638
3.4538274429119467
4.00866018083287
1.9501238150782654
3.8712904028445516
3.8670658729678373
3.5870459681163123
3.7328105339968602
4.048604134789538
3.4620327383759015
6.040356223396222
2.1332928668687967
3.658656088408052
3.4993603221281653
2.6884368536380125
2.466690648796134
3.286057076940915
3.120190861666068
2.2461625960019242
3.1752854046493373
3.2827782683141282
3.112169588554918
4.224840393102989
2.9846653780170516
4.318641771005123
3.394574666066393
3.7618051390063143
2.93101686771591
4.302786449010597
4.255280636899595
2.8806771551591983
4.134049913886874
3.3253353394817022
2.733758217975441
2.906302044238991
4.253316733774599
3.063344651767279
1.9656953015804903
3.0107745385502866
4.610915492077869
5.664626689431996
3.6258791520634497
4.901361016267343
5.228070539398098
1.7643511233858353
4.554167617253064
4.450947047286417
3.8313045564810553
3.996942481244166
4.122902956427288
5.388502596956973
2.6385819891953215
2.9910163177055344
6.047700456578308
2.0737617984528076
3.239496130747462
4.556680841296482
3.4298860849838175
3.6945423940068634
3.6384416538069364
3.9148135914486004
3.2867013254020363
3.27360166257036
3.2091697007985727
3.469452966343467
4.804693239100811
4.870802476156829
2.4236128130719004
1.1536248154335784
3.210407384717219
1.9144581643971146
2.4177850257244775
3.1181708688226633
3.261753464934825
3.4368986824092906
5.476467695694104
4.519162417408636
4.995739082611634
5.036853481139853
4.675715803691252
3.4114598678420154
3.0627774173296562
4.566906897582633
2.424955879578951
4.682227213933675
3.718990595017173
4.333801900358279
1.5499730345382507
2.254619843161049
3.7076695075236743
3.5559774213515705
4.020235435014902
5.595809706011681
5.068856721763897
4.695482247468829
2.043132155339763
4.761988382265594
1.795663055278589
3.1284907039690495
4.633426568484135
3.3589691249341334
3.4756018405727267
3.3711507247988868
3.6279810015421825
4.780507722586727
6.091946732360913
2.66439737376554
5.3254760021856145
3.332651850434549
2.4603490080992203
3.316521927520898
2.293437406542191
3.1463757531302656
3.342713430372211
4.15817852545963
4.133947623970214
3.531154128354644
4.27466597187922
3.15600223175485
2.841767128141703
3.3137056401459044
4.75137049218479
4.814166903476417
4.6091076341419255
4.160137287017242
2.6817102059839546
4.917663476297944
3.8564687295726863
4.094414209322935
2.28031799955824
3.257521057851825
5.647598580432325
3.8905063510400595
4.282257232594192
2.2671845707624056
5.07061057969069
4.155776893295908
4.031021096654446
4.2267633155026685
6.460145930546162
5.134828802552294
2.410709661725659
4.9343663095229795
5.199505633350294
4.332083882771969
4.474289622611144
2.835354256926548
3.304971664412687
1.984164325666209
4.116155371881861
3.8938278639356754
3.793190056011969
2.493509011950572
4.076246557111814
2.7788920777653514
3.400099238996414
4.121776200900228
3.819357851867792
3.528363384783417
4.143293309745897
2.4895837199643447
5.359488640084298
5.4144514672086625
4.425292904925965
4.768051491887135
2.607127379861302
5.689919708577928
4.34945442883771
3.4589357275790045
3.2096862045386167
2.805002401464864
3.880932359042109
4.09208497041482
4.028128098686704
4.124780910572428
2.1617697962421536
2.8734317495282236
3.710822024818711
1.8043884314990795
2.5230302854428226
3.641353060048732
2.3378330430412984
1.869188646301963
5.737310195316304
1.6723400850706396
2.421212786233718
3.922317442195189
3.259941271909897
3.8381716383806026
2.866428846890954
4.0369685895880085
3.7371870844694994
3.372664244906328
3.513974417338347
3.345879904367309
3.7903472827715765
3.6585222196114997
1.7983619833249365
3.7355046334005864
1.7334120234730237
2.988467214713476
3.9086373607498652
4.967610376221201
3.7095998265263668
2.4683060315446577
5.017467882907488
2.2172963553266314
4.401732171916962
2.2678464957035085
2.1592194964879514
5.027981210934461
6.6611619145412515
2.5001254072294166
2.0897543512250234
3.2117957664394376
1.9651346786472432
3.9973276698182607
4.976272181508484
2.691554755878359
2.9266801643195097
2.492626715459417
4.255480407374993
3.2498660029374165
3.540169752945847
3.295676712397376
3.5217744114860112
2.8002518096704923
4.074442210506003
3.9685693187865456
4.284576270311777
1.7140346542281046
2.790141627571335
4.766711201807205
2.34347884307563
2.5104185574700106
2.6592166794287375
1.8594399130236559
4.618478120165001
2.3085967330337223
4.410301113525466
3.793619242912971
1.9046422309039217
3.601240559457818
3.6447095900061117
3.2013234998570708
2.658301778454394
3.3947829553453883
4.673965352066356
2.6083704908279075
3.725655151528795
2.576539512754298
2.709778325332956
3.36437371198219
3.7957395886316734
3.7267605891445346
3.8404531029164013
2.998744372648636
4.741332117595957
1.1429273163943832
2.94892070726579
2.78329973056207
4.427452266824931
4.06447860802207
2.7960137728836965
4.160126298956014
4.59942230520556
2.5519256068021354
3.8321574464136963
4.947447948898526
2.967420281581659
4.4383009476403394
4.761757038665937
5.676774808524016
3.2217795739202475
4.11687915519452
1.6097812613790863
1.7007474249112489
2.8145459342358223
3.0410262800208687
3.8900797110679965
5.067776544992354
2.3311043116196632
2.9862787671505324
2.9684385407228566
4.042648720677159
3.867105623582125
5.2050143452331525
3.860747940836463
2.245349216522228
5.00648228323212
2.411954348177881
3.2826715277450513
3.6150552771999807
3.0477966441979434
3.0232250363807287
0.6832407097843325
4.5088732787494
4.991637916856345
4.885711200771724
4.398134425232276
2.0672696315679517
3.8480649179687516
5.120572844210118
4.2837452897880555
4.918376883675842
3.4481698730656265
3.1789708585006355
5.063505637480932
2.9713744550530867
2.2254810647265604
4.64371094494157
4.943631744088602
3.6431633499283387
4.3090402704342265
4.905752942426491
3.811600511011676
5.834906570498206
4.003411892293264
5.883521579106818
3.8566333883413417
2.4012471213864983
4.339052531890952
2.479064300910612
3.1744854811764367
1.5601148415776591
3.5205340748263896
1.982783063094813
4.655001193186403
5.156904550248993
3.1589205427245535
2.6306229270460664
3.267747773854814
5.760171247100554
2.6791996209518634
1.712807038329902
4.395182655319932
4.602998201606542
3.9949501593837753
1.5194972351487093
5.861856551998201
4.191214091489851
3.4664639572319285
3.467321491014745
3.0713805065576114
2.269027013031168
4.045534144064607
3.5597024577388723
4.327902947695205
3.997499023668153
2.1278832551381135
3.5768669683297296
4.097507960656112
2.4085384330249306
4.275788113374155
1.9729058022072286
4.680433735931399
3.863628387922867
3.7675781376254
3.213832281341262
5.030389577114056
2.2279472971515317
5.244998757451697
5.822369440176863
2.2274692648356234
3.1688864318106726
3.145185633524965
2.5330197795976996
3.358797246291036
1.6526231755147915
2.7929473285271413
4.901923901107398
2.79786707893694
4.506649695024738
4.574827392929273
3.5796423653471323
3.3565559660060185
3.8019850112572837
2.404271098858957
3.269583562023264
2.854671359324278
3.571760838897972
4.180825442043226
2.452013572300984
3.414525444652926
2.1465351267629003
3.8625835956050736
3.5385237257183344
4.068875580776528
4.417575223554154
2.989296770756308
5.558217099622892
3.2210549849849546
2.1711075076330513
3.8402649337967514
4.32832849771843
2.2522055362731725
3.922516283586162
2.7306106752528727
2.1719992846164
2.9275930915711714
6.71076657016082
2.428140441057792
2.7260928937701117
2.692248237151549
2.2695596896242143
4.5485872730949435
1.618443489529684
3.6238491575576104
4.656935817969305
2.133691676599344
3.3478488569524325
3.7093297611634943
3.5872647380525486
4.137199215631776
4.754633357400304
3.421212436301738
2.364434431621073
3.095792905538082
1.836163361114746
3.722301892934761
4.265624511684397
2.2382812923908255
2.983218393243548
1.19643531794483
4.342907628971665
1.8423033675480567
3.098809505357681
3.93043329919143
2.7655398281461867
2.1167085108322805
2.3939669112934245
2.756924673857453
4.278589391514922
3.5623712952894553
3.269943924609891
5.295085464303786
4.550444258550781
3.78705322058864
4.829324627803633
3.582413538890638
4.04349861807876
3.3738074811294054
3.43205879860721
3.1029522782891386
3.437915154604178
4.021103818163814
3.325147829943481
3.9806653717347613
4.088225352607803
4.1072433527292675
3.976422223610328
3.876829121598232
3.5427034249956337
4.348048325668149
3.6043716627463596
5.020782904440287
1.6993505656746977
5.284625649150192
6.360296020077445
2.2757670032896846
4.779164141827786
4.504093861609869
4.135909072958064
1.3219154863927658
4.300347755656996
2.7024377270565583
4.770721121422719
5.22860281280709
3.3137293547678945
2.914600750894469
2.2782786969240467
3.262628648725305
2.0423222195670094
5.653224837070524
4.880492256022768
1.6962251075795411
3.133676995967986
2.898269905180285
4.270024319963119
3.468709055483566
3.4183619439247814
4.161748849983331
4.01568703730557
3.4452923186786184
3.7069057435235564
4.322078636975129
4.4459033578606055
4.496696926871223
5.053772093861175
5.914711887963667
1.4549886449905625
4.4572517293802125
4.734322366846506
2.802979380282535
3.316079573371354
3.555874660560832
4.462402284518309
4.137598905272481
3.257905518440837
2.8489254475076087
4.177193639072388
5.176562103626138
2.5918638659544615
4.028124735982322
6.245054743925123
3.3495672695336767
5.085152891450234
2.8140544832638357
2.551957529330292
3.7302119387546404
3.5317119807730903
3.0566761157183975
4.069525118047575
5.114769737481679
1.8187373347134206
3.554676544700507
5.236986873995744
4.602675337911518
2.740757832254737
3.8425040676236106
4.481302909892243
3.6005936464450663
1.677814028180152
4.516904811021973
3.669558483207942
2.8478183279488123
3.9770438842265623
4.049814015979383
5.92220310896297
4.341471545049254
3.0779355634666334
4.666336097530736
4.647207208850569
5.472393428450898
3.2469829595655213
3.607038094723178
2.9607296526410707
2.919763302174261
2.643574940073366
3.619285550302524
3.719077129342394
1.8537985689231669
3.785130594245646
4.571207648077247
3.8768916465937933
2.06534177761948
4.563085919638811
4.239106801635456
4.558057659974624
3.183930974539356
4.730412426889464
2.0305243179603814
4.509573574797564
2.805378548345332
2.1115493380372663
3.4689809707996204
3.2201709124288396
3.5571336110719205
1.8199825929214781
4.5861265221181675
2.1596669131422135
3.6767030119534563
2.854748610603729
3.467309050526579
2.6226056833688
3.4419780170844447
5.03748110863585
2.739921018233252
3.7138050459223537
3.7964872995543226
4.367830172913036
3.4288326729676224
4.756710158198039
4.069377712094074
3.055803029986922
3.6338666447476475
4.4804361690973495
3.139173019764683
4.944879181617489
3.4627758575444227
3.917971943673232
4.829270192309274
4.78318184005893
5.184577558458837
2.638741906336661
5.4790729481536875
2.3930331932791984
5.071851016491875
4.067289595334884
3.651677965307572
3.520530091518864
2.06459836194614
2.0185173700148247
4.957134263871099
4.198640849089097
3.2431685260270413
3.11066849693182
3.3361210198719515
3.8242149677880213
3.1681200416444217
3.6695103969697698
5.140755648715662
3.1612912430264286
1.944765824928388
2.4758088974329557
2.838145353710755
3.6596154672506085
3.0247954663406005
3.9932287267752047
3.3863564904944377
3.1971846460942874
2.6313582444523265
2.7254728705202163
4.229327451154117
3.9692162719865642
4.445151858125566
3.994827917046841
2.9976836958230617
2.703101228449165
2.653432650871087
1.9455771307399612
5.013430179071769
4.741172204934763
1.8513936770413961
4.3672256888306515
4.177226959236293
2.980647262625709
5.072131806541219
3.850277108205466
2.1340511304522836
1.913697739234299
2.1380921339529326
1.4156559485042235
4.738170111524642
4.408593869610386
2.15000351109614
2.7842328582407427
3.995981553924751
2.205207100934869
3.577426204997666
3.3269281011234098
2.3661998347032007
2.783685827486093
4.537814728598566
4.909949255566743
6.407066310146085
3.1734482605235304
4.9525264878076145
3.109526762346982
4.246153980842213
4.2563219675621795
3.1783613890101483
2.4459897212694064
5.164519148575457
3.218694743129976
4.559413209107185
3.6837345767710126
3.367495490998866
2.834849678875867
3.8933732382787136
3.4318437114394245
3.3533795800380743
2.9207008174359683
5.627553383587884
4.750454800191697
1.6217062607223258
4.112027032227123
4.026521249666416
3.5062794894042044
4.393725091751252
2.836208956766719
3.858078902092324
2.8306896921803437
3.1977385141842185
3.436753229341415
2.2588248195727325
2.8815413712723
2.9863057664158577
3.412144855027883
5.249440574479831
3.22888967806709
3.9707062941262774
4.65890742359875
4.25356308452405
3.6521522488416833
3.661648441744433
3.4987695207884033
3.471391767518387
1.5196673472197375
4.346560506794159
3.470638462188685
3.68571391795132
2.898504107817703
4.404065773828967
2.181867281647775
4.4483790548416415
2.4288070047273314
4.896504414293782
2.2453204619206293
5.219580115176682
5.5541879746602705
2.531576872561195
3.06346643086
3.549407414819765
4.424774283569212
3.336018067122684
3.5605841237005498
6.176378905186774
4.773404692861488
3.2681192322289054
2.8383954361801034
2.6781301262561223
2.63725859017428
4.517909287284536
2.741588646870513
4.571478114687551
4.268002110564838
4.776307607293561
2.26825371214477
4.2156350070685615
3.0432388006842155
6.89949364040399
5.206348208435753
3.5782240297202828
2.831448870309094
3.8629627031404734
2.9269431240016757
2.614587061398404
4.940978110130358
2.7253160948543242
4.2732987847678725
4.821622230238072
3.441376836787823
4.99170040627783
2.7002831904236
5.3753293435320115
2.2293845465465814
2.7575462131547845
2.827970776080375
2.9913050795848037
2.710803911336818
3.363715626997656
5.656071405136266
3.331661989744191
3.4707343679139053
3.800371943075962
4.5569477874276805
3.6079356546188976
2.261653313363744
5.002727518528907
6.3828185040324135
3.735129746872892
3.7548118103855463
2.47521176000228
5.017165170272046
4.078515735589406
3.115096099665562
3.2214517261632905
1.9844311324258643
3.050498012639144
4.250599646119988
2.1201740810501684
3.605420309136032
3.9103775933734934
4.280163763653519
3.818814209984155
1.4809489318033722
2.9328151775333207
3.122750827333785
5.099199431151098
4.632111159411991
4.289722608828213
3.958590116718767
3.8377103749694284
2.6838398684987266
4.138728835614861
4.321278027986996
3.56366008303178
1.273690416705029
3.8082243477218705
4.099871052149119
3.5856330675963437
2.1072780322548783
5.5469335829872515
1.983413518465739
2.2370065975671203
2.67024668924536
4.928589230032432
5.180136908289599
5.944770953285888
5.328662691536158
4.237147208033084
6.0126100425664095
4.552825869783672
4.349674461902564
4.028305798903601
4.716405475945713
7.017635494240305
1.7840589051242213
1.486276938186445
3.3405692962639137
3.4169134293503474
4.162285451594064
3.3119748690586595
3.39910922395355
4.370498953716473
3.0966122597012453
3.9047486852870192
4.751357325537011
4.9895215624565505
4.860350844687821
4.2193983886442945
3.807980780572107
4.173674895361024
3.405303597600709
3.772569847811798
5.503775974175246
3.7505819103460776
4.671240386145008
1.5369474997247061
2.821651690655608
2.80639654418828
1.9362003373238255
3.9375321034579343
4.998605456444543
1.3966808434454328
4.173894397779366
4.7225722165196755
4.782823994672818
3.0123199518815276
4.379658426806427
4.114122004014591
4.122315682356284
3.985212291611598
4.354884776236566
3.8564300380654783
3.2759872766053046
4.907849480351449
4.325897405273664
3.9345650147266356
3.8793941441826916
3.3959724971481653
3.6604962577272016
2.2006897509019065
5.081001176793712
4.7092297457842625
3.621323747274498
4.378611204291243
5.174484599451209
3.502079381172371
3.6926642486511256
4.067894063025087
4.413496558683966
4.678167451911778
3.5761341141687124
3.452575842461484
4.272080526731271
2.836876302093865
2.877666178475977
2.9043966300036916
4.241376161776538
4.78855153193938
3.011632086983974
3.067587195835286
5.8295913216997945
3.3800974110380184
2.0129961703667725
1.8853619913935717
2.4674234613425416
4.444249998712909
5.2143762008239944
1.9704659307270629
3.2479032241247583
3.212965981895322
4.886760408771966
3.611664838282691
6.049594084380791
3.393179094970309
4.469363112352349
3.422438703130695
3.2555991036762633
3.477334953664616
2.5245504238791856
3.0578200679703293
5.9224123800022745
2.9952453680834026
3.2371249519800203
2.3281459977248473
3.659800799493235
3.9900803764135624
3.4740431882762097
1.3540095907856
5.127386686273775
2.9873521446644693
4.061399333956002
3.34272922683542
5.03476676681748
3.641859692143284
2.489095118528452
2.6361839551255755
3.3451696181810493
2.5163629415229103
3.912361700876492
4.999859012975523
4.7389186503094285
2.145862331232288
2.8001223945978246
1.4609380464963655
2.312952186687531
3.558967828275423
3.4991480423981227
3.6624493478492317
1.9622426273485236
2.373527627914523
5.461100452308053
3.411091724352539
3.676938609821469
3.8475702614222915
4.108234395360933
3.524423509874313
2.474898669416554
5.1332434818202834
3.494529021323656
3.3619236732911646
4.013225892350301
2.2196037900504595
3.7650267869462555
2.7323687559685426
4.7278876762374935
2.433741247010719
4.140204445138829
2.2836234645364812
3.6496319757228712
4.97803386772198
4.564446653865809
2.4841978520184242
2.6628032516428313
5.303286425552677
6.470934207943669
4.656844471636207
2.4446819803659565
3.125644090084359
4.427618834177813
2.0650296424015897
3.4842088254709482
3.2032467207326203
4.185777868162295
3.9159184551844417
2.4876820329943827
4.360525088433595
2.7832008333084444
3.319187886680677
3.3323315999971346
4.237385610608431
3.6729198304188304
3.6790654121355604
4.732073858009105
4.537307116394192
2.7878350841470496
3.0961396407102186
3.2385724472327873
1.9382926937309544
4.128581782145483
2.329532791621322
5.061967130765516
4.201804503065773
3.8078489684356858
3.9412956668936254
3.7010532485769256
3.3542247450748564
4.1956266425290165
4.120144387533164
3.8141819267797645
2.713706199531911
4.645049345854308
3.5202021444750726
4.392912306255272
5.348468154354514
3.935595822979767
5.599466860507225
3.240465298893161
2.7429606389329204
4.618159976543222
1.819575731053914
3.0549130408590908
4.2933610934403905
3.04887278466939
4.899350907708186
5.713875222996422
4.0251444378299155
3.5367043507441935
5.122206124097559
3.03732763261369
3.520925182128733
4.350231389285444
3.321292045982851
3.425388715664562
5.242033864235828
2.206790223561106
3.3046037319163433
4.036420371296079
4.038560747034882
3.797202865509665
4.133185331888766
5.549171320638683
3.5262815486012773
3.630841073052532
5.440739996277795
3.4034809904120045
3.6123479119973214
4.929367850310513
2.9081287833614713
4.111974092046956
3.0344717939653587
3.6484540704821526
1.867404021515672
4.27231805371046
4.046689056862568
4.073013588904591
2.005299592500328
2.3717192302043437
4.145748882789879
2.827042765466591
5.120686678042899
4.4450887065007185
3.223037476697879
2.216607505334343
4.96000876001838
2.8534748312409155
4.471407044235163
2.361484822459869
1.1130984497631995
5.389142677134044
4.08011918168247
2.459549708024091
4.195651780354695
4.477084604538279
2.420655032173669
3.182290524128834
4.087661192738299
5.310064774024285
5.557855284190224
2.5842432784066136
3.1388142792460654
3.778125749109773
3.238225533536614
5.344183178496118
3.135351277269983
3.515701443399288
1.9885894230583363
3.2985634183002475
3.5475279930064367
3.6037699200771005
5.539689243769588
3.319232874665658
4.043255382366184
2.4320511960838544
6.178794600361236
2.711743302364226
2.82431427548108
5.589524151735738
4.694447393993581
4.3904926494500955
1.6085068394582143
4.637616815567255
3.802857074314037
2.661865089217241
4.185643477547987
4.145708295983553
3.2663410724018367
3.4854159996977403
2.28595891071851
4.197648520766357
5.637017367388305
6.009930611341874
2.144285974842099
2.0494714774137037
2.713868405760524
2.647452044673269
3.209840766912634
1.756897487076379
1.523962568101183
2.8796840459577404
4.87343364963216
3.405644586771095
3.2201315701894795
4.580916602916064
2.128640596205346
5.137070241982446
3.7650179888549276
4.555802180258772
3.9553915647456717
4.620300217775895
6.175791622579994
4.759706395992962
2.84760810254321
3.7632148794840004
1.2401413917624484
2.6409529495501047
5.202965577712592
3.4548065496558396
3.2425490788889886
4.752408961315533
5.2252980038803125
3.0828571634722786
3.4245485927959214
3.695347687838619
2.2464961564108146
3.725718301422325
4.5441724841725355
6.254256710672036
2.118258312142495
3.8035375131858684
2.5310182865462787
5.7344810097637176
2.0121758895586113
4.849216583538571
2.3493762618010163
3.922907755552579
3.2727206907054636
4.57361488099795
4.004584106725332
3.9777583457464454
3.3716564281548913
2.8177000063703064
3.877033291856748
1.8335867232952507
2.809882869753005
3.7845289588905695
5.011999095176565
2.1988684438121964
3.4492694413279206
3.818765820369591
3.3670963555552147
4.659644621515487
4.7183469645143745
5.227473373554578
1.5229555482486732
2.7448057889358397
3.4090372688158324
3.760302476866644
3.0860003460953074
3.1696829795585266
4.899929882768395
3.6426589567548753
4.050396384071307
2.4001931854089316
4.451862565561699
6.5990605112544
4.724580340208999
3.3055689356171536
4.048627409195534
3.3670298537104935
3.458177187337993
4.819256555513781
5.25280027543892
4.204695995645368
2.437983017032874
4.073159595949609
1.6008926658448133
3.284317880810218
4.151332078844358
2.49403364779748
3.5785870193110245
3.391251762231963
3.845942670510976
4.274237286872097
5.9401099122529235
2.1154284126740284
3.5453164035664138
2.8969270192558176
3.4095490452687685
4.849654692994285
2.2695895537114303
1.8011042733055822
4.1793413553495835
2.9023404846353578
2.4710956731000704
3.765319333553927
4.503889687324017
5.712449925949067
5.1726591708700305
4.025540375986332
4.3387229629273465
3.8818919953922015
4.762132604779757
2.779898592606369
2.2983830457851373
4.094137003778577
5.241201290566055
5.102704238827861
3.618364832553164
1.9305551521649076
4.204976221590215
4.577627699212044
4.084682418728391
3.720417367726368
4.690553511599021
3.589663034128147
3.8226037540129667
2.0487568527978492
1.8072400090132272
6.047408487546027
3.0820798929796895
4.688775135048104
4.088881126832972
2.8710318720916366
3.319980096520977
3.7831769023370274
4.782704818259475
1.9385002704728223
3.180802336367048
4.992536778580145
2.8203853814624695
2.745203014722831
4.0566112444481695
3.3597215655595067
2.252466115333111
4.178747897575243
2.206822213108283
3.5005005793883575
4.112774080014963
2.005511152912292
4.332605269117064
4.890035137956655
3.1510616116018997
1.977884185922417
2.1063331264694978
2.043849109035264
2.7391703487013195
3.2831614283937824
4.298650846717355
4.1573716483537435
3.2924696489466134
1.7305664022165577
4.438106773121962
3.3704262674560344
3.7901806945248446
4.3315230178809605
2.4251051336441525
4.955264926691794
5.034943920305145
3.744297672339198
5.189357870771589
2.9423559229825695
3.2097988294332467
3.3039995744281825
5.049252217867715
1.2524765682348211
3.084841050887667
4.211840110399314
3.1526031541261745
2.1437196082213132
3.786542557649457
5.309899862332935
4.661363369906194
3.1554411533396514
3.530065990996774
5.671114941053924
1.9419627513898992
3.5631276021742875
3.5405931744869577
3.4028659410621342
3.088107347410059
4.866776568382824
3.8734896268528765
4.908874771376184
2.92290156464577
2.1884888305302876
4.295792827127771
1.1590054129809244
0.985115771724417
1.3788609413526984
4.543843771708089
1.8120112417605392
4.218733728367964
3.932826972818684
3.9633797805469575
5.6762719439110505
4.084467424038949
4.092573220263385
6.061110055907022
1.8840063454412426
3.5850989661959973
4.707678589341056
4.3436135955868025
5.711647670866254
3.129353441588416
4.868400528340803
1.7950887273382243
2.3696204402042222
4.178431152857223
2.3038392996873394
2.0554855742803664
5.527661567794726
4.699299804688
3.48414828684489
1.9109314979316863
4.0658733184581575
2.9230004263444833
2.2006216820021907
4.852906834605875
4.316848689528889
6.031621427685559
3.978301174835914
2.6056575868919327
2.1045178175561556
3.0364776798673936
4.596004995173532
4.130848071846825
4.053844373576989
3.406141556093261
2.4612444529830997
3.1251171355691136
2.931745567977673
5.472365424915083
4.074235772615622
3.4521426455456368
4.715113994026631
3.86017096829837
3.933164597391367
2.7733455809387433
3.7994715485551316
4.709081152857578
2.8434309750999462
4.120339644298305
2.7157928531626383
3.2019785690342117
4.174421111631129
4.051334493254515
2.9442171012783223
3.087227590534333
4.703819168712187
3.84587064304614
3.020177596124854
3.542829563190544
3.9277258347097117
3.2574199971261777
4.205137819188744
2.875352702904298
2.7410057472951093
5.656585153756265
2.8889248975625
2.8165133421617727
4.335838039348463
2.175080527439664
4.384003972506142
4.0851287980042095
3.270468280604847
2.3881795696970465
2.2670087936000733
3.9184547625875106
4.610092573848377
2.858940731172303
3.644467318338487
2.724465877956692
3.631700235993063
4.391793265047173
2.528866168375139
5.063859489007966
4.217625318915594
3.7068674961399153
4.8635091459856525
3.6799388300507996
4.619311461164537
4.2490084305683915
3.323368700380592
2.9474967248234183
2.9554845493932356
2.59631044962014
4.138065083605467
3.2777781693783123
2.537941759388561
3.7059104615821745
5.231379800777521
5.03507177054071
5.347397845162209
3.421348608112646
4.238133966783372
3.519078519746033
3.1734250296081568
2.3168053674704954
3.2777769107576007
2.840864841113343
3.0340204484284494
5.5622823515230335
2.648226069577415
2.2139857811392845
3.8078946825147724
2.0151595603271035
2.7212706663023543
2.9022371501901905
2.566030593147048
1.738215446877271
2.7887966255692036
5.414633187442397
4.830561857696696
2.213019152604153
4.17258984446449
3.435565604800746
3.39208230013871
5.6190085680289945
3.6647758024715755
3.9588528397084675
3.247371469205584
4.326051939258879
2.2542773179085382
3.389431251608974
3.848131377608758
2.766572501642362
3.1477058507741886
4.586695585599566
2.4123278470537337
2.783665465464644
5.000291568108807
2.8764518178081757
4.406211879894612
4.031320221287366
5.91594080937218
4.0603868405134245
3.6103516199474677
5.135734905299424
1.989125285474823
2.759233430009247
3.6480361918309474
2.999829485889951
5.245920318148983
4.821747109027535
4.844782373835705
4.0718655226414215
3.44353775895049
2.3274964825018425
4.904552534847551
1.910354696735381
6.130125742946451
2.4129592005985145
3.206910764068182
4.699305263108547
4.410439526695656
2.2883081588142042
4.319103896573409
3.8004877231863707
2.8425969075868003
2.383820228413527
4.034312378645091
2.7276231395829567
4.334046040714835
5.443732936074917
4.456945964335188
4.365565989204896
3.6570274339747795
4.658276922805109
2.1692155789091325
5.589667568566445
3.7781781404251693
3.6101777997071993
3.674900067254918
3.8461729601055983
3.2612821428615804
3.203452969281113
4.837889116199463
4.156219305614193
2.5356085341922387
5.6565496606856005
3.8074015586376335
2.9218679885698764
1.9686114305382636
2.0860972126938893
4.127027668214998
4.519923562277374
5.417102221381538
2.5364146737150755
4.297207647077857
3.2789623249956326
3.090129208519578
4.091670588857205
2.8214464973601845
2.838789570722573
2.0229472094238847
2.825709203951675
3.4968167124450806
3.3541445029003034
5.279461324229454
3.9015726042008385
5.020297269077203
4.032023358113271
2.758498367022974
4.6829182178835564
4.72797415880782
2.2952413093430115
2.534716671654827
3.7667151668359247
3.9007576284727183
5.160522625924001
3.5914480919282723
3.1553825946656904
3.1735346864285496
4.355084305688938
2.7720080537673244
3.712240653287068
3.1919265230008227
3.482258538311503
3.7899138106709302
4.211343348275188
5.080354235699362
4.5829568263689815
3.7053937492825764
2.8904052757829644
2.0083404446213526
1.5782949494792666
1.9303588077473628
3.3789839554548267
4.012491917958693
3.609551023802791
2.7550287892425445
3.948056685202486
3.575685042778863
3.2908419481786972
3.594255012242809
2.7274951514286947
1.9767919052724698
3.603003104322637
3.1616318580106495
4.479929476319055
3.25983095194621
1.4565494975287092
2.7433302021288997
4.216358648486069
4.273531691989076
2.4151675778384205
2.8097330975985964
2.817369042539542
3.4946011909275874
5.111207339796981
2.3304408168570347
4.766636071519926
2.994909016156528
6.598421094071342
4.0971988232768375
4.221015648295336
5.21373660339096
3.937276041537501
5.119807171297382
2.5746728509232715
4.976154804920373
3.2451830772642136
5.332676419240028
1.5466120333580404
2.6262372746487186
0.966491425742886
4.74835875675335
4.773444284912752
2.868542699766989
5.075251330107124
2.785134318855706
3.9986425718794467
4.984181122771708
3.335275166683477
5.125318323939263
4.118405275369351
3.2809766520792687
2.5573124639969724
4.28317663795821
3.2530847113177574
3.668705245393073
2.701332935336528
5.056291777551032
4.568507354328738
2.6382166610834714
2.877301718953401
6.602425527357085
4.68107453281772
3.129561471477713
4.005648629480594
3.174388183599536
3.3619976235047284
3.231066600229055
4.229000180317653
2.802114174951833
3.5862999673874754
3.670654570164057
1.685547583463548
4.161287938791031
2.3520137921527393
3.465732264264321
1.252591979788101
2.885079624234357
4.509491047512033
1.910130776300362
6.2647226245313155
2.9722032486047056
4.163313810770745
2.2126527945173153
5.663526400699965
4.352161315556361
3.45889269868393
3.7204664152222255
2.2044572790385613
2.830676006416379
5.772045602825013
4.243964746728743
4.515512543922155
2.4951096281992897
4.1089616440402
3.259802985791773
5.355168419847751
3.726386647737321
5.1227144759083405
3.796950199896637
3.7704991866807194
2.5882786990253903
4.891333038234394
2.0671664022975156
4.179695954391207
1.0937109421187095
3.8259173399867037
5.704126791961615
4.148967285260273
3.1878393598706847
2.429088975492376
3.1994791868895107
2.635329037777078
3.604245535399605
2.8853364811141384
2.6508266529093687
3.7653099252991784
2.916581720560435
3.573483596802485
3.955827874850866
4.053422509929138
4.376285972759665
3.4955871041083473
1.700260476337057
2.420207817049739
5.610571703707075
2.7356514703233916
4.158816234106468
3.520521120975754
2.829416730304181
3.1810443672503284
4.468497326724802
4.202482353503794
4.003747111247532
2.6987640617854662
3.406054226700835
3.2162409212616963
2.436871431025722
4.243968517173542
3.178382659594423
4.610014802706557
2.0636983351664737
3.890817442810877
3.258758969343124
4.286185098312741
4.321361105679179
2.8868710773147117
2.5735314929046442
2.0830768423505877
4.312913387251887
3.3641648756364018
4.757887188358173
4.7086099119311395
2.6408449708727284
4.047307070029637
3.914200644279955
4.214895711235486
4.555926021167132
4.326221389798739
2.059192604861969
5.235829061514627
1.5343411148008568
4.673766507506253
5.506816952617826
2.775237731105168
4.175561872576211
2.024701729951878
5.069857457361595
4.795971043883631
4.417833733554995
4.724776432760579
1.7286049310615834
2.577239563468227
3.790832386806015
3.9022041776679406
2.9754458783164672
4.456621298143878
4.255415537473792
2.3043506008946455
1.9198171632731251
3.7881496676639466
3.255150709823123
1.446606984750611
2.896550294992025
5.232875126726168
3.0423576614729395
5.0547134292949
3.4380431625592465
2.8532351289283224
2.1158986288195614
2.3788483910778853
4.217903591611201
3.3521244552464355
2.825084343458206
3.5822468473093516
4.271643099522436
3.8725222159379804
4.122279479083116
1.010511479138057
3.049348586387194
5.795871779486667
2.044679153022846
4.611209849432462
4.212973603881059
4.803712587225477
2.832926334803987
3.7852373309329574
4.119507348613873
5.388702020680058
1.6649711206818043
2.2752078475241744
3.373293090888939
4.648475117868935
3.586142851496324
3.763749702413955
3.3929775711176706
2.8075593613679
3.168073414370098
5.294460813317722
4.808044592138251
5.59526170319648
2.235344072759703
4.013319450752681
4.726416699958043
4.548085262526414
3.2898963043978213
4.523428029927139
5.728303745156273
3.1653672880057995
1.9046860589983545
3.67533853872039
5.713842642574436
1.5499920728767145
3.7231458010334966
3.107747189759951
2.921297633417256
2.8752034554098143
4.688474638574082
4.552015794374017
1.7570879047198988
3.7584952176087225
3.0433900710595254
2.085754219088725
4.164299145889258
4.423546728308081
6.037421801011916
3.6473249830066448
3.5111268859018696
2.8720457901218555
2.3235921116542912
4.00726136577754
3.075841262856922
5.201324832195506
2.201949971809964
3.5599783724400993
3.691814969821402
3.3332613895447687
3.9297266120715397
1.4792570320546132
4.771138851599583
1.882551077559202
3.6879418454367605
6.3730599839691715
2.1005539859879527
3.977563452181059
3.387154913616554
3.298059597636302
3.43398647997596
3.5588227873839586
4.314706611088325
3.3467062750470005
4.711912085290845
2.7563906839764454
4.367742445435717
3.173642751024682
3.2292129129063443
3.7850605404922018
5.098316081130996
2.43178399367737
3.9071712231863374
4.139879858657598
3.9787413863131103
3.9329044791082515
2.702422081289379
3.0260035024672933
4.20175548318213
2.631356935014851
2.925081858346074
3.30460007191676
4.415597529925876
2.7489187094749346
4.042250508922535
3.4166116105692454
5.805714979286972
4.275302757963677
4.825948531119464
4.250762840642627
1.9226801263877502
2.6255020963248334
3.3131350029581905
5.575408953975426
3.5793226567309175
2.796227252960639
3.1654018852161316
3.4025797443391848
3.6580537268355107
4.662624371407584
4.216638280857033
4.306517806351219
2.273701813003409
4.481545294631935
3.5923829775054115
3.273725907841297
2.0326567430093245
4.26293587207668
4.511944279912012
3.2770236944465116
2.608585231053325
3.78815325681873
4.083448737472751
4.030867527006692
4.746017857968405
2.852289251050232
4.907513657209513
2.8437440183562455
3.7687719564621505
3.774681743860647
4.402543355783578
3.9865914826332496
1.4826497553029911
5.515197138621562
3.622508316171569
1.497755066116146
3.5723105239484294
2.8423715346419254
1.9948981618519
1.8470292202707035
3.350317658865629
3.2719115774072303
4.872583782638912
4.531577897845745
3.1293345891634368
2.4700905127391746
4.2274532366200015
3.1099690911851026
4.274667667715954
3.3091245062700025
1.5293985982073406
5.141893427976613
4.6428856863995644
3.67624541724978
3.326537751763263
3.5495505008460317
1.6757580901322646
2.6750004704212973
4.115779811403747
1.6304205221874348
3.02650211869238
4.836921336258672
3.5181397499946794
3.6999335641359212
3.799775068046231
2.6087448860394655
3.5351736190279817
3.4665400300315286
4.105750315081564
5.482363854495173
3.714231244127887
3.0636449023163252
4.031072371331412
4.897796310272747
2.9689022352698204
3.976780061021759
3.978261827776568
5.9483603252748605
4.207155223445845
3.9364305583418178
4.6445752859268055
2.010192780455261
1.5907505782303564
4.229817448571678
4.048453933125673
3.294920177791682
3.4490494532834495
4.264793842885352
5.6647356802424325
4.082333567006196
4.229558165330558
3.96808797247954
4.096749760171051
4.361981810650928
4.65147655610423
3.7847085101852374
3.059074892257248
6.538253484296345
3.612909484482242
3.1499698385531545
2.3534011766169267
4.5868994145901
2.5816336586917346
5.701110767761546
4.178394717373074
3.181814674529305
3.238845913758012
2.9160925598442735
4.2888545546533905
2.991809359553239
2.2205260570944394
4.0038006944322735
3.2007455141802312
3.0189682228921493
4.092247217689973
6.565115006851498
3.5329661765131686
2.9517805963600217
3.746531542129169
3.6300591093777768
4.311485541022923
4.189775167853935
4.872696182006962
3.895051246382046
4.501046967726254
3.5820285200030777
2.5557388774076135
2.2581475010829872
3.6262040486647225
3.0412590671190456
4.536217047932886
3.342349385031146
3.3921610450655373
4.419348195498039
3.7723356196832913
4.261422672608339
4.542809634580532
4.1588868616609895
4.253254686418167
3.21024647304242
3.3997243189590463
4.381171942234945
4.330911996548675
2.8505093026915462
3.957734555469225
2.602307776372888
3.088360450697109
4.400453711785299
3.591808728572028
4.08188357760727
4.271352994198896
3.5460131129071395
3.3234032003889826
4.3917894746077994
4.38429544285486
4.11785466362686
3.0638184752900446
3.7388577144034016
3.5446679119583973
4.236196169135239
4.067254482674205
3.5811268690723406
3.16151446709748
4.334462734849971
4.195713849303334
3.917293812233671
3.212984741735991
4.191380563733878
5.455219234884244
3.343500098406993
3.4611685283781792
5.5131208632821815
2.365241438827805
2.5874503695269606
2.6245901423102027
4.12610502378967
2.8110413992036802
1.3193542902630826
4.2096357486030245
4.434725319776377
2.813024057988216
4.815019134842008
4.325162684036829
2.5602479535252805
2.4916291300513307
4.349613953332606
3.0321181533004853
4.049567732354693
1.5753248215561553
4.071368575696595
4.699966041310775
4.398112437759129
3.731753650692604
4.236688004126957
1.1415698949517776
3.5332055641464093
2.953980669854076
4.555580138411366
2.849804024488315
3.4089424081968125
2.67424342527349
1.9584256215908833
4.724461037774972
4.2113169403499695
5.2288986522011225
2.1009232244413814
2.649348495984013
3.0928600561779467
3.245710859299011
3.069557339332874
2.963680081556841
3.3876199466130346
4.575962080317865
4.272698306863047
3.7814199062098153
3.803864202536458
4.018400872850413
2.71729978222667
3.4082863336816094
3.989955605034309
2.4670161476136636
2.2113767646145708
2.2462890536033915
2.2371399995228627
2.092118074090271
3.1243592975917287
5.231536956278197
4.1832503773347804
5.311001788289358
3.269314622101893
4.869972842708016
2.5160557686478997
4.876887020299439
2.691171129357591
2.8389316322395444
2.0687890366396786
3.973189671394646
6.475549375718925
4.803240731032883
2.997385671165216
2.9341850892224324
4.0720210852096965
3.046968188874045
4.3560798861904075
6.132802729269214
2.660979163107342
3.9805725641321494
4.151853387978575
4.135029326755286
3.37557145136237
3.0300346761635795
4.141060797728349
4.34499465911901
4.057488754793761
3.9068443474906744
5.233731047210066
4.613394156395325
5.07763413958307
4.170686606722315
1.6902439724529739
3.997025482590056
1.932332828372995
3.8374399587342074
1.9915640597452484
4.618237041351766
4.730742417418617
3.63103717320056
3.171624756379693
4.32153953341522
3.6123411702821695
2.495544427900648
5.02021180990958
5.631185161622876
2.9882045504042862
4.83039571479821
6.5298228465693
4.589589095797325
4.087508392089283
5.381345386603072
5.529772421039474
2.1721003067887166
3.533943452749315
3.954693428705648
4.128466085384112
4.3264667864949455
4.326487603849039
3.3289614307287083
4.428699394168761
3.016520170692017
3.2308776964837023
3.5657833860000987
4.018762538358517
4.359526064419803
1.9067961586520112
2.95799765900614
2.835350866373809
2.30168116907568
2.999233344902303
4.892785170470071
4.352325417147696
5.282611672305384
4.532574319459252
3.67537921220947
3.28451458623958
3.8424474724073248
3.7735769533296897
3.8706208292941167
3.329482677242662
3.3116218552646104
5.095573472771683
3.8653123157139135
4.167413794378657
3.2001597246763986
2.666413069948705
4.744804414822386
4.63178093938901
2.108637569545945
2.0162105949097477
3.541301566491814
5.003182437132568
4.37648301530991
1.9379622545281265
3.619399968996597
5.380683884735322
4.448602989117197
3.114514091458763
3.158680720382049
4.20454918091591
3.8247211626264845
5.73175008655177
4.541456654237473
2.273881034181028
4.31355923832256
2.2522785505529272
2.408677792483796
2.9204374593776823
1.9640094348955004
1.9391753513864411
1.8207245606758702
4.429283746784118
2.1366671744840655
5.4646897397349345
4.4224450767205274
2.212362042769014
3.7558083702235256
4.986169837436473
3.689317406560075
4.547746132161262
4.715431765120429
2.8589173769623635
4.0815696029571376
2.296338743766853
4.092156278764837
2.2998515809545
2.874576750790444
3.5417474848737918
3.0692491282089294
3.8533526166236274
5.245502224493213
3.5862040884612263
6.048370654847419
2.273959673423593
5.529929778898631
4.6877696304328
4.8359794146719945
6.074686192307555
2.9455015761238195
3.053496192914274
4.169461129164983
3.6405705415899625
3.0147928483838524
4.0099295725223865
5.317495056133802
3.735779326607814
2.4340603680087662
2.7876161299100186
2.3387110164735656
3.767195310742511
2.9919307686014474
5.508249406088194
3.891285741649387
5.67862319022556
5.042758890249989
3.468192268546192
4.013539605411286
3.9868722737028115
2.6689881896725467
3.5465687196182225
2.5513113103201723
5.0650193127467436
3.4733965407072604
4.184152583265432
1.4116616060047376
4.644764001237171
2.9002101661201882
4.30611377043664
1.5167444933435883
3.376780507404029
4.494320754181509
5.3932084723339475
2.564499527777274
3.2897731998758717
1.8171621932054547
4.515316822474904
3.0152523938461786
1.7898793287709478
3.0299735155165646
5.476362707607634
3.244311693797857
3.2206362702776565
3.038014657376599
3.511053734970358
6.121808484145249
4.319996948011708
3.1388008770699845
4.466871117643589
1.7992848796329473
3.5772336240897538
3.4220264587342824
3.309397258932106
2.1812546431699515
1.5221993197501602
3.4642648520567305
3.479408480905303
1.5479166881355413
4.728761036786977
5.652015679221101
2.939203918521352
2.8007159438641485
3.7278018263410435
4.247461902872298
5.80716987302323
6.092488897610939
2.9566339018236003
4.755990076511006
4.976648444375989
3.8515575481311832
4.835033809497276
4.46790912655641
6.245531324359892
2.9389216096541024
4.282950599933193
2.3010708556205386
4.136935914413745
4.744393373583765
4.207758121084374
2.694463561811939
5.03549719388794
3.763815944151336
4.222613167909797
2.3328948724871084
4.41960594283289
5.118991190846555
4.297546549669304
2.5341163040709596
4.697918566534356
2.6450480947228736
4.788867346735889
2.884424853993315
6.158073858024919
2.862326748923253
2.3066201687755323
3.3772877321583907
4.744464469767382
1.9587125300297898
3.2932819129788884
1.4984919328325987
2.328597522626094
2.8379083570615418
1.9053652353404384
6.097313091409774
2.398789853509613
4.053792185235273
4.672123905440847
4.191970079033606
4.5002851182274455
3.264773210197079
3.4075361729619353
3.330093615356689
4.291388578287256
2.2627016285998227
2.4265150306357097
3.075859538519492
2.7399179442659256
2.65733539783538
3.029980339042964
4.27332405772732
5.552045510532252
5.076332452911884
3.156679443097428
3.2829348734468167
4.896049507079816
2.745016869596078
4.954904882461372
2.906954972548993
3.870207247061068
3.0349529776735786
3.05355602130113
2.437330947305062
1.6686055186960784
4.7116250957252195
2.0679776298952146
4.36433714812798
2.5726949667365373
4.325949634267388
2.37131581316068
4.686037769345066
4.799982349966002
4.467061631607246
3.6371717753524484
4.176163138428594
4.798213032800606
4.7034230748825125
4.76913398115966
4.0014669872891995
5.282661850781452
3.7998507104286725
1.6844375847189688
3.039077798120622
1.7631976815623571
2.9049035094785136
3.3026439227903044
2.787046103845021
3.455224188951979
5.0958772041986125
4.3270831346308665
1.5388532219147664
4.634511498081821
2.798359027359644
3.8841947556713063
2.9274305269967975
4.016865373783318
4.677075275481108
3.5687984263764285
2.37449049989307
2.1782584137210206
3.0306225824338195
4.102647772357071
3.5769208572141493
2.687937776664431
1.862331486658746
3.508637007654955
4.303626995289531
3.0970749910797863
2.833627528307951
4.959931637166321
5.190519545353422
5.662042935064109
1.7851057001410204
3.1482076463459183
2.163386126525356
2.8466719124776434
5.969829850738508
2.8367390394619325
3.381296274138084
2.272715494120058
4.431870114925113
2.8956008217570255
3.662537352974395
3.693009352122887
3.335225098270223
3.629739845962582
4.714124276348048
3.4495507206183684
5.359728851277679
5.402116295443774
3.675191676933447
3.563866056066725
5.1578687461227375
4.409196171686696
3.588170082634258
5.356080973903405
2.756846768625945
3.5959813327361108
2.5217390063219467
2.765213435624809
4.462558108137939
1.5844187712920115
4.457091726853572
3.4263555032368647
1.7354024158196126
3.4719742305921315
4.24037657098005
4.297080968379877
4.830186776825154
2.843856255900482
3.7586787454661166
6.260466588322161
3.2364114135431765
4.385147000158018
4.921251067258284
1.9211649160663316
4.071713764170555
4.107897080446959
5.489295773521782
3.5404541711403383
3.1158382863224676
3.7956145643745347
3.6290961354810722
3.3748010290101798
2.766396809613854
3.3041797477973445
5.003135980944651
4.193813631751131
2.182194107915288
5.049567375368196
3.620058503392023
1.8330915374671206
4.206237423084323
3.376148020057976
3.68810295264041
2.123980886644537
4.42077278686068
3.8195586237236756
3.162680508486356
3.5709877031958204
3.712507947873558
1.8848407865438725
4.3691078163657915
2.7379644941143653
4.6075852105361355
4.2310715716371625
4.628567023022284
4.3556647701990965
3.8148972863911923
3.3447289548167993
3.611592476056809
3.7729174028184556
2.4876934739542866
4.012664533731098
3.8199917658674045
4.111686261623865
3.4559858226702103
3.0283171360337167
2.735979467922676
3.2506371000877428
2.44175613626529
2.2413586272589203
3.6123854062459846
2.6508381472604854
3.909996686872449
2.1639338710038603
2.5885308032466345
2.6358126423491566
3.349842220504647
4.968402958406089
2.6404524384102155
3.744997482305603
3.7851201160021417
2.8490309925287947
3.5666651053219645
4.380420568756301
3.842705054338949
4.961811201754999
4.832684655938605
5.565924001878093
4.167986551647462
3.56218096302778
4.512836103602564
2.3576945081189677
3.887270929687146
3.6556867770767636
3.7791202793684917
4.984609239851428
2.775948250549114
2.789126831523473
2.4471493080991595
4.9270834916207225
1.4404538105267881
4.940102447042655
2.081795909264968
4.322485474463363
5.291644423868094
3.638009026884399
3.1211424328957262
4.855604136979502
4.866181580638369
4.203890620780757
4.852186501397681
1.8779303872860733
4.237097551380897
2.4888581386158193
2.845457808514663
5.709673090198591
2.2612188420284407
4.190738478221206
2.029320593139717
3.2475226233216703
2.7616593003341348
4.631024339051976
4.680749401117558
5.794171822182043
3.3678195054227436
4.725988609346295
6.867875439058318
2.522735271448789
2.768306785134042
4.417544129417251
2.4368550434312004
4.446751628440881
4.764312423116764
4.49771460558851
2.821428777621504
3.5415591550113272
2.0252185017127617
4.765470442515597
3.051485851790319
3.6796060823453596
4.728549546178772
3.9609229747951566
3.6689210924971865
3.105388628426084
3.3931708113616352
4.549417850882158
4.16927305127556
3.2277607115260425
3.318237306238957
3.5822120844236536
3.974036023584976
5.291349455486271
3.6211741867606526
3.4178644842325063
2.177040002076696
5.998936687539543
2.359942550969543
3.080410998453963
3.6893990223816835
3.074268182437933
3.639674988474184
5.3529764639791955
3.138761956481152
2.455261751331927
3.2564077654623897
3.1466711010065302
4.941163241939115
2.47155857785776
4.262761472060177
5.0530145781956275
2.451282169920694
2.2544039060346286
3.4800081538808803
2.3447499905704574
4.091446785325106
4.643330154005294
3.593621048387155
4.044008324941601
3.9649466537793385
4.910316765243879
3.3122270056609553
2.019364523968574
2.488070311140239
3.6798028905115587
5.809905433992364
2.259969470604227
3.0718216059685957
3.967001127807192
3.2671114843077906
2.654562900499537
3.218001956925173
3.1098539064178587
3.6480414662095613
3.1668284115247203
0.8135429074360756
4.090765079782496
3.6163351383308173
6.231163092119132
3.353837801576445
4.913319632464112
3.9668838218016784
5.111838904702921
3.4742889964734407
4.566534081933564
3.6164524234506916
2.4000699332378073
3.4453069780313355
4.7240626427102645
3.580205652977026
4.3094808470084125
3.2353463780030434
5.469007329648205
2.9767248984741848
3.61613782423276
3.545718350107088
4.534304553562546
1.8186511865877342
2.4233190399334137
4.1813214045603555
2.9418391511720388
3.5116256298577904
4.449916753265772
1.8919038360216827
4.254650472480715
3.0450392532517703
4.441931134617488
4.282675467692416
3.154728502102894
4.340408459438035
3.055129598182057
2.3098471847630653
4.394915113188504
3.6305467291634868
5.307011985052462
3.2401046411441716
2.7798314436841767
3.1754529130677405
4.628485833113324
4.426583881232048
3.7379153833619645
3.2900612254475057
3.5753684566700072
2.961479516289035
4.766545247790472
3.848008519646104
4.18369450651312
2.7574560062231512
2.897963670605357
4.852290701807147
1.8541032090553784
2.763830419009134
2.9254389169026727
2.3594627492935754
2.3856625865891066
3.6870779215402325
4.995844546692344
3.0011807471954812
3.3144983723214456
3.847938967627478
3.3688227535964423
2.6183006280538694
5.607382052392045
3.1763740161502683
4.268744250872744
5.968370542127968
2.380017087048686
4.633615005141999
4.102555630648182
3.8835542925304987
4.176706123457772
3.74463192030472
2.4864184994215726
2.3175522604984664
3.6064166473336723
4.309929204018697
4.155953835859664
3.155819694549243
4.461535482073867
1.5452318162805518
4.549159462651722
3.1162927187460125
3.4976155388758268
3.208270566064055
4.767838653682736
5.469734588875555
2.959247064454394
3.2357154506101007
2.724283018220356
2.902467009740584
3.916392419601751
3.646635638821317
4.273680005091189
4.785896812043106
2.2777543503643725
4.112744762028301
5.321922618278635
2.524543682032519
4.974631937065845
5.009954753904313
3.653547999326478
3.0630957043034894
2.6215424828212406
3.3099027422302116
1.6394990563112792
3.8505967345246526
4.27385697686091
4.806758852757482
4.217410773330795
3.996241212302739
4.977380524612762
4.081246078046055
4.69408397725662
5.51094078109863
2.0425292812591653
3.680204197787645
4.999993707393409
4.270787144226108
2.381201524706104
4.372578512614148
3.475489864974504
2.853900946652434
3.193623319023793
3.138328972587238
3.955284566259849
4.835662577962651
3.997656540653318
2.185372549901904
4.770113952873213
3.835564581505264
3.8808215515921356
2.778308267563313
4.183101364758606
2.6813787489453116
3.781794080626493
2.4549869347201896
3.356270671828914
4.867832873537832
2.049199543573479
6.075547168208907
4.002036636512534
4.3449543103283474
5.104651395075571
3.8212455122481144
4.380214462505563
2.1766677357734956
4.364455575902227
3.833040804635018
3.317618083228629
4.416420845993892
2.3863696429071775
4.102846934827651
5.606875995800192
3.2741018808432396
2.625604640081929
5.307448041949965
4.08569723641153
5.29879670809275
4.874905660507605
3.510854644671659
4.532554661535555
6.375192424971892
4.25571950920339
1.8402184166965478
1.8647889674370182
3.918755888081805
4.635548995005479
3.0681915852480066
3.750080030648203
2.3785146099650847
3.17108828443923
4.209443585087695
2.3397866121634343
3.157334742558706
2.8690411147565062
3.062677614703074
6.151260936760968
3.42894314960343
4.066069100088079
3.9787105512109897
1.8069760770292953
6.044307950389257
5.109194481571867
4.41081347170503
2.6073001050583846
4.038208759303037
4.683572596044243
2.3927460571747776
4.246033111734406
3.616229866183678
3.913044717430362
3.6783656590412988
1.9821249881989829
2.3014059358422094
3.963943476969043
4.51879299731694
4.209648045698557
3.0192541437178937
5.134467569411562
3.734180337045446
3.7703673579929626
5.374111438109972
1.8830038667085578
2.48374009452255
3.2403298795319966
3.8050867551618057
2.42683924264997
3.2218131009773323
2.2194276386415095
4.889540969060187
4.185384361926106
2.5800193774426448
3.246380972258617
5.148039138193985
2.322926167434661
2.5827993162385763
4.64640787238788
3.5610686871818027
2.857693718300919
3.9608146467122225
1.4294638040707464
3.877831980505935
2.7324316003238964
3.937428434111529
3.3400003000618765
3.767148868448417
3.8878247858667354
4.61688242696005
3.863778592369596
4.74296985996411
4.5638792487996716
2.320312140218652
4.573168056845929
4.239825776146579
1.417480244775091
3.225010987728598
3.7347874619553965
3.61848998006722
5.215464452367679
4.801396586407233
3.5156737477583118
5.219341118165715
3.4338211328351873
5.7948355003041785
3.245068179645008
4.156595835764698
4.549239096196797
3.479023774641416
2.3015081265000585
1.7516711967904819
3.2710121901671276
4.015871441646859
4.889041533246731
2.6127517577812553
3.13003848339077
6.145798697900848
3.984571564372809
4.309884208370108
4.769393543206593
3.9788312978087914
2.740444377791697
5.649806679522467
2.477536922983953
2.5664181282617267
3.0200942774307724
1.765562379965316
5.131529438586687
4.570583421539725
4.1976659043285505
4.489262019582882
3.8980502930369587
2.9707612503355048
2.8043503413471527
3.373411662221109
2.9676143190326014
2.6970349666720725
4.89044115918008
2.7909853122599
2.869242296888493
4.82705994348106
3.4684542088124006
4.3083538004917585
3.653115143662204
4.224497911563193
3.939531611430372
2.1902460274870585
6.099353521515371
3.5421515837375166
3.4429387024324534
3.2304877964635326
3.5177340370598573
4.416588109156328
4.718021951870011
2.3199162690380453
3.703733917936028
3.3369570086114106
4.382016814835537
4.005684193922776
4.01301059542832
2.3278885801918574
4.84234998776058
4.344920114458133
4.64009500309597
3.3590466119797635
3.809194051298714
2.4276895200125463
4.2737301081803025
3.3872123672218866
2.5185901289911463
4.238063645680991
3.4105926407353206
4.312566395574451
2.9971151996869634
1.8404385981533218
4.311028203415971
5.232300368803767
4.626928431558951
3.164931128621018
5.154253879839465
2.560152480946748
2.829484629776138
4.512812023169307
3.1741354683650616
5.851476295351622
2.029731774650057
4.947221652266753
3.80403441152319
3.4326109771920725
4.3940119074203965
4.211155685490341
3.586982523789113
2.2849850038304917
3.9669331780017787
5.318075064365305
3.663561286083148
5.384094272806683
3.66628386073361
3.7663207283570594
3.5786017822672376
4.691643719793097
4.249177632147528
2.2810690285439934
3.6143978833671557
4.066920911489588
2.610814272207189
2.0383256412328756
3.4004106372419916
2.395782229820393
5.265146054642912
5.409252563649769
2.7033584983548327
3.500371776042903
4.306304960982495
3.526990052325577
3.58196348155098
4.127946580442032
2.243585478066246
4.0584848899739185
4.325358994714492
3.3154105469461164
5.523943177969928
4.1247492185803445
5.010808371243919
2.442948497151592
3.9208256380978805
4.725434237488816
4.383456133552721
3.3719752263349645
4.14812546714432
3.694131418666464
3.7882852332417274
2.1157073856131934
2.839115164101292
2.858728551650926
3.791650837235786
3.7853044830831317
4.722168056924211
4.014434125427506
3.9273119355074426
3.4047149989417718
3.4180399928254213
3.2491953388290837
1.7728625467825099
4.116748546342977
3.1187899695582937
2.840047921583057
4.482454712303345
2.2407901210665493
3.5149025334594945
3.566697832133732
4.148738641372911
3.650257156103405
3.1952596678304026
3.921866480116372
4.546837898342064
3.3297415733751135
1.5156497999736112
6.225159216114079
3.814848405695939
3.137526368773352
3.9513355205414653
4.696098682182562
3.710829921472463
3.9943777400139986
5.789188951842344
2.796801887061964
4.289917690616707
3.7557505520006353
4.057269967544842
1.9976736373055042
2.252653852858603
4.022080104186875
4.331496406473863
4.229180988913474
6.07237828004908
5.601362133194278
1.8446084898877964
3.3262016159065535
1.5503166535400656
4.55455412055575
2.3447176781310413
4.625989477982209
2.14180098669755
3.108349845475088
2.7403091945172218
2.639234001741717
4.543010161008908
2.596876381712686
2.3335533726708473
3.204304950390059
3.9584950040054934
3.0861249350338023
4.585078110609568
3.9934286596350423
3.9461993739926444
3.4601152681501053
4.553361158047028
3.2523455416083
3.628536886051657
3.9147798916874716
4.288814623717326
4.193884002166245
1.7020994400186793
3.7112101473094152
2.6637089847162203
1.3962952194920617
4.917418043980355
4.222483742562566
2.5091376872532805
5.447603735371331
2.053784303990369
2.6529191075637457
5.339007017777795
3.295870660957872
3.412772900217133
5.781506794511565
2.058317351421093
3.4349111102253596
2.753327161920901
4.0337269220615095
3.2131102539092917
4.333581220705498
2.5382103423767264
3.785309819200852
3.5211778757700096
3.436687105276701
2.9749201263544496
3.232304139920588
2.6548833693769573
4.582176993021631
4.371466167301669
3.1594440728606523
2.452881057648921
4.2783202233525115
4.176471543755935
5.809212112925847
4.072081572417054
4.5790268405000445
5.069119904581759
2.7971043368699204
5.030985867306744
2.552631741078441
2.716272451450436
2.6348243328524834
4.140316287212979
5.512317129111677
2.6088484268318313
2.844340498256552
2.9204863442339364
2.4560270880950332
5.23410151964892
5.68725792787672
6.692833790860557
3.4305374899267016
3.9072703100736845
2.1423553127182875
2.889489348676984
2.1717468981671115
4.3851050239945355
2.802579548567441
4.100103941323084
3.2277183551815853
4.02198519869788
2.307468522045968
5.082197772717128
4.401813443586587
3.7726059474764075
4.834609832933133
2.615482402549742
3.724754951612119
2.3790142833917973
2.3685849609865275
2.2933503489829596
2.831496580242165
3.7160792049136284
3.933731864592494
5.290658359618477
4.180284331237359
2.9489356356738563
2.472672363508946
1.1697419552541968
4.029325398077833
2.1994710735767957
3.0143456728753657
5.5190348526067075
3.7892630342928832
3.4345752253303274
4.711993436216094
3.262578241125242
3.775527831885795
3.958786458203043
3.573582080494703
3.744012072606512
3.882417112135355
5.125601949299387
2.0438702036662226
3.6729810717638154
2.4003727750779773
3.9675443814791533
3.7743114920443754
4.5016579819814195
3.1936338407714246
5.388163977037603
5.480903275330567
3.342460738905899
1.3930161433231867
2.4325579002575872
2.243402074620343
2.1916337713899923
3.905927674017074
4.1255857336161625
3.16108593139842
3.4908175435463367
4.328993446772081
3.7191912332841235
5.36984330643469
2.5668758251635704
2.5455321216541207
3.396361216919602
2.0863343702655923
3.676269414875509
2.512515273127368
2.4638401196186503
3.348796505078467
4.035225384399449
5.085876221110856
3.385565688956311
3.7913337007567196
2.575613846297426
2.8766594429092676
2.668104733309908
2.9144510455172994
3.967916218757713
3.2903657317992994
5.070207297839462
4.605597428916715
4.137737070363787
3.271317360015519
3.309036659367657
1.6603655551632277
4.064434923257278
3.5221885010599907
2.8707371423468153
3.112934150550226
5.55286321070742
3.092806712372747
4.8719976104959155
4.873514689405909
3.7126284003290237
4.117875101370011
3.0610780293167026
5.453309095520623
5.109005864806452
3.6311717501718026
1.8223282795080962
3.758380069219116
3.6681022675696333
4.688271010388731
3.994577554144769
1.6891705201024187
2.9729939772867633
3.4299337952160545
3.2397482933377546
4.365105773418712
2.7234204614900785
4.16561557732221
3.502451207076431
3.322910294275385
4.31573496878069
3.167037911394911
2.7859065452014637
5.6621085849349155
4.095145746410839
3.406729972561111
4.627101673460045
3.3256412864903018
2.5351389307801706
3.0867040600977274
3.024706096471616
3.368090389225348
4.303110833551343
4.654339708861987
3.8109128789698827
5.8848278614545775
3.764692504095743
5.1930300732747945
4.025595415627999
4.754808558761307
4.044659864344125
4.404651297563643
1.8542034484047227
2.9089690943943753
3.2490876918972442
5.665514632939349
2.7721051849418727
3.057187382050434
2.7013964390617575
1.7678408482604686
3.438172121526141
5.135730946935981
3.9087658041831643
2.80762355681261
3.719939257312729
3.4875718720624667
4.420394173772146
3.536368608549972
2.581408400761051
4.693294024016637
3.0206737634904486
4.840827572958732
3.342247163962822
2.0238784645484293
3.0937404971101126
3.1511982614390486
3.344396471257798
2.2502998600587376
4.8341808023830675
3.9378059883056262
5.398347787328547
5.269130952459206
3.159556294708379
4.04302301098565
3.739755767367619
3.0806185419581453
3.9522947111382196
4.628808211247701
4.8304688241054246
2.8983842657446792
3.95513378484479
4.605680487656203
5.326753055625251
3.822401844912151
3.1874891251304915
5.68999707104843
4.813366593236233
3.8535947344588273
3.4642445168134657
2.6179636277990195
2.770788905706506
3.269398606812974
4.274607476254046
4.958717187874765
3.2772777863539018
2.430462944143981
2.1293336316967757
3.7674553490557257
3.762046019590184
5.162708732466078
3.3074685570714744
4.996104227643991
4.798178054671899
3.109081318963931
3.9010473110389126
3.239295398022893
3.964691727439123
2.4889352474093007
3.004957075864101
2.2848070122818713
1.8550687726309112
4.324211146312415
3.624193646438543
2.9355130040734854
2.7541364633763625
3.649935640577305
2.3325058890614927
2.437596602799794
5.035562581413979
4.223644416685473
3.3976307112316344
4.235437969259019
5.087725068284197
5.493574584094011
5.437306545040586
4.3522132459520355
4.871826674438902
5.909724802307945
5.101343959284528
3.8311835255312148
4.378869284786944
2.2445637278378854
2.8562236794673517
2.673716676442416
3.8173507424962057
4.355847654860773
6.235187984979582
4.634586526985007
4.403803645743233
4.446273347943824
2.8472834506382227
3.251901575797478
3.339038590925806
5.191447647664193
4.701642236539064
4.513464133191404
3.726014472262801
3.468503243572757
4.330621968546712
1.4110987139175488
2.0809920927625782
5.304185200066674
3.669591809464115
4.795984512432482
2.8968671220329063
4.470318135176039
2.397294117258961
3.2834672830751486
1.9637948372131213
2.6488184939187067
2.8959228968119173
2.2549442327145286
4.192486479091223
4.177135247583961
3.8229841804394984
3.7803121707205323
5.211040908304449
4.430661021896716
4.200645432768665
3.837145603293973
2.17414032654545
4.030608460103377
4.2901769859719705
3.4816912381194505
3.8263829359557264
3.956158804685686
2.8198313238086445
2.857736527075227
3.474298768567029
3.4411846374278166
5.127638079621347
3.162855146742749
4.732850632457584
3.08905934745105
5.013994482458558
2.362500684993112
2.8605871458299372
5.675336159157414
3.171928249763927
4.387493728482377
2.6072013460134973
3.0735048802361264
3.8052561622793295
5.407795509798969
3.895090613322286
2.113538962677712
4.260207130849231
4.408625458542015
3.5393036841000747
4.040059032853323
2.591952754351038
3.4714402115405356
4.066837592068102
6.818397241685487
5.145286624506115
3.9238661051093002
3.502114831599455
4.0321721216275925
2.922059017906518
3.739412623683517
4.262998038225237
2.6433997612323585
4.121689771779986
1.0952250524041802
2.8653626858816486
4.734134898555207
5.065726075076169
3.5775583084226454
5.649446756292405
2.8451730869376597
2.18928821640476
4.199607038268886
2.513853997850492
4.3411311595082855
2.082977933146161
2.650355175062558
2.8933117112091717
2.9735080365418773
4.737233042741628
3.173449858407687
3.991106287663266
2.5980921342358205
3.8312130230223542
2.549179244553036
3.253448314318739
3.1535282154318263
2.294957917758263
3.76366382608636
3.1230942073544306
1.3047357919213134
1.777927700417256
3.3977583022947178
2.6481617324020115
2.4204333624716554
4.862680603202768
4.604601335018628
3.0064172111893486
1.4949786632102087
2.4152769640956553
3.634447687776918
3.763774334467682
5.1979616617517514
2.8216240935195707
4.482497568171152
3.793295591422589
4.330782204842949
4.460906531894347
3.7043784283917556
3.8784648815331595
5.571726466758664
3.9975224063333554
5.766500482211428
3.409521251016888
4.879241682420769
3.624878530080139
3.1717506829041664
3.1624570554422182
3.8602743321875903
2.6627318719727064
4.53096729303548
4.749000960438311
3.431785345088671
3.7212514225257234
4.678337897732388
3.6597042574178937
4.409685716410285
3.40912561209713
3.256438895500064
4.017143090932809
4.100348312632423
4.260012888612401
4.340015539327661
4.656875089157458
3.489690816035017
4.448750535690016
2.7452116381483784
4.1327840971815135
5.005862447042957
2.4978886982129693
3.6155906046836925
2.937621913226665
3.156485255663304
4.406924898355805
2.7523622096808595
5.017362316659491
5.061613449285665
3.6710355560587766
3.718006303863469
3.934631323485349
5.743733797422137
3.992316249455992
4.195648284117894
1.3461163516707724
3.516350497169467
3.708797076074258
3.545038147392031
3.2105242327497296
4.145827693174379
2.180669295089501
4.239449228280369
3.3975243850282917
2.3454535075174445
4.2481037039972485
4.53125329665898
3.1517495396999426
4.742932783447149
3.9571044734382586
4.417098268167371
4.190503824946605
4.843896700155079
3.194050645076838
2.691411356786045
4.557148895896226
2.7977807918430573
3.9972485520384393
4.007830890849341
6.0606434641338325
2.3652242986317944
4.765288500451722
3.941563893757014
3.655572631482807
2.962594990102742
4.362933296270673
3.4862842707441533
5.055470267745056
2.897044345649155
1.718239474305531
3.524262404289822
2.471954383046597
4.250376606330711
3.2355056031510414
2.6712397343153595
3.0494830566316504
3.870159718236206
1.8980269646202435
4.318219849638233
3.023816920648088
4.0519434531516145
4.03685063220125
4.123296791336274
3.9470313149903307
4.846959895073895
1.8634065948434269
3.8427874762205083
2.2569934336334447
2.4183930115072885
4.335234490437826
4.286764201950264
3.5524317449598484
2.7167899106276114
4.312949693918122
5.549662860707367
2.017613372472577
3.53943960313828
4.632567070748257
4.164402251953398
5.357775427017527
4.984047610191984
3.2239228429384457
3.796358999010544
3.8871356508864583
3.025627827066836
2.8110961898959426
4.678193220712805
3.375366637889934
4.265222175754924
4.06628430526514
5.13340987537731
2.8417370939561537
2.846850127558638
4.823555359727902
6.212657349681974
3.617094462092571
2.363080961298818
5.706824775400546
3.0231238683154786
3.411873220267494
4.182130134910068
4.085517259416016
3.8677427319699906
3.960939707208649
4.510154368209908
3.80384057201456
4.045256450917388
4.081735484384144
2.317651028391312
3.9295714001166866
3.1791702507871684
4.289647843046546
4.385173395130374
2.9734315427320483
2.6000520882752305
3.68534019210922
3.015361004424927
2.1981521762275085
4.775841256044372
5.2837889283165715
5.571992728436563
3.153591984645796
4.1070419386799335
2.5517291078722697
3.9037287345034812
2.6497631644731032
4.522634181577355
3.4570908918173213
3.681904948356447
3.7826974901623203
2.4051527932895427
2.4254507000683416
4.410994918584391
3.618312913512375
4.532635273788039
2.8075909044447616
3.0661461354275783
2.9940137856420757
3.0161387042616306
2.6634436272689763
2.00403272234632
1.8592522028777483
3.6665477220455216
4.336555260230283
4.086812033799201
3.3404022750921585
2.608380801594521
3.1426014752951006
4.507170638653825
4.68867687554331
3.167913314223996
4.075176029351167
4.391229353842735
3.421014451385511
4.69188184399388
2.0576519058110154
2.674508382945386
2.420360314238664
5.47119638392614
4.888374052106843
3.8104680397767563
3.5730605432304676
4.348324705113358
2.6932358249422514
1.9987973577859577
3.3171658858559794
2.0354622677135756
4.541656687376668
1.3177205692659624
4.47023389005204
4.224109534806524
4.431228372329905
4.243598129954589
4.2676260441718945
3.9363356078196357
4.355209837718216
4.209460247821178
5.604657007170893
2.6759087051597295
2.143343272736859
2.8252081143255805
3.523447923188036
2.293793745001438
3.4838659895427453
3.2635552457275048
3.012218594851505
4.236043172769297
2.482185813959614
3.8605298020728043
3.8172711385967575
3.9840047008476334
4.594155908123297
5.447802134426219
3.5938014753861873
4.126904342021161
4.143049944605168
2.5094809080961693
3.984857327792719
3.3045092481115246
2.059713157494614
3.3375010673873198
3.804758458384262
2.505323128632501
3.6323828688182282
2.0877068855958174
4.075179995428711
3.9566740665389686
1.9274053620230867
3.1031911651995907
4.433607632446482
3.230387481990495
3.4665952958559365
1.9154493554061174
3.6598387627783873
1.6348623127987745
3.615638405701535
5.495316454612263
1.935867321124556
3.677520353735787
3.308603569945977
1.7260662744819437
2.6521099296451274
5.125300633682107
3.581890780113304
4.764336144057786
3.0451718125214966
2.5290128823794893
2.754757101938188
4.414549072694465
3.592209938219566
4.610033705055998
3.9374740923095444
3.95775010767779
4.200428268922412
4.26136898680919
4.601703934684996
4.167048048655795
1.4278489052269312
1.639953931358924
1.352490817937439
2.8401747925983583
3.1166073757978197
2.717871640730447
4.130337042387879
3.9116859654826635
2.3935956800487737
3.729887737420863
2.6568713996464184
5.2842071349763975
4.984364552828927
3.182604544479046
4.132667492311954
3.970012176649392
4.942135940441322
3.049561203586191
4.265206706888555
5.1690657503866015
3.882676471377266
3.4248263713753135
6.0272591315756525
2.90058938923805
3.434494202994685
5.340735766467426
2.221032397829103
3.675743917949148
3.5910009028110492
3.3746278134792784
4.110790229102674
3.5179847343841706
3.9806824303117634
2.8090664489031996
4.8091390914438055
4.982468999669196
4.614112418646331
4.5059153681596165
1.8357411939860415
1.8353508653661612
3.102952417451812
2.2209531726767353
4.420436169263789
4.04331747327646
2.430884642680155
4.500443107821363
0.9307128011890775
1.571745193214836
2.5572400759699736
3.2538001180130647
3.3527041080517006
2.3468269876021925
2.4682508210269436
3.05463597524475
3.0484150320328327
3.7975675006325003
4.929629111276327
4.077370580693692
3.3067155319635075
5.390091330681633
4.007238916864404
4.2161689693677324
4.07486758487092
3.1588724293367316
2.3338743112280924
2.712451647599843
4.591924068162906
3.5846484413168946
2.558016282648185
4.896000488509882
4.075622028512203
3.0437044669148343
2.4817979270420776
4.408422054617963
1.898332784652199
3.070101662292851
2.8078058651104754
4.072635903810543
3.4242950244857573
6.176125670138067
5.312403824882024
5.417775058488402
3.5658920976723274
3.594823656265847
2.2415690632815024
1.8442701241813686
4.286443019842049
2.785524058253665
2.6012208180671035
4.832469665037083
2.054638697620586
1.9874141229664406
5.8549609196586
5.609905490119278
2.2276719940214154
3.763462799565476
2.5350654051235493
3.754268245230587
2.627956315448137
3.686740347815772
1.7627539419116651
4.417449986313175
5.497901724106711
2.534154918758182
2.921703765065361
4.60520784463562
1.719385134572848
3.4649906328747733
2.6915895613965803
1.0524413906416545
3.8734919155199816
4.3992652446442975
3.5355149640452477
1.1033780671347135
1.3344382899259615
5.8186223324292445
2.9731181497736885
4.095194553440805
3.5216382904696633
4.529055590297175
4.3010735053897395
4.23423924745369
4.534785464516178
4.808384005513458
2.03180471692281
2.477414574607861
3.226613469154187
3.2686211972600177
4.098953387803455
4.575601657239307
3.4976160079735177
3.1387506975307082
2.3931616297655975
4.884343003060117
2.7187035594444464
4.536458870853817
4.738141130982429
3.9783557725949747
1.4530004794901354
2.031410188207933
4.741416548115521
1.289605587326513
1.3063433634548434
1.7465853310915325
3.5330124753602163
2.693236774033139
4.834115105078963
1.8221696241332292
2.4283115974885385
4.101547486884145
4.348245435334675
5.037319325835567
4.695058518813195
5.545486800646377
1.4414550989861612
3.936366628738264
2.2270658308823994
4.073340918616284
1.494553780247757
3.403589904932349
4.034391458186027
4.0709107327802965
4.02264372568418
5.928471206317486
5.711152948992982
3.1957385521715373
5.20088673642689
5.526930181265336
3.62510518383027
3.182758094171174
2.072450247942635
3.5512149900773324
3.109341738305255
2.54183720323814
2.2133741691193065
2.7342712663092903
2.637707647400477
4.462780394197422
5.618533578024808
6.3285966461736365
5.173151884905206
4.614207455389246
3.9473241864381934
3.156455703706688
1.422329788802093
4.347094919314357
4.55409512356117
3.770296952711785
4.095654059441855
2.9381817345940133
2.2976590062758815
2.756813500567086
3.2138761891270207
0.7101490784475494
2.988603901574648
3.126983459692962
3.908369774795115
5.526293118940414
4.735060641249386
2.9495146933106926
4.793409327986475
4.793661499606388
2.55513298715622
2.7036240659568045
4.4737088787641435
3.4976471794427213
2.4467321915386586
3.5392065489265048
2.1810729788813523
4.223109934280486
2.5671166121329247
4.028606256861123
4.5128181588609335
2.3605976605579513
3.1141005504585424
2.8674393200907655
3.9677927969238502
2.956012462829451
5.029226812600014
3.924940251540508
3.7956409493622343
4.199066291156454
3.026546917620831
2.7949225470419794
2.2473758171159868
3.8950075986342867
4.287770949326493
4.946892431198488
3.873211742539672
5.663877333135008
4.297449770683251
5.26733423769012
3.841808614237491
4.0515970810342115
3.1496536829809534
4.14444052323982
3.6996231444372762
5.230871119187621
4.954974940649221
2.081643006987376
3.9498028536736656
2.0508315950532143
3.9846591894146
3.5285520113932445
3.326495279725322
2.832624122924433
4.432673377774533
3.484461543431691
4.469431529549111
3.442491996123909
2.2439399291987345
4.897283713207761
5.396698991428956
3.7930175587001984
3.3496737186349916
4.3150180521202515
3.6421515289124056
4.936289401822169
4.255165224079297
5.954654680284172
4.162315656958859
4.5183300252516645
5.124663598726265
1.4654403045329902
4.768538748958157
2.7733550915847056
5.324518231710589
3.4794506749175333
4.565902059967711
4.1133647269105325
3.346810822639293
4.0891403820824666
4.263389850126676
5.095497172108149
3.776863994690676
2.822289178660328
3.356064787223567
4.830669314667038
4.492601036483499
6.057020897356189
3.5799165226651057
6.0763967437781305
4.075275905886009
3.2343291911711445
3.471778581605852
4.165983251214045
4.96597925531918
4.291407245858263
1.3826350211759493
3.6784090975557007
4.327525715382212
3.625875996609867
3.9233296388291667
2.6394267800332143
3.7522026278266276
3.472427392218666
5.8961105144999495
5.527240477061491
4.012066561873908
3.7258208769391103
5.539552329162108
2.7067536792944398
4.208022794597643
4.997336937010605
3.68670182657817
4.253201707194812
2.8366264454728096
3.072460159454549
3.6375716343355973
4.62487804878648
2.881035282836413
5.272292242135808
1.6774417962238009
5.033875312066374
3.415331520245111
4.327438516595915
3.4520564626876187
3.923774033047205
4.247460697855486
4.332122826432678
1.8733756127353651
2.1417692142236633
3.7443695439558375
4.356069482270493
3.7691099930324614
4.768620048957942
3.5088531463285926
4.798674411986022
2.6733380851061566
3.6469725832352053
4.827631738080806
2.545372484929919
3.4293154262068706
4.63114096232801
3.3465256245317883
4.405303655416642
3.172699472797872
3.588733415393503
3.5459173827965174
2.361688409060255
3.7041160798037027
4.274906032390945
3.1489639485448877
5.663915423302498
1.9717469653349056
4.115713684373681
3.503121358260384
2.368649405186364
1.6161675712390458
4.464286292180994
3.7536187786754067
3.840524988696498
2.787936561277526
4.23837170561567
5.528197787203895
5.8145280752176545
5.84489234524645
2.6871476858620618
4.910139464802466
4.449532122863892
2.019112898197719
5.552042752995877
4.002624273915123
1.6213704517876837
2.2988503754675036
2.0238628843219684
5.088373523142826
3.0209379353027215
4.918445514936248
2.2932714449972678
2.321089364421501
2.815954993930989
3.040213894024195
4.3385171184297
5.182786342164793
3.6947477740078334
4.957772743026099
5.034832302142668
4.146564755006848
6.315832423460776
4.2068869067024375
3.0552922579072046
3.1579103389348084
1.9590677931981004
2.043714731184912
3.2526643171605234
4.03095007507625
2.098621466448037
4.079463344345258
4.3310169657579225
3.6130173470308504
5.237219039704092
4.257722942157777
1.845596550395669
2.0479683068385017
2.529254220296951
3.8391303462351303
3.339234908337993
2.1288758970717776
3.944760921472581
1.6012632678288978
4.97983856494879
2.4578259147255475
1.6149325897327762
2.679257031602231
4.906035132592567
5.3651945648658
4.682705542486677
4.761216422395743
4.20543761003852
4.430113399809624
3.2204388355292095
3.4768571819520786
4.24001306374302
1.8709325708277336
2.5326367355013955
2.6482323586291354
2.86824419279708
4.760109058029783
4.212262156008913
1.5702877702903233
1.9913799377933572
2.2162721293506813
3.3682608904711455
2.837452770274772
3.107055034803437
3.5761240772233878
3.8821531191470546
4.9085255627972915
6.391354862694332
3.718141567183563
4.717786297540695
4.0269247256030525
5.88066052812448
4.489978585235488
2.9074663702959396
2.8968595174845504
3.9453952510997823
3.3666054244916177
2.4049895982793887
4.325566828599591
2.860675524767958
3.818180267093051
4.478566034765563
4.897691048278279
0.9794972955537671
4.977184897413082
2.023669927883686
3.897675643000834
2.8945088079496526
4.7647748282839295
5.624863097359636
4.306813508536413
1.6065601181311944
2.3351252416666695
1.1670322296970492
2.5896910845570478
5.166982890972278
6.245744783016854
3.230467757429667
4.282336712147143
4.462822137728266
3.989781140466919
3.9784825865191347
3.0342479069324324
5.567794511909472
2.913165636508178
5.052795481085695
4.510753414298196
2.898316602346393
3.9995136824213655
4.174892209142282
6.122123338366865
2.6505474302136816
1.7445211738677417
5.233078452274536
4.643635065922256
3.237549407867405
4.093038236931113
2.632357558215844
3.82511212101176
3.6252809405042417
3.3697396988488375
5.9954191823801315
5.340235882782483
2.427135444848596
2.5682911627349796
3.35725187256568
4.066104826172862
2.7623320292893414
4.297561317887242
3.2191891839492635
3.071163326341295
4.880859338142479
1.668830333564109
5.417158363954749
4.072558393703951
4.4276810686733175
4.7195571540557495
1.3661850201303778
2.0653644509960016
4.530592375958061
3.1237952740451695
3.6164751400849937
1.61138932440165
3.6191231018794388
4.632634262523145
3.1468110898684
3.5181099916470866
2.694078305304753
5.042049062513011
2.52868870416369
3.2046262325890793
1.6645849500896621
2.6664912785154544
3.051272343318022
4.3832174182588695
2.64830531490304
3.45849205291208
4.544869316533957
5.019050637922572
2.7770468763050817
1.9752857503312191
4.078139452492024
3.4912248617196497
3.427449060080609
2.7236738614329856
3.8255991321435476
4.858593428121582
4.143485780112299
3.130079187873758
3.6397377751392312
4.479132761022483
3.653400029955675
2.731575849502989
2.9490936381853388
1.9785413905857054
5.152389277723478
3.3182884628144036
2.420943879550172
3.793168843869524
3.1091788034563788
2.68503351362124
4.282777384618249
4.042232361329901
5.17937934943153
3.8388287658538225
3.616755803419225
2.604728918247475
2.8229657629632987
2.2600049002343634
3.5542762002771195
2.123903434060984
2.286235641314368
3.781193153295629
3.309506570251753
2.8104106515814684
3.1051464296820788
2.7596791990467864
3.440850742917733
3.641248548736391
4.397910477861065
3.5005367714615185
4.624501146154498
3.881114647270218
5.820795963172043
3.3252907864262284
3.636050576690329
4.423497883051486
3.8164583262318352
2.3392993623350726
3.5023457164647795
3.83349182477872
4.546844825422567
4.8435409336353175
3.3876280271716133
3.358642081426346
2.2901973590006968
5.166042564274447
5.229414540997593
3.0545148101344064
3.9523688371268397
2.067576356425718
2.0139850300369893
3.3744990350506594
4.678332560001217
2.7175435764960736
3.658073736346574
3.475420165407781
4.60326661039769
2.8388322215397324
2.9236876373541807
3.419365421479027
4.47475824469091
4.424730493427714
1.9784208413520217
2.9327349676987513
4.226845530935676
3.0883821842557544
4.7450862445552415
1.3703705136329711
1.7165915508729253
3.9300444095995446
3.3633250795250964
4.321479377550048
4.490897452991415
5.730818102984694
4.559585264851739
4.508807105850896
2.283323086970771
3.4111401312519094
2.615462894446104
4.138907930237767
5.40943450173842
3.5916965497317106
2.981603777062623
3.901262422748578
4.114905272337275
3.9287844654212107
4.108484055380897
4.209131523150411
3.8824202764308877
1.4078732028215235
4.364870636979047
2.093326247641794
3.6048542888166346
4.928436267676788
5.288630940611608
4.438209793841026
4.533587898701054
4.084748028705513
3.209438770883245
5.0442990841742885
2.1302164576839506
4.207577441151363
3.3740311664963802
2.443926529622949
4.470035117204633
3.8419132841136348
2.786272753825306
2.1901186967796713
1.5805585348035696
4.5360999496119625
5.680495538670398
4.274130543563593
3.3739365939069508
2.745442226037895
3.9403775726472405
3.9682059070214097
2.7476537259934366
1.4635794317470563
5.915252319406997
4.4498008229304125
2.678844642792568
3.715714016291381
3.964503567405435
5.5664715338877295
2.001923523910272
3.20840954736206
4.3315601389928995
2.4978394093037717
5.095609637448596
3.325103775950995
2.986113245089956
3.5789908925742493
2.708796708656225
5.4121410803802075
4.100497541844232
1.4890337125332742
4.1627498440043995
3.8805620697192276
3.228161540959307
3.0280666340289097
2.752358105082797
3.927549673800267
5.543729786676201
4.105043312471126
3.218594348466973
2.4447426239121994
4.481466042173997
3.3186447262902785
5.033778574383735
3.2225217635038073
5.603581850906475
3.630043453864464
2.9868863580360743
2.991442611046706
2.085380256256847
4.574621634268065
4.43403998095146
3.599334600134946
4.1874945824843435
3.6727012675775317
3.5280372062905774
4.200313716834174
4.211623786994618
4.969908288951491
3.1119917701110564
4.279879567948234
3.7064933541671885
4.7258710524313265
2.820846418557676
4.876527039161104
3.5995788500819197
3.3018005569432054
3.8405283342015446
5.765589997178327
4.084000055359123
4.6191535000236845
3.6431054360696034
5.439617492227774
2.4043723824847176
3.88376272410326
2.602004211915415
3.32198711182468
3.172174902649588
4.815704300501589
2.2639799225858224
4.796982324156762
5.082795463569345
4.291983931715358
2.687362204785071
3.282082620264802
4.5827961169840545
3.931578183582071
5.058345146978039
4.336350312401886
3.3659154094233967
5.126403335143413
2.9627162049576437
4.578136872322483
4.218421733131847
5.253609403457619
2.5680461440524445
3.75945413763539
4.53304144723268
5.040596428519642
3.441819559213133
2.3334647806159494
4.859519153929133
4.5815678696093
4.438518218042757
1.441401928115834
5.531625952640527
3.4211967164427053
3.1191260443449633
1.9144149873139245
3.606751110136415
3.607362470516133
2.693215416631107
3.3125888308479503
3.775441193236864
1.703912480351955
5.010670841920705
4.862671472286148
4.333316030348715
3.264472977757731
4.421391263352245
2.8256760945004196
3.161156555168429
3.440885338390321
3.9803517204364254
5.219892463865211
1.929620228804393
3.1463181066175587
3.8156218781943974
2.2275327559431486
4.415862479401891
2.381258104312504
3.172386167807379
4.463148426991169
4.198643307200898
2.736304654926717
3.815422583633552
3.64882080402288
4.280496902772254
3.251037058410803
5.349714361854604
5.127385475549309
4.722180890818072
3.8726342385542663
4.104990051814609
2.0057043132046375
4.8980018730868755
4.4825724129127655
2.7297275147558127
2.201881188489191
4.187665781809223
4.645800444636955
3.3157355099531585
2.9367177571404004
2.318392325795072
5.883326366429676
4.443177025729575
3.531669423296287
3.1304362507920795
2.3113288103568785
3.9293770391560536
2.821544179063221
4.867171493717506
5.027489997537584
5.133203005033972
4.611109405678124
4.61989045908884
2.4768459094218986
2.728785656840886
3.944434715779606
4.371842327953662
4.48040162188895
4.460794022528037
3.5670872601872206
6.07992813068047
4.160556061845959
4.698716475575614
2.900345461205684
3.4887020049024215
3.612228549459041
4.24067800406121
2.87563834283231
4.210675824262984
3.8369200880649803
2.8553846322417598
3.1844198077799515
3.9306080311738847
2.8459461158817727
4.709267048843697
5.904934269575806
3.6666786709733343
2.670645955354648
3.486462069337546
4.457003305123357
2.976068710235251
2.447621615884253
3.4724835717692035
2.048155304453665
3.1406184948266747
3.112819931732684
2.1319716365377657
4.726820159709848
3.965044227793004
2.4914235560505325
2.787224653812116
2.758173115523184
2.0159093229181106
2.3239020392715046
1.8787158551430307
2.948771288681137
5.509016855802428
5.651008159161687
4.241658485174193
2.317746422029447
2.837998946282435
4.6954922393072405
2.5434739949703387
5.297763024332491
3.517962969773417
4.547450800550119
3.994008658284357
4.592846035123426
3.4838573379495044
5.021681457824836
4.460027110571697
1.18052875248081
1.3545709311141358
3.9452593335027677
2.7409151380721695
5.789430088892417
2.31501357704285
3.6711489942629205
2.662260724321676
2.4278812894106157
3.3085164279867314
4.074311953347952
4.184676731726421
3.2554129626716084
2.531837638732846
2.5900470766239474
5.0334027968133945
4.58704499572663
2.2526385908610163
1.823138490574012
3.6787597460442054
3.2740750051242036
2.646891566379197
3.6358303322316377
4.79261937318563
3.295015562471987
2.380521083438648
3.3719659609520014
5.726478212064195
1.797423729930216
1.904238137441424
2.054230625080435
5.993221074660545
4.294719764373206
3.7647003622581443
1.9229463590197016
4.423824340148681
3.515165232402304
5.61631161092858
3.856607968141442
3.600048815374505
2.9262246231129567
4.373288925209395
3.9067878443318294
5.466738441708327
4.870012279199669
3.2766718172311857
5.045038467627693
3.8644997447207907
2.9041141459371773
3.111958378004376
2.685545416105329
4.431493943003895
1.5966782497901804
4.184145666273595
2.3399239632287783
0.9095102396234476
3.838700952836812
3.0249533912370463
3.226369302878893
2.5577874502181244
2.4618447357890574
4.608788652177756
2.569166124643874
4.716371026272387
3.356670793187792
4.149533753560387
4.12442844455765
4.063072563224132
4.309887307998474
4.487757202264468
3.9120779507971375
3.4208365621839634
3.954884247232081
3.2074721905358685
5.4369926526828785
2.9967514850234123
4.181881619287293
3.5608936780441676
4.675488178929817
2.9814435140929048
3.2775954660036297
3.7606735930399355
3.595240053755436
3.2396754227339755
3.483595422512103
3.795604004125563
4.201207129380505
4.973437297300321
2.6471233803389542
4.52257467042899
3.5957039444034375
4.043534675635906
2.86714342334593
2.763348972757552
3.558199076325146
5.258423220869797
2.8751440606165626
3.798358281165615
1.947916050273275
2.2946939027665083
3.3612750191793244
3.9673732592793947
3.2830970733998246
2.8087760088686067
3.8344166288679196
3.8828003775709945
3.403491998078182
3.813194424310904
3.343837688847737
3.6618241601319625
2.1143453775133234
2.8397353902483142
2.1850418074622
1.6883975400251843
5.489628657220937
3.536704056928789
2.705904953331903
5.282374789255023
2.506834268715413
3.368784003164753
2.516835161693866
4.267475909839302
5.309224401819484
4.213430999629167
3.1235088328925205
3.651661336032571
2.7829924794033807
4.035277289570996
1.513214332788588
5.376854552535457
1.9987713342242566
3.4392745952679946
3.186149602691409
2.323100298350303
3.073358163632988
4.170895823021726
4.083474039438529
1.5904683757892975
3.4326814265621204
2.0677338269878622
4.06775384355723
4.410265728049065
5.1925906245626114
2.719563836461438
2.6807292484614407
4.753462748642085
3.772763971095846
4.208695427047291
4.557431657558686
4.691114597133821
3.913125704103086
3.7039106589910284
3.328061449896728
3.026733141887215
2.191276746838477
3.160296123535216
2.8290061562335747
3.589924841939907
2.916053831405674
3.577380760386318
3.5910631215660067
2.9450048433829132
2.932164324757293
3.1192742309242023
2.3393407404015623
2.113041220249085
3.6535374172431627
3.185305124429834
2.3484656020282677
1.9661814352819655
3.6635811383543126
3.523552322828288
2.1620419243297997
3.44652249871094
3.7686553187496417
3.557330682365275
2.2194960764826726
3.059151835770848
3.8621770749875197
4.642387981920774
3.843175889264349
2.9850014048995774
2.8387725960418484
3.9376867394723156
3.555678869445445
5.113136947161784
2.804769909978468
4.5107895403598235
3.7433680440967825
3.2430037257360285
4.03712312316736
2.5809006712331914
4.0483609148510595
3.8399122724846153
3.7033073652255712
3.9155952139530816
4.830384926869049
4.135399811052948
2.4462012729570928
2.651066199105559
5.629144771621687
2.809559294003917
1.9446645796234947
4.612568498989057
2.5492386226094035
1.8944700757683086
4.922638072527937
4.502690254664961
3.713448336073757
3.51972241777882
3.830019616316097
4.42170607354844
2.243300170111778
3.3641620066271014
3.5422074893376037
2.7944555506828106
3.4542747467025317
3.4478705602429027
4.318895282435369
3.4228428726175872
3.9212560208476135
3.0514189923643946
4.482491413605231
2.886566166855509
2.5590672335361826
3.1106600035076117
5.3301483213047955
1.5176024346815842
1.357768828190357
2.5105732682903326
2.2545031650650293
2.1827049513279984
2.9180755726286707
3.8275442539755615
4.2625158672030805
3.781488409501947
4.8413849174004495
3.882695570145071
4.440278901460013
2.9713296987565943
2.3950671849425014
3.4314138362265654
1.4933441291373937
2.9110911024820627
4.470187542067251
2.8984724138793685
3.3103826251228816
2.1951583251002855
3.8521032528574266
4.310212577433559
4.337908118063787
3.1843617898704637
5.523823582983976
2.3131966009569327
4.341303892962408
2.352637774588244
4.260418490259413
2.600253566578976
2.551413916769493
4.601283110260493
1.1949911737804648
1.679366838470752
3.213795005246599
2.8372465156404463
3.107532917446563
2.267603610835337
3.4968714841171455
4.4019739321073805
5.927808489447369
2.0936716632188337
3.9667079867733186
3.646011999204085
3.269754300638341
2.1540067016290005
3.3269635160611752
2.97509460649712
1.8460540818107651
3.1357008471728096
1.7995725630252362
4.600329600907278
2.6227286472389797
3.475173871472094
2.344487464803614
4.96978768689473
4.632886609751428
3.966816762950373
2.1304075172783827
2.4209971263634302
2.659812287968265
3.8548491399157228
2.69155253158934
3.2812606906990944
2.7894006205325748
4.62962776494907
3.157190645908297
5.148894301112799
4.321776493923164
2.775776003727366
2.4440748258210063
3.0984272281552974
2.5269870641593215
3.9660916998349665
3.8303011610011892
2.7979547482002234
3.4609802268337138
3.9258882453122306
5.306912080144342
2.798369819647676
5.4371635543446715
3.5044121059530124
3.657497766832441
2.246653014250404
4.821090872698529
4.9479465656281985
1.8516751394309834
3.7276642330244436
2.959046237331357
5.2195971664824645
3.9747064141340545
2.5356952910547994
4.029406181819629
4.304810270563425
3.1546923528309683
4.635157108605299
2.7364693114342526
3.5275062439968092
6.232334755901589
3.307167952548424
2.335926404134489
4.357055695431704
5.809426580187567
4.1874260677864985
2.9259836493596256
5.401588667740869
4.7954556153069445
2.9714701116057416
1.7710526097139023
4.5647368362755145
6.081506846657025
2.203732230557873
5.870325394746926
2.628670101197944
2.7504839727513373
3.208740782694074
1.7418091538552618
3.5351397332123256
3.7581357768580914
4.047131707644974
3.955211091074565
4.559913839918234
2.652251855194838
2.5943071244826483
4.183293902791052
3.9493886258781306
4.5013827395357175
3.6541888665761464
4.8810950185042845
3.6047419537797265
1.7601810804551896
4.736215296517122
2.118616930997378
3.4395246100841836
3.6210316673361747
2.119052970126969
4.252530096581037
4.48962521587505
3.1054623970795165
3.0677764273155956
5.483464423802486
4.104143536922065
2.586288401903631
1.4275909141977465
2.869190093806208
3.383255829419529
3.7799286097906455
6.327994173141844
4.589050340998858
3.7256203739146683
4.496453016368066
4.2700125228554615
3.1763575287511623
3.1907043547325653
4.942446042402358
2.7116118367070974
2.581076143517468
3.4573397149007596
5.043873689179167
3.6840311659013243
3.864078963632822
2.827826183010713
2.105343198142104
4.974442347317864
3.897665157185099
4.2834523417039
6.148073376303952
5.703330967624782
4.335174225867016
3.5448196646358037
5.38662214157373
2.9722010236407614
3.061147970586075
4.657601029072119
3.5410657868429603
3.141049839133059
2.7586603243536865
6.0714090530644915
3.8255826172717917
4.362146952730049
4.2824598883650475
3.566957414466751
3.5958861752756546
3.883260683542343
5.031600623605912
3.4548825500278078
3.7877197702182297
3.3489733011974407
2.6621189021836016
4.2858580648766225
3.8516838672533824
5.041421820776246
3.9227436074339934
5.05757362037753
5.464373560135828
4.237974411204823
3.179744508287239
4.496491402140255
3.1033955718363515
4.086236343756996
3.407701607624422
4.877624280513637
2.47653574054595
4.300046832636587
3.8880796528921078
3.541361561491307
1.5443246446863192
3.310805394045654
3.2561587050596086
1.9369960390416405
2.618159995997637
4.798327149953979
3.9504802223149
3.105133193104767
4.340484812771336
2.1012795362639056
4.125904073296564
5.410907788573026
4.252360685251613
4.349674267178338
4.340604975306403
3.9099394295849415
3.414217515791544
4.032193219255343
3.679176891349496
4.983607944183648
3.518877395670747
4.6938112822262505
4.498066025569605
3.831150239600237
3.1548814440260635
3.45141405225356
5.251894562056742
4.243691696244309
3.696732519489696
2.0548069264521995
3.7366841253628604
3.932066638960467
2.5105059133253373
4.965297332338656
2.9856368156795305
2.8136296223013524
2.1768461180443563
3.5811276301139356
4.833051944289909
2.2618168267844068
2.8637004017448797
3.8844047468158274
4.71770951587156
4.152023281275463
3.8876119082579956
3.28515275410725
4.5044427840606405
4.505974754568147
2.327742847288042
4.793114130930305
4.966622263255526
2.5099859010848005
4.3613409186810745
2.13153871996705
2.9251230811993123
2.0354154723352464
5.5095781616318975
4.138755675172268
3.271092405331386
5.147187219157237
2.392953668911268
4.901294268973984
5.142890911899808
2.26454973303733
2.556978861516364
4.441607524334927
3.328197762748099
4.146650969286093
3.1405745717178895
4.541608760134757
3.28302132674796
4.131868686419282
4.283342430248181
4.557760127450571
4.406766803571962
4.798676679286632
3.006589556724515
1.803507064957731
2.94045447184821
5.037742737794832
4.377419753379331
2.851528713862272
3.098881557011892
5.1021636452166
2.3454208386223825
4.916062800845516
3.623260383636422
3.5806435779541173
4.711868656177641
3.953249174904265
3.8389005432284313
2.4093839357435822
1.599294477241248
3.324471520880198
5.28092207987238
2.486283009874806
2.520646271694917
3.9021823348039617
2.8325170699856956
3.588468210172862
3.5339815242384183
4.0626799270533
2.550310228371336
3.7416913888896834
3.8136174023203795
2.7366651328810407
3.800175563865227
4.702052791156842
4.22943882949766
1.4996529200407769
4.044561939499253
4.941638708203792
1.5393422722021315
4.558178673442832
3.0505327155939326
2.8396855377319135
3.2587234948025148
4.330134964716404
3.326533586303551
4.2471722004865
4.2056362349436
5.043506737777711
3.1892648253555387
4.5330379183316065
3.005939217901267
3.9983401924399646
2.6522300126620655
3.7484698299084953
4.099127737460212
5.103939551598492
3.527443973748149
2.3912343414646235
3.800942223291783
3.7976028980962364
3.6408616514896184
4.47228596834081
3.692574253248438
4.56791563445286
3.840538086024029
3.342416179523865
3.625896586232862
4.800538030488659
3.756594562764845
2.309415936733649
3.5422186330912293
4.42764321828412
3.6893383547353165
3.6201481509582956
3.9392453087445656
4.138572009683739
3.5629205748551804
3.9838361999493417
4.215323186836956
3.583759199452522
4.421041645664873
2.62118989179725
3.098677789667177
3.6398478980505002
2.0302746578821043
2.9684190506208807
5.281759825056113
4.258338028168278
2.4613828589652993
4.651330204907735
4.022694306678875
4.150147345489658
3.8141429520476375
4.516481070030732
3.7181502801618027
4.632495660725736
2.84774169467827
3.745065442136047
5.2332088438655875
3.7828864827990323
3.6942474724997725
4.825710949010469
4.865108275589407
4.363949412319996
4.809917763848301
1.2490216110305579
5.68022283591432
4.2782893910073225
4.095263462845877
5.639919382264542
5.5506369613217945
3.7372239940071093
3.1692829147097354
3.2202456812153515
1.0066714900950282
5.34970359792301
5.504428398859536
2.8150831829216214
2.7419045971189484
5.586830456839866
3.8221552986215173
4.859303172910593
2.6267895358957447
4.019195393667903
3.3623385113978252
3.1030890375099545
3.032569526948604
3.2503804597180155
5.261585720303897
4.881511631603998
4.584256977289331
3.7421497246168123
2.6138096425124444
2.964210155953501
3.77631232500974
3.6148170015061365
2.833937560931131
4.310314587340775
3.201929756938604
3.3570251350812335
4.008235103638847
2.021502160661191
3.9722840932732453
2.964412728986528
3.6315046862092113
4.29018072662196
3.030382288424491
2.191724557600843
3.267235307488752
4.925995408179253
4.1109358817489685
1.5121738042518627
4.7384181169152555
2.7166278786732483
5.6622433565023655
3.8872138750639955
4.618457539564371
1.794027695770832
3.3202242594940223
3.5494074545637897
3.5963886763065456
2.725488228444373
2.9164502237314207
3.5551061823669654
1.155994643535528
3.4742380389751437
4.269329405178738
3.068229793020534
4.36560342263393
3.773743583318366
4.142999736976096
4.641433044162341
2.798577095313143
2.227672155761455
2.0461160804773364
4.520482411600681
3.832767929500534
3.3667036239786787
3.9419323242674733
3.205015958080221
3.53343641965382
4.554421198743689
3.2625580165987667
3.2626021807263816
5.3506457935864535
4.515619177103274
3.0328904074938783
3.841982669154399
2.2255474900990757
4.403496860573251
2.6360547490446833
3.3222392391076516
4.062675075211347
3.577110136989251
4.075927756824897
2.1315110744446093
5.043946409248089
3.662596657640761
4.4014467194250555
2.42384139623529
4.730731807301523
3.3353088511523405
3.6772152861991745
4.339725281126918
4.057576539462732
4.239515451544182
3.712216569887345
3.177387688798251
4.0515877832081335
2.4944184518534325
4.521879817344195
5.57525729993755
4.813160343496118
3.172951891717297
2.1901056400564296
2.7440079990150563
2.3563244415406945
3.7728827841155548
5.22745918774195
4.512478449261814
3.0971683874613953
3.6314363484596157
1.5954565825511682
3.1468015136516025
3.7103019270102835
4.416823526891264
5.052481405475427
2.6531184716455996
2.556948501948359
2.7976451280633463
5.071642345343359
3.1316667316399
5.028766057286068
3.7080452472624126
3.0683202068794695
5.0151574694899965
2.195257606597305
5.888339332576891
4.984712315558147
3.1483637433577827
5.108059855767538
4.28311584072999
4.740685361199258
1.8402625462209081
5.597821160501463
2.116569008896141
2.7076395935648425
1.069826531512226
5.597646567680356
5.056122582279331
3.678420174813379
4.454935721598653
4.507682342240365
5.228130666277448
4.019462427791415
3.714002528356076
3.43420309584477
2.8962465778096895
5.045055098597158
2.8582954700348493
2.4407848677558777
2.93521040475381
3.4481782723479895
3.347111366017311
3.7966896619979718
2.471944365558536
4.107247407650881
2.883305061810775
2.5975956201672274
2.365989102525693
4.1019750133128134
2.81551760101388
5.7836083030648116
1.77846649660104
2.9225468938796135
3.8294653225812185
5.672850451840718
4.43799771065392
3.890947989711909
3.8010482022513337
1.9389586781654922
4.757246296218012
4.313163493937489
2.4415556546250223
5.7767102172537665
6.129473916437854
1.6207993443036663
4.1435623863966
2.741276579116096
2.9468862045967326
5.041294689947417
4.8226045847469825
3.9063250572626917
3.0866003981819645
4.554089479438605
5.343737080733986
3.245785849058308
5.315202820316783
4.156024671160541
3.130680397812446
3.2823438745477485
3.545798328360821
4.585105045166646
3.339802509303102
4.031288687928748
3.6710022930005635
3.5243319411255567
5.320584689329004
3.176275608428686
3.4962746068708714
2.800520794308369
3.0975879095905943
3.86725170134291
4.024533521418992
1.9456863512337241
3.658216564675369
2.689550556367948
3.64327635840245
2.5247179628063052
3.566898885829699
3.7774780144824796
2.2774900018236273
4.154595345948546
2.087020726721821
2.6834199819871154
4.751730325146228
2.283593104696779
4.906203523477605
4.178489627441147
3.558711457612396
6.248465782225946
3.8752587655619037
3.334138011778137
5.608116604954812
3.5242124513922737
3.779732506399582
1.8572723775858984
4.643245637175475
3.20481878892886
2.011773539537954
5.522316128460006
4.958769452485892
3.5700629227998966
3.995099236912116
2.183670556731766
3.8436467285597584
4.050396134625955
2.6760178341152434
3.087400040408851
4.696213388669965
2.714810897948168
3.9218370948315213
2.09138596261265
3.156876391964459
3.843397587265838
2.8421948338312175
4.284309683134209
4.849720883195394
2.7256583202597424
4.971503369808126
3.8273313138145366
3.5707011668046738
3.6569367441608125
4.0127543651797435
4.362014865164809
3.2508653806983907
2.1558981444176295
4.8132428899155455
3.4056888024046335
3.5542605103409595
1.696257392009249
2.1751984419276726
2.1557840072435486
2.8774291410324793
3.267190253121568
5.3509074113562605
2.1831729410441487
3.5449903150162565
5.702303374815012
4.27115547157368
3.7447363125765416
2.382825932834491
5.283293619792868
3.2065892991248153
3.6415565761315123
3.3643014883912774
1.3234891324615163
3.9265611107455975
3.2177034644078772
5.482184816004461
2.8907315827965605
4.066455776180614
2.6644464303266666
4.147316718439264
2.083252755343958
4.024578726659016
3.9262574496670637
3.9358830280329182
3.3653307403810717
4.660330793829293
2.4848960816545618
5.7995525635414085
4.056605711128927
4.003560786869173
2.3607140159048523
3.95195667191224
3.695393241700743
3.5323399242303264
5.333558296331966
3.405686924666029
2.793251415229385
3.0320590082335714
2.3415621080565927
5.470155480175729
3.438268583798879
5.500381880746525
3.247083755388208
3.6678896014781537
2.8763755352891116
2.5310852328087736
3.7364257224942903
4.983861272928815
2.7946652877361626
4.478784000803872
2.118950904619077
1.644091321103403
5.127606887908903
2.792081121048077
5.684457726034359
1.7185281668805499
5.041100105296787
2.4846675805802225
3.555406347114002
3.557874075898006
4.226696458259976
4.157353461419059
3.3147459622549578
3.993520312517246
4.7689105291010225
4.351244630183803
5.284774741824517
1.7078508628594573
4.9088938302666065
1.4982494410094516
3.1960258309486402
2.8372699446647607
3.4890156169119892
3.924529325810529
4.983375139760583
3.973715043422248
3.588313524537802
4.8056937803798725
4.149887464066363
3.736768157921286
5.432185357808161
2.0774232793046803
4.589677031131705
4.124934203266969
4.906904254914968
5.524416470537083
3.1567578438903556
3.4259451198443407
3.661025792472079
2.383123965427861
3.2229440585996167
3.9066788887379658
2.688633705355332
2.723496502609612
3.8021914274878075
2.4993183425319327
4.292833583974054
4.191730683795248
3.4657525342520175
4.116324220062182
3.424898000781748
2.483414479786455
3.2347387908584726
5.2590218809283895
3.501403727761867
3.927419346517056
4.754540364502091
3.6354080969225104
4.095130261368404
2.4113344305856637
5.782605619765116
4.951710735049839
5.020780937304464
2.4968722464749287
5.19365754466096
5.728798218258282
5.228524634537923
2.8823303368353086
3.1218871176637366
3.43108107567338
3.8511623315504737
2.821951331995487
5.836886832939061
4.520064337267795
3.867765551306828
4.952092007724844
3.038867785662326
3.254576275857764
3.200696964180821
3.4940913279249077
4.421354897345546
3.8321056231091966
5.330314662606803
3.1603800617760003
3.293041593325137
1.5978117285929223
4.1986550341873805
2.1538993826350605
5.688458085336186
3.8190103238607644
6.0841285671682295
2.738732638475052
4.535533887758
3.6745048408172347
4.116148951260943
2.928454515460929
4.536763133604403
2.971525656021363
2.1481756696190546
3.681217630306309
3.744292836012852
3.998233586989753
1.868154071062132
3.7424142466407173
3.0246339537022275
3.522357867116911
4.251644406389079
2.6070830296378733
4.749502400197378
3.4561470154310054
4.440235954093194
2.3105996607282386
4.652401311763892
4.333498128232541
4.163447375840826
3.539719394815889
3.3917363413446346
2.1327547760136545
3.137116948938026
4.7289156817865425
2.702083387363234
2.051793729480392
3.894989436076279
4.517599134999614
3.626960322424791
3.546907110772093
3.4731842803384714
1.690207315405241
3.2802958010364103
3.6002361940267598
3.284727251179622
4.6511233059046635
4.555998737337528
4.891583041229288
4.277153927409975
5.5535199914995985
3.8431158818793842
5.161367841985356
2.792297832961125
3.1160695476087454
4.137784456357856
4.019916272541796
3.3257675657412546
5.494289504852384
1.8479026679546058
2.677734896837409
3.202339940652664
4.552070409066702
5.518570819380157
2.554834583255908
6.208490985540263
3.520678455315631
3.088414438632986
3.5249360411473467
3.3940920050394006
3.5893740124732134
3.7788924012184615
4.1520893205962786
5.140347154369017
3.331377732951378
4.934593041568749
5.628448119672122
4.083000773262611
4.601299142096249
3.6720823200065205
4.217001131098568
5.012521026874672
4.9630000806944725
1.9011025158628763
2.649166197864126
2.8996589122377303
3.9637585004353943
2.948598636163795
2.9918674433261616
2.4645906490352045
4.096921808437296
4.417849726985401
2.848184271622961
2.2044128947562975
3.8564638809496
2.423503419752884
4.225543514885641
5.19547453988183
3.113018137105071
3.0624771045130506
5.281670857202156
4.685466488179843
2.8728179675786625
2.6766302762885594
2.348751680190291
3.6063907036662237
4.36150386392959
3.537915136231684
2.485253265309034
4.674268448839343
3.595291471956817
4.418577047899906
3.806514743426196
3.5588092413680243
4.434566416434319
3.3207869195030653
2.2198066699508976
5.280694093641156
5.216760656323513
2.9898606796765272
4.6588002542765015
2.5896402177906395
3.3993424458691432
4.8046248548546195
3.948692801150279
5.3903909115367235
2.3215265875979485
1.9925258180544423
3.674401990008085
1.3956556055387186
5.089613120530773
3.496664338699961
4.716570615265294
5.922810126919068
4.303961327760348
2.285531671206537
3.5132049546145545
5.07082015581565
5.753958199714395
3.7909552862786056
3.5709710789493783
3.1422546446902637
3.8700872639273607
3.7055414143739647
3.2354077604586893
4.28657794017911
5.067261230034247
2.4361483422247368
3.0220862510338695
2.8145707132097115
3.8347691170944764
4.407579683982309
4.1264723814088695
3.408423000385616
3.9037063146437117
2.7588065385994893
1.6941410003238462
5.485807346644016
1.8207095896922092
4.238197924544856
2.229776992520024
2.081056999754796
2.889041102321689
2.567827832237098
3.1735575703212984
4.388694222268733
3.695894377169305
4.177320664255102
4.636078679314787
4.751470470371233
3.83551500161501
4.712086442671004
3.8106323963354427
4.255202956744155
2.1339193779843177
2.7199516255439513
3.3598223640456775
4.103122265702327
3.4582159561318466
3.1484833357636055
1.980430832647138
4.404560957095602
3.277632224082166
5.998210394411133
1.7496909660354754
3.7282396298700267
4.3440940491943945
3.542326334757724
5.148693812556299
2.734817750801278
3.44545669052369
2.722108715511477
2.670004737589027
3.9745327250719917
4.329664680877532
5.083849073925971
2.017916231645092
5.926898423740024
3.5317577136924085
4.104604466410289
4.455890239218538
5.3373364706473
4.925570402967767
3.2436727237826743
3.9915315575162262
2.9547558817008985
6.298246408242501
4.61208638960487
3.5486993414168135
4.164616717851608
3.9515711043895276
3.4627680198998316
3.842468718455084
4.15271410929814
5.2730229362804035
4.050654995555669
3.62098818127587
5.124145158675551
4.621912325660756
3.608711484513878
1.9758836823181634
4.949396969774136
2.7031512015448436
3.4271386239656163
3.2784636943998864
2.8137893477417086
2.297082640138952
2.260039349893405
3.805492330576586
2.1867125174798954
2.785441915766438
3.9174150560788026
4.760025217441724
3.3394170073875857
2.5538159805337997
5.127634982386617
5.745809282370244
3.101467836794589
4.548513840245149
3.3877371514130283
4.355959311028469
3.6387307255820738
3.4140513568748827
3.0292036989109885
3.9599624271708076
5.838835702266523
2.7259495596911587
2.0608765535016373
3.4174857223865693
3.7729063063644963
5.083179867544165
3.6702702593383396
1.835017016439184
3.8744454595031304
2.7878080948710795
5.2554360707754455
4.847361644134735
2.0711582446940606
2.4165082053397695
2.8864353444928823
5.0729117814545095
2.16475941184106
3.521862411374272
2.374457371246761
2.3751496425148564
3.804861939380767
4.117303478312754
4.340581243760053
3.2926394345731094
4.784619049634021
2.9726785162297573
3.395552606986293
3.618506049156139
2.9583512967743477
1.3134004512462358
2.6419245453710687
3.847292763875939
3.8982981019870553
3.5352317815654586
1.647908645848005
4.353280319019102
3.4601986415807553
3.259853043700965
4.653495161959398
2.019698152654278
3.845192405364973
4.085598662360825
2.1674537586415408
3.570333595421749
3.4706410832416514
4.440591346307978
3.2131684320372225
3.4645542634931354
4.7193508779412605
2.160028101619514
4.90803013820362
3.757304765707957
3.8549067348324875
3.3411553330086585
2.3464788766680065
4.704234923264425
6.008422000096381
2.731581374547638
3.391149743044257
2.898517083443758
3.949557057750363
3.1191045514427636
3.123263410253984
3.6496184361958774
4.183170533667393
3.6158474009606056
2.7560267065262885
2.6382670238333645
4.056458106862021
3.2866168827746867
3.051853065831896
4.279882460312287
4.128055556455427
5.724628683548875
4.783928165059157
2.6408321408023676
4.011169768783501
3.996694474227264
3.5090895171706724
4.749831341668593
3.7653632413280396
2.819314581330587
5.253150999881028
3.430473266725849
2.3951566761157537
4.32466170387329
3.9659323100213912
4.165226551150401
3.6574055244787083
2.48653971796291
4.509870356856276
3.6551813636323343
2.9784399470988028
3.15020892251204
5.496142820921079
5.512210845385212
4.809530050844286
3.3859995804192273
5.5072782304679055
6.465781646220825
4.30426958398739
3.6424819795493963
5.632680658684705
5.04577357902979
4.539488791586021
4.955895759224604
3.987217975021327
3.92215366654678
2.8466061093758763
1.9756833463372065
3.7741150170313373
2.9179587176691877
3.335171187814754
2.7626815330913903
2.60789513316043
3.949223385018592
1.952413090034839
3.176443885371355
5.042424613313194
5.894099223155845
4.126224594115705
2.333823743552593
1.980776779767428
1.6678566970308164
1.8971668249712272
4.817008316398908
3.4530978060586666
4.015210507543757
3.3236762007891163
3.5896335779472697
2.3848792919732804
2.973954862820346
2.4285275718820927
4.571759407827221
1.7939744590362086
3.97857179170203
3.7514367931893045
2.607348576292143
3.938569267116976
3.4686155691830227
3.7149943326337405
5.090426496264862
3.0180963251075834
2.562518756624333
3.958816222526449
3.0169405874593402
3.7100685295664593
1.5882235099709838
4.347987364206263
3.140336163216758
3.9622638212271224
3.9710645022018025
1.5167497571792987
2.8956902980315853
2.238644396275175
4.866253125525704
3.172442928539952
3.7487418952675906
3.1458057764764162
4.078337052719735
2.8222007161764657
3.7554914206673433
4.01110135556013
2.530760764890129
5.535952318214681
1.6861663045642903
5.077855251331489
4.498277527991618
3.6340758833043254
4.6577155730832205
3.379330545517845
3.537761350116855
1.7033460421141269
4.680799228486881
4.952792200635278
3.055289601680795
4.548388489870062
4.840327319217397
4.39805202608141
4.179049515615499
3.3411231088755713
3.592768248395903
3.7357980331577565
5.086602814840348
3.3158570089321246
3.3015289169529254
2.5987982343221527
3.1619131487254224
4.107967977065259
3.999602415247417
2.5603755657947405
2.751341490556224
3.3988855022005726
2.709174862759938
2.659988849857203
6.101206569056836
2.3845017951894465
1.4730648945931413
4.219101780623767
3.941042435436439
1.9341420902578734
3.7601030450298785
2.297439266789541
4.249112094119362
3.0502645610754215
4.317160925949981
3.398974660178241
4.576869448616119
3.6677872376933247
3.4089880152478775
2.0162552695318245
3.8614824585155643
3.447350648704953
3.079301125230311
2.3637672820047952
2.834733873061433
2.51046645371086
1.9198791938683866
3.0381053277781107
2.85135597133184
2.685186448294894
4.249763475549329
4.8872587126114135
3.9781844762273835
5.11430227549625
3.2858894732335475
4.16182301689195
4.216463901567986
3.925122634104426
4.1505605656426745
3.810661544235386
2.335922725935987
2.5271529425264867
2.0697223597981123
4.637199742235345
2.772947814539561
3.28856865708156
4.052506305268527
1.8694925479383493
4.472375364682669
3.6836877777074983
4.969083661955428
2.734851206954658
3.2150148864219137
4.41348572051454
2.5806033413243887
5.134113387386364
2.8396772003637927
3.0897988489185306
3.3968613981282365
3.7757226460847795
3.1023047086334974
2.62639778177348
2.337937358039908
1.7626807029433373
2.414646205862902
1.811074980280526
4.858739563039033
4.608346398832479
4.108300344537967
4.880316638381166
4.511090303547818
4.4557461441876764
4.486342659947343
2.8010293736565237
5.17957527682109
3.632957708752863
4.149418516983644
2.4400093904297924
3.0275451390351678
3.0492989873270426
2.4709847823691047
2.4631436849755866
4.536777086429185
3.9155572784453767
3.312341566362026
4.526132245776313
5.306531172000544
2.9595674530412923
3.6208181819777328
2.5273503913341115
3.8703773774145285
4.427801586430658
2.9164961996368284
3.4746013789807964
3.7861623631979664
3.4260030796656666
5.5455143878763655
1.4547304003367434
4.113151731438477
4.159920125125019
4.9048572384437845
3.2895747585759185
6.103650738953348
1.9281731795904415
3.1264178523978385
1.614262960182519
3.513468673449214
3.8041527955453662
3.3990253130829755
3.0833884878696023
2.1410777612694694
3.68574044770899
3.5275462743092163
3.1445961323161042
4.4399999077913685
5.070216563959564
3.369058717744442
2.480306639039728
4.117360651862186
3.494980423140136
2.576734060096703
3.5691440640751804
2.9367374668046455
3.3515233728819736
5.464628013021769
2.994642552328564
3.199457550533655
2.9820519573930286
5.406109501950048
1.3067989376711422
4.748063603543269
3.880584200670926
5.040002077987743
2.291123692460869
4.191478045918238
3.7094574865018255
2.6207551375332407
2.5049113963755074
3.8975017427959173
4.274985835439626
2.8813339188609395
4.284367718340016
5.025981916770179
6.028294471287841
2.87437253482838
3.03612186492083
2.076360552673106
5.262292222793561
3.80525115462212
3.850134434422404
3.2655729582651745
5.1248281653006655
1.9725687020523062
4.7916994313968875
5.419609936411664
2.65017882647341
3.0420021850780032
3.54695983750119
5.511665125357153
4.07989191038745
3.072750533265194
2.1675903589058416
3.737330955453171
6.036798474375677
2.2950195620103298
3.325974635608608
2.9409507563971595
5.972656679751502
4.842116125002354
4.366365463753225
5.012604775279675
3.966821724762241
4.132446054093229
2.311039967780203
4.703661792079331
2.748487815545841
4.801829450880678
2.8720469564496334
1.703659509728324
3.0007065822302565
3.8145537787698656
4.474390075325888
1.9631160893466975
3.428703664994341
2.9712407718980303
1.9389452392587516
3.8463889006793397
4.533107888660675
3.840914517999188
3.8525615373905904
5.770235179593053
4.298208443823149
3.1649869564959046
3.705881826620377
2.1542713210900577
4.50690817468731
4.586003319227168
2.1225253934256365
3.1402945373338684
4.14307159416561
5.679023234290955
1.810253334557302
3.1073094045223875
5.012030545084729
2.5804484455256675
2.063679744020547
3.448748770865611
3.7796216785362087
3.9112684780987794
3.7402150551901467
3.850639116421629
2.7228793001434153
2.9961857617061227
4.482980587796502
2.753333084027354
5.3370243118502945
3.959179701018366
4.1846452277788915
2.6622990596468115
5.005443060931079
3.846130339333436
2.0807047236057663
3.829922412137535
2.4856314952756953
3.188453341608237
5.74877598626074
3.997510558230582
1.9745092217428772
2.3773500732255695
4.909957469975142
1.6640922776808813
6.628671260602183
2.2463890073944417
3.352081174904531
3.48282477980563
2.46155045882649
3.113329807618335
4.308445855870735
1.5964405462473388
2.2129221540212214
3.6437230022561176
3.438729756983708
3.9939695577743315
3.4277012947191987
4.7123686928101876
1.9999294584239802
4.0442586987743985
5.191641355822782
4.304674416853468
3.8732319076267054
4.1265213357381
5.993439017446669
3.528429627637581
2.11708827931813
1.272648010011184
4.409570234414829
4.992694193009239
1.9614079618944833
4.541279233318278
2.450573351375428
3.903355744260695
4.987719581500999
3.2387494588028507
4.402513577171024
2.6960113724658674
3.188722071627983
2.158817451707079
2.5881032982380585
4.670798210806607
3.872282183210485
3.132045601844659
2.9294577157750705
3.9760549565747083
3.8664132529668223
3.8205748084443716
4.657133631410645
4.835656982552649
3.1214720359927157
3.8983577727194234
3.4871588074339694
3.0724160949117163
3.3312359541534224
2.7830585897734355
3.7847653190888626
2.485823720459701
4.338988807217505
4.639624078685109
2.4928571328554034
3.5833219723276954
4.2250013886138795
4.498526296191589
3.1337527471399285
5.6520648390011905
3.333969623419506
3.0826381765725923
3.243827027877912
3.0335614806001265
3.7434490865141745
4.4948059907424325
3.7369155454750356
1.247389724719632
4.597497027726467
3.4069181477156607
3.3917335152503174
5.164649051510695
3.316342123831806
1.8257313229708245
4.12523972253551
4.52816995968343
3.3194025652183723
3.2853025588242715
1.0287954187169321
3.38670343881166
2.7925196280502766
5.794330622927241
2.49932449682134
4.796022157712655
3.399502418059771
4.268369320659391
4.131824841128464
1.4946570387734117
3.18187549790775
5.127330534012848
4.990348431321604
2.2943575208256095
4.1259518722514805
4.741233969333923
3.681236757171817
2.6039498770452365
4.5894757697232444
3.8917154963835974
5.101799968010181
2.734000383422936
2.6709980799933617
4.661304786072393
4.992273634346483
4.554747034223972
3.2225452946776016
2.3358964808321603
3.3546305736696356
3.3998329607224393
3.4549843091880135
5.045537455342628
5.041698711491582
3.917023373790318
4.565788232472568
3.1306165777344996
1.1489468278533141
3.2433743108474378
2.215237661479278
4.671862136127111
3.991307453262815
6.182030093752992
2.5879581836547
3.476492300401183
3.6288793151768357
2.134784500432251
3.24526819412187
4.723665560272297
3.2135332338077096
2.334735612129364
2.866642284182388
2.6613378126001956
3.9113109742458283
4.9567102581700615
2.6094869902566793
4.502554613457629
2.7315259469858786
3.2739838056881334
2.76299450512239
4.981161639035127
5.685715780983324
2.5597565073715662
3.752082958654622
4.502625699214605
3.9832518238617096
3.1308607057959086
3.00673843471115
2.3342197183882503
3.7853166614336096
3.8750738823760518
4.840177379733414
3.6222003160973055
5.2150334272290255
3.8059164567578003
4.633529637108855
3.0821974637011196
4.438413648628288
4.484716656289382
2.676040223651035
4.221628392676373
5.428270524547159
4.7336171309170245
3.4301610374175464
4.007480258117035
3.3444840116509504
3.410310344977556
1.5692195951581047
2.5276702389270547
3.4139490624952487
2.8911839084090603
2.734643674186842
4.324391582794767
2.716744458957285
5.594095362839382
4.6515140291190304
3.2435601441399333
2.050517800645462
5.479783841254712
1.572456048942812
5.3696187719659205
3.3941069878235135
5.272109441408211
4.127670240640407
2.431250373863398
3.619762916056368
3.310491988671227
4.323494152953711
4.840927435644483
5.001817653392111
3.188457561681817
2.7246410996196815
2.244840503301263
2.8575476333278207
2.3903895986731536
6.628981613668476
6.0563493216693844
3.9906004512557756
3.4190550330223437
3.458768422440957
4.87518961523335
2.828977954066468
5.309259263594124
3.8161996407986094
3.1789132777595843
2.920129304274113
4.74903749587625
3.3961962695094443
4.408297007979004
1.6028532048790718
1.3217059428715672
4.3452166304462105
2.215716425311896
3.9284365168812783
1.463690496455465
3.130175600485336
4.6403125896819795
1.0235037597142007
1.1866156710009788
5.302286286004277
2.5358334395801996
3.3138869769152284
3.5457992303040244
3.9874199540712216
3.016495151059239
3.52443519432246
3.356590859187155
4.094419326380118
3.0408980866249946
2.7015294531954335
3.5293345555218134
3.4408429703874064
5.677174325956201
1.885166677539027
4.72367400512736
3.2116927033185663
2.3754569999978075
5.436461175381079
4.078683286730153
2.6494625318221323
4.908835679992075
6.133870805920326
2.407836025754734
2.5870906104480467
2.824612084227205
2.5012407632391858
4.944540442424642
3.181169739021091
2.3413239806597828
1.654912096050417
3.1285929104353296
4.3686849995444
3.0845244869375237
4.275875739590961
3.0681234588930604
5.941279002153105
2.256620931305469
5.108851392432773
1.9606395130774774
1.7921495805281773
5.240444810128654
3.1607456441301296
2.869118365995527
3.8057516475551716
4.791643724670537
6.043427559744356
5.499861938957313
3.4145785809021416
4.978628592310347
2.9314204160082125
3.8151004041845407
3.7755309871702294
2.9464767684393856
5.1775966031083716
2.0541778299643685
2.411820705805195
5.500381134567305
3.3494969330394837
4.93486460575373
4.910538523877833
3.159982700401095
2.938450363523507
1.875193697106235
3.5797761350195625
3.1009215767684366
3.3637351090660212
5.256389648689723
1.7525850479978313
3.2925294268983842
1.9527712513812912
4.2132795835361065
4.0479834123759515
0.7410981390481117
2.7681607441645526
3.091114018982197
3.6793218986622143
4.423014079924163
4.361796541613546
2.7635150482016306
2.7965699080553605
3.213360216457905
4.85724872767398
4.708118517898539
3.332890125860102
1.0760858168902052
4.560867039864296
3.5915107250602163
4.863626389570224
1.379229447013896
3.594735868867773
4.111108297530503
3.136647508181515
3.3234660659684305
3.025570050725371
2.212186807877003
3.6191330591990956
3.220825580508881
2.8797431922899825
3.904218567556769
1.9844967480151439
4.259755133424692
1.8930077952456519
4.4905351654851335
2.7910883588646964
4.949339819273804
3.33384406673256
5.117976951892656
2.585019020135476
2.6434444037226394
4.740538896236398
2.58246809311391
3.7825258168891778
2.1842038487523365
4.370585934213688
2.485491002532056
2.0424654389352934
2.204804810565199
3.451934797363494
4.974794712729593
2.938882201777626
3.938542613521176
5.090431511682146
3.812500485502694
3.1042049597862693
3.686801305304298
2.4154896345055312
3.289840733947312
3.0012766984140384
2.907683576349467
3.086797074248123
3.461829783651798
2.915885362304995
2.9017737160682517
4.513527592745656
3.1442830132870867
3.5875307470324103
3.6846409361216983
2.291083104384809
5.352952480042548
3.7199962976748995
2.2039197174887004
2.741603142131812
1.5186167177278707
3.6554354241221287
4.201006263016071
2.423472507276936
3.6529051280721854
3.160019035176659
2.4040929044361574
3.4345582695239316
3.1128444906428485
3.719084483576026
4.139338320431849
2.789499481711696
5.442891679027785
2.6745845986618693
1.9106835167493517
2.586761281214814
2.497768802396657
2.373638393941269
4.323419307895521
1.9353634856340813
3.596877000822701
5.63307203329886
5.1605162354730885
3.5525209231015924
1.924419289934514
2.548346711802014
3.2375216046369886
2.423552081535623
3.001641396159147
3.9074085519320034
3.1303585187596323
3.6927433115069896
4.274268037119743
3.5944524611841193
3.3413334061325166
4.3103458344077
3.7973820954400264
3.6083001917050153
3.215703798447809
2.229586311022941
3.0182709016016043
2.8043055653870654
4.769096555467944
3.4485034155497196
4.129577666287129
5.079830819705554
3.790620406917529
3.942115708717451
2.7615323447716236
2.695627173350342
4.138692807284177
3.4074444113665967
5.554523287565431
5.6145675158233415
6.327749878605919
3.9573270087569306
4.290546866291956
4.65469054023631
3.5968619901578065
3.525219461278824
2.219497260483668
3.7768352536290783
4.101170141168929
2.375823415502567
1.637306738887779
4.18199647835637
3.915563749412754
4.588997562465648
4.148629504910913
2.333383735650474
4.45072789192823
4.042245554292282
4.636528172507793
2.866069961173377
2.7301462186414165
4.992860339985439
3.8548153106008645
2.243608343192541
4.029686365085724
3.6526547051494704
1.9191431101543897
1.3444487759498118
5.338213205732497
2.770266408617862
3.109624369126795
3.477113680648335
3.589861127377582
1.9196674843174815
4.109954951705054
3.748048517780827
3.696434238383398
3.167689640401295
4.588097444800277
2.3031670311336367
5.2181053335517875
5.280629743818911
1.9011023173781358
3.478853924259149
4.563790383435521
3.453491590612975
2.5122935941358975
4.377154164422151
3.480911905859596
1.5278392799013414
3.5914080094340113
5.9732115330544815
3.2206630370083906
3.4296215579359335
2.9524483991111836
3.9005164468547697
3.8975946446692182
4.77851003348377
4.583871046541783
2.708240300027822
4.783678920995159
4.897416378631893
2.6420076909995913
1.885463125800958
4.392105097568137
4.759611561829452
3.719521602242981
4.24902445361854
3.975800034754867
3.6909633143109306
5.290668541949091
2.9524226580090045
3.0669177017836318
3.0761373697600556
3.0251450889715756
3.8378997933814247
4.844299238776909
5.67345595779998
3.1678289751280455
4.490079652304816
2.597536119072493
5.8729223011781
1.4958296464583303
5.466372832789001
2.6276210920703993
3.691636765016001
4.613641165828121
2.3553261483853314
3.0917183906649237
3.2755992015333866
3.130646960611863
5.997422462362474
4.685033485713682
2.592162741338185
4.117872648293167
3.6552630837410303
1.5724013445001868
4.017692125189345
4.576609263066984
4.164474081793409
2.3034321763684624
2.9132608020610005
3.5805250307727463
3.7425262345952186
3.2085108284811428
5.486140536237768
1.5856633754050324
4.735204592000618
4.747007254147759
4.194747303349057
4.323410679652035
4.72785121997955
3.056747687076165
3.772327988876856
1.6509808058229458
3.8532397839451455
3.824899852575034
4.801607029173885
3.8793166184394687
2.043928362495272
3.5341562291394486
3.2279320778341734
2.41519294263279
3.664454605804801
2.721502581094433
2.9448337375573943
5.149498436016149
5.578843576432689
1.0458126526382174
1.688538143835891
2.497642865563347
3.5429248686456987
2.995900931437129
4.41725853406664
3.345987766110652
5.007094196673279
3.042696083868903
5.970352364001856
3.257919774236036
2.449739943016069
4.8877187628110885
5.533268282560002
2.201394390101751
3.0341079648940905
3.3204341059512164
3.9823119078880795
3.517293149884945
3.901606647769421
5.127001271186265
2.038466976828283
5.543242514196112
2.789893656254194
4.186481717969021
2.553580531352565
2.601465133001106
2.7196317358118156
5.403349601024854
3.619056437331654
4.0206032153698485
3.028371814056609
5.452777099185402
6.27422410418217
4.812144613387434
3.021914696907887
3.6827906663169343
2.8194048689637734
5.374156363365253
3.202919850588917
2.408639759684223
4.665220639859299
2.8805404644607036
1.7634835261604191
2.37059371921963
3.4398202264195246
1.8705948788916342
3.9664990809643994
2.878373775851463
5.627549813060923
3.024077521671385
4.1689907208355
4.640949260490488
2.8101010319667767
4.225156987539081
4.132230425343013
4.966284239399776
4.714355421984874
3.585791748352166
3.3207415721943665
2.725243615201813
3.1015023654692526
2.0718583310804664
2.939764771527705
2.7158151045691103
3.2773898893736133
2.6788048981048864
1.7143318039862288
4.434810670615021
5.077851898460047
1.8011057979673963
5.213067191192819
3.5863216834795923
3.1017386230012733
4.984643708164546
3.2217830636164897
1.3316951884601878
2.691822976361867
3.784009358271956
3.837370990979667
2.8560350264530596
3.9146410645459357
5.458965284641789
3.57343619878333
5.308259499776573
4.0269739569183
2.104514826654717
4.050883013558579
3.752044204586036
4.03404707530568
3.0057660036576204
4.585891022846804
3.6926261173667987
3.483751652889032
3.5379452214231732
2.6284112933534973
4.000016959391122
4.389394318214585
4.059604383719419
2.6981958756502866
4.726847061419746
5.239009602374262
3.3042598576287197
1.7824852933061082
2.9790077038433522
4.553534332225005
3.9445691697557552
1.9523353616343992
2.059404680057021
3.653672733974134
5.862848705806979
3.106625926952984
3.1154609284157613
3.638258535610015
5.188305816888576
3.3015748385145023
1.4159493317474445
2.4287738986348715
3.6643830992908466
3.905389556031076
4.706601873101296
3.792060426789982
4.4057096431208835
2.91857589239368
4.066630299801573
5.8501204751721145
4.160225079113653
2.427086575978156
3.343354587964493
3.954980169766051
5.390524782711155
5.766835801730937
3.918393312663085
1.5978047496170777
3.125885444238002
4.588475636633292
4.010405209580362
3.258129633612374
1.6371633354422654
5.909163011025306
4.225707349728482
2.705747777784688
2.3499764688626903
3.5125286380189746
4.470916207313243
4.583872499482771
2.853706265090814
2.3225967370093956
3.97467797811779
3.5267763195324395
4.5825222635155125
3.6754004698117586
3.5005152158401516
5.45572097165882
4.574979455230944
3.067671506782101
1.252223863810885
3.8354755398649116
3.560822191409787
2.1512103377619316
2.459256019944051
4.495579289912314
0.9023345304187449
4.7647334218186055
3.653204206474116
2.9701373820295567
3.169029310004704
4.3584894515454655
3.0413940161749364
2.4317438116267076
2.8056290450161496
5.991875707892163
3.501824842019161
2.703431926670719
2.432187321109913
4.936056477659777
4.032718495065764
4.311539513659712
3.055339495523159
2.62753907990002
3.666663938677121
2.954047326464885
2.9859541767226743
2.2110619149242994
2.9459397240570135
3.4919555035878
3.219023450059869
3.7543382922172017
4.290233193507179
3.782713509284723
4.940098386068761
3.75023566094494
1.6402779872838342
5.346644871227203
3.7813497971273926
5.959908073187857
2.795731013742213
2.649709321254936
4.605152038934572
3.443596529506833
3.1237686004971175
5.119902569825007
2.5051090178361477
3.3913387432193463
2.045456415990899
3.220256329922481
2.5014159412999994
1.9681752316210428
3.4996650149563058
3.158389671366279
2.5557277819993858
3.442375163051618
4.838512859787335
4.226854948729642
2.459218762105083
4.230981244480804
4.390390749522161
2.5754652696209974
2.469874543024864
2.343997936713908
1.8030363057898027
2.2738720028388717
2.7338361741634
5.444351129551424
3.669095466405592
3.927707919482291
3.751020983054409
4.98993471633424
2.93520254419174
5.938689373751556
4.016466042428104
4.466587151511206
3.117789654558191
3.0861337754000675
3.8870863351060865
5.106810439096199
3.4969629514080203
2.923549021937633
2.256669379023429
1.8605049551563027
2.112812942803917
4.984978806534769
1.8614554878217584
2.1261245576506758
5.428079670064831
3.394581780362768
5.054805019886768
2.8156570630913405
6.3035290686843535
3.915474435512598
2.7408354256082528
3.3655247656211915
5.720624610160562
3.1341535734901287
3.9656387371288706
4.305296303920544
3.017233061438779
4.3916674644603635
4.557450809841634
2.183018757826672
3.447812018340792
4.0999340101850015
2.5970028195977304
3.6553198327421867
4.743151631673313
3.5439869261189636
1.9683011649975608
3.6472755963770114
1.9118414364896497
2.930942680290933
4.2485715192692615
3.867977430047917
4.148970579027224
4.486470856079053
3.502102948279026
4.378568410795145
2.9860490532438093
3.6565437172697535
2.822667745952047
4.6749910261368735
2.9188233427647536
4.1803411951359175
3.1914558338340835
2.966094130606632
3.3450764455672055
2.195469609683219
4.651443396737893
4.380587106587432
4.056946334954605
3.4667978012183154
3.181598361226232
3.747318401305254
4.073968163602187
3.358862976756668
1.7762885283284107
2.7390344458584246
4.0526088622057115
4.835549834889932
3.8249474056167796
3.950760102992152
2.3810158893936837
1.881916804597079
5.324194603958554
1.384422427804832
3.767624421752556
4.850407873958495
3.8514594646991807
4.444235507412876
3.1879845710388786
3.1708128444594657
3.774085803245235
2.826734557302874
3.2613803389300093
3.5997252472841086
4.25232330643138
2.9694000458672374
4.269887729998849
5.451302936429868
5.919969453215553
4.046190193262447
2.0958905827547922
3.628360535878623
5.016507718281305
3.6369006596788984
4.938991136079557
4.485408795361279
3.921975907996513
5.35702038211361
0.7753442249518521
3.941247730026451
3.4283196554296715
3.870245244484676
2.8746119373426207
5.380668495276752
4.812640890439355
5.996379742818475
5.853414384698641
3.9494823775251597
3.0357303087575067
3.9492823364222196
4.112370591809449
2.9344588423448075
2.864297103320831
2.224208147051938
2.863394912468038
3.7429126499790253
2.6977471576560266
2.6617375037107767
2.836253280619542
1.1729100249965678
4.064401194669711
4.527956344355473
2.7317768195078225
2.9121665581775837
3.828905552198371
3.0184809841359375
3.7360759837334108
5.039276628307667
3.3566308788489816
4.42087058806768
5.351626177812534
3.7987045722147648
3.4047998544941156
4.289131546568744
3.7650097143447088
3.1855175612092945
3.5678727331584335
4.858666831078435
4.347715267528195
5.267281554650973
4.045065875427675
4.432324139838491
4.84415059291748
2.3700068598697164
2.1890475127739135
3.1106553660622227
4.137736630220992
4.292861166708258
4.779717912034244
4.902489950506262
2.6184863139968977
1.957620306554771
4.610135819243393
5.524028802418673
4.717994637139241
2.127660857122966
1.435370827088457
2.8742529597723436
1.4704848313977867
3.606440843781871
5.687122281738191
5.2190664516628145
4.396547589101471
4.095467742107377
3.9297166573175093
3.1186594058245007
3.2644763229310336
3.463004156803681
2.413943036838592
3.0934348946339028
5.396583653826176
5.470369990878029
4.102333772243003
4.535613153887757
4.27820804583421
2.2929209472142755
4.167010393242684
1.4679532065166796
3.3126946121986083
4.386147160064115
1.8783224244571137
4.781904181539912
3.1255233017337543
3.406342261106051
2.083304725858097
2.4625440555488205
5.0619792100516445
3.322745676829919
3.266792691606348
3.2999503376056043
4.2338781876020635
4.477187658473054
4.662035884317319
4.283321292322634
3.3708535520945464
2.3265123061691613
3.597448834422148
3.824088719123911
4.122929709247992
2.7054132336499124
2.2408620783329676
2.0554345310303104
2.902150078570975
2.9252943191426573
3.8878567555506804
4.362190953669263
3.1646127615696056
2.6456472543150307
2.6874629241123933
3.177032131245872
4.437599514260711
3.116925934266459
5.18553347520136
3.708260630444468
2.4485954458955534
3.309230976173607
2.6420529623733073
3.3846349315452113
2.4715999698218045
2.6492775875526693
5.431316078919135
4.148644981127249
3.3110022613961867
2.5727768329072123
3.9055446469290893
4.2285519046194775
4.97693843164495
3.9289883200144824
3.9398218157823055
4.192284934407334
4.3086549222721695
2.9206336719455672
5.832528012008402
4.576634949928509
3.0055707147418564
3.9226669450391847
4.007615242415304
4.198145991731698
3.6099247081589443
5.408033511981367
2.4338491688892185
3.8078443980612704
2.641503052506303
3.5901576553424808
3.835916869888856
3.4155014087159157
4.845189247693348
4.63840571358289
1.9906613085235219
6.08970272647546
4.3053656259915725
3.95474493036633
3.048898171900113
2.909072690087992
4.084587611971496
3.423589716997223
3.7833957904159585
3.117799429296696
2.9607329580802717
4.226860904557049
2.071647197386223
4.618832124517729
4.4209880373141734
2.4457181674149746
3.8045805580151666
4.08693560903985
3.7888142986304794
3.3754792867855117
3.5476422306403115
4.610006046690329
4.739095806315614
4.027782126907492
1.6903253122617343
3.0449227208139806
5.482787470812241
3.5736096766141636
5.367734861026646
2.5217620741301037
3.8742776669023593
4.630274369900339
5.561831582490235
3.011436290754934
4.730449368002668
5.272184596586179
2.4079784441173957
3.162164470041262
2.440460383755887
2.7702465934455445
3.8898144809714474
4.137043793981644
3.726415284115796
4.25633925553797
3.444795254658281
4.834677743438477
4.015884473790388
3.8325028533215466
3.941545242686273
3.279895824972846
2.3888564573553217
1.676250109132417
4.472834380483738
4.874633586865319
3.6635039586505505
2.432960320827411
1.6977898258922408
2.920100630946341
5.220491423003723
3.8801603184792643
4.889480363914112
4.7169532554778435
3.817117603088458
3.5889694719397793
4.215836191886427
4.290341704353689
2.903287640877694
3.842953234284348
3.601125541391649
2.450907448411044
5.013709563391997
4.385326757012102
4.030087426481082
4.325322571474888
4.358875421767429
2.22968962615023
4.402432740242948
3.4325113424839904
3.9726416733979653
4.748603291514443
3.74481502788569
3.636277574597849
3.4465491730100317
4.8022718845813435
5.319028090800589
3.916669248218103
3.140941447059479
3.700462577849397
2.379375743578278
4.892549705976936
2.7442493654784355
4.04337976620075
5.301181271521501
3.463611352403164
3.474390749192377
4.543700538824827
5.4696669163529625
2.5895881694368867
4.13299371207273
3.3105094366423367
4.031833969194224
4.088787297354788
4.2071641901147885
3.264648529621037
4.620876350698021
3.4552128463902188
4.239856650640027
2.6357988717335377
3.3119898808467796
1.8934953772739889
4.903132994309789
3.485100263541065
4.057225927538861
3.053726020467224
2.4407660779349785
4.192754096072452
2.696305306329569
3.4582926003276775
5.012690101900669
3.8179718199313597
2.6697380013798093
3.3601534967446103
3.9421792134916016
2.6120358819964995
5.561817475978372
3.776722906729194
3.3402900695870557
2.7492099929282183
1.5896511572580334
3.038493460097249
3.5298459274478544
6.0678889044949775
3.212306192975619
1.6598746846944887
2.5320537664352236
2.5321246155811945
2.462051446790288
4.395395864224512
2.6465836854889147
3.097509274321632
2.385924326636564
2.4484026028514516
2.712277685306045
4.689801665520997
3.5660360071705757
2.8165242403574826
4.4663813850241825
2.774449123143274
2.5620618941528384
3.235174439154328
4.115744623084829
3.841265118262983
3.0558777390952456
4.084751898704211
3.038354146765561
3.460439257266857
2.4837257044917025
4.215807568143816
4.732775097404477
2.8964296675159087
4.564728851934539
3.187857316146857
5.00916086296407
4.810812201837494
6.2145207018977215
2.0170845134775766
5.752553706555847
3.6377110010621663
3.018846847932838
3.9830950585729825
1.9062598453298576
3.77482134471813
2.4383716102527297
6.4079396196183955
5.244805815976616
4.543783018075246
2.30353935718937
2.9930341480472453
3.880045528223839
5.312569519770914
4.713756882570386
5.567287122544868
3.115881983437834
3.8591543535933073
3.567209386898415
3.759937647594576
4.832968317531726
3.4862735317497586
4.16618561423214
4.193063903499565
3.5410889123056557
2.9551588577255914
4.597860766197325
2.3176720202625845
3.7211343525638756
2.6105546987649
3.8560520271141474
4.69412441831479
2.83410910420974
3.1132761034601133
0.9436138075655967
2.9734072373100386
3.583045327356648
4.466760361603279
1.8022900246442302
3.316245857490414
2.0342802550930186
3.236605014087449
3.50021022011596
3.552486894677583
2.7510796142804783
2.4251055864364486
3.2879043967753874
5.3135393082419435
2.8886803699548365
2.493688830755862
4.7458118825870255
4.683401815509211
2.756660741515908
3.8232106428386166
2.253804363327239
3.0693194434288165
3.9815114530485105
3.078653711763483
3.419000315044942
2.7240583052492076
5.28319951740379
2.464221767493356
2.35589863459867
5.457099578641954
6.412927849423138
3.557648154609793
3.889996559526548
2.595946140355502
2.156933642431748
4.513863632057014
3.120051112097045
4.193491760685714
1.0725385609759093
3.8475443062291665
3.1225861617189596
4.107768937819845
1.1873861498203355
2.2579841072773754
5.0138114508561245
2.4342334579839595
5.021242085082298
3.7928536559272703
3.737070093694748
2.5623841743609246
4.966535542407739
4.990934350549471
2.6205592893467085
3.7608677242943616
3.8395960209628295
3.4304211946678698
4.19777054719515
4.059627989081005
3.580090252573046
5.030088516464694
5.6753792108355245
3.19037716038928
3.0200946975670555
2.2864621556341693
4.300050841527139
4.7316473735449005
2.8099646280316475
3.2095486860881772
4.14925270255306
2.094553907616047
3.575142190854459
3.151165560750721
2.1828390459796925
2.7511871466343107
3.1153127086645247
3.142462920871822
1.5951708646486675
4.067921827794972
3.6005819819322498
5.182985123273934
3.202352251210402
1.5781290276043756
3.3768638957419927
4.945085530945891
3.8776843635509093
4.005423524799386
5.1325357254020005
4.14431397247713
5.237525802153306
3.2495509000095617
2.651368637420386
2.792525972839079
4.460535931583663
3.5614338366613616
4.24130263705695
3.36278159174277
3.7215874427248647
2.2134332389580793
4.5437846675911215
4.703686659310695
4.809198225215367
2.0052231984678217
3.5533537822638754
2.8858895654105647
4.241487662523855
5.071724987096653
4.588211591621527
3.275985404290484
3.6092221979307437
3.355398339252151
4.3694793149862665
4.419880502458333
5.5395675992817495
5.286181611586355
1.6965579676029245
1.7780873827704249
3.5496711150551565
3.0011418898003255
5.4873209467753945
3.559509681285957
4.193751514142225
2.0852583363347743
3.5435727254711593
2.9986070382845367
4.128277234795192
2.197227174654095
2.4495329934997763
1.6817909696376943
3.5038771125546306
4.10155822104201
4.273848192683318
4.269932116919906
5.080557823687468
1.8478932847552554
3.9528606109903905
4.1950924602569915
5.339591188698551
3.299556690471692
3.056720445484353
4.483097205243672
2.544130904038489
3.4931641470119548
3.156719417557294
2.1717433225406246
4.490200672632636
2.66226085373507
3.07826450811551
4.458416916912501
4.456720145006054
3.114834623515528
1.8951018884842703
3.5784148570896392
2.927531431586157
3.057336145864686
3.9366132431618306
5.164998948500929
5.033872590774967
4.197835271846117
4.624641569330539
2.557798250092542
3.8080980734567924
3.2882974107757024
4.633540045873242
3.861092679543505
3.441105457693519
3.831270128256163
3.482436453165609
5.297634281848315
4.4830847714927735
1.8987044298312825
4.283887421217519
2.668324028291258
4.452749998418554
4.936637433828519
4.692841954497595
4.51076688216321
3.5534633697500584
2.366028916269427
3.1609351143116773
4.334675614751584
4.271966515832143
6.783799005527963
2.8835765043404704
4.019234547124448
4.5853755515741605
3.0712274769101158
5.071049373084025
4.540244687718856
4.012075151855943
5.416211889296369
3.7476793787139595
2.5894520524620046
3.349004847595581
2.8632792108499
3.344133740129043
2.521985136379719
4.044039761172845
3.6798910815768187
4.496597532028105
3.130277636947164
3.9153687169727394
3.3591100811312575
1.5288330930739837
2.5340206213077727
2.7410292291080163
3.0429420727612153
3.517445487470195
2.066875316814335
4.497281543457453
3.71272561700326
4.625345145170044
6.0430101671430245
3.151950297325024
3.8561204403015235
3.961785375663722
2.880184634593018
2.816532236384532
3.4585319978429947
4.970515115946641
2.767140507021545
1.1887221675892574
4.721012259077844
1.2655721604723846
3.9065368079866194
2.8532241468004327
4.291417226970523
3.944219451937329
3.666524700412791
2.958959044351495
5.608338883266382
3.4646626137312193
2.7006306895787917
2.672291382915765
2.5740337194239036
2.7554395163252328
4.082486854277883
4.027018511337606
4.078379391870769
4.8561390703470755
2.086082027780946
3.4757252354299304
4.604919172728592
4.089296164952258
2.6689294661259018
3.6094800892453547
4.750509977318583
5.696978746453785
4.9635229430997105
5.411023672400678
4.513424037096991
1.9135246303912252
3.9016174743683294
3.865799706853498
4.034279195887288
3.5477007875770425
4.684720662225879
3.9857062515077035
5.558654630120779
3.2687682736148562
3.157196046360389
3.733994114380428
4.875888491601689
4.720618481499585
4.8527629387637345
3.512242260837485
3.7850177715477376
4.656706448325591
3.426740432621759
3.871454616164344
2.256531363686382
3.3647748056881173
3.9485450414021277
3.2559336213076935
3.1723575825236074
4.467606155244856
3.703347209306844
3.9579988810273226
2.2226305990334096
1.697414289929509
4.042519654691421
2.8090228263719057
4.246044546415262
2.365966727879689
4.257030602038992
3.8562168068265485
2.4616738232050674
4.538931463209154
3.002712823509211
3.6944364737522974
4.302986599808762
2.319943917385147
2.1943238640639353
3.5895458528965016
3.7701533077464418
4.4654555539068435
2.4847598421044372
3.65661483015628
4.254403055177602
3.1108417023042145
4.3068400428251
2.09833258441212
3.779251696195582
3.565204037814717
3.21316961984918
2.1448923083141467
3.0828962229602217
3.597317468426421
3.7976192414181162
4.595613745606749
2.7936733615309186
5.267203515995229
1.7575400322908419
4.269318340433283
2.778800081901017
3.206687785636165
4.703533326791606
5.5263270039119945
2.6347558224526253
4.022624235266597
3.2578662139806287
4.9862562672911155
2.3561876298399933
1.3286617341856146
3.8398333859957967
1.6785257727369103
2.8892254340598806
3.073655504697468
4.099881623671427
4.847205540322202
1.932156676730823
3.6254352196325184
2.4931060263309366
3.1114995196346134
4.177908489334513
5.594874019563285
2.943313214527402
5.565716909980024
4.21330443590495
2.3690676298577116
2.492104169548063
4.247547917940892
2.3001121810851224
2.30522002576199
3.088300198563582
3.6296466922047266
2.244259148356249
2.8715944607301735
2.4269557032220974
4.132538138787374
4.4791339659016325
3.756073250061184
2.6337859070007776
5.585032306890547
2.1200620229481757
1.9054666397380986
3.3108514285989554
3.0658685206384813
4.817718895325478
3.7999843966958924
2.900612427381211
5.390165819257644
4.727766998720231
1.8484915466268177
3.728284185965373
3.176756146563924
2.8447589500308434
3.9650438346704213
4.611698997433702
2.5907656619653205
3.3655826563186757
5.604638815782465
3.1300550303346175
2.9283727175996463
3.398444445394851
3.4179904602079665
2.743079186449107
2.9343901518343602
3.346036306098537
4.5333966683979225
2.3855598554089052
4.553843871507649
1.5954458064191261
2.138519676853561
2.301647418049854
2.2989451473559352
5.460994273891449
2.0466311686520458
2.7376241778176293
2.5556706038133528
1.8029391191489417
3.9341693765703742
5.107760288025855
3.867935105685008
5.315127972784388
1.554815394269362
3.0059024116877615
4.747554107747442
2.9709719639066563
4.388208677997697
2.068779066203615
3.366236671945275
4.29487104222089
3.8560750338043213
1.1708821410976005
6.059302949455575
2.7719546016699934
4.0878730091485584
4.3463239001483025
4.901544076862157
4.4710668377223755
3.0406487025377382
2.30216251522815
4.463939493308114
1.5920745212660663
6.65809801215592
3.4193975854949326
2.3472890122516312
3.4918254253084227
5.29256999762729
4.324101117326314
2.9561837251546397
4.279428932691789
4.359426133187535
4.9011532859308256
2.9821840432382105
3.8243648797581042
5.508577166030087
3.6838252159700526
4.2641038044699275
2.571834104034749
3.373342636369065
2.6010431625006376
3.599340116266432
2.2994461732360154
3.0981992224457278
4.744154245820443
4.846371208727707
2.772719392834621
4.794472026238351
2.278504518760213
3.9404244131424178
2.391420362355853
4.903677731669779
3.821726913407296
2.8142137488600794
5.48535548013932
1.7040177839774056
4.671210624677792
4.650788573234385
5.341758235115261
3.006626180192049
3.347989286606758
2.799049639744252
2.839938401861456
3.668392375445044
3.6171239860933877
3.1762749038231957
4.3056159324131835
5.778875730454015
4.058830562910209
1.891855794587892
3.120719610655066
2.3859697884375803
1.9840298907960914
4.927929935913403
5.571901994207547
4.364394583156706
3.4585846932535813
3.6917842071245017
2.5536301935971357
3.301301751636472
2.7124204075324037
4.516407363552066
2.7734063775692053
5.620288343241654
3.349000238434277
3.6862816769165296
3.5138678017860827
4.43928885201884
2.9364269677967427
4.864482773111964
4.0214246815089085
1.8387135679825024
2.4605242641688565
3.3612491117932763
3.3310885900816434
5.030896831596573
2.146713422695241
5.571771663498276
2.832803369071808
2.026924500252722
3.507227333557676
5.208447223091448
4.257177144909072
2.1348355506424426
5.368518256015496
4.2664141499410855
2.131893433413553
2.933601125112307
1.5306946627575213
4.548287993733643
4.53082315008168
3.178047273655623
2.641784478178448
2.5963503090659272
3.4315054913294527
2.7450225147692366
2.3813170174329708
2.9275219063336473
4.341492080211182
4.576392527105435
3.8359672925093085
1.7255706369744057
5.633298947542543
2.142379398836513
5.118685288342003
1.968386105221821
1.9104928334520266
2.2647471913325696
1.7033301736686195
3.9608190141921145
5.777940788751769
2.2702241016545885
4.97576105913206
3.321456103753161
2.7863055454725263
2.5752301777603392
4.98643622577097
3.6561175594335764
4.428924047101986
2.88710058467259
3.62876338030072
5.871789063978957
3.969662591922755
4.161386447475729
3.5696599566712295
3.485310211791536
4.257525106415694
2.713412819901226
1.9709487277015478
1.922083372697404
4.702635512041605
6.099965338399972
3.8588195546761246
3.35674224868582
4.667322426943695
3.3745145707197106
4.218243753541418
2.046773326823054
3.4479956353504253
2.971166728154671
1.6968412998266467
3.623175604711884
2.943259481384324
4.013488013313329
3.7117766053879424
5.020152105902256
5.00408295333097
4.882677378583139
4.069417677436503
4.830750238804643
5.579289399234105
3.5801701356678444
2.035320328335269
5.192793092696596
2.9127973466246226
4.870247984980917
4.0770829141543095
1.568037346182176
3.985705601143965
2.398700629192429
4.145405022710638
1.8817969298346837
4.805377215323261
5.0768079330483635
3.7442203806126195
4.158537144967195
4.361518171423001
4.580823373099187
5.250904581195863
6.08232935776103
3.960349557233129
4.007865561767053
5.4051099753469485
3.656142621720695
3.723946382763689
1.71033648886379
4.090935530595504
4.190172583061522
2.678363521237584
4.16481582539698
4.485023087566051
3.838938684414129
4.328389625084753
5.696624192183717
2.3950733501266988
4.513895178000987
4.318386864816447
4.143817280358326
2.4888361119863793
4.174701512494039
3.970223716328593
2.8596863500435057
3.48105474672501
3.1719495571025593
1.8431845895687193
7.014194818515516
3.4874457588346375
1.8543132613968607
3.8539892508119187
2.191017099384676
3.905347213963029
3.717488537042712
5.428124952378029
2.6769997291391743
2.987311655256728
3.212121186217363
2.4630626476734303
2.7713875746776684
4.517341143749778
2.303064342582722
4.632556262951775
3.4286182617640337
4.068153670417267
3.600223154717384
2.840921751936996
2.7182982046065653
5.213201482984659
1.5332857461598657
4.132008946003855
2.9290585702398486
5.18004906617556
4.996834371337798
2.6174249417105444
1.914920051956097
1.3474973337835667
3.2817820000657556
3.1208401253908282
3.9821753861329556
4.9069881424830495
2.243330501976868
2.926110704071002
4.540203663111783
4.767193231106346
3.248406904894646
2.6091476605933095
3.0737129784671864
2.084398714531079
4.551319914430463
5.077234741447685
4.115986213385451
3.0250714695638803
4.344158081968412
3.7018067375944463
4.189254600169737
4.031672264378791
3.2529511656656647
2.6857266382509617
4.991782730965658
3.389596194055985
5.003690419562044
5.5277815552978815
3.0082100530481606
4.435049241712152
4.072324633491233
2.759213047213532
3.732450711269279
4.212429112773923
3.708987961406128
4.580921839518847
2.5097425228822847
4.521801183461654
4.558202947224799
3.9637271429500323
4.324348401002516
3.900614362464343
2.8196084634493612
4.596229692581656
5.688906865330561
4.164494043263268
2.6561882324580006
4.595873936321612
3.299641655396404
3.4606408027347313
5.187806675973798
4.810227788286042
5.7955803016165675
4.179525664177079
0.6211108385567795
3.9451734615504948
4.04425687424786
2.409183678994225
4.224492379388234
3.795130486982433
4.138892147975012
5.204446356112406
3.2577136842567933
2.5780528883689144
5.733381567020507
3.698906979651174
3.9931480275454465
3.1383438286726415
3.1640171320382753
4.495705014687653
3.2148733945979044
3.7780429619139597
4.8554136862775605
3.7525497839757853
3.3342484506095027
4.582050212067632
3.0222471511240507
4.722867379941917
1.8231881708114337
2.6855921584904143
2.1884910391162795
3.5230554496914994
3.0451267484684905
3.5309413613143845
2.5112935198786426
2.146745413654099
2.864512303108707
3.582818624659022
4.109149066415602
4.784546280542672
3.042427660015888
4.469129681062812
4.139874175544355
6.0636916707338315
4.093875003914788
1.3541312042804363
2.0501210939866796
3.659074402355995
4.128444643705326
1.386245443334982
2.608990259695979
4.033490489890123
3.2276761250284207
3.7679599396375267
4.126074232544518
5.71682478933653
3.3967346469826345
2.1385953001695372
3.933736903937321
3.285187570674157
4.21965226676282
3.3932172656117525
2.027103524469174
3.036140335791862
3.8776539829904815
3.5582719368620617
2.723914840976194
4.176423438225105
3.006211184393577
4.469216951066003
3.514311825685296
3.549270423393345
2.4563969992864845
2.701776600805814
3.4880236277867644
2.370608425315742
1.8923537089134495
3.0392926156184665
1.508035398623401
4.334147451072905
5.8478222243546645
4.117314513548464
4.485755622902295
3.433937904144476
4.7017627367808394
4.699256712622248
1.6218891385205476
4.6713628601515556
1.9013517632279502
4.458795512439351
3.4136985218159155
4.206688614732986
3.1167596186990325
1.7104083061272461
4.820733966469366
3.3365172874609814
3.3907476605029534
3.5965342344565108
4.107486226998458
4.15337292666807
1.9790079034156256
2.3710913114409062
3.218867035012597
2.9089869739702903
4.281981976209754
5.33725415903485
2.7614316132687673
3.7764111801295845
4.20492126694394
2.1293565865071167
4.396952045994919
3.9277819567490955
1.7094463513943476
2.910530131022981
4.722147910089746
4.425188995242753
2.482336281286035
2.353967120451979
3.9205069746497085
5.284380222631833
4.72072091354567
1.9976893286140829
4.70283991689312
2.468622517713901
4.9332788703416135
2.0727220098570176
3.702388859257851
2.536189464915516
3.884391521518851
2.4293309055088876
1.6291562006515687
2.7366394295787653
0.9435016774518944
3.3062769879813403
4.018192870862026
2.9439174387890708
3.838700108976569
3.4348594960600964
1.9291864891895374
3.671713374469674
6.923280741184414
4.831840302190966
4.958768569857826
2.7715052952698223
4.805534023030166
5.130150219874852
3.9342745095400184
4.422656351993465
3.832474233189478
4.064554029382181
3.2493259008405193
3.78884552881156
3.206793380432046
4.661514904400309
3.704923306176215
4.87982760663889
4.3971105866181075
2.3739198525329335
5.417066680938416
5.237410058462431
3.448535718148674
3.705468681379792
5.7866953582201255
3.3354216534068617
2.41432271345901
4.8195013403623825
4.441486814093898
2.9762651486633667
3.408855312446376
3.0927816915516044
3.17169886016529
3.773956528292515
3.6663802719826464
1.878251469539908
3.455762164698814
3.705186205841734
2.712195893545766
2.1442304568868
3.6382994282907783
4.729367098269355
3.123481784911283
3.790630609209163
3.6666439942902738
1.918672821492826
2.7414100678737197
4.16433310355057
5.658021932705432
3.144322217637085
1.9152129714723685
6.225430996788728
2.9059850342456777
3.4352209364215387
3.0558235253379644
2.8554157654812564
3.908037457033949
3.2388252962064383
3.7562417172383142
2.958540075095334
3.2355443929443224
4.59917521635367
3.1899761929018107
4.398339504078858
2.3639921481589696
4.0209753422764765
4.477092873598346
1.9722158726869905
4.585998751945413
3.8863428248996184
0.8235850451708594
3.3991769735323314
2.315279644615584
3.164840594474922
6.645422777521419
2.666436673103931
3.222717491508392
4.737504678108615
2.3865984069851667
3.9293823302141773
5.553930641432414
3.6722134001834097
4.045129949546449
4.344418125633635
1.573533052789273
5.5729284414112215
4.430760951507721
5.183330765786035
3.2230472300886657
2.633814575515781
5.2846377437640655
3.6781259152185304
4.6975777946810435
4.084172334774955
2.3786239472316772
4.5002109064990305
2.4523497286071847
4.118765409456431
2.1877762911149086
3.31308264446601
3.854189081416624
4.984261352129963
4.831287731944572
3.7277573652725886
2.7135516568242717
2.0530032252319748
4.692138116333366
2.9872043999688334
1.6999175997276337
3.3595689154079453
2.6260335426973147
3.000880115434323
5.6080098285432705
4.150678036103603
2.8312344213818017
5.4451558167398435
4.923962296324625
2.4807731451143966
5.6365436551099855
3.0864827251698914
0.943469069538141
4.425428152810672
3.1626915809973193
4.02672455491335
5.406011133115509
2.144173357209918
3.4774613150554052
3.03191932396807
2.229708697935539
4.58842584687151
1.329769568105499
5.757175566000884
3.198804085543774
5.2567695810909925
3.7083105581141327
4.204494103298849
3.2038897510771767
2.048351657619772
3.5795357463097868
5.271013295087498
3.133355857891868
4.734264746474404
3.71891754649143
2.0006957521788804
2.5316110244635546
3.632367638732876
2.569122266436651
3.7006144860668035
4.700481294074955
2.612303759478504
1.761599449001468
6.034484147960321
4.355021640940398
2.5740061887158574
5.176376730789726
2.784020821983929
3.6499124018790505
2.259331370573012
2.5714676863932024
2.427694389034278
2.167364494157427
4.035115433866747
1.9537905039216659
4.456571037809536
3.6738598201297967
2.6331144830920734
2.043268764695031
3.086880935923326
3.0681812633994316
3.2655335684120974
3.2424891114792227
3.9125568464321483
4.07296776925856
3.5347937176048396
2.895447232814259
5.799936084094631
5.867283234457626
4.334095312554176
4.809256080141359
5.003459974176097
3.7694336415329457
3.8096338461509576
2.8348925080370146
4.781486262057432
2.6031113042760077
2.3104312892590553
4.782835987043814
3.5762761294293894
2.5138304808571537
2.8792185745223184
2.9295217228283263
3.3826067399376005
4.482687789814468
2.5836109990471754
2.8437558939272805
3.398858931128842
2.003128482844307
4.41341640907848
4.127930226971145
4.094344391652757
3.5453835015472093
4.2608944619986655
5.882938420352783
2.940493434027675
3.9314245689662446
4.422846302646653
3.6175549583344555
6.06029200904778
2.8191215182595393
4.122875188265264
3.737843322843524
4.616151427806506
4.281794269585159
3.8072326867041686
2.0762326099958797
2.975858286071905
4.875876689476698
4.572940941101106
4.457094314449635
3.7231967536774766
1.352964918009929
2.613064546357888
2.9299643437985177
2.475731465511096
5.333888089997327
3.5733397380397327
3.8389338672434277
5.076869345099422
3.2551800276008214
4.8779543680710935
4.852926255182628
5.138058407084491
4.064246654650882
3.6231074070419345
5.460366355705044
2.373989890312402
3.971229083962918
4.485097623181422
2.9640479432470297
4.161625107778095
2.976963746105305
2.839781913122852
3.394933436933959
1.9196054396879139
4.359909445928898
1.322244669276941
3.8431087329381897
4.767208405936788
4.050168027857935
2.8188009396872618
2.794189554957774
3.176534105227092
4.704534501893171
3.7948070980630817
4.887768234045169
3.7676854167925673
4.002383600765537
2.6923254804133876
2.657708405995082
2.654665316194408
4.945057788382003
3.932192074779596
2.337488037747396
4.932677037180327
1.8867920435665586
2.3213145848879724
2.6912497602862473
3.0466420267419356
4.601944589751309
3.5822934727944205
3.0417749005174497
3.395211559211103
3.4390486194933687
2.765114407035398
3.640447926384866
3.3760513203743905
1.4311316583740687
2.7280826755607204
3.5705216758938985
2.2999152960827156
6.274872169276627
3.803330104726679
3.066491270142463
2.535021130988796
4.353274069801979
3.6801282397902235
2.6149537125622335
3.0816395906034786
1.2255893503477404
3.692337314149528
5.032547761296887
5.191522502209008
3.286978644368417
4.705412469149909
4.5057993613727785
3.6352347253562693
4.302046110407427
2.7539095965556455
2.295243463874547
2.1266085433997213
1.3630072390610721
2.2834521339713496
3.9326345316093017
3.1937421923086085
3.514218229394945
4.0934692045866825
5.098139413145356
4.892728906230666
4.021265597911334
3.2756198203871287
3.363317689318201
3.685363567155767
3.3780441882579626
4.251858591771054
4.834965210287207
1.4391976421276924
4.71479944668046
5.4292606323904895
3.5520254836140466
2.099776798640745
4.206114195127802
5.264829518678776
3.6792694169642446
4.415331112439219
4.167301909444436
4.238844898435942
4.033301020488544
6.114682694436161
3.9059455163140897
4.573058421539927
4.72622968736244
4.452373539555088
2.054469823794699
4.686656593788088
4.389798240351996
3.985626107448635
4.95397736491214
3.653582522312145
2.9122552450366097
1.825436375945717
3.683683232804563
3.4241253437351866
4.652446436214854
3.615154766519297
2.284525683044864
3.1488203875342324
2.7876374217233844
3.6456322296934514
4.174381475423134
5.801507545285245
4.3790728473277
3.466148964474763
2.8846595962365984
5.519979693656373
5.540868965867127
2.5075885865030916
4.164081719556081
4.860951539918502
4.587326812335641
2.4404368000202186
3.1099789210832967
4.960824952116883
4.947233754510236
3.8243764895167973
2.458905275430311
4.155174718440172
3.9975518835327044
2.804440915324535
1.5853853370459936
4.256915678801085
3.007805103767085
4.685302409068507
2.8943734331768476
3.254778949322495
3.9222468725201822
5.707218329791438
3.3795142596694507
2.8127787202282586
3.3189926773713196
2.2660163665406436
3.183681290887612
5.162213393403896
6.370822771958296
4.205144509015108
3.0585462298265105
1.5485106603209653
5.282651571862086
3.676204048620216
1.9631366998191053
1.7563604217214512
4.263259105975164
4.595138964232498
3.699924932819889
4.112094000730107
6.223300814583952
4.584905601517854
5.206320299544359
5.126520383805306
3.0354350412569735
3.9944776330057548
2.243198660719616
5.956445417046453
4.845808373081567
3.0534379848250635
4.3570793018757055
4.331635055081348
4.499281899360897
2.921523509265921
3.6966792945493334
4.687992156546414
3.923505284161081
4.247923292900786
4.563237008659428
4.519013386109973
2.413746548752566
5.515672584445934
3.1021158971915384
2.971987455127495
4.833147689039758
3.4128321615735224
3.07826610274844
4.217469953553863
2.747638119408747
4.841962524640253
1.2599306141456823
3.784950680275991
2.093546398524995
4.690294548616022
3.5128302935653806
5.486666767599537
5.63624611120768
5.436725786855219
3.0769213327714113
3.5172125862819272
3.896506570240521
5.275728544430929
3.7473373422022576
1.5392221630289393
3.7804618863558344
5.6675971623916155
4.091317177580795
3.1806355204510783
4.698671226578968
4.00764070079208
4.408077048164239
3.9096102589308925
4.019385870459607
3.891947688839899
2.852887945895601
1.8612870529341266
3.624871667237925
4.569965811803134
4.6452281495699355
3.7626435942723804
5.486470040487114
3.188798941926945
3.684900643831786
2.649437893440618
3.140766296368617
3.798028848808785
4.4129141192325685
4.986989715910731
3.082969567682815
3.3903875881336347
3.9389275893293387
3.065540736552007
4.021277977452631
5.4500241463207715
5.16889040081296
3.570995549371006
6.694429707824637
4.2473425637196325
3.462183125094517
3.33534784546709
4.419509515622517
5.495831405934741
4.085623731169227
4.780772557308386
4.176166799152206
5.1778988776353545
5.014041174362052
2.9163592765754074
3.5455814938851002
3.8869100143669915
3.3855215416622553
3.7707738844601213
4.041431133842287
3.637417074501314
5.036610128632724
3.0271298682006713
2.899632289547382
3.5065048608384877
1.7609440543610135
2.5087824907275404
2.4336217915958858
2.9970286012942475
2.4786185865848704
2.8477662915413426
4.274614325989172
3.7567176162889515
4.890640065655496
1.5270962243026325
1.9280133860834983
2.8539181265620903
3.707558781782117
3.703201970494396
3.8834980786869115
1.8243547286369106
4.5945194406135785
2.9431031847279447
3.623166257468521
5.478276786879301
1.5612733129556815
3.493891544371403
3.1496097656621704
2.901668265138093
2.8909332909734466
3.5513523493400347
2.559873313589347
4.746605518935811
5.149094808931076
4.421731417755903
2.837961842236483
2.4676702254123026
3.0938880941237263
4.2175105025943935
2.9797240660525377
2.2114063259719265
4.19489497296637
6.942487288896591
3.0019180249536626
3.401287185597658
3.9759451222644064
4.447121489494913
3.440483073239955
3.2151895701229507
2.8289909847944563
2.6465400498450244
2.904016314866465
3.1209635675194445
2.466421778012871
3.5960023586970387
2.9631945369835133
3.20359258068868
2.799949808398603
3.824560371025991
2.3462098596544685
3.231243865174646
4.15190599793907
4.893807688582866
3.8831408820088074
3.807950617025045
2.7149662347342036
3.3068393785827825
4.761524293395764
1.9767177160908291
2.3463616203343802
2.629863024133027
1.9873742102825862
1.8627023999791616
3.3118678383295874
5.428795081123476
2.5447955819946113
3.3835409159674366
4.49755708636454
4.990383714483588
3.7463888843950235
3.1954322147278877
5.715583063378878
2.361271082825484
4.237923877245178
3.397405860814479
3.7121314060279094
4.151491415498211
2.9989966871000195
3.6241068353601382
1.891190426284681
3.838121248355383
2.0780141735809
4.210357273243776
1.780710623730456
3.177125308168404
2.3609432074843957
5.166077665208126
3.0151208676670684
3.0877647682023963
2.939827442441951
4.792722820759611
4.865699824228405
3.5236543322862017
4.142704353847993
5.900529360676784
4.24644886807358
3.1327819277860325
2.0702232069646316
4.207078566088256
3.7859190853205047
4.119063343045548
2.596835406581365
3.3825565250281393
4.440674866863118
4.019246051183773
2.6273406893606324
2.7504940581886053
2.197454064026471
3.7046522579396144
3.544402930852766
3.14302279229624
4.340557806072185
4.124200514615129
3.4391063221697014
1.9666207697534897
4.979026857469544
2.183979337382482
2.9670995218789757
5.09771657606889
6.048216283932212
4.165861596408679
2.577106662745693
4.165140525441032
4.799405725567152
3.104308528278107
3.6829828526468935
5.123660610462071
1.8219947073525316
4.028361158796795
2.554059759743742
3.813469809752248
5.379712629081814
2.7663833932290176
2.499713983862396
2.0649182048818213
3.6855187208158764
3.3750798533645394
4.523648986064192
4.1796068480517965
2.8059985479016185
4.249103341618819
4.4684536655124045
3.648953127132853
3.665567597459054
4.312686349456349
3.9837868128597336
4.4878155612949815
4.1345791399507705
3.458328699024495
3.2843855461766758
4.006477580764539
4.671936688442852
2.7731477283029293
5.558468778938244
4.3547289412699834
1.45734653540294
2.649323079742879
3.8472249606937243
3.66161453556788
1.8144019116140833
3.7529585990720618
4.964352260576728
3.7295439830441013
4.296307628742254
5.270434294328087
4.260929207864266
2.465883383812989
4.02575680242723
2.8127230385198416
4.881429343861585
1.8686137002170118
2.446930376885795
2.6061035260355783
4.598598387869928
4.396870701510025
2.1354277474321997
4.3058145515986315
1.1845557352820706
5.189208164189637
4.67993595617713
5.064892745954347
5.3449265111743625
3.268575627652985
2.338854992742183
4.129884151849783
4.555592287927553
5.456025630421195
3.6847742160880976
4.7136825865531655
2.3044523403805495
3.119934754774318
3.9112087416675325
3.7848528322488804
3.880750418485392
5.296679772272638
2.492942130080266
3.7403690818927955
4.077695397911737
4.991768122541999
2.798185624742932
4.316466682740056
3.2156963146915243
4.182042690486854
3.7823228008421657
4.753625764200426
2.8544902882451604
3.886246060937573
3.3219887278606666
4.0810130377426965
5.320535748340546
3.894639944195883
3.9943887135356473
1.539073611491782
2.765208268289653
3.473099413739971
3.359996249353942
3.943593653056058
2.5659663454744708
2.977432588543468
4.6611785657897356
2.3812688869816108
1.4617109789909024
3.018768497343127
2.1074257738382913
3.059881823639132
2.1140722432974397
2.3992785890695125
3.1252648327492945
2.0017843744044366
3.8138030824097
4.036603443535162
2.985649717088965
5.02162824124589
3.6146167639970814
4.600768010971993
2.535300628887917
4.4875496133640755
2.7954349795302242
3.0133569760207357
4.102892127192572
3.6133463994881576
5.391348250129823
3.8781540743209635
3.5573259913078545
3.558089205581272
5.597776842071859
3.9526546145886687
4.7880082435623565
5.0948275584749165
4.912363985112613
3.533834958104429
3.3213863376164534
2.2162383130999026
2.6830976888934552
4.341767328958365
3.062927545544391
3.445819052317227
2.4806812175926
5.8774436004848685
6.324621519018119
4.116771226542151
4.294710963826181
2.9717136878186423
3.2638482263566018
4.517515966959855
3.6311114422632
1.5832672384376476
4.230895499339859
3.8169908416834475
4.1450803160718035
4.982671055197721
4.314333775633441
2.891641416557003
3.468302253234475
2.5569166260203615
4.04533518618388
4.288114310521983
3.790701236411322
4.32606884452863
3.7746226320160674
3.561213518150492
3.3662460779912045
3.021306386383891
3.9848914727623024
2.670810193412162
3.6142990664623813
4.546868895437478
4.265655759651419
3.882462549414317
3.362599836260872
4.585388346870454
4.301123770114353
4.47574239874085
5.926305782738721
5.510899770743926
2.4007139682857774
4.457865043387351
3.031534783455386
3.7322166498564773
2.7752985590657113
3.95834074423009
2.3503997167390867
5.328449720550429
3.7458236614346054
3.7430845226738225
2.3170482180226135
3.443785514958976
4.922338474568071
3.491345511969953
4.055841124127626
5.917689835782055
4.625504711199906
4.1954571955642805
2.0351024982497994
5.27264570869924
4.918922002758812
4.3809635962793685
2.4559835668345196
2.9817155837756997
1.7937312222733943
4.7492391799138645
4.089255101903655
4.629408177446305
2.683319750771974
5.609452545755546
4.399922920686225
1.6414899560799967
4.370831456404415
3.990680282717187
2.1425291451563937
4.191012594820983
4.65533555995326
3.438200983444769
4.9891755654633885
3.6886703005292922
1.9004885427450997
3.2972187781724216
4.854964778491712
3.724282323060845
2.745581847184515
4.274611708352866
2.972124029674614
4.23861610141213
2.3022279842697575
4.542176255035808
5.894156111144598
3.8798430465472955
3.1812330238236766
3.69767808480919
3.7340265554281684
1.7482569139991533
4.081238228272944
2.4193347196292314
4.293035679910468
2.6746993896710234
3.6714834361324553
1.9405673253886406
3.269438533387096
3.736162721192898
2.9971946714657465
2.9613790036673953
4.525188294372056
3.1827464982730542
4.347216226178796
4.209406147403302
2.4296203273151886
5.027241431533209
2.3406157637040534
3.3425373782234016
5.792402817616024
3.402301972663478
3.2813955771674292
2.255687400863293
3.0775523355001533
4.3170772299005185
2.8711667044803004
3.46780983502279
2.082758712058904
4.626423584375219
5.2802400559061295
3.6470591761219944
1.4712274589841754
3.265017438631819
4.027002395341518
3.2462149728342946
3.482983984895684
4.644245259913187
3.596096725212464
3.300281098946095
3.6732075778169677
5.268316922260623
5.374810530032763
1.4059824974307629
1.5038801165236186
3.806365257616124
4.155754231238797
4.516596476441738
5.3002874888223825
1.9591039842372697
3.3891725683415075
4.986155969300965
4.599660073182969
2.622590558364118
1.6018520398099105
3.8465597002026075
2.710627608225505
3.468015836921548
4.562300612683402
3.95135679040735
3.7596866063720276
3.8145721028299366
2.937197406669282
1.9363028928604926
3.926274273976737
1.5868005370221085
4.285320055231954
1.8315374533807747
4.761267339724963
5.510840998212436
3.2244078931197793
4.143863452432511
2.4536214959090015
3.302136783125697
3.017096163808999
3.2110563309292437
4.339501620837033
5.316623516451912
3.006490570926127
3.4639302249466466
5.273096044154142
2.4842272214497583
4.460274536494593
5.065278198869233
2.2518769673858063
4.500638315370881
3.0227376010453613
3.3580397653911613
4.163086096639266
5.129545811008047
2.0951944628772172
3.459544601458077
4.178692655488721
2.1526632996031663
2.9897884838638413
4.1723481177043995
2.915917418616992
2.4143547819009012
5.158698654349783
1.4716289125464974
3.239037703940618
3.839206735332731
2.6448914448611633
3.717609731940127
4.367761751007102
3.745942178038907
3.274410954204151
4.233156976821968
3.1723992146282205
3.479871446197728
2.483451542138069
4.478533187877628
5.085969836668978
5.231695306656474
4.377707897807643
3.398177310359739
3.130859434152287
3.6146212161197186
4.347683984074912
3.9317229153932085
5.580545828607446
4.347395409805541
4.1556146897388535
2.7119392670113034
2.5846052397030896
1.0715948081830449
5.088428897886153
4.237721601528159
2.398948074773927
4.610741179855939
3.4176344855577963
3.401810952173966
2.9801556736123516
3.8625929124595357
3.8103253600979836
2.6056692358175497
3.282191440335228
5.092937375864137
3.756131587074245
3.4289481598893947
4.167451108085374
3.090380314881247
2.8863004236278282
4.018914114202744
2.0609849407957457
3.1299652069108186
1.1456726012962097
3.2186626627565356
3.182445593980557
3.0435606441431626
2.7678072687871422
4.698626277072258
3.2946866253421447
4.395833448062447
3.995500147301077
2.426815370402784
3.8279852326952946
3.9673968773835826
3.811406274970666
5.172395687853745
5.237898668532305
3.773473328940424
3.121952711346985
4.102617022735393
3.8625944939786647
3.067253153861568
4.412849018232338
4.675307966110506
4.584558248260395
1.4488398959132351
2.7930920886217314
2.871220160194383
2.166549098889454
4.221058668169012
4.716956390893169
2.236101079747802
5.33213459070573
3.568894961781694
1.850001403207294
3.039965811989366
3.467766743680133
4.4038390307835
2.8330935445488805
5.988316188762068
5.740324323080975
1.7599188599035962
5.192349972017595
4.53080113203787
4.213865487494427
3.728118419943527
4.923947415887381
4.709719369969067
4.491046890702514
3.5419834081209935
2.9401761625048763
6.074180142537458
2.79144225743776
2.9758778072133043
5.101814332888154
3.3033065347496793
3.6854937808756127
5.640558747028135
2.5586611633048544
4.403273973947319
4.149351075702984
4.034603362498829
4.115433026709198
4.9638755153429575
4.534481835775681
6.492164129919475
3.7091143282071894
3.2552262160984977
3.4721153474851687
2.7905398687507508
2.2556327874674142
2.9108439934079473
5.039930086015124
2.0927100790990703
3.5947478014390466
3.225660036925687
2.3346364871965473
5.131712140811442
3.6141548088023745
3.933979000288822
4.501199207507836
4.2017002719385275
3.563643469992379
3.683527830176992
1.4848080854232184
4.466808473788696
2.0275443617146265
2.404342688165184
3.1748834091852824
4.153461106388683
3.0115113283358665
3.4285815741440824
5.728436052672399
4.866896740027694
3.7051126571611026
2.948106549545917
2.5652976842400848
1.620682837155078
3.7031302289720687
3.8745390775751685
2.4128861873527065
1.918088117549022
2.5975200018296714
5.3039807621864075
3.949073287070851
5.43826560357706
4.187852080151026
3.7974205809114117
4.498564118599206
3.5514620679961024
3.1741222781876925
3.1928985600385915
3.5551954304505284
3.2774367866562075
2.13152620622847
3.056914326375694
4.677782270379487
5.781432402263639
3.7506755751654115
4.392449559268028
3.5190482496555493
4.517991544892114
4.214117587182335
4.618520712826879
4.0849339185437605
2.4364878862733796
5.26231512401012
2.9188497739016706
5.232959219796156
4.11744200375893
4.485876915837435
2.2172529485744765
3.155342325872099
5.576279257594506
5.38796133570045
3.010475842665675
3.2742135493469093
3.6243181032113645
4.500104911031753
3.8312849682229135
3.8078724109982938
3.5705306089984474
3.1857706792974345
4.234779255972679
4.753603693604813
3.78119399420567
2.31873821696042
4.9503175086175055
4.07327624787691
4.774035120497638
4.103685823965263
4.359763706610962
1.5688833933557347
2.5230660140653303
3.0853838642158
3.6838277110508266
4.472363816646776
3.7258414553923065
3.910789192259983
4.7078083127653185
4.526084662174754
3.612682278875079
3.0957257495281767
4.23602649850977
3.3301962469013313
5.337942644262922
3.9453541867518664
2.6392573278818
4.260567354806334
1.7238385508816827
4.609474769102012
2.2870176925280075
2.262637637080869
4.918018823829739
1.9629173581649864
4.176971541976877
5.034041313985352
3.61202083317494
2.131625748426256
3.135748455492328
5.346220647893647
2.7022098708323967
3.9367454491611675
3.4987523815208177
1.8847650412177621
5.062459711360827
3.283408897066633
4.392054597965983
3.7496548359482627
3.4746912989529872
2.024508648325759
5.8484534346042585
5.8013416510278715
3.4002547387904047
2.88352972017988
2.9209836378779204
4.303045898199023
4.350474758343671
3.700065464682315
3.73574767638012
4.130248434935998
4.0871366247247956
4.6794765142414745
2.9508061736428632
3.081509821013654
4.538205546272253
4.162598574056586
6.5983617992953265
4.741685815131308
1.6587775087898353
4.427837052184124
3.949874600982214
3.822753780766593
4.568873807583798
3.426218360130388
3.06274108228663
3.4233225393782414
6.287141346928461
2.674918036823013
2.946989836165566
3.7595441517104313
4.282928093997535
4.36450176411712
3.0427561736564934
3.702702474285006
4.877423129972422
4.472249478635039
3.8679562118462663
2.9266901237579535
3.398284524315116
5.2669404331428185
3.252644003604249
4.47035225715497
4.934050820192829
5.1719580070637585
4.792647543050283
2.527394954883891
4.53518272579205
3.4110447047343433
4.423268005162119
2.132762527675783
2.6864136035759714
5.08156099610338
4.242839777395864
5.491389870700625
6.028617820945192
3.391247937480796
1.4763597341473735
5.026223889764941
2.605233885600419
4.034482247666786
3.806645765312704
4.592180229500248
2.148093437594571
4.013177137443197
4.818593954365459
2.2712619316090583
2.899414955880558
2.952215165752146
3.138130294194865
4.381375309462544
3.2169545702760085
1.2338831171588764
4.136898961531199
2.136866875693284
3.8560779473900024
3.8410514012282286
3.8563570998975036
3.927351436239884
2.480428213822375
3.488807712529698
2.343865811494458
1.7520181225360825
3.47260384006497
4.005489193956267
3.5886919996935114
2.5642609230762097
4.184219660605863
3.5724332048933993
2.2242827856146317
3.2106631558575374
3.199277593605057
3.9937429091945393
3.6357290256966133
2.329713658888793
4.461910812140685
2.67397250833545
4.5871200940285926
4.320252550103319
2.747105623535735
2.9801494446260564
2.410503813784825
2.9532692494855395
3.4278150381476853
2.8551778968996686
4.5595277887738295
3.4853782400815843
5.331255198145915
4.411046301898043
4.048702936147438
2.899726922963387
3.572636137444957
5.616306777725387
4.7417113096422465
4.704341434321939
1.95907800070341
5.872783784033129
3.7920317107885952
5.235597560952589
5.322051669528795
2.988224373194342
4.771049763900658
4.356552566263514
4.222934949691682
2.9095532618781617
4.094558609832987
2.941044014038851
3.447166504952524
2.345366666476095
5.509672785153121
4.963832530441533
3.693779385572348
2.5790768652030267
3.5759743897435428
4.0609884997853944
2.8177673655347384
2.6622967759779077
2.5064207967985612
2.671111923423037
2.525421093468127
4.181609999941463
3.767319517577649
3.679785239735786
5.932814603573687
4.520185364829938
4.503648966672366
4.412880702651656
3.994801788248853
2.927108632301932
3.3359351566952995
2.9126881672830542
2.1379528867313025
4.829433040371821
2.25888346357857
5.045338690650563
1.7417990506348542
3.5563672828937825
3.325885694505231
2.2645333405562966
6.124568369734946
4.579066398121168
5.559484155958746
3.7852739062537237
3.4547679319215887
4.199492090146075
2.693553336905137
3.1570510757162347
3.2320882787257323
3.187998968928607
6.080828618674402
3.1609990612619576
2.400360038696072
3.781862194434681
2.532628185361667
3.540933034865141
4.67848819663834
2.7270030330601798
3.967257147340505
3.239180596194432
3.0580992166999064
2.9322114932577463
4.125005180021344
3.785216284296325
4.193113051998569
2.171174631165505
1.9542026622164845
5.228565644202822
3.7566130088917316
2.1979559050261774
2.464125161401646
4.651237278803224
4.578844878087529
3.4666126191850357
3.929624486313732
2.6533195045545157
3.0613082625870773
2.1601468703614826
3.5685034222759793
4.4290168175986935
4.0187076161087845
3.159601254405519
1.9349021682612484
2.9094470249832898
3.5948049990272053
4.4315660548808316
7.03059003508651
2.4666715024779093
4.789569484982125
4.319760284555466
5.274009776556918
5.585247405095
3.267649134451151
4.153465369018737
4.797205080288807
4.0276444387460995
0.6981337669879036
2.7417780441160917
3.4683280787667634
3.3568893393366244
3.6383245351401596
4.271533116017675
4.369325037273153
4.866516797481592
4.094357967080116
1.5711944536219506
3.227774714809146
3.5593313971689526
6.000766630734248
3.5775889323179153
4.494208596184176
5.100848587633067
3.717314259406382
3.1711163263202047
3.774331783509216
1.601231028641681
1.7854302472170551
3.380843323478962
4.019147366379982
3.569884585404373
2.56933589972352
2.802830098090796
2.834516579342302
4.061876623706099
2.5205059402116343
4.388827915086059
3.792888731108209
2.8207794511179336
2.7434651855885055
3.7671002593612344
3.1425959528980814
4.149308935213319
4.178895155474346
3.860744364064192
3.9993574682582
3.254394238852884
4.876758278560569
1.8562415760449946
3.2740076491797354
2.299661062581009
4.9942901129585655
3.3395626564166556
2.952698629470004
3.7833270368400607
2.997620921291688
4.423757643609164
1.6383606963678252
2.7275435645493142
2.9866702694818974
1.7065708790287557
3.001498601872767
3.560361690391104
5.0825539976576035
5.196863150548873
2.6062279784944966
4.733628352872828
4.186211185419135
4.626807733289177
2.323798975388607
1.4676799675072498
5.024619035633593
4.177267491597329
2.8023639104189817
3.130303253807522
3.6117483751521964
4.687937508846056
2.3299586781130257
4.852707627069772
4.9684658249939115
3.3948228811434094
2.588985695608067
4.1692908462159615
4.079361677522779
1.5174773990254709
5.463249238135958
2.8667372553068935
4.4025330473511195
3.954612852205943
4.225946235930108
4.023911823584656
2.7281972685841414
5.238011374755239
3.1043543895776446
3.9261505142580737
3.6610794666900777
4.4372360444325185
4.079853801789355
1.9374436186804544
3.525580028381974
3.6138657965224152
4.308854529050021
2.031874840525747
5.386794616566355
4.241306066196221
3.7018462990792687
2.553041889944056
3.76838260856161
2.6194548493401504
5.836730417803302
2.0581145487547605
2.019522694020038
2.7438172809982193
2.749861083607017
2.8786537655472904
5.067728657702882
4.538683701331193
3.635464097409839
3.1431953560886403
5.438692010107487
3.982224364552925
2.3142788935259544
3.343010915889686
3.2140942815549978
2.964934824185987
2.423387119659386
2.4637828967348945
3.6441174433393413
2.0382398583369556
5.048616972868102
3.3493650988241375
2.6384524495696975
0.9646382771749533
2.9357433046647876
4.068003663711365
3.225404294362205
4.735204606511618
4.173435309254158
4.468900265552387
5.040828480865875
2.297665791322302
2.5176904794576696
4.531774363997186
4.17794922412577
2.5016740926373333
2.4640158346478676
3.707247735304489
1.7923961491620337
3.896165408436194
5.221125329654739
3.8310162775758054
4.748351018492979
2.233549072040017
4.976692600819869
2.500183291789343
1.9256031628194228
5.755339732521285
2.892215594716994
4.247353870586599
4.546181350464528
1.8545075155276052
3.291587941659638
4.76788174448997
5.834679642502254
2.7817987295668334
2.985362342240266
4.421713092113735
4.889059379845058
3.141387949649036
5.612895864537025
3.511653958671329
4.217827529592034
5.010615481681742
5.768707852314791
2.370220537611996
3.576484834819934
2.4683626292105973
3.3519642966466043
3.5368576942274115
4.284785387454629
3.5754999754518444
4.839875938599532
2.993393395787055
4.848609442234377
4.474328385156298
3.7769586933185915
4.080479581161002
5.660965377810979
3.544949095135762
4.462306523289166
2.958280642015449
2.8799798308586766
2.4566590539503874
5.099017757296531
2.408884861784563
2.990024662775939
4.620057614775024
5.531008037277407
3.4888733283395226
2.0279933765891176
2.74929047115763
3.7512765936249743
3.139329931975119
6.198952044169283
2.872719076229424
4.519803813032398
5.4802833932002715
4.447460687720362
2.9620290655126476
4.727410188133056
4.494882808270392
4.8901274711601666
1.8491229663295137
5.398796034185481
4.70615617500385
3.083812634295074
2.875504559682695
4.485649621641209
2.551187561941387
1.1073593635675454
4.580790536841127
4.119681157373883
2.8460672437803214
4.291423860842402
4.025376315427731
3.5231741574704447
4.69467140172113
3.591281113740857
2.5296438906339764
4.496255539057716
2.470481253016389
3.6823595162245772
5.4584767794560465
4.0139518716733855
2.3298813851467237
4.023904774466622
2.6827269595407763
5.447564207962199
4.5092374233746915
3.368380354805191
3.7792428218688716
3.609683236541539
1.728362139320081
3.4968824507731378
5.300460125625274
5.9573938096712045
3.827716026109836
3.458135946843316
3.0679560076857335
2.381891308398889
5.0651207359621395
3.584487387032155
3.7384290412296353
3.3023223987379438
2.431387901421628
2.1074580038013275
2.93292694103018
3.29640496808612
4.076445242889424
4.579129350639119
4.924119243530903
2.9377444647404305
1.9575841996095154
3.848995934353321
3.4729599385025742
3.951060700069391
3.9935956752068384
3.9177865410531045
5.312453972994296
3.9929846906723356
2.994369509277965
2.621643052860262
3.67205414207618
2.506325359088192
4.191768843062032
3.37240382740188
4.030167434277252
3.5625873085469277
3.8989424576813514
2.6031445491738343
2.660106735980487
3.470405897081675
1.7965894582618198
2.1751003276327845
5.606241166712024
1.3622605530717902
2.3574560106649454
2.558043992261892
2.908666321858139
5.924745183205583
5.834909789843929
1.943631149927623
2.8417923930399493
4.0773121982992535
4.615008124897519
2.48898581273061
5.155834337537561
3.226443563139667
2.2406033750585523
4.9047607839930585
3.1102688063534147
3.683612808622558
2.629801242492848
4.311822833756289
4.490539874546159
4.124552727476983
2.585482211613857
3.1867714724376377
1.4852321788739917
3.292022436788325
3.801439932266807
5.884828476395115
3.569749097376411
4.691111413483676
3.213686462524729
0.914102324371425
4.443526860984028
3.8545708142392816
2.9930143681906545
2.4162003597209227
3.570284670778545
4.122845047399705
4.740039865194156
4.413486788369164
2.29169449973816
4.288453518367154
2.283632518588763
3.992297341309825
3.3284806267721625
3.6897001566775804
3.1535493116389857
3.5166183029822684
4.4578358339902815
3.735090297855416
5.852827046253006
1.4199359333299717
4.661343243346091
2.439840695527762
3.1925242711268216
4.214987848006335
5.92626707685772
2.9402751758180723
3.4610327154817333
2.4130833137146044
4.5085319383499645
4.78044074571613
2.0294094311773807
2.8886296963042573
5.8274356321066785
5.102149092985845
4.006076413734741
3.8629598189961953
5.2015998955626515
2.7701654792076047
4.408812118456708
3.6310304691542212
4.025830852114788
3.781191937909436
4.481031303765154
2.374675602790597
2.4990945483968545
3.4889855265628404
5.423189760037793
2.932002151273514
3.876581300198722
3.1014229090766974
2.155634958838931
3.239126550908119
2.0287688548128213
4.721024711497402
1.4200308232024166
2.8222452651577226
3.653485493337405
2.8963427666604717
2.579127638619252
4.776744504986705
2.2546735948798706
2.905377518874515
6.226336237374569
4.740079914850352
3.068148802114561
4.3030902541869684
3.5812056245471102
4.324923679957003
4.729625221480967
2.312398937778147
3.188231747838261
1.80157340137218
3.3784655471722913
1.9226204180233823
1.8147282079474696
2.975803885359504
3.8725612959891134
4.019036003273665
3.8046962413687897
5.109554944762903
3.5347262389150247
3.5659305314596277
3.1988115701998967
2.914022209221017
3.1404166513080956
4.788932792966151
4.047067985822882
3.8789925310143314
5.03108634203617
4.084378522021519
3.8872589743975743
2.4177021306968824
2.527024370764863
1.7952421820636042
5.555154116275285
4.106453673726109
4.294477810242093
3.250855053338709
3.6080633976239858
3.6139036391897714
3.3496857671788893
4.564590164299344
3.9685399031853636
5.036854249735959
2.730490369360489
3.9500258119619827
4.683803678885504
3.0970281527731167
3.198663976133203
1.8033085863611533
2.700121910112204
4.843439491358489
1.9266551234434734
2.6133082938846752
3.6710907244477635
5.248218100857586
2.2943299596215794
3.575583170484172
1.4884356831430798
4.835867160036143
3.4541547555134886
2.433239379878542
2.7983250349049618
2.8026549542556594
3.8075058396627384
1.8773303036496805
3.7312319806226193
3.781016489492129
3.474769096832376
2.7262798607769856
2.4085710140932406
2.3736256846231165
1.9686728121357164
5.1044909555432225
2.892923722433331
4.469524577228175
2.7916266852577105
5.310909832320075
3.586386309913075
4.126317902264412
2.7572835156049784
4.730866561414368
4.979044306730824
3.259520953766522
3.5775974510695647
2.521475081565121
2.900711996493348
3.366551841385517
2.0761118850220135
4.070380622604825
1.3429881131115395
7.117514592414406
5.097889010015365
2.18443541889035
5.683014559704136
4.792903708315175
3.8859205819892626
3.6140189411138612
4.189168853993265
3.072695992059515
4.435726026185983
4.054189076733877
2.806261419309614
3.5243199239314302
1.4364321180183497
2.1888551060502204
3.724965121130725
5.030712591888903
3.4560717201057196
5.726440514936989
4.013284378897094
4.769149919786599
2.514040453359829
3.5680627716560487
3.697479894585774
2.1360714672980974
3.237795682397816
3.525694021670908
3.456270787419988
3.1051656349519376
3.3486698258414327
2.7009491952312468
4.935837377882534
2.8026973540427202
3.283619513415024
4.5338689568864705
4.107073155077627
4.174520575461811
2.701475551142887
5.846438315974147
3.57721575175494
4.463917353171725
3.1214823326397343
2.6436681272659994
3.1863794771294582
3.099697947262221
2.4652243034308334
2.629849616738402
3.0242248335368767
3.289117327962813
4.539325170285312
4.870053977228718
4.308135241204643
3.542536410383839
2.522369894865832
3.6469664932689994
4.378433319450492
1.8475890672717303
3.351068128165161
4.119087332196011
2.7707528991918973
4.14323571012011
3.1790160209338265
3.063826984014661
4.536210874657842
3.9328783614645144
2.957842833206572
3.419731352716338
3.977144261348765
3.549954897408229
4.417619966121626
1.295848627807986
3.9738833997593965
3.08800186456394
3.4732695023323834
4.423354753480696
2.941815788342577
4.348117830656432
4.118488317443197
2.9519612001376414
4.253480447938758
1.846243847640886
1.7201747717743423
3.0907048787261395
3.353628046867803
4.584149826119026
4.602275642368895
3.6684114017038962
2.771887758268183
3.844162727902567
3.685511086847749
3.973524561982099
4.901098735384049
4.589043096569191
4.0044886152629315
3.0583245972776387
3.190592476629034
3.293871339717526
1.7935321833442346
2.075439820032047
2.9266805827919464
4.282857206548773
2.9035679414383817
3.2621820934424313
3.8677486416729487
3.0867364222410645
4.428776449798006
2.5185468560802917
4.091899031486328
3.6175795278013907
5.043652786881556
5.289541308100892
1.9244183184283827
1.7695106144109982
4.223101644871612
4.263345857768955
4.813093355493045
3.1573783220857115
2.7651565433375858
3.330838210964405
2.5503030707122383
3.7961981253347656
2.8639505507136196
2.77778423790687
4.126418349937052
3.336912155143997
1.512787606964057
4.756941903086345
3.0699845748333243
4.1900116866257635
3.603839970203611
2.9672808710634206
2.720704275382377
3.9763701657274004
4.822315832579478
3.5962673907480935
5.067448879042666
3.5665717082776847
3.6182549235629997
2.941247135689184
3.3511230843341084
3.1246212944342395
3.2536432581127595
5.560986451092792
3.238317971829898
2.7499331418557587
4.152342343097272
5.29961668746203
2.1105717787921514
4.4898439976067515
5.518162482525187
2.3177757089723072
2.906062797924662
2.1619579299610647
4.30664509849846
3.935565360811123
5.044759989604947
4.768217744721796
4.711193786849278
2.122538319173237
3.609283378400483
2.7343489396438407
2.905793571750808
2.5566102705071265
3.6101827493254914
5.975033796229363
2.280638645783469
4.477291899401403
3.0957613737026306
3.917989171604249
4.375050432867962
3.604826579833457
4.660003851714473
3.337772573537952
2.839145235351683
2.5664444508389628
3.7360809108992425
4.131572709679793
4.0820404729413164
3.852128513811843
3.618720640971689
3.8318959350554334
4.4242678551794254
5.191317204048911
3.37511439548458
3.087086920329856
2.5931175553492163
2.1804412841194742
6.699723709184273
3.8044920849063066
2.94211623065547
2.893717008017665
4.364630786867752
5.592460425837804
2.028289472360706
3.5436640759744162
2.779986752401075
3.036160710661363
3.7637419737368756
3.8724133020773714
2.2249793049271425
4.533832095262356
4.818154382493491
2.6964015383120805
3.868754584713201
2.9904944919158236
5.552105198715086
4.359076475556508
3.174459813556511
4.578287013772112
3.286420353212076
2.1453458806210675
4.718122911217853
3.452541254854756
4.832497542114594
3.1386168782068475
2.248543828617478
4.209750282023386
4.234129119775241
3.732067705224322
3.8650149022993374
2.956366427357936
3.2749246031892176
2.5822945457284705
5.653517042882464
3.4658479914478253
2.6076038744431655
4.233247214435046
3.9241710717127773
3.9422097795556956
4.573759533352982
3.4605166273526593
2.6964565061150414
4.061468231231632
4.036052761644879
3.4276596946508184
3.905496090985947
2.439949434451291
4.244824280992107
3.383848369504419
2.3069548028547575
2.808402183797207
2.834710119703207
3.119854634828885
2.2159267521843167
3.386908411393964
3.8147505505659285
1.8438397861990783
2.578314451835072
2.8796544102086994
2.556093425514787
3.9887607623675336
4.389686229509627
2.7851729890610053
4.186340677785429
3.114518876645125
4.1758845273244996
2.315111539426772
3.38556503386644
4.4386471527253235
1.8742467657898434
2.8675100313791577
2.7507177236870675
5.908535202675936
4.166363255412338
4.447774152132416
2.696891373397875
5.947345280283402
2.401154147449755
2.234607625530072
4.160715295133268
3.2130927177911897
4.232258061468455
5.0319592815108045
1.3496331048477817
2.5394515069531254
2.3972993917219316
3.9463632810915725
4.768000616646937
2.874523814873091
3.6944586191145428
4.131335044422659
3.300646558279873
4.583964719116282
4.583498187596045
4.180577749450515
3.644860045172095
5.699591258162788
4.8688660823413095
3.401457086527022
5.091109502410686
3.424063631244042
3.414314241326856
3.979843024252427
4.21408251005393
2.194832019425743
1.839567186950907
3.8576010711179656
3.4031887480588137
3.1750226747058172
4.859498445974584
4.783829294906521
5.6244509301268675
3.2921913700573726
1.8280451203357244
4.296991705293865
2.8192905528664367
2.3861492203828836
2.970937168738152
3.5420212260324035
4.237947682129873
4.906027914777035
3.5148647335385417
2.387892532362786
4.976697876484894
2.69136573569623
4.61309699996426
6.453403835930094
5.355254078872033
4.976957534402522
2.2307344696103475
2.7408881659846407
2.4803881757573873
2.0405147778682333
5.092763714399407
4.130598765112391
2.4198668311787053
1.8388659852893998
4.7694822556553
4.996537415009933
2.5521293453835447
4.230141890777103
2.9459745836664206
5.146823576780163
6.249154408663767
1.9146645132708027
5.604416130679077
3.6605066548305576
2.908306032816548
5.920109503206249
2.975789332699952
4.618723116605665
3.9792369603121207
4.231575720984975
1.7236192346501793
3.06953359004436
1.4676132340416452
1.5667528093069556
3.3556222697856266
2.7653980581382402
2.2050965801629516
4.340367546669049
4.0069416383903675
3.470247609862028
4.881500514861239
3.648339848808443
4.036523583360531
4.27988696234535
4.828426456674177
6.128167109426009
3.460794546674531
3.669233809701267
4.699105134327777
4.717330857881835
2.205179116392487
2.320358249012355
3.416524005311859
4.129155139625413
5.005841453241918
2.653677630233423
5.969906134166066
2.642863938559966
3.3504019890568273
3.219381549580351
4.383113843368104
1.6853511261786327
3.888948717133037
3.680185872176526
5.299740714090271
3.7024433365540235
2.8583313960813177
3.0963506519815183
2.3508671349665353
4.369399058107047
2.218002547793071
4.807948875502501
4.712248767650728
4.809805681290778
2.5470654099863936
2.664483863123318
1.9851916101882818
3.75778046508304
3.9688654084605113
5.150834377672251
3.505656169980714
1.6886547622706243
4.556659530105842
5.4756111135739065
2.471620013348777
2.2664166597158846
4.815583335345963
2.3609925544112014
5.459195786676714
4.1747774292525905
3.232812641400692
4.627047841706892
3.907227770630389
4.689233370452135
4.258075487221869
4.812423443763894
3.017957284363358
3.6489017332021985
2.6557879616936377
3.1437849657951364
3.9163290515768345
3.1162822825558485
4.007338675622595
4.527085288502655
1.8096026163773546
4.966789732843534
2.6296132446406117
5.662141129997646
2.9729142850834793
4.775301893973801
2.996277509124695
3.758698263672157
2.855785464098916
5.594739001587994
4.910339640584526
5.118525203455101
2.388219735944508
4.334598206184195
3.5125114345456074
3.74841458980407
4.835146835116828
3.1398739150180752
2.9208917061164623
4.22782253861965
3.5077001806232326
4.338473221504151
3.500664933341152
3.736968083789566
2.458486201166462
4.057539631613769
4.343515894442589
2.448117674636311
3.9372368192359315
2.7555466861777154
3.6378078789443977
4.903474692005823
3.2908825551162417
3.2849111091805927
2.656020671480864
4.770416663639301
5.10208694346964
5.293961495947256
5.7761731952985835
4.583810746040185
2.4076873426722183
4.113645109410571
4.5637959138779225
4.684822957941818
3.258664656033481
4.4006921998455635
2.1048754396742324
4.2248391982424005
4.502820956382117
3.086918097286291
3.0557333785417753
4.11847136067013
3.126095948681155
4.86150940139384
2.859053182581085
4.045224868260058
4.233419069638686
3.0020824278260387
3.6343746454732244
4.0681543788099495
2.1994927867054366
5.092903443756471
5.51587651434514
3.097940152116278
4.026642239283745
5.179089651954126
5.47153611095891
1.5978063198565864
4.452698961411081
2.230333160915543
3.227734440472994
4.247704469218219
2.9501471051456902
4.065324561192868
4.944970699405926
4.814227735599311
2.924349222178084
2.9452145906292864
2.0346923556887475
2.2621420666271606
3.1457559219508537
5.101791226893035
1.8601829620593202
3.932834775282015
4.296548334582579
4.2233857698757395
4.120475274567765
3.773025205298763
4.68211753816147
4.959131448668163
5.168129545974883
4.735304733651896
2.3033188740461314
5.97311018396792
4.204809466376868
3.3473559176549283
5.496184293706962
4.528804202818137
4.8995851751029775
5.119989289621336
5.140397437495418
4.7892222847330395
5.100819971228403
3.140506683908639
2.590827877185732
3.9926417480002283
4.990006677760615
2.9932593278029653
5.298457300958145
2.2748674936909197
2.513526265246236
4.784314474197737
3.994790719670318
4.432853842876328
3.518423807543087
3.5524907365715714
5.69129820184975
3.050781981328437
3.8141044938618127
4.147115649546402
3.4251753766815005
4.340827610904431
3.2714341569347365
1.6263009158224022
5.321301721517555
5.1588052827265285
3.7331864991902735
4.436565953543476
4.075814378555782
4.287478604881567
3.4389006206367543
2.519340449339004
4.194568576127113
2.406652585047484
5.6226320129560055
3.161356776958698
3.1422589014949054
4.993310444869694
3.404936946619165
4.307141653851834
2.4507402663215534
3.344219525725947
2.5084445915103317
2.7396558401489695
5.284511277861934
3.221980253239325
3.139914809577028
5.248243561939784
4.626101557331777
4.319762245652992
4.605988464682514
5.1094655622931535
5.48647163039245
2.70957283331541
4.5454874631305024
2.2740720361907685
3.448700727291901
4.747700090535727
3.1541805992064686
4.231439883279326
3.943837774384359
3.146603586071439
3.9709041129607643
3.352979598828271
5.466220923915826
2.3397311642361514
2.7723608363930956
5.261257937147071
2.6366068486133942
4.4097849933466575
3.027522363299341
3.0216499993572397
4.515649453623834
1.9939095595422853
3.240776164108408
3.1694077819837427
3.3361280529721538
4.8271988298133035
2.9034828152959995
3.6004661691571562
2.712332897334976
3.016653423715354
3.05653066469585
2.876365316265675
5.526631348656733
5.225110972759702
4.459380173548715
3.259634891846923
2.756383059338288
3.882428368659516
3.031793598729096
4.234636539467941
4.740735497261929
6.454800915159239
5.044340647333141
3.9181565002273624
4.990040584080397
2.431268707098285
3.0465236308094674
3.250561666746884
5.529005952895731
3.4245329273751364
4.9585848787236415
3.940282403598485
3.1257500987647315
3.5744388590334215
4.296948242146309
3.767154416583121
2.3639996224412836
6.198581229084011
5.333648817958849
4.7827942514620725
4.5546881269923105
4.212239934111509
2.925421545934445
4.622501193958125
3.309303827444961
3.8219554535509337
4.047084948101101
3.1209875757278245
3.3055254792943876
1.1618579207838409
5.433056987210088
5.582748568154655
3.4322575470500287
4.11692546825733
3.657313102098881
3.996239454555143
2.795703959170122
3.754345491595205
4.90790948931974
3.2355664773101562
5.4754592183922535
4.557177168674261
4.111784424964572
2.516910700892445
2.778693729897435
4.705953298222903
1.5179413949382785
1.9743864681513221
2.9373759852453283
3.556532407505138
3.3484757235153184
3.6462774630257195
6.421756469294572
4.227314554100151
3.567701572737736
2.1592023405198546
6.0011328101837
3.8827362386564803
3.909270728896949
1.996682122093626
3.6400958305407958
2.951504520068205
4.228100848040944
3.268413104052806
5.917807698904197
4.254737383668334
3.7484908555378262
4.227406512511378
3.941102686145232
1.1586220716537974
1.5608087144028815
4.182015695301499
4.406856286575061
5.751835970699133
3.566078807438602
4.545279603239086
2.2988103190121003
4.0774613955760515
5.044043754334955
2.6568259166181276
1.7842450025694383
3.672345109023187
3.4429524371951827
3.30158272689652
3.3179692376815986
3.1590178119508145
4.450427206395478
3.2096202447144035
3.0663828715469332
3.8857201342762733
4.89754603192141
2.4245729784522605
4.73978143038192
3.5406545930749096
3.603353021210392
2.9644147701296117
2.1235579986598987
4.147377402416558
2.1085938730150926
4.128618542720015
4.6797306944220916
2.163074399015324
3.952722503699258
4.447707126428811
2.4051051001544916
2.6425489763039125
4.274668777483306
4.059820117179354
2.9165676987010336
2.1380934716376436
3.6800566733218547
2.6873086206354464
3.664661424196959
3.685334540518273
4.328303591318041
4.294658108329263
2.845840974373545
2.8816066211541256
3.20917271892439
2.3298215925065167
0.9819673547543141
2.932345137950195
6.251715681069942
3.5073366182101435
3.454306185647069
3.1967854217564167
1.7189339011474571
3.580301862068622
2.0488971138916843
3.6548751166873035
2.487505032560549
2.3214049574702864
3.997393751035852
4.853158356882443
3.9502257014828785
2.280291299210276
4.4531853984361955
4.1302721235044695
4.938288580214725
1.924272638545326
3.5553107460414073
3.0916167347390555
4.93833213504622
2.191284642934382
4.237070836572861
3.213051057617177
5.120516382303511
1.5672901215085562
3.6967892009631407
3.861091165760744
3.49741229027707
1.1381067771648545
1.6418287335326125
3.4054940379017324
3.7234995374263447
2.70288765401375
2.500004060036785
4.218969466543914
4.610671240106053
3.5202877688132928
2.0284213375060234
1.9097340339576143
2.4023498540086687
5.313080005016257
3.3274153332426586
3.344994284056985
3.431078974429015
5.72615068824363
1.513060051419618
1.008926119013249
4.858058223618981
2.6193387999715596
4.674092431697055
3.4018504835548717
4.429751630229356
3.401495385489455
4.968888026291353
4.092996643569516
2.158455541952378
4.328760269641335
2.587248632644803
3.7125467947530435
3.7062241819544317
3.3651030591274225
4.167674276508018
3.0049472164439055
3.6772502456333758
5.1591152891157765
5.26668335867994
4.663643723991936
4.257157981875832
4.329506823847431
2.5672012430436215
2.4355741500100163
4.232975758678807
4.128426485493351
5.045359816837535
2.686304063420381
4.510074354713059
3.3380085515314297
3.1323418238103296
3.17848058315764
4.488732961912357
5.010874187764762
3.175912158621908
5.073650638834341
4.280713778689554
1.6055883073117916
4.060463247561169
3.2234254865571104
5.4430059787361245
5.021606921146311
4.218904335098239
3.0612904486898405
3.339400315107973
3.4068117584634345
2.406518605451529
5.391031698120391
4.89590043328584
2.7584487904680235
4.123428490919204
2.284619449023903
3.2380881227544847
5.2596379968958775
2.8361048049468196
3.5894083596923414
3.6604138266518187
4.643966580491532
2.055408900601391
2.196725748237702
4.167420783831209
4.068146459508895
3.2449035972002003
2.2347090755834538
3.000152295317003
2.7352365290542746
4.141376753069395
3.7267201712095868
5.19827717313794
1.5025113495311515
4.05861930002628
4.305055546365588
4.553058843044818
3.903367161072472
2.7893885335532644
3.5513961239897247
3.2202583757899297
1.8739477929892767
4.178774576282771
2.918072469104659
3.8963524659691204
3.861788402447737
2.240868049113987
2.945005585924027
2.4669459670504095
4.85817763370571
5.318256522736322
4.849935742446002
3.7153759713340953
4.764046200763487
1.8930223802624375
1.8765342244379752
3.3225193602626897
2.770485921222256
5.599277766348381
2.7962366501321756
3.0354152638358296
3.159553968987569
4.338216870256853
4.91436307314918
1.8999362945215048
4.09713932758684
4.645786314042598
4.528144876700109
3.971795837560756
1.7225202086569407
1.4378200146129767
3.050028199990841
2.9151515774589405
3.8988302963306696
3.6583992728936594
3.6016478706813846
4.040051393787691
4.536641330755373
5.402427200348259
3.8187111205626816
4.419985870534358
3.4398758481444682
2.538422027763721
3.1066728212301262
5.541354456036561
4.341448840938961
3.3941834571506866
3.006762937451113
3.2680050079577425
3.2978035735643068
4.8425589502630295
2.5661955510114236
4.346649077282413
1.4188799869208566
3.6207304232169513
5.650059379672241
3.8841635322546115
5.414148400514142
4.031727705879115
3.617920164248705
3.5061467798927772
4.752535205645748
3.383984302619259
5.145808311372543
3.582324533901817
4.7961398090292455
4.183845834428798
1.4129292646864586
3.536456316522489
4.1916567890810414
4.63925856915817
4.287556708758576
3.641119916507227
3.398448009634882
3.3495975569291545
4.155728402601163
4.28966006388479
3.382543801085799
6.115980532022942
3.87227834165667
2.286450372182017
3.1381983793213193
4.3277525868675735
5.4786515127965005
1.286911723758721
2.7259777321237615
1.7478933267870076
4.013532842482324
3.434894590212375
3.79675855922394
3.2951344240374865
2.648495710071683
4.866014883849703
2.5735230232204693
3.2296832703630907
4.700419368775584
2.2173943694253473
4.085245976821755
2.7007015487256725
4.303871931742826
3.3156150876624975
4.283832106076126
3.866044400269331
3.748235619481871
3.419637291419957
4.200924612472162
4.063872170437113
2.6889307299782628
4.177918853069549
3.5348279716130127
3.0312431296465503
4.117356557992472
4.766507181146304
4.269656809161368
3.339964772363105
2.388121475369267
1.874513498677068
2.515248397312545
3.36796308085865
3.618904498142285
3.0611308729434175
2.2986957801502004
2.9156851378295348
5.99304934818868
5.389744926868036
4.56190199919378
1.6163699069074813
3.6272717305919655
5.962138673360416
2.2235846224429046
3.645841953340797
4.153756149448118
4.445904677631791
5.009737517973899
3.253566040620619
4.171689639408344
4.397747065262235
3.3767650058039864
4.140328048842467
2.5145935060493128
3.977083404485768
3.518428639571532
2.689175971277444
4.685834649544481
3.4979398475189187
2.571168071675938
4.597570069067132
2.745497393667864
4.593780873708159
4.191479516705025
4.807654924871083
3.483540659281172
3.2893002826054736
3.6287411905509286
3.916048092721585
3.4532367661468895
3.660774497127593
3.5940483181526073
3.9482787379988693
3.7004539166341943
2.84916802810516
4.428014195077391
4.657541930012388
3.9894964399011767
4.223385264691198
4.927315840968801
2.594363773531191
3.4018908906618743
3.341864700035672
2.447989152871657
3.6348522230565323
4.312588487044553
4.180407713091576
2.87698239349098
4.125277297838379
3.6472090441463787
2.6729159332306907
4.1983779756977375
4.290322594925617
4.48369547191254
3.4854321102641155
5.601646862500474
4.489778029897811
4.389074321821244
3.4902754286837734
1.7471629691078643
2.0230423850527393
3.108324842535507
3.592697855108975
4.151001485453854
4.178036387547343
2.641762767325033
5.227409522090654
4.703737517999969
3.4988235931199547
6.108423613428725
5.076921017697522
5.096822969724857
2.4422084516358327
2.747671380486811
1.8461711216005328
4.534646083353333
3.2767941606049744
2.6777078474091836
4.757177112656491
4.018862808423248
4.022106191664398
4.947243899406203
4.5695015455102315
3.4913759229848553
5.260439660876112
3.863849182388876
2.849050579402031
2.748487812093925
4.823740948951817
3.4578631625495135
3.1764790642082623
4.025861591834804
5.28346987503992
2.3217032426419144
3.760575503493404
4.023879464358146
5.5864339597825685
3.9597976866494946
4.725421365703845
3.287511063204512
3.401943617487161
3.215973163468711
4.296215117251248
5.773884075094384
5.799981008388338
4.703649073097702
3.02263815393382
2.4398437195142177
2.911592418951354
4.755968871941014
2.361252040889713
2.5807969490711566
2.912117202151343
5.873943137585488
3.013056010901902
3.8846081738012948
2.745193160431841
1.8124615241538211
3.8538342220164914
4.921851616004663
3.406660302282313
2.0019219364521517
2.2989707076839276
1.7010038239638463
3.6429202806642045
2.528965890688516
4.305866936194523
2.7222434745556785
3.943565044686753
4.059005956319481
5.817073506893132
4.04377934662723
2.0953726138145057
3.874701177857394
2.974471781036316
3.9063698425679125
4.901563031579075
4.6027251850349105
3.201867074221758
2.474954170606748
2.0144242962399184
3.2326828214977246
3.226819358815837
5.2139869105766605
4.265413551975874
2.8013263090727474
4.546615451216514
4.442430880513041
4.772998035041383
2.38170889705703
3.06288571173186
2.5768422969720435
2.0874756465390853
3.657590073094199
3.4439672053026635
2.310486601610533
1.0168445209638994
3.446312809434124
4.222393521845499
4.189638746498805
2.572116729518613
4.426992272726073
5.75827663538964
2.8072283102413342
3.383446653573075
3.7292687826493673
3.8870379803764066
5.207818916250309
4.2683478355046915
3.8587187631653994
3.4956461136084886
3.5847298080153807
5.211708079540518
3.267577168032024
2.4839962476181325
5.584426774835383
3.3041823004503517
5.114774710595347
3.3740790004959784
1.8282040852864692
5.448415486776648
3.6414555038350307
4.206482815018207
4.760801147529312
4.189938789374825
2.4578049973016807
1.5328429937391588
5.103371157262033
3.4102663092013485
2.8614337234963356
5.065141072614252
3.5800538466876506
2.549980360563377
5.564901311776319
3.6050946184086463
4.129120569980974
3.572303597952537
6.393834849044988
3.780575568633686
3.3277707708603828
1.8385070726107202
5.414611453962963
6.087991476866211
2.5603683243495894
5.736613849234418
2.7972578262232597
3.7197857687012053
3.6807038529931533
4.120886559770972
3.8223652566117177
3.044944330012942
1.7798975180480248
3.0408333971704167
3.431226914348907
4.18650505895008
4.244129297485252
3.3443407791312905
2.080536220039519
2.7694095627459103
2.1539643286114307
3.9447443674982154
2.711273435334757
1.5488695086440813
2.3490151703932205
2.442902712156092
5.274001175504072
2.8330621972320107
2.464413524262939
4.273796655564065
2.5139035932830733
3.0948688718199677
4.3479670089953375
3.1202350114578667
4.845043649168535
1.8607233641929881
4.400443137415225
3.93307435309877
4.207946561572363
5.008695459448833
4.738431543352751
4.569789164246478
5.1753199043695615
5.309040764545466
5.7980430743926235
2.1905049401173895
4.174420064083997
2.9432409640434125
5.652316493357854
4.2203779474754795
2.7573111356005167
2.515294962473981
2.948905855255176
3.9059503923015724
2.381037540593729
2.6596861115059114
4.700337804906488
7.168643061358389
4.6371369037456835
3.3789023134751575
4.059701563022354
6.23071350896687
4.775257340046524
1.9531309122363725
2.6880979515416565
3.3365116008494153
4.588269446150452
3.8625400443146747
4.841073389334034
3.1007970563137257
4.084927350814393
3.045157164905171
2.5558844319558576
2.174201505428103
3.2842502245211147
3.0831279459146224
4.408009542289006
4.439858116865663
2.9540560662237683
4.169866647711979
4.057482825042292
2.7875686769849954
1.5685181507236348
3.3543501902637725
4.575717322820892
1.8082371795715357
3.923199519616015
3.205578298623263
3.811005766565518
2.957539830766991
3.669127043337463
2.8521046015431306
2.732280618877078
4.282346943663253
2.127054117507651
4.040820600562305
4.715014034971081
3.6132998831186085
3.6616569236113854
4.030712269498553
3.059219026852272
2.4310824424154767
2.5676280071392696
3.899037571165686
4.498447586195716
2.811550091772325
1.9448318571477317
2.1963104272223655
2.619387279378297
1.0199363894587057
2.9384378064767254
4.084873838488404
2.545355404632433
3.0900727760617026
1.991555243884233
4.397391360239652
4.60637006622225
3.525425809418204
3.101517581476002
4.644214924121776
3.383535303878855
4.641584697277689
4.622908747764684
2.3868326292196804
3.5182486186255018
4.9633271988365655
2.946279068137247
5.146510759203417
2.759291262334063
4.001630981874888
5.185643139115004
4.36051238931953
3.611419400451734
2.867581840966036
3.2339185595354256
4.039421645847798
4.672531388815852
3.476835362769005
4.725979251442169
4.98245222638175
3.06050058065759
5.524269110352504
3.6875844391966237
5.169204911684086
4.12361823541797
3.887302433965177
4.875334801392586
2.6225822766129627
3.273884800786485
5.0734379166608425
3.4631169995900963
5.104664542535701
3.604573678122564
4.489675965846552
4.506591742053571
3.9902701544381602
5.86242547484664
4.323423598695721
2.8314217745271515
2.4357754716331788
4.419859696908748
4.115207063787709
3.3845399921693406
4.329849448120827
5.60635464175739
4.514775167601261
3.477052524599157
4.767254047368199
1.4646982350931992
3.4767386891496437
4.31893721634042
3.938959387808664
3.6514576566975947
3.095882691195887
3.394835327989364
2.7471483149390616
4.040838236891725
3.403316856412267
4.8560511483782225
3.275364426867415
4.561650268164693
3.8668610670471706
3.35669657936807
2.4058584705888704
2.780799695785579
2.810651131086877
2.3578944048036767
3.426976673286159
4.03225456722593
4.486946838237601
3.990084727236668
4.096241107911828
3.893894772571964
4.741460178501207
3.266100162900412
4.387250962547828
2.255534793490528
3.8462955332840076
3.9216291691883476
3.7890428442567208
3.6342567800192653
4.7993491045162315
3.382584685752115
3.684400392633904
4.261865276078082
3.7863319288798634
2.764651373258973
3.641373949568509
2.0028526661781183
2.3083028868337983
4.638668310248307
3.0059788272817602
4.859468065971104
4.142451337596663
4.198477878463179
1.841441272209316
4.3366845343089
4.144465242249306
1.9110930348000614
2.4316417067518965
1.9241454262207347
4.320841988278756
3.170803612926328
5.691856148658495
5.050117506092025
2.0325051813176946
3.2780425562364965
5.6522493518997985
3.9029458627373423
3.2981829214948295
5.227376295749859
3.8227166440982847
4.193709858882181
4.1305763094361945
3.373100164519398
3.816147002357569
3.4320291459391337
4.7207867630907225
2.3651177145590463
2.383113854744547
4.954369295561279
3.5427166402769603
3.2371155114744337
2.048085500879162
2.5620146100409245
2.631410486797343
3.1586760801218654
3.3692909362550054
3.768848688145919
3.98377057855688
4.145520767115734
3.3433990797598345
3.6144240190615196
3.799889329273878
6.484113754089781
3.0946428013054836
4.353950688930913
1.8525015865808303
4.997635101788197
3.336916995121995
3.0981546674933997
2.4020358639320505
3.119707457679335
5.332301703498891
4.697720256379948
3.672494960466793
2.609388009940146
5.7120406279038045
3.0436256626214564
5.7595913446504206
2.3668499269205947
3.2814894870931917
2.0666292814565974
2.547038039473069
5.219493716898029
3.9129467011017103
2.94772981708178
4.3916721089552295
3.3420366644657404
3.1372805829734034
3.154428533948267
5.301156499057207
5.330296778655166
4.647862470048529
3.9926417358371693
2.1941024661881987
2.3611500844389797
3.9945727277934084
3.0074731718776353
3.000733866341206
4.491511109113511
4.0683785876859115
3.7191397185091244
1.1371449424591633
5.191559121069405
4.1000247595318156
3.5006957527169225
5.144978193638559
1.7727678810865377
2.613912603915648
4.172246314204874
3.3596246450234934
3.251577941541774
3.748902279117859
4.092992164937681
3.9850325502225226
5.303255953275701
2.5972672771131666
3.8692226786399244
3.4343596828584513
1.2473941336823784
1.8026531049307113
2.3965580049964013
5.614967223067607
4.3725145144187225
3.810727865280787
4.347190297196516
2.7927537861359335
3.68187938024191
2.507507665365122
2.9338813105652157
3.9535897275020493
3.380401751892955
3.824844307005154
1.679570602382075
3.6035996181930723
4.991353063102092
3.5393607767167916
5.5789712887602
4.100383457061879
4.188982696371486
5.192893063648953
4.770239552736625
2.5014954373993903
5.021549362183901
4.047643477561735
3.4468224057636445
4.395493393435685
2.738448200781917
3.2409244103341877
2.0318101313794896
2.5344971702592853
4.018464329525656
3.3783602096407543
1.453410906752495
5.115965917057937
2.0388900178469234
4.922660629304169
3.7559521713619826
1.9944138491567611
3.1088197468922756
1.838376759046984
2.0616748235774636
4.878054508621605
3.817963328675984
5.054142761654319
2.6954450486987898
3.128190587638618
5.905482947908593
2.351182962673026
3.945026537106282
5.479688254713873
3.4383838187862614
4.3514489403339365
1.8477738997976012
1.8622406323827443
4.59748565099183
4.1650632350639025
5.3853278798812925
6.055208051122354
3.3415465825508908
6.151921302875473
3.531902534508741
3.080832800438123
2.7475774503963404
2.546262345765603
5.400942785619316
1.9204493685613622
3.6532566315614634
3.8706282812374693
6.025536481971696
1.9796816734697598
4.400487831278662
4.10872425713096
3.5489793817350628
2.8336977578675744
2.491909420881015
2.4694506033761385
3.8247588020136623
3.889886219499195
4.358161164433977
2.325152905128267
3.1038500304835597
5.365854715936538
0.9616877571489711
1.8214886642215324
3.3178528330720902
2.2934655801899044
4.269270056966492
4.353628397226813
1.795163455761315
4.2327669090813975
3.3002719599842805
2.871378389696997
4.009329428229834
1.6527774824756654
3.8697297394307824
5.30077222489841
4.564079625297888
3.9377284994496513
2.845670700258995
2.5552896881891245
4.5429156171786795
2.5086832114779716
3.8081941853232197
6.057417483458184
3.8974565755135644
3.029265270829579
2.4340973595095035
3.743718369043504
2.108143678016913
4.059659813151238
3.8621183423821446
3.0398364180546382
2.4638003380211866
3.4175708345717264
3.6105202088222437
3.070307154025862
3.298825222150598
3.996640818419168
4.715607060450633
4.241206020341979
2.6622568047058213
2.301255097767221
3.2303011571492575
3.1730353246966505
3.389994265486958
4.242936914659087
1.2115113780772984
4.831452662633605
1.7907051358492936
2.4558029882118766
3.3728613309508364
3.675712754454618
2.5375042284734155
3.0568989434731226
3.635083806127025
3.5382630585462
1.7052220026668867
4.384881605759008
2.6462707332925115
2.0548881871084874
3.9015638832972765
4.368487093464441
3.2914268062668106
2.54393348906968
3.4358266875746937
4.961432461436249
1.938115252974991
4.851936325724873
3.058060013454337
2.792663214871868
4.417334320746046
3.6606739338529595
1.9850159511080074
4.21128988757174
3.171458201916439
2.378173620634185
3.65822724089979
3.6091203451286
6.581074890351407
4.452954259727519
1.8589215524459055
5.720647279735812
4.768716894456254
3.532196874689379
4.616673090851827
3.7025837958220555
3.181127474719006
1.8481661869596868
5.199944313303618
3.618578218145126
3.002118298511015
2.8607083184486592
4.62929918964902
3.092329378464747
2.5618889287869338
4.476784499838361
2.2155003322843894
4.57255915277337
3.3000315107727447
5.128913308553813
4.007946750462514
4.5853661382799435
2.150217709166056
3.2367495363652106
3.5414785637272987
3.1215049774581827
3.9913350620473276
4.406841921673926
2.236104831825321
2.3563031087313755
4.264710607877241
3.9063929585500548
3.4452406418376555
3.191771457345179
2.9484165031915937
3.5096710111432103
5.476580087395168
3.6129532555604094
4.939001484703532
3.759148943015787
4.270015509068087
2.988930578341094
4.246235322373181
2.9654588878026376
4.119660326531255
3.0945735222660753
3.920066329599455
5.18490183083883
3.47577244105322
2.155774442305887
2.16732968080476
2.860661803377009
5.777883433747367
4.142269499108052
4.775487600390121
4.389061890797328
6.208361910015591
2.8361231740867217
1.51405958555428
4.6201212693126825
3.2012911537740747
2.210045832638428
3.954149699330329
3.760331811932325
2.601295841942847
3.90682691927455
4.304893957124401
4.582026855678717
4.184637952283749
4.05450741976667
4.702128886715447
2.68760381167194
3.45793324480186
3.5840728922260685
1.3889019835940808
3.683241752227857
2.747311980022269
3.8049962349367554
2.590127228565189
3.165570898800946
2.3773087852713632
4.452336629894787
2.5405851190035564
2.901891823984739
5.0800992003359475
4.763329959770869
6.311960248077526
4.231795175015108
4.420284581065561
3.6898957296598294
3.9508246017071564
4.394424369411323
2.683452446358482
5.130923719576454
4.535687544391525
2.44615639112779
4.870680878419883
2.2970204954172613
3.7577482819150494
3.6118964232255673
4.052219520187991
4.610809035507816
4.034083772721876
2.995878669880362
4.274970845539518
4.835450681355809
3.7397072341002637
1.830402921419442
3.683287392909124
3.455056977164817
1.6620992040008726
4.768515186042972
1.7361407002545037
2.192060492629559
4.8691433084795595
5.0169417115372505
2.6262203777294313
3.065899368353149
3.045752154272268
2.8341599243805025
2.430672465894019
2.316248317660815
1.3855733761519895
2.6378957793451128
5.2689531080011
5.254306870825615
2.585668023804972
4.030906117789131
2.0336222123046666
5.195417956694705
3.7960587505649492
1.9781269860183246
3.5168317873858137
4.993804378777869
3.232053663368036
5.173840071328458
3.4406629431635194
2.8785217533782013
3.9005338783149908
2.8506563071302584
3.4027698917123934
4.877268827851957
4.6099593530630445
3.294553622810344
3.7937864488073845
2.212524657878431
2.320125947334244
4.621194069123508
3.1580734195451416
4.945144190595845
4.1027157734622985
3.802389824837418
3.944034230199596
2.663657606714114
2.2722643381761993
4.487657080507985
4.216143517026428
3.446422325822249
3.2911734092921687
3.1361581785492225
1.9847304734632465
3.8533511073233817
2.653412595586483
3.650611656372629
4.997867116214286
2.103152932708359
2.777843445292036
4.138336946428263
2.9801074197254627
4.68093670793039
4.305760400267473
1.9289989514566266
2.266388437799913
3.6554751604231335
4.491328701726012
4.347473626479302
2.635179377125683
3.1713430723382348
4.592096987160046
4.650949833012461
2.426701261015358
4.06069774087708
2.9421691048928245
5.040974136054779
4.826639919564738
2.3436814945728077
2.5230523067473904
3.0781751930313273
3.2769019627316114
6.169013227067408
3.049689780203505
3.415399632816143
4.755993540123678
3.0983338633823037
4.385410621592019
4.548104892060859
3.475243662898757
3.5346792554863655
1.5759987749102933
3.7299221617098874
5.141077283379637
3.0108922315166353
4.224391815543833
3.9138835693537146
2.0571745365107716
2.1573980534927557
3.6919440966375463
4.382880735799919
3.308528579441407
4.8458026390024385
1.8783443817561505
4.17782571938832
5.830372396098909
4.195487471196949
4.909735141014568
4.583118051921912
3.305634582976597
5.66114541789197
3.5413157968110864
3.524834318654062
2.6418027248536515
4.044128299054124
4.116234828687306
2.714299414277837
3.4496015395998585
3.7387341033069115
3.8655621162023883
5.276876649019157
3.6262387655321136
3.977493333277694
2.280482118565735
1.4058013955997164
3.2558260114726605
4.076560907448316
4.64495564265432
3.1139429229302773
5.438018609995235
4.420796374012789
4.1880195616816
3.280380576831103
3.07945442002165
4.999545177101273
3.314115114968424
3.9204023505020915
4.123826826103911
3.2192951235694984
4.016404679426992
3.77995053585756
3.4955284155148725
5.222124794393127
2.813293031478554
4.38802734945357
2.607260981167749
2.664257421855139
1.8782521252599045
4.032402684814279
4.232645516662504
3.99562780100134
2.9906377124568113
3.01596410543422
3.1149022431510844
2.9312121070986232
3.6771339269565977
5.2150673250117165
3.992330065720491
3.7807068511765483
2.7079585159984716
2.204141305095676
3.9179592666713887
2.0819654218139325
4.326084345557609
2.8466230436158435
5.415470950593909
2.7474801027103006
1.0545610360367095
3.225333664009685
4.373940789992864
3.8934735954928708
3.8314705569830148
2.701578531034307
3.451926870423751
3.8640697801115094
5.706114189937521
3.1819345765406277
1.9370376374355458
2.817194960952555
3.3658874915248633
4.271999132747619
3.8767747476822167
1.5456999345455251
2.875044081121266
3.5181058380401082
4.087360868938805
3.417147471144277
4.166113876801563
2.948932406570695
5.368501511822875
3.2689609603896845
3.860771247234248
4.435738680378678
3.825112997776221
2.241565038314351
1.7343142214545395
5.249882642841151
1.8984724215787707
4.2772204414883435
2.219632572513904
4.334802607791598
3.7659993806476577
2.5733658664077863
4.197956989279415
5.70125996844901
5.081511899476261
2.1478422061356257
1.6756796252543176
4.392417888852437
5.284976041317538
2.7590192448452338
2.2661957281369647
5.140315738157842
5.2673261299686756
2.356231882435898
3.864121452564945
4.433566706393982
2.172654598938178
3.9668418822580227
3.488503263497874
4.379111477275909
3.7484155128084127
2.888561534579583
2.6899966354963327
2.0123397727007304
3.9860194558607174
3.4573129415866592
3.701095387038898
4.95783804428575
2.5018917286746882
3.4029596086034424
3.7970488378460017
1.7758834560183947
2.3794749960238706
1.758676073261034
4.408745229148744
4.604556656499531
3.374043768341308
2.7124657269514723
4.529184056729781
2.851399109725075
1.5461861891601079
2.82948994831117
2.446102997663407
5.0307349745670615
4.157008948182527
3.854830761066344
3.2946654841599026
3.546600752123388
2.3080012217367774
4.90188154515698
4.8295371132450216
3.000723075085071
4.7747232450565384
3.0559784684060363
3.108241844095064
4.116295339898138
2.8623467077680536
4.383578600963838
2.2023362244916576
3.533505956368769
4.255688115939745
1.9070849859132892
2.652951563760158
4.393897217608261
4.368963826108167
2.1036512697399954
4.803650293513864
2.6760632587930817
3.918193151428003
2.5517771450652864
3.6173127714985913
4.784839160439243
4.751951503685751
3.9490160511645414
3.154050281437964
4.330622100126628
4.7369648933208826
1.7307817589853485
4.534241711148915
0.9825207036088632
2.2317567122449344
4.289390316326028
3.451896898967229
4.199273828403369
4.124663772015423
5.282017948419718
2.4490293313350477
4.625720382869857
3.6300715379238815
3.7913886278553375
3.9812061089179944
3.262373827375735
4.476924923920432
2.1310650107766413
4.604867369821289
2.1840425662439613
2.9726708384543277
2.2633459174459225
5.062932514386728
4.000554088936291
5.3706117575283345
5.711936001512319
3.165954505480599
5.387384486740823
3.6136698487599563
3.0824917864396313
3.4546373363086187
5.6905186439571285
2.150241736903685
2.66296652265997
3.325304537657905
2.7145456781529473
5.358244216141843
3.8273355301280847
2.0124122733696117
4.813863500283704
3.814034489031
3.5408005648876366
3.4152163662842305
3.7755963814421434
3.900020290868015
3.2819737247643572
3.9872539948883823
3.7602210039004476
4.961119400319882
2.8420261728238043
3.501605353086106
4.7449361389860725
3.4570242215714178
2.7943079747126602
3.4338883435020375
3.4076897645708066
4.482540329989626
3.3044448431141635
1.5834043683211172
4.817593290609733
4.406254235860725
2.8147029697581685
5.400983562598831
4.2757538008041855
2.6104163608192734
2.7164521742803096
3.3815249776244602
4.692208210969301
1.8353958257893286
5.042967498382685
2.30358626020242
3.5199877923714844
1.8024503901686306
2.45904848223613
4.447950793119988
2.5087451375335688
1.3731351014779944
4.320914559808619
2.974385163375092
5.8443326474694715
2.3867544512668073
4.767233336361426
1.1716455054231405
3.0882140998471903
3.7713198115248527
2.34451691485368
1.9844780802732647
5.854861398522883
4.027415232800276
4.612663380866574
3.930965054663377
2.1410402732183735
5.7911305419684025
3.329295583823888
3.652286130989151
3.2071527872453465
2.706825878365714
5.037694169345337
4.499928414325933
4.740905270685352
3.684861112871318
2.447484152734849
3.387075174076185
2.9638622177637974
2.3800495993562656
5.736160970414476
3.1292700637190514
3.9460871738957612
4.108029073255198
2.2513588050647217
3.39672209463943
1.2027244085699922
3.390787286485288
2.528675950142659
3.5849655993333926
2.4853129386247224
4.347017914443022
4.097391370436933
4.285929855815525
4.422170366419285
3.0280344137152664
2.4846706597847192
3.6431650901154176
2.8156978628663736
4.072953275431845
3.1004410879403643
2.957562777784861
1.415721784823321
2.713101854434946
2.695432813506697
3.5147738263367625
3.571481022626431
2.784155668085706
5.500385259096619
4.949074626646614
1.653874578053554
5.051334969917629
4.642816229427656
3.5924774826480803
3.533087490434688
2.8473398519697626
3.3654568395902014
4.289571935161989
5.327652658934224
3.153725848740465
2.8932737656019274
3.435541162307554
3.4830823216723372
3.3283261496936527
2.2350047040181003
4.626350751815194
2.3361760918080328
3.432669746923379
2.3956321507673626
2.7488410933964107
2.195794451321366
4.590224667734039
2.3253580673506784
4.071889308221437
2.3648490961143045
4.774090804335116
3.159324606848233
4.218755814884154
2.8640496183568054
3.634902429237432
3.7110732649708003
5.189391581641307
2.084333399816735
4.853921645049786
4.167170000858489
2.520244209157005
4.8620106441401685
3.7923586204926796
3.4573885927495005
2.830696860375081
5.138468500803733
2.813275946818468
5.994260642725072
3.2101795249295604
4.189459295170965
3.348108242065494
3.3104416716423493
3.404373232959384
5.871762707670288
5.790298713668737
2.1762192089916557
4.884250934074183
4.459648374117181
4.189424392735545
2.717217747436571
4.116828810765144
2.9369041965113905
3.4445542825207225
3.3042161818504234
4.3011930854695
2.895485663420686
3.8744594906593877
2.914466955499748
3.0668223204409597
4.449221048808525
4.270364937659903
3.011558580462574
2.5059457378482426
3.0109101223261807
3.746619483146654
2.427311172710563
1.8090442157889022
4.77476156658757
3.7393234336699446
3.881954855199938
4.649310071705343
2.807302824454831
3.1066281071268107
2.9060577712683395
2.155207452778192
1.4014652721388132
2.9764475920768043
4.420946402294342
4.123771853480768
3.988359875125015
3.5313475954952933
3.219720978703766
3.5459010726599933
2.5755686796229544
3.4583775338853346
3.485575885300813
3.6404406833207195
2.7341347403718226
5.615361692219752
4.605805488290046
3.265055127097931
3.192926655570977
3.5698806956597906
3.148944942781959
2.1202127506578035
2.957547289774429
5.812204573057162
2.8153695652129374
2.4919269256930767
3.1035303226072743
2.759931474457346
3.840357681043465
4.925967104954159
4.50069489972177
3.197737534589629
6.15266246447009
3.3390097426603402
5.5149865937068
4.881141695789106
3.0827256009086454
2.9048351187390216
3.810317625321541
4.037732892481624
3.907386278507734
4.4760839709078795
5.239307388462253
4.915880908353237
5.82825115371725
4.063710074894268
2.242872469864464
6.328166863622096
4.438473430417848
5.177551620741165
3.802885514065219
4.444862522090852
5.222933640024211
4.501569691354461
4.840500746736101
3.957693024800851
3.7497781922171853
4.866261747179157
2.2708584515302945
4.168595724776861
3.837854189283303
2.7205212276409427
2.1583352850390676
5.850519649744522
5.382025359265015
4.9178839020920515
3.1473164839811525
2.971793980746044
4.599542506035258
3.0084380673820625
3.256953696186468
3.910313618788278
3.0339180497900626
5.876782653934246
3.467170928575976
5.437576283003921
3.2589350447741823
1.804403917367667
4.391823632413803
4.268743182478109
1.647830443905636
5.163800240489085
4.228239492745428
1.1395314010458737
4.579550950277698
2.9838369730405434
5.486977639084193
4.725155422525225
4.404347607724601
3.0911302225905
2.6151225038321493
4.508242350148679
3.178667110998381
4.268752402632692
4.02966724587945
2.426388403429576
2.2329344667815256
4.778397308028764
2.0806934306978895
4.1723912020145075
5.7598618754993245
3.9682774909803036
4.448977448764572
4.082929205852027
2.5665540716353057
4.424756714683928
3.084497246706975
2.61274221501901
4.137606223355753
3.12029633460296
3.7920331252939916
3.822045413350322
4.223896532492392
3.9526647464388276
3.98215704612206
3.2128810109250856
4.707445039656325
4.3738830724380975
2.550153413343914
5.125829224654529
5.217426817653661
3.8951199727590633
3.777639626284246
1.8375169946180634
2.6099118904668392
4.496616010628021
3.17596488762892
3.136849560728809
4.224838730996918
2.4511825088249144
2.4689601177147993
2.7973581213656753
4.226693324132148
3.2445835024660736
2.5536470369175794
4.26002701333877
2.3180641222710237
2.579107709873477
5.05778287182899
2.2191217674040233
2.0562053595908476
1.9242867483282873
2.6659397055507577
3.22624472779351
5.390036464071911
5.0586971108130845
4.802483171170364
4.392729571462971
6.239965436901505
2.197709008169783
2.781177057360764
3.675670622348197
2.6268551313579773
3.3986685197740196
3.738656633514135
3.630354368342149
4.208904043172071
2.6094570308513263
3.0708152524550134
4.246884841223041
1.6293924022125836
4.956728557222441
3.6177660653349295
3.7305776225753338
2.3681817541461663
4.170275456420225
4.585571139632168
3.34610008733384
2.0695480211111366
3.997533363598375
4.503255610480136
3.279145868321079
3.537425462685531
3.1103012682732127
5.07248792271537
2.837961508588472
3.4107706327750424
4.456035896667732
3.624794802382615
2.6401925581284145
3.6854332365903435
1.653515732162294
3.289711373319807
3.4687041934354297
2.6373175394908426
3.4000993027879924
2.4265542593338916
4.698683300205179
3.0097345255841854
4.676914739603008
3.2506804188487197
2.051902910814509
4.444181691357776
3.129751162071982
3.0729129293024076
3.680731207058083
1.6352729181868506
3.465660221977108
4.295548860794167
3.6368644198071136
3.762361724241833
4.236689078791128
1.8562645472222785
3.2456512604395598
4.402706946675544
2.8934235476946526
4.408291373065385
3.0306658183477273
3.1686157375363813
3.4760502815551826
3.511292931190154
3.933395999596299
5.229862798224704
3.9721049709890277
2.706913809322206
4.140191251224982
3.6878756567097764
4.381113241320218
1.62561450916148
3.2536065895683124
2.612030419958197
3.6347698300604736
4.294785099156068
2.4717788748207314
2.952339239648663
5.233891502761283
1.479339748190688
2.6100277008271866
2.9844744969041224
3.476344768530125
5.143149239553561
2.177849667981322
4.295379734337637
2.306086191555397
5.7370349831672325
4.706372818790715
6.147058256832176
2.9800595708771995
4.884707344247141
2.5630871605635948
4.245994579595977
5.082095810474232
2.8520479745458105
2.9133214970434183
3.244843405808006
3.0413095190491117
5.78658377901155
2.1132765207221555
3.398260019880602
2.943998542696795
4.157648248970595
2.3064521623854985
2.814734447269747
3.43586484498627
2.9924972085668164
2.7798153666698533
4.56876957097345
4.9018479049837165
2.9711983009947565
3.255574195412895
2.102766398833717
2.6504904495900483
4.422025233179151
4.436411015279077
3.0621803237747014
3.4131827437713516
3.8954066806626493
4.897669505422731
3.997196849128289
4.505892821047744
1.605598284918459
4.383543383132222
4.611880146067751
2.715339529075206
3.9664355668901976
3.5661992768093365
5.398689185101631
3.4640960514862753
3.2807945852428757
1.4453824958843935
2.5487103412325314
2.9859167394191566
3.9332364047745934
2.5951917996490796
3.08637582406872
5.922260619329317
2.7876886657955073
3.8166081848373787
4.416698851689539
3.4548859660066675
4.340107498658108
3.5225117700000994
2.9774431418353062
5.6898810273774005
3.979875414246842
3.366800329197626
5.086615083386308
5.527880996179858
4.988231306189697
4.176749381151337
1.4975866142365433
2.6112323652930467
2.2380963160710143
4.251029369700885
2.7301384785345926
3.856731918495142
3.582215887684003
3.7621198895791137
3.8070149304252063
3.13542244827835
3.131219850192332
4.087951841669982
3.37749480533017
5.783822768122093
4.680109406242866
3.819736031316215
3.900965981591334
2.8615476789950627
2.3820199531771182
3.7079901211646074
4.35546381633806
3.9215812811152126
4.638848159739119
2.1222177682802172
3.180060421308974
3.5099971887529704
2.8839434067174667
4.554882793940349
3.801349868849507
4.175883715863193
5.442405692435839
3.2415784679447297
4.481550202180233
5.8541216038437005
5.530912416116139
3.0785179627862145
3.9849035610562167
2.3562275274379743
5.570892544191907
3.9891211373181776
5.3009168115698255
5.632802840055053
3.116188747853177
3.8709682318675114
4.4093764464405725
2.504052717778546
3.6617280516282746
5.2244439708076795
3.4891309907341412
3.8273966255222134
2.243384962450784
3.9713876985125367
3.2416615528617574
4.918364949479756
3.8490211610389924
3.7537933387098
5.056007078656906
4.282702024416687
3.762107283758031
2.4064497966070553
2.584769418199719
4.693598923240396
2.9113009713498106
5.699150692818022
4.195125215806278
3.6602055829658044
3.3298490055393724
3.9838620627008994
2.8869614907567365
2.78867370116345
3.951983688974118
5.2710993167809335
4.28788023642744
3.3000005210197876
4.379830493544457
3.830247498756726
1.953807326611388
4.034253068529873
3.338274280967193
1.947791016588422
2.4780271885616885
3.327077829647093
2.3515121621957853
4.545678905216662
4.4051467004166325
5.2729742622668505
3.922722788308365
5.32400795701008
3.6517461376195524
3.187927052290376
3.971652751631578
4.794124060797837
5.743995060486639
5.0983110625927806
4.604621589805855
3.7869457516319702
4.690863007088659
3.2621452514177856
3.3768340216958497
4.869733913655392
2.1934816207936523
2.5327034154437835
3.82170165650252
2.1437892249414303
2.926208695535767
4.665114307254755
4.134077743903719
3.963206501583323
5.044610907870048
4.142391179743012
3.7349394296280005
2.2502805466205027
3.296710164825682
2.9344616692676837
4.125024295515802
1.8751018055314028
4.273953076161559
3.029032980617812
5.678657429813084
5.667202523306236
2.8270983567564745
4.130873887568409
3.122440370863122
2.457514331659548
4.693662616596499
3.296173487243914
3.9762925797473807
3.8102865530049432
2.6638169971396257
3.9027707394971904
4.0811918597837025
2.0147827723342147
4.890045733035215
3.1687827630388603
4.805646341337411
2.7871636652349263
4.472890856361954
5.615148434092664
4.6121674034081135
4.299046715196223
5.490523702080945
5.028541195540016
4.587033795841095
2.946549117854391
3.6793523082482413
3.3960718023831724
2.226898521188897
4.868349281487593
5.016042811860356
2.891583832415815
3.5117242663336676
5.324707236287429
4.547880425948784
3.292448250426607
2.8682934028070206
2.54605591636627
3.678850705818532
2.9134222622762382
4.457441478873841
3.8624988309554062
4.2288839610429925
4.902416411097656
2.6125781980656098
4.957302018783781
2.915993806753795
2.8603262753936223
3.16497421114036
5.464797578465449
3.416672233128109
2.957512350334432
3.782423579882901
3.786461117619415
2.885041288661851
4.767294083911012
4.879171173899842
2.06963514993906
2.6635989608000554
4.677813194071028
4.300981655340788
3.981350906268566
3.804508079729668
4.812318606920062
3.8858487534383546
3.5285680183379955
2.6199778867399033
3.8838228692816648
2.101904719960089
4.627348151785247
5.696499458227871
2.0140659095140636
3.108903736961868
4.7084292502878675
2.150145476059478
3.151408305394588
3.069270409301469
3.5345304873605015
4.651217529364129
4.558920858065996
1.3203084099586735
4.714156694496218
4.597161008021212
4.14260561693478
4.807837802920217
0.9686619455622089
2.505293992217568
2.999855179803385
4.8957158270475425
1.9674616300145027
4.227108109017911
3.716497912168441
2.542645068196752
3.819228630649495
3.73414050846425
2.0770895935667864
4.553500418810326
3.4802056821564893
4.1541966214156165
2.941077178782288
2.971526249394987
3.209471117385149
3.456507766427248
1.3160455177539796
3.06454920839322
2.5392996184096694
3.625319325476242
2.606204029541126
3.0603423699506402
3.76175395692201
3.2790745619312025
3.051285739958557
3.1121608926014668
3.629227754784562
3.895029005624173
2.3536146368228286
2.0457048741644037
2.4893262355494645
2.5290414452593195
4.7509003954447735
4.474456444653389
3.6640826124773618
3.1396836911503403
2.9235053759119185
3.9563929171765624
3.374127087766252
3.029631918287349
5.249517539818571
2.9798556185443994
3.359342291502679
2.9686907172147166
4.527730047959746
4.689482070392598
2.2117245357072246
2.1262577244472034
3.982712983388076
5.349203473384399
2.1274820972726047
2.2825748439105467
4.91904754217297
3.9096388465591962
4.894047018548645
3.887418253914543
2.510604670231085
3.136027570968211
3.775653768017848
4.535696298939059
3.4030706147431773
4.19299670248599
4.133736578875923
4.380438993304083
4.484406070433455
3.7847542078932923
4.504429083253002
4.6472129262023465
4.274631974490773
3.8170282264753626
2.563126988879722
3.92091009149577
2.9190048809045264
3.2277218790495064
4.1073860723280164
3.071728558448143
3.4536713308008267
4.93882110912499
4.333921538633964
2.791010265907822
4.155844960132778
4.2794422846725935
2.9104790702244645
2.429400809082058
5.670783946443014
4.913777984285884
2.9996005634714034
5.068613173010053
3.132937935778769
2.516326973623692
3.547732898253932
2.4285381344621433
2.441390733614493
1.25898316905579
5.598185064368329
1.5716282507346067
2.738763593285419
5.6913594877397395
3.5149818206397283
2.0169576223600787
4.46760165777223
3.7486020646474607
3.7477693657614517
3.897323262790037
4.072045800189199
3.144657528395407
3.650709091733262
2.572409088570606
5.924377514021851
3.809469077800369
2.441700423866069
2.4434647756303303
5.398805438358074
2.7728571776281252
4.620554585658118
4.30373801700549
3.927509623580531
3.715487231813589
1.6266943490245436
4.646004629036521
3.3490185232722816
4.8453599609110185
5.314482066632828
2.107719903820253
3.923556484198906
2.766613622588671
2.903045597089231
4.321230639408069
2.44396455720823
5.721666003253579
2.8620837581356007
3.8835311893378526
2.2808885461037405
3.4930200592374163
2.9790696457337957
3.0380779675501737
2.657710133411227
1.3125846506069514
1.231136517702967
4.735666795576612
2.816845274729016
4.312276605831771
4.202644493067973
5.546873755987116
4.293767931780659
4.379757869909588
3.0749520167842013
1.7772620598953173
6.0414350442058
5.784658440019749
3.8520715233078415
3.3292294712958963
4.150896900406069
4.249448929746377
3.0343535597699645
4.24654404738769
5.201538582488488
4.330329317504399
2.2680235457987994
4.202101343685602
4.189176359628935
3.2061206984681108
2.815072139036688
2.854390494295333
3.2976404529525545
4.117938331334221
4.096894012202602
3.1998628662163435
2.844855946488951
3.594808709975411
4.5218438084404315
4.087780702367422
3.8690829644486087
3.4767586823880836
3.6063666907794762
3.8128532123035352
2.9371621148786025
3.1406199805037187
4.66885446276467
5.493467094070325
5.677184513216054
5.958657258988157
6.045524176804159
4.032774080859724
4.086382643005312
2.75310909351776
2.2568854838273156
3.7882971672535506
3.2839162023342396
5.070281162884469
2.725359356288144
3.541660266937182
5.791488085505903
2.501633050707992
3.7934428273339917
3.0555861299650293
2.667689459834095
5.286124295899981
3.7447536165518107
3.943576056842137
4.663749911887273
3.897120874079668
2.832906999371166
3.4922990488011223
4.258241970349387
4.079714476353608
2.9707282809846824
4.21299009755611
3.0186242802937264
3.8608826165291035
3.468454617291055
4.34602552421223
2.466324405053153
4.760833471346319
5.501905437329086
4.787478140675901
3.612667922432323
4.895175008826897
4.694398379959584
2.0537400176041802
3.3565517411872086
3.2029021292365933
5.790115200437051
4.653041435029995
4.0529987490118655
3.1911771336112253
3.9781571966073024
2.75899204835855
4.442358515395129
5.4656257946306095
5.5843626263743005
2.2046613793872307
4.360440826896206
3.56110138893794
4.895397985916401
3.4927587174308874
5.21737616696331
2.7635877345463227
4.1769339382933275
4.266825491976153
1.863222225591049
2.6347626081841256
3.6177868962583606
3.8786148404720917
3.7255626904590264
3.0991376805535866
3.7358906185942296
4.594430797534212
3.523307752424872
3.0824746690889273
5.890028083691638
2.0785992458359264
5.531336282886002
3.502918177702297
2.119125774452065
3.9086510146861055
2.28981128291151
4.329339397386386
4.022142941611241
5.581036269163442
2.6459336468592873
4.122168216703824
3.005514541905012
5.333393053954803
2.8997971513606227
4.4694565583223635
6.249288630473505
5.003467677893362
3.9906451624554045
1.71894699785788
4.991093345582283
2.089167770513932
3.831314820207718
4.3521400993839245
3.9385867279688136
3.0558066610441057
3.29857052095866
2.0900492839876326
1.8231067353259387
3.5465591482619576
3.837665155554423
5.090219161116433
4.323465395485522
2.5183258407622167
3.5836311495796553
3.249321955937284
4.252685805657387
4.655638863854026
2.5817822743561094
2.4933667612367696
2.1091286085545105
2.7997039402409802
2.48420951342058
3.4796620099786617
3.0755770802458136
3.4542701187655753
4.190773227749741
3.7395477356636615
2.2541655255067936
5.500049992609143
3.419402129421683
3.8188731006506607
3.2587597778033994
2.5919204578562636
5.005466821371682
4.664030459203937
2.2667935065907905
3.3638684917912696
2.391154647487522
5.431571053144702
3.773411426320945
3.842155170254898
4.346169756175727
2.8465725596695393
3.070474827372112
2.0632113827122605
2.1319607113407764
3.4652760247628627
2.6203266180476796
2.7314984746074704
3.2316974351259926
5.972373432074345
3.2356133304501173
3.9493143933696175
2.3337479089879065
1.853777240589746
1.043443265906009
3.975239989774018
4.779499096851145
2.1943595037901846
2.8860221319650443
2.8271206730922054
2.541584770778581
1.1972887071082028
3.2953612088677593
3.8633436865888173
4.057430989893515
4.5646795910714095
4.291418918455464
3.4356585709935326
3.680455298648631
4.091166835630554
3.1819298705354564
3.7638483344606266
1.922309020412758
3.8073439265944478
5.317245270487353
2.6585497692414592
3.658985890657674
3.233457864018464
3.6444616401029934
4.022171852980004
4.198430487766931
3.5766978839369767
3.5520678172705344
4.375397167482843
5.640692147646477
2.403148161410485
1.9089184211756545
1.9572932449901426
5.824752002215782
2.709556245440288
2.2857501003218386
3.0870851041591276
3.116483229005649
2.5912649835637844
3.5420301690635037
2.7353782386054664
5.708960968950879
2.7301572817201434
3.8586302887110473
5.201884698710996
4.463188101905976
2.179242289350525
5.273499427181015
4.526268613386728
4.018178611998664
6.034486727178553
3.1314637487804986
3.00582945523493
3.6431538127802874
2.587507694721429
3.4032708700965784
2.367965988172989
3.8938867353546582
3.701276380064963
3.3974897936415434
4.536414456533834
3.191810177142296
3.2470681987107404
5.105928556005685
3.8099201985508695
5.381285319536884
2.514208826570291
5.182905970475898
2.097164430360532
2.9650992326639156
4.345588572145927
3.5293420674419163
2.8647197372699926
3.0435139295587987
5.625827571601205
3.704978672407191
2.8359651405066786
3.189203245891028
3.2786772378425484
5.364526675369328
2.4191064898927754
4.7528221760390545
3.0078105406245434
4.21517365291624
3.768640889272354
2.2104793333733386
5.459747435093157
2.5541381796916633
3.8523154669635025
3.076983267286333
4.043737855094976
3.6360505024063934
3.2794333371301287
5.027870918175352
4.084081733569598
4.612720077234783
4.122427910984262
4.35383256824016
3.5443341718848913
2.6865576567320675
4.082111883999356
4.4792253565570705
4.3508921868973
1.8753532161807691
2.4365957469679302
3.990513345510423
5.909608093461794
6.116557430934684
5.588554282741096
5.1525415193611925
1.5806980875661714
3.9209227805905162
4.826388859637199
4.494336551557182
2.8754586565022144
4.201567670897718
3.5650981305558336
2.5857786753052534
3.5002008979981607
3.3049272668702536
5.521173707233049
3.0429022677013204
4.167927881831429
4.64380023116501
3.4661257093314988
2.361005187894474
3.603697376820809
3.719808917201357
4.60893367668171
4.522720586784376
5.575784572724672
2.6757809873698313
6.836971844160777
2.423446456784965
4.57126525708578
4.268603114963283
3.472516532292384
6.162157426810043
5.028122481564715
3.3300722019149416
2.2682245750207923
3.186531412855999
4.099166443469119
2.8932527963772747
5.152444325193716
2.846629178256181
1.3348794118419698
3.3115638136215257
2.9324960911077174
4.163917582048747
4.927022382428034
3.5180301009529575
1.9202616094500673
4.647267411259197
2.597656542268392
3.10417409188385
2.698329564883648
3.5841099571283315
4.107506219247132
4.071089502577909
4.215966199440488
3.2337729628612455
2.5495064630070443
4.982193654248081
2.450034169834961
4.661486592527578
4.771007901359107
4.218954118011741
4.156360259999241
2.9214213229218315
5.278119848536982
3.257135706609888
5.0433683465328905
4.326196296621446
3.980542098612527
2.0197750577069593
4.026465934234322
4.0864252546785185
2.692541627656135
3.5597834443650687
4.561051344094193
3.6013395551539866
4.435896693799684
3.0577701261023154
4.174902004165057
4.5763307756194855
4.6764932700602
3.6098751991021594
3.960684560388102
4.453211192717511
2.835408284205771
3.0670788061524297
3.685146467866914
4.383422595231201
2.3458916802392498
2.6994212490840965
4.2042653944492185
4.173706224019298
3.1207025164160793
2.6769668452923794
2.137232960750168
4.485663539355746
4.446279601568627
4.461210789880435
3.966068648755083
4.0426652347212775
2.5068123882683775
2.3571570404245454
4.532712315252308
4.817897946260575
4.912171745950457
4.156961667190737
2.2433381234238903
4.972745140946889
4.1722693951195735
4.156122569683817
2.505447499025024
3.848020014713537
3.248203068107295
3.637615572085502
4.047731420424216
1.225984004576001
3.225404765652636
4.236755580446257
4.547801898680888
3.5709768501308727
2.1409110877561273
4.896976327523951
4.188421205343477
3.5666223520284763
1.5982658741700955
5.147259012223454
1.9014592508396204
4.3871589282913055
2.6388619508587743
1.9641429782879354
3.6474067254940543
5.2695705060670335
5.4128281333154895
3.1392645332513203
4.827160761657819
3.5010439422213038
4.002020395724984
2.746488746092654
1.8663916999081607
4.248892423210953
4.962420015112701
4.313658679137959
3.2758621707031237
3.6269253614235235
4.36937363866051
3.96064772453898
2.0256368259721653
2.44146944228949
2.0862836366377224
2.021828929644583
3.5158710505141033
3.1181754686360423
4.409047744178881
2.423884076923405
2.2069547706805004
4.466041415851128
4.849747751559949
1.946671492994643
3.505804029949757
2.2422258377707305
2.667364387248772
1.7431335300101212
2.716483642941002
3.604254885937768
2.739571456598093
2.0360787594541456
3.813953054617696
2.970441530585203
4.109926536003671
1.6361028896238154
4.3266518833815955
2.033745567834165
3.6799145172090397
2.0297621780905395
3.076917287520071
3.674029018394099
3.9320262558876147
2.7239309492585377
3.0570482156515544
3.8203935089619065
2.6535613164918135
3.429420287542114
4.1296096145717325
1.9237129100731052
3.7980424431285678
5.42361086688774
4.621499433011848
1.6053582898670498
3.3110377697392126
2.712183796308602
1.1338135023683877
5.145916321203079
4.062593470421987
3.961626415290884
5.042435595117966
4.504089365723322
4.243321964568347
4.870321477782929
2.8382443092519765
2.4107006898772645
3.834460668769067
2.97854493368375
3.712464629899447
4.787330122351584
4.149484222951414
3.209186056913503
3.3685734350929044
3.1674345162749513
3.834720985380625
4.091272775269844
4.058289142184658
3.834467616123917
3.778626516700322
2.6951613402141286
2.0892904816389923
2.828493917175524
1.8269737864137743
4.142231988225796
3.465722332029463
4.487951480806971
3.933818118863761
4.491978557002788
3.91974373811546
3.947085214327496
3.380495193261956
4.5670497559651295
4.234354888566116
5.26282317039451
3.8128384706947953
2.715191495067302
4.300356204774382
3.2624412360010693
4.271731115346962
1.327346984535161
3.9481702882873546
4.422059715422251
2.4647970296121455
1.5088967471752779
4.406589449131911
3.7774189514438414
3.45980866563464
3.5461275138490946
5.8098575203529075
6.050061434074384
4.923047232273817
2.898676975117519
3.426769188942136
7.054879253921321
2.1613070447361826
4.039786452548742
4.468824523777399
2.9894069025087786
5.847526031969578
2.6730626465253384
4.213322974337067
4.712503724074341
4.961384697312717
2.817434687815716
3.602214133392895
4.407755145229286
3.8910717301236226
3.8041513251338492
3.5218175735752903
3.7438703694586613
2.9092590551249273
2.134969604964936
3.885731476905553
5.883740458673751
4.4602694862816845
3.457390043482631
3.450183476237075
3.2669840412371243
4.326962535371374
2.614174079546332
2.503978744562849
3.1472403971689276
3.4382985644028077
2.1611319219819802
3.372702593131071
3.2629144409914543
2.5013665032383794
5.521454284691957
4.120286912321069
2.2443009103882803
4.335684939973369
4.747708442525382
3.3382899167888898
3.877043668794045
4.069592171919598
4.968330240120551
3.873303531113926
4.5446444325141
2.1739252506795097
4.9965578339470165
6.254537494184755
2.655701926169335
1.918876638793
2.2003038361606637
5.279735529919746
3.992096440564398
4.258014739658665
3.0385343634346107
4.94296927565925
2.545607500145557
3.1265656584407613
3.4103360384236363
4.5468373585018345
2.5454347298647835
4.2141533342828055
3.433132216062515
2.848862903601349
2.049280655402596
3.6603665741925546
5.540065937766568
4.549989875007572
2.05078857096753
3.5012962854950023
2.4958257514953925
3.7071189228634185
3.378285231932045
5.350500765000086
4.303516648436424
3.168416123108688
1.3127648231619302
3.6816649310442737
5.0403992409113645
3.6731781071172667
3.260867632388856
5.43312734289173
4.608223814008056
3.4570157176934484
5.062402839188824
2.8198407201439366
3.099999020561804
4.392831004548473
2.318354895753608
2.79218651648045
2.6283890243651737
6.528175129103141
3.0608136278039564
4.507357636032442
5.577349480030097
2.9028426635958353
3.8064803501638944
4.942528913549205
4.689931877092681
3.9242787134850947
2.7346192584428155
5.5539469119488425
3.336547776166697
2.4885455141667654
3.813086412792068
2.576361271940051
4.384426402161628
5.737923919422136
4.877536540493595
3.2243460448234993
6.003193613868444
5.029008385423673
5.039575549842494
3.776369085664395
5.865739093675525
3.2395632664237684
2.2427246795554874
3.366173280326748
1.6902986467129066
3.514939236864916
3.4415763609466867
3.2726900235092904
3.1913014153651225
5.56012827611151
2.039999040533821
4.775944475031793
3.095910315576222
5.7107491993529775
2.5474422016709557
4.8511378873893864
3.8646834852095777
4.4324931123463704
3.828056500978605
3.9268538266862074
2.27007545213414
3.129582457735575
3.7002411302176825
2.449771963456876
4.487871559006753
4.954577454027381
3.254163955416044
3.403927719125443
4.180684414506185
1.0931728359030835
2.701986542585002
3.8904094188095053
2.649727677805825
4.150187014426958
2.1221356223368457
3.06584033813236
2.168409356822926
3.861862544768048
3.6697603397531817
2.2183566221621756
5.003610351073026
3.6166300336974984
5.255838761229223
2.7053838032062183
4.309976746313589
4.585240204515613
2.802383990078147
3.651144866371735
3.231528388279577
4.488490674328057
3.3727028384088755
4.027073452235645
2.623144188709919
1.5791866864976225
2.548588219962554
4.119970609861447
5.2013877699046525
3.887838496781389
2.4998064705341863
6.1215036490120855
3.343375841937359
4.3824447935747
3.779673969364955
3.4065704483719417
4.323531710357414
3.5222381308875534
2.424274609093564
4.9870661433827745
2.7260118353479292
3.5001859241458875
3.7222843396152516
4.141405664375245
2.8260748015396278
4.261709579323414
1.979501622991609
2.31133399038669
3.124484903323011
2.086780205262396
5.064788174759474
3.110913575159584
3.919297991085405
3.309422349401836
4.160518664112389
3.259573784561041
2.1395542088974424
2.175381685566884
2.4839108357209114
3.4893935768310986
5.808478883734354
3.677616302576089
5.541148941118916
2.263622408404694
2.7579207857263994
4.999664848988593
4.5563129739792085
5.580433302096856
3.118864667684033
3.551072266363018
1.7668995534977405
4.146259988105194
3.4721781446967728
4.315401245964198
4.55487201635439
2.862103694105334
2.6454086190857913
4.843089041869022
4.429374176089095
4.817377637414169
3.183606328097339
1.8514984328777215
2.3347336475748794
3.0182500803494428
3.132902314144578
4.3197354006205995
2.677018739104187
2.216462196613023
4.373232094786537
3.9954173307186625
2.5996020531611674
0.9996921859672088
3.0276249270741937
2.75320627675461
2.14537527091883
3.553994478799923
3.9996206355131045
5.808171406593795
4.352952324543654
5.679106650844955
2.4026649375953046
3.268177015015946
2.8319981195444317
4.368754526368551
3.383931598456279
6.272754381097909
3.843305547938204
2.635942521075591
4.340792572756398
5.659898066674919
4.382363783819649
2.2376815767068994
4.032021626877708
4.210591996858449
3.1843635691709875
3.3155704039324383
3.877031301384101
3.826603951114225
3.856646132686005
1.3656675087688275
4.451571541094347
3.5183658316723063
2.340807954941568
1.8293628348711126
2.689683227755777
4.599577437512287
2.024619860850972
3.448851095767063
3.8614611840064783
4.637574888156495
2.944800699927421
2.9088911949656255
3.2258627504496444
3.6476433454465393
4.4227046226596896
4.233022189361021
4.474048957359772
3.239223003388273
2.05533732192679
2.3423729046839643
3.3208973002320383
4.307580090889457
2.64591243665653
4.133001362498688
2.7464057232055543
4.4598675858639005
3.812763028364086
3.435190529779824
2.3435188541747864
2.1433228190996974
5.870701174935325
4.273277669542202
4.783899651813619
2.6405203653156772
1.715367941624506
2.1679967906477384
3.514248098355266
4.105043223607697
3.4441543646762534
5.670421443074105
2.9838337154265617
2.9902479373660715
3.1889335306789053
4.603141325644718
3.0291654781549058
4.428657415185016
4.545045737856315
5.174242747384224
5.347013778231873
3.5808521218690275
1.4501411485881621
2.156541758867262
2.799771186202933
3.874546549656856
4.2057391358915055
4.127361788721856
3.3429316842062478
3.378027163645803
1.6289981306483643
3.2264431814540218
3.842499992527191
5.735268267221511
1.942165956637113
3.929141437754141
4.449596243209083
3.0773766085939753
5.382577090029046
4.477746920269581
4.374638774460865
2.06877107675984
5.867497578235671
3.0750601174818017
5.698367172797494
3.7277917318906133
4.697828281700405
2.0556546470711066
3.938558802327632
3.291864271843891
5.270743427741127
4.051412037892518
4.7454402261256305
4.480808323160335
3.3918653160664753
5.11572386009779
2.4781109833767623
4.6545019677165
4.6211207581009255
4.666888837078792
3.3677211476411375
4.473116783238728
2.7671550917830077
3.7615661129883264
2.9862915745403535
3.421757061389162
2.297701301556617
4.747204413610797
2.644157061774242
1.764999442337736
2.7821038878450883
3.361300063890552
4.720188495060696
3.0941704550949756
4.323360638925932
3.5982301431732853
3.02676565053864
2.6415442283800936
4.207438298108273
3.0449002291057727
4.38320229308167
4.455610463432314
3.28093892168823
2.9274107182768536
5.189285689860734
4.515773757167259
5.847357928323171
3.1905772998643442
4.869453831345438
3.239593395800184
2.6462579330297293
3.5529599034087114
3.008228715864261
3.4286705733757263
4.444803800728607
2.4698856992545064
5.655004494181812
3.4087302635756065
3.3689827854883165
3.990000753700909
1.979627363852609
3.9718427404743077
5.065129151478064
4.816418646365286
4.77768610750195
2.231533888658793
3.9857105053969955
4.520874252570156
2.8688252438225152
3.19391443985696
3.454523815881473
2.960172910035516
4.7632259461184105
4.3297462154352475
2.654644293349827
4.375995332077492
3.384194977915403
4.150508711805685
3.547440179028756
5.508587473369173
3.493552024483164
5.182138887990821
3.073128871992171
3.8603103988474237
3.4832166427705085
2.2298422505454742
4.652596073376555
3.3118102726094722
4.679656251046107
0.7819344269044212
3.86351107129593
3.4928099824443044
3.8014884726134253
3.589247366373369
4.6755964933082925
5.732213221421109
3.898073439143671
3.0156794974695913
3.0138499104031173
2.2723984435395743
4.462757892377289
2.8628379042737326
5.10635040273178
3.9357854658546594
2.109478850324657
2.2068188251534435
4.932964710407658
3.964860931298339
2.458311042277526
2.244506598680645
3.214335662019491
3.7744771210671675
2.9279579806734923
3.3965067594200593
2.7325393742734643
2.3568893430477327
3.570205206625677
3.4088239908094806
2.968874558408266
3.6390915339590713
3.2804641885142107
5.012609206345478
3.492123101505502
3.149043282713934
2.003490186275254
3.3130984231248113
4.179957329187281
3.943409706622916
2.969451937956558
4.740240940377364
3.319125762644286
4.188264992676416
2.8152565543521595
1.707771313530793
4.520179120405449
4.4070330591961175
3.229375631105682
4.287346055700106
3.397393094239493
2.615163907198851
4.777294977156496
4.459842417282701
4.542372761066224
2.7118092352125727
2.1855192176879
3.1345781476572716
2.6399238579790065
5.272342589541174
3.8661792499166747
1.6575283382656252
4.306527287429
3.132454000893939
3.2301775641132506
2.2244135124935314
3.594375118300709
4.509388920171339
3.47393935662164
4.03555813968676
2.141135761398193
4.903072613997844
2.9395145741734368
3.058421277177574
2.9490415074371232
3.23550692954195
2.055419547804081
4.2209390291226505
4.045479762837939
3.6497418996928057
3.058207940425308
4.610469663450771
3.1848599315939157
2.5998622063042234
4.522021084719033
1.9878033754089983
4.069808715362676
3.8317741181020755
3.5368161545309813
4.228212792486868
4.100624765901744
1.9814187554418383
5.280670749560235
3.398057921343801
2.3472991944643398
4.963069029209719
4.712319299798945
3.865100345725155
2.439703506922363
3.868978722700718
4.033136610253117
3.11159223755168
2.017341932896942
4.07258857559841
2.4952765953635923
5.38093612685197
5.104017121744503
2.795069703992835
3.8685077518994335
3.016308861814972
3.102856594311848
2.85002987124203
4.354971019258497
6.4980780146140775
2.0942122955029805
3.0639924312340625
2.2254773396149847
4.256217196808387
5.614057136059637
4.353711531022642
3.2747926435231824
3.705613788753145
3.251101436676293
3.0739544537191037
2.077528844239627
3.3847555858183394
4.892400362497482
4.9094911218164
4.605994871562512
4.95356705369065
4.959895270464297
5.078009680135289
3.772314914418147
3.6700795984039623
6.222876738706414
2.068614959905938
3.997884766651045
2.256398800252082
5.451164459783672
3.2702930072506096
4.534458624284357
5.8289944195945935
4.408807724392379
3.899712773768669
1.7264278143970706
2.6304051056487903
3.8178233981365897
2.6571306319663557
4.1318598435041896
3.9256363318713197
4.218528974053333
4.131801049910963
2.616607992998729
3.3234089214843263
3.625691540324924
3.24367409951784
5.532367427231384
1.8231706560817489
3.6525356964902267
2.5694701973848755
5.7343265512867
2.546735281576583
3.8258897905674294
4.2443009796213165
4.4857201689126445
1.9795006878183852
4.687753050311137
3.9740987332698454
3.1098827644184976
1.956722072421954
2.0588429640816286
3.7336861580161917
6.0584427992270395
3.2260313662579394
1.6153660979350142
4.276138207474851
4.2731082510255165
3.4868186798742573
1.168127217815901
3.3508030361090526
2.616218719949156
3.390236446349665
3.1266508153088646
2.738138362250516
4.098518527585425
3.8275711212297683
1.3399543419523239
3.587787694633135
4.901669700452794
5.164906570712338
2.9617442072532754
2.8442820768520365
3.4926448722942114
3.3651639508416085
3.1367560212363492
3.937046089038231
5.52196823384769
2.5701183412220656
1.7681619851517647
1.3703481556319512
2.0135190744712563
3.5251540029739186
1.7687165329998653
3.9968280034939525
4.335501409299146
3.836950918543931
5.768975379732212
3.957751791137143
3.953830148269528
3.8106868895118065
3.6851270911231575
3.0449889953201943
4.468329875541287
3.6826782425438145
4.1985068676923145
2.5235980444741193
4.657633807021066
4.908668976541044
3.9422566513209922
4.808560360968356
4.429677774172951
3.8981137433565793
3.9470890318778378
2.5682795289476905
4.1304741092392785
1.5660727349276724
5.689921444769982
5.372444034577084
2.519634315317117
5.606361972899542
2.8421886624607198
3.9534971217956314
3.515941138617534
4.025873026540766
4.606696231877527
4.152719810923035
4.659189223672205
2.490872805607412
2.787940914514174
3.579372347166123
3.8586799747997444
5.469929521054502
2.8842664323513483
3.9652885912121314
2.994835706368487
2.6123585075622104
4.506399443393529
3.315376578814223
5.926232593508073
3.681744286788095
2.734066542170181
2.541889760323533
3.1139871311685874
5.3910701309788625
2.879816013571181
4.547974781665477
3.1903342075015884
2.9616964428409838
3.656706754346697
3.106899057346591
2.849666832320893
2.5512416270782263
4.674558062425777
4.634215567033206
3.0601470562854174
3.587121335707656
3.4215697627161568
5.262904065713592
4.940346933343628
1.5861165855596642
3.8217386282770986
3.440000918876758
2.179074338549094
4.522478575026176
4.60257728305491
3.1656670074531843
4.232152966534536
3.668456913805895
4.443931694109971
4.275164369419218
2.013333517305497
2.2095349777255615
1.9017768349460349
3.3201340612004175
4.152117405351993
3.859889404988355
3.747306090228081
3.800448671245219
4.550499269302787
1.9976749790065866
3.81957670501252
4.65906141772799
2.39130028374488
3.109826404063914
6.048966982502142
3.82351336064099
5.00231873225047
3.0532180035122174
2.4992988020296654
2.9775783131778133
3.7731036854471247
2.631503076805091
4.477529005167396
4.660024799302324
4.901342012651158
1.5903560333857076
3.044583975602854
4.876717534114441
5.229854473092871
2.68764790852486
2.933242829992484
1.436721759062274
4.382280105612485
2.0813590099006674
4.973799529305361
5.261192117717941
3.31575859981189
3.4156285280855028
6.0580448938202585
4.4581464698225695
4.64237321886608
3.99490393511069
4.545498194151529
3.6759713353364822
5.449798022271413
5.433227151623021
4.627242771709329
5.431944794696044
4.485774950631179
3.265162766484616
3.5239081885610952
3.9195536065137886
2.0829763580349367
4.4886907911907645
4.443388077303051
2.919634326780627
1.4960000253928576
4.09860930336087
1.8065197990228126
4.1629124753283016
2.28230951895924
4.88688283359016
3.677717758885615
4.637770937507978
4.693222004897248
3.4676681617864165
5.864973980087376
3.5267968792633373
2.8316534041690677
3.208419722135324
2.1434810796043116
1.8953991515574231
4.1159945744668
4.254720534108757
2.5207344444463686
4.503001660519728
3.329583882428577
4.038521125365692
3.346600015316246
1.708941563936129
4.02717967136448
3.4810846854355004
4.670407835391596
2.0954613963486115
2.526791669317919
1.4162757633376943
3.050778116704251
2.7051721766264043
3.05046641127438
4.426177943343778
3.5378819997399287
4.805422700109906
4.913665822359795
3.615663500116376
1.4021714597279258
4.6252753664852015
3.357969697179393
3.1228491024433382
3.3085386961644727
3.330262677134766
2.2360255564508282
3.362079140786332
1.8936423382443301
5.5058596675784655
2.78319941874243
5.3196152040488895
4.9475352205746015
3.2111208170864587
4.250328895282045
5.739580947451715
4.093683741379322
2.15090159587142
6.269848411702883
4.218909812847703
3.115383370896703
1.9673911165153926
2.017068622896062
5.937232827961531
2.485376388847931
4.3091371260826685
4.5596535464258325
5.193893624263271
3.8086904556131045
3.701453235445325
1.3025396970771252
3.070176789549947
4.980582945970761
3.4982301504124824
4.546193356899812
1.8028915080739267
2.0867056773643045
2.7712073603725713
4.830483822478193
3.0901378933797012
3.273245350520541
3.208836998358245
2.420940658880104
4.381118919482244
4.155949080723855
4.453115361649878
1.631805773619368
3.2561569623053224
3.751514178872091
2.7658229884457355
3.2922221844230566
5.290384663306353
3.2474017380929756
2.175097579038996
4.128100972447207
2.6755591853190985
4.464019364295949
2.260420640329819
4.561244578223055
4.278087197001998
5.531755284036189
4.118274151643566
4.43563854301597
2.826179422577593
2.1102537315843852
5.7173383422575315
3.7547056147627766
4.580809851176905
5.079846356285681
3.8566304036533863
4.105683996965768
2.921583146748201
4.976548320226205
5.116394413426886
3.452015784912897
4.277972687739767
1.6030280643769073
3.921875267668451
3.2153094463122054
3.701738668281647
2.750049769792868
4.181968689731755
3.8140996449146813
0.9974878729803536
1.4917199153174527
2.564518667304088
1.4105220868295119
2.117337386307566
2.896141294990738
4.1963870719095855
1.9102239323528187
5.029216740594925
4.1319963526376124
4.377620341401751
1.6817988618309139
3.9466880784393785
2.4579538191853327
4.427727521684227
1.3350977056027555
2.298971048942128
3.914007137428266
3.4639991952491567
4.117336581430131
2.8075289404601755
3.234385783330709
3.3692160636123636
2.97654419843942
5.038512234379686
4.172078953771457
1.6535532271832136
4.098887154238595
4.481281487014479
2.645501666450574
3.7324664848204296
2.8741874140035804
3.112966392508404
2.636779300756321
3.401116055477045
3.01428646658268
3.452270396169179
3.1996286593097585
2.1803477399628317
3.3933092065715904
2.5241670100768356
3.6639283089717085
1.9901078145264484
3.1552150652647777
4.390520490863698
4.901122817832795
2.2956606968273228
4.012966869494602
1.4471180785325715
2.1829584046256834
4.067522468273967
3.5779915216253206
4.202909143634333
4.146870301245729
4.778802443979145
2.6230043971978807
4.975323382627122
3.678308690720156
5.356695485761189
4.989986006171698
3.4345411497074174
3.586801934004003
2.7300329829263816
2.887667085587079
3.459086784978725
3.2808279282496544
3.9759115503384863
1.9161191227352776
4.7675013236210715
3.9111224469338226
4.395025818136588
2.7458449132966685
2.063997711652995
3.1142511046231647
3.2186445962390855
3.342861778975247
4.267344728054398
4.16040508271285
4.57628487223707
4.279726120804342
3.506596268252653
5.272796623002294
3.1001857044590477
5.61639835959949
5.369472367372351
5.231287718287397
3.4917221558799647
4.699420756825292
5.8132730043264305
4.016675080592391
3.0886743905761236
2.642055027625613
4.362731899085051
2.5488202190537708
4.21131668948883
3.8557979864960648
2.752124414883398
3.1108086658938987
4.999601070068736
3.7330113203821087
4.845308863347336
3.8943026636059255
3.752053687377742
4.245150536084844
3.510739027377884
4.0385525754263805
4.047794248560748
3.690230443386124
3.760105977211733
4.477411531074387
1.5411467617034613
3.4792552860669153
3.226487800367427
3.9455266968726455
3.422233844481479
3.9566052457917675
3.922053604860339
3.792695554646483
5.181994654097145
2.674247377686054
4.71417349421566
4.62229927056346
4.31611354683229
3.501207188067051
3.1789318663779476
1.3425014858377156
3.5523156769974666
4.477198676350023
5.137008625327375
3.3395091621238513
3.6668036255823204
2.589361296996002
4.243452960697441
3.5768077965257223
3.057440420178157
3.1099430016776637
3.609321358841187
3.410877108463064
2.2301453895173817
5.228050708102695
4.9970247715296
5.620584944603079
3.7578738695390657
1.6852338254283514
4.484758539730576
3.5466196566533417
2.097995639009036
4.202287510507703
3.492174489250424
2.2347775472800993
3.2151471639201255
3.907420768115345
3.145149124439408
2.7698117125314785
3.194588596961724
4.845582484888926
3.5628758977186092
5.471222359119534
2.1722076892623003
4.212103521467977
4.915862995091844
1.8989292180772674
4.398215035984286
4.301781560728073
3.822007620587769
3.0353580999870196
4.43609808731829
3.7996968206406634
2.7366235437501336
5.366122683960856
4.393717838905919
3.8013338976948114
1.7304680371981627
3.7101985739335097
5.491895998810583
3.9022179806339055
2.7122345529584457
1.9397323483984392
4.5157115342872745
2.0531443301305585
2.5170767843456208
3.255580372084858
3.6855148282265247
3.178840015910274
3.7306617127174224
2.1828525560809884
3.3584128820331016
2.790377515687502
2.2339648242424914
4.030403162373776
3.870691032822752
3.1689447013088023
5.856024514294934
4.212344352390721
3.8745117856035374
4.355459490928121
3.9804270050252386
4.210407473409961
3.150873923950201
3.522839546166425
2.944555106637836
5.177403554208613
1.186682088130396
4.396914897401149
5.085203124021998
3.347327825400887
3.361765286168283
4.715124031656941
2.7014930001523987
4.466710049899339
2.1641895451800544
4.864197901753097
2.1551581050866284
3.7288638824272677
1.5438154398216584
2.5245067232212928
3.3588196510292985
2.306855893134272
4.360724186777304
4.323121759736991
4.115141144692633
5.216123980728713
4.021567755519647
5.844409870349706
2.6068154086651836
2.227088322476773
3.83348474222433
3.5190341094501125
2.7294858165153886
4.213932923880243
3.4456414993688718
1.6085351646148696
4.437715298334069
4.7534039710341
1.6236104565745733
3.5191711709149494
3.4210869671044777
4.994574842203611
5.338612888226653
3.220265433958104
2.575320716360274
3.7217145259802007
3.0739302500796337
3.8621548229618092
3.7922437545610506
1.4809313973766596
1.5420536361872037
2.8045776358862833
2.4764380089604634
3.0822657643589277
4.657494181583367
2.488789960233089
3.217605873081545
4.443156723137897
2.166289714019465
2.7717402794332164
3.066331852157374
4.741991821475771
4.005185276999342
2.0478444996514713
4.279474516920873
3.1315957945271853
3.202514963728091
4.859560831907053
2.477484783507421
3.4781685487830725
2.0514343225123812
2.801108599003414
3.660405727424679
4.024062141044022
3.567695566499275
3.539294475004096
4.7725782613880545
2.378939235158543
2.1792989516090158
4.817919559196388
3.8451325819187683
2.1808142087135454
4.321501284045568
2.0172506689255405
2.19412733052822
3.512237543673245
4.1306146407245175
2.3635083967805732
3.3667772605766246
4.134224617867356
3.3166961877338106
4.2046570347930645
2.1561774050095406
2.5229527715461155
5.691316625133551
2.8629210392058995
3.1493296996538125
4.391316221691592
2.1166218563075634
3.3368978641459117
4.306925776228897
5.295207448632702
3.719045444555781
2.9762325076947493
3.4126840166383263
5.888861429237902
3.5522344551005847
3.268126820092734
3.1256647504368025
3.361070702822909
4.038664718113445
4.594635624763581
2.4946847605115536
4.717086365281881
7.310360686710676
2.313748456588167
1.3535449162718531
2.754588628064755
4.17153931316279
3.9495241898845883
4.025630725542334
4.3079259743037115
3.165452971460152
3.3525901649549215
3.9863540416474117
4.20209681181196
3.723720746118305
3.4787367783681025
2.586112699503731
2.8819604872970794
5.332082529012283
3.2578739298819084
5.119047735240646
3.171910681517359
2.243478615420566
4.641112247559031
4.822623067184219
4.091662927921119
3.4122551391141673
2.085068273430319
2.146373739557018
4.382158772570008
2.904012507853328
2.665327180822373
2.807576250620431
4.0345003007036055
3.9591490571736903
2.9474965722822395
4.58001088468546
4.482969544710421
3.528497757553051
4.447549737791234
2.151990832675274
3.8281803179006153
4.62420471575654
2.3424428829692254
3.798575047690623
5.332464976139211
5.605643113949799
2.6588362760926634
4.046780584031559
2.9275915216492234
2.278809478016193
3.4161060862716073
1.591998502941921
2.3984947384416597
3.2833315888881227
2.7685758146478507
2.133787181429869
2.931547717856585
3.085551002594329
5.772357858781731
4.615039440002502
3.0319763360621685
4.5897053862086095
1.6796150450157945
5.168907872026429
5.1870159702953735
1.3801359142528806
2.785739894537577
4.522696070173777
1.771886655723147
3.3818104051647144
3.4618303186391843
4.077808089482707
4.757662106678639
3.071933127702879
4.050508622898477
3.3655847271569566
3.62991013786726
4.403676912402674
2.1383782082898466
4.506698613651988
4.32802365762784
2.4193683537779327
4.195002496128487
4.247291290146922
3.340289428288753
4.289926586685161
4.158214678233687
2.939686380336566
3.0262188492333775
3.9461782639400425
2.957979280338723
5.001668115451402
4.445917271255696
5.439628720826564
4.280584324782041
1.2870626082750638
4.03883077064799
3.025851025991468
4.37853764374429
3.6888613656016687
2.7262501006621576
4.095539700267544
3.05367767761228
3.6150468637744195
3.2095638117154524
4.227384106933255
2.966185539342041
2.3802866918124885
3.7367105212177054
3.284721461471931
3.250964401102489
3.622948610997804
3.4562414684954104
4.468769476985986
1.7596958402485505
3.2573273938696823
4.420168891467324
3.4742341478821044
2.5630827249436487
3.6802960541056047
2.4612744294619597
5.180842997169628
2.3427917910849363
4.211989235524265
3.8747338105869886
4.993389304169797
2.136151174120009
3.667175340494835
3.375913900397271
2.44982998688218
4.59004165217687
5.323037663083725
3.4709004794428893
3.3285189501194097
1.3496842439355075
6.325070385547276
3.9410455248542875
4.635916716653542
4.114259708065959
1.677916816048154
4.469249583377899
3.2978960344744706
1.7923232488979446
2.344694223286463
4.42995479057779
3.356786305050431
3.1004566554991944
2.106611973217169
2.819040953553382
6.849506140726502
3.109877416480182
1.2094003037745733
4.449673982600887
3.8827596944123046
4.457999621262595
3.4676506918917323
3.1647444284909456
3.1566042255560234
2.6963239403630674
2.7298089684604
2.6993952973887168
2.992081435471966
3.0966375842847453
3.3670605446518693
3.642552058924047
3.4691423017014604
3.509336432446158
2.096545971638104
4.787062272917321
6.0999858040721335
5.634315637835208
4.417904461613054
4.1391896826815415
3.989053201164136
2.720580092007492
1.6527800640739387
3.6681556381851825
5.277566411026656
3.1610372128926003
1.2677445036816712
4.735292162037622
3.7891400051730195
1.931027866690135
3.8044228515901786
5.6923967459139435
1.707880353999959
1.2391734326706203
3.436596695697557
3.6318454285826824
2.0219035083578656
2.0479326995340976
2.046980635115588
4.004181554943827
3.1044756936943156
2.960821212693169
4.8626308864033625
2.920148963678804
4.848467724759094
5.083505343590291
2.91328635583294
3.009552680939123
5.870294831577639
1.7655380805963998
5.505107723078784
4.828203272667789
1.3976301612622248
5.545219747317622
4.429658560504038
4.262916514472735
2.7583216179428036
2.7113854637200006
2.9667740306070574
3.2581525445920505
3.450819012089944
2.4771815984715007
2.699055682503044
2.929240784493319
3.33895286297926
4.404647535185348
3.0159611837519567
2.8246819772027862
3.7475861365893546
2.7653146840551246
3.6783146997025495
3.5547324926546993
3.8110061385384366
3.2974751885310525
4.9265780810069595
5.989107449900951
3.755711485991014
4.2674064402659155
2.3423294652560824
3.575500017005685
4.273075937702708
4.385650725888111
2.6144945285195407
5.5345596638725505
5.0761663889164526
3.8748293972114487
3.812813810475439
1.8378365318178107
3.761372390540664
2.790568630486265
3.5636863939442867
2.6735481314421867
1.9733035744786762
3.95961700482324
3.188260997895619
4.075287686124346
3.0039761202109827
3.4161033028793253
3.577185223167721
3.8424768650518755
3.704438922191716
3.3087172359894508
3.81412373830858
3.209159477309335
4.100563251093765
4.152961259573635
4.843026782080058
5.509667402825445
3.441533722696612
2.629486401415162
5.370361677925546
2.2857362229342866
3.277199313709542
2.19999621241212
3.156983662523919
4.9816362365909495
5.033822770192791
2.455829396639602
4.1912966840804105
4.855646358726566
2.0658028501928714
4.696462095828114
1.6621007072869685
2.854273192654987
3.4575577511403814
2.773970355970311
5.53231636861758
2.518408140299053
3.6644657538676086
1.4481392941780946
1.0847044692250292
4.2486183085121105
5.301187823843119
4.4720228499904096
3.7663914707904196
3.6783560518906424
3.5006057196837492
3.2034764102401523
3.944935888954004
0.6653025908104722
2.713378731405335
4.003101293063365
5.622342942640524
3.7330206561902646
4.9785354620117905
3.6994850441705607
3.648333350237608
4.828016972160009
3.211083509575873
2.6036962326997317
3.2739325331372475
2.2533300273427894
3.3168395552625984
3.2071201298024308
1.548651431541377
2.4477710763697997
3.9068071876595947
2.8738585493524718
2.7075442834138643
4.515596285029918
5.366250030504217
6.167396095262915
4.430237187846024
3.7154398325885754
4.393935997556987
3.465210779954031
1.1328945301275182
3.4943407958697543
5.342433597820726
3.7572824285205564
2.4477825968756712
2.883552462398044
3.7978334992664884
2.7559780861149816
4.920134215400142
3.2059429547740423
2.5065826600303787
2.2588731214401654
4.942404218007714
2.1300685966425985
3.2956632978303864
2.8151173562681757
3.1560184894029195
4.7070050306552496
3.0568117382037014
5.324262787757791
4.204077530493951
2.6709957068168357
2.9786106477950614
1.3459568864347773
3.2037567268748846
2.170462746921525
3.9700697540128083
3.0864418560464673
3.549297634501447
4.127319562984078
3.3885186350220904
2.669191332404757
4.233906409119621
5.749134113339665
3.157209771200021
3.805612799450132
4.008893884137992
4.19183660914686
2.8617146735652663
4.114878085024697
3.918011405835717
2.0955373844590035
0.9161887845767551
2.424574485993629
3.440576001078479
2.924805462982532
3.6109419885920553
5.354886293802678
3.128091716515433
4.919348626734584
2.5035528432863208
4.689616822753042
2.8898848716332406
3.199107991121553
4.825875072181257
4.945839322890199
4.030674673812431
3.202829923562765
2.802763785687467
3.2904513363092347
1.4261443083454446
4.098010414755073
3.2138653498789074
2.580080920220839
2.8492702965872048
2.4896847569669136
3.8563828198233483
4.8644295070876105
5.441800028241578
2.676435226448139
3.7221362021126136
3.4406463360055235
5.045595022762132
3.4461678001489164
3.1303383335255606
6.519236234306802
5.197189003064842
2.7513220993448506
2.5498003456940967
2.853093103661328
3.0978642546441897
5.364947662970201
2.850852913866037
3.6518510511019473
3.4389400376872232
2.618656435512517
4.1139570556190295
2.9219030861976165
3.2348987965724194
2.9115811862225502
5.139391118304494
2.8259752784858234
2.8849134298916184
4.351570067925012
2.07459405055886
6.131351826109831
5.423755758830825
2.8849150902414658
3.34532745406257
2.8369192084455492
2.5808845459367316
3.732194780552758
4.532005782075407
2.5419956589847756
3.6093413366392855
3.3851728368500766
3.8127898647384155
2.7579588938315003
3.417007190387371
4.736837797161919
4.879983092084609
3.276194786743054
3.96836081612979
4.252150712915943
3.5905534277569164
3.993373607226449
2.362769438681657
3.566942507042216
2.334951260293127
2.4974816858079216
2.2122020728677945
4.668375527740513
5.723505703499428
2.852463163490592
3.201053715315331
2.3751901256848478
3.0016922220069073
4.216537789340109
5.829627168130902
5.289615785474654
2.993332406907114
4.049087299605535
1.7353527883385782
3.9795691957830353
4.11621703814828
3.090589519732294
2.3133266127837713
4.562339350603983
2.8484107611347285
5.41616695068825
5.235097558536545
2.4882023290912283
4.369744521205489
5.0210864686809344
4.485627438485837
2.080483786692582
2.6328053112381324
3.2410837791749003
2.5155240295319157
3.8409559258131263
4.3732601202115156
3.8462383216935976
2.577415794135059
3.0715256398319664
3.127227733389666
3.9816580205282617
4.765783959179758
4.2669713554565405
4.538260466759165
2.2231253892298453
3.5653557180010775
3.0587047291637126
5.126714908187532
5.239367605712139
3.407997583793744
4.039579494213832
2.089320377469354
4.340580775139516
4.3852399489817415
5.68437849396429
3.898578849203204
3.1350186693321778
4.445510453598779
2.6162419335350653
3.6330800739779554
5.167462782656858
3.9484646596027932
3.3126085997707735
4.776159104946425
1.942957107696587
2.6954996781336953
3.8310298470528594
3.2552131207473014
4.41622413937804
3.0004898115068586
2.1483564364382737
3.077366930212457
5.42892217655481
2.3947101869661864
3.4204629457779765
2.9699184494815913
3.975523210051097
3.665854836139622
4.838208551501055
2.319951818479886
4.168205407452467
3.0132388518662987
2.1460330889534616
3.343390311775908
4.175646381553726
1.6964290225980032
4.678290378564778
3.4957598277213915
4.245632037765433
3.0600528925288737
3.2522093396256984
6.433214482859198
4.285095527501149
1.6059308308909326
2.646101053730491
4.630229755646667
5.219393595161092
1.9547239985242557
3.017569021584551
2.932889651198344
4.218518012331504
4.203142298981424
4.794857897920047
4.424111905240319
4.984702755849549
4.812187829412693
3.9736494706565475
3.50808719038923
3.003381977275786
1.6058057440304905
5.374031974012856
1.78010435637418
2.8201972138198474
2.694041555199889
3.162688168843167
6.655918835813926
3.803862352810248
2.3753709124173747
2.074440325471882
3.5953807199384915
3.7970729164667936
4.1398214108695965
2.9114841720768987
3.7315751396587755
3.686462398014501
1.8221917823601947
4.215914644802725
3.146132066774915
2.4907570875240506
2.2184533984439687
3.6075307945364194
2.2498462391137193
2.4712821559575895
3.7152515066863465
4.414473268288129
4.048753999891574
5.101964606026865
2.7055976703230193
3.9036419069382253
4.737256559370415
4.68000219553722
3.055583777480226
6.3084632321798
3.683483439800292
1.7656784147033109
3.0934751672133216
3.9729493348358687
4.122277860358046
3.933893099061147
5.017285809970448
3.9753316135515915
3.3645520562260183
2.424788826580635
3.936272640785441
2.437424235779506
3.4760327807671385
1.897038551729672
3.6419656356813923
3.1826833582004244
2.732044119483751
3.754991094892534
2.729594161551317
4.624969804641649
4.482227957948549
2.5869314935403676
2.15933927242094
3.3952387191641797
3.1367698111828752
1.5433658024392116
2.4482341951635913
3.465608001885776
1.4365456306274793
3.150342426793003
4.07136365356754
3.1084570570555883
3.502543103782428
5.116111672368562
3.5121659334065014
5.34114832057404
3.705495372696312
4.5924155329058225
4.244402151724881
4.952757830101859
2.4549517885111345
3.9133445695676645
4.005941454982621
5.092723459399032
6.408617537584434
3.644010359221055
3.2972246751099337
4.562217543599142
4.080234712253898
2.5301742932264335
5.612852316702139
3.3227796414307122
1.4549331077434509
3.451760300803472
5.489861715481092
2.7422616984348616
1.5541408012696714
2.955367143240139
3.632646095013508
2.142872842071831
2.749044559874258
3.68711769050032
2.246715118241479
2.9903910647850056
4.010961428345782
3.7034953022716803
5.051161252147879
3.0691125564986925
2.4126405048360486
3.0110758857051807
3.4722669082578372
3.0724071431973736
2.5007324544568625
5.216512093324213
3.7531052515967382
3.715097329972428
5.912040020945355
4.348596200349482
2.767897711995504
3.7984117257614414
2.720291495147313
3.7237899174776334
3.7849081942720737
2.183428135190262
5.196462382781073
3.253409145921339
2.5069342765609646
3.5241049756188105
2.872903302912357
4.349525066824809
3.269107224182405
4.414061789724145
2.540500275619949
5.454456051245832
2.776012078354586
3.6694871261274096
3.522071959603871
3.4952675301397558
2.66725764417199
4.402726295929206
3.5077371827560344
3.557579937317178
5.383724137974725
5.8143340352940225
3.5291496340464055
2.5717387180965217
2.246945348970946
3.232750157571788
4.278800201261217
3.2124359290007445
4.283812547522779
3.967735760403755
2.6899345427574803
4.978694478690788
4.136423863220512
4.9291593764950035
5.074864176154058
4.364290717706048
2.677136499600539
4.10183637678438
3.729686971930833
4.482216772179822
3.844366838366602
3.8268110315085426
4.120786708304005
3.231360232282355
4.261828603652783
1.3433895862778469
2.6462761425268333
4.069371822824399
1.9983213009161587
4.56924539623677
3.6493382712605777
3.2026418141421344
3.44886856050355
2.882092091442522
2.7062398446125804
5.153509931695807
4.5582936406235515
2.0171980092831134
3.4857200042048975
1.8918465166898062
2.5180090751511934
4.302831905919162
4.408878600550212
2.705459060064291
2.3681414404515033
1.220387474248381
2.6275292921593287
3.569593685021177
4.242859138410465
3.337422516843613
3.4078915300946315
3.4080770067535044
3.8986096840664763
3.9576858524946754
4.933796445861894
3.9706017074571096
2.70590391497988
3.1510570270513827
3.141456649542818
4.419752791444971
3.910742779828733
3.413001046972238
4.053024371881753
5.089100097459013
3.71970968672456
4.591490911195653
3.756085427929532
3.847982677952342
3.9966838419339172
4.307015853898751
3.677061607600647
3.0775303590864285
4.246266675654925
3.0814490220829835
3.8861263794825707
3.2779107369432396
3.694876468316222
1.8514096003384768
3.805439980587075
3.25120021973948
3.20381366007394
3.032798391958025
2.057033066584603
4.930342181091354
4.429533548267101
4.5578313726156985
4.170716587912653
2.6500065193843705
1.9600106691148083
3.0309027841696805
4.338689509400891
4.974645379092728
3.4996097277898426
2.5509290937501303
3.9276087331616854
4.474826500997581
2.7914394467608012
5.563641225723819
5.629231104743002
6.066872348659529
2.73877391264277
3.1015292310020026
4.018590955715613
3.5784400939201544
4.885984027848248
2.470551174578475
3.353605401124431
3.3117694619901816
4.445599890829986
4.254845587091105
2.7063543787201065
1.6802629181488107
3.0846535204885828
3.3109824533989833
3.8840781753568567
3.4698585627764498
2.063874898754058
4.5556807329924665
3.2955199806519984
4.149071543816955
4.4345836665887
4.182828094015125
4.590328048116325
4.201788441248067
2.842690872379718
4.699713140003636
4.2766983336217566
2.076550610597566
3.2974513548871416
4.555168288634541
4.1433175562694124
4.5005432598844815
2.961551654311422
3.8506307446057293
3.2122086875341997
3.4596770700698887
4.590840465190451
2.776246243252305
5.007195558396532
3.8058379070905337
4.714028223338335
3.186779300356301
4.499120340428376
4.113899882156906
5.0704559318982225
2.7043730821586163
2.899391022844791
3.8478761786612132
4.393173990840944
3.632636842856638
5.35440305820294
6.2588637825953555
1.8973530909312672
4.818359271770825
5.526637507499919
6.050654364512308
3.9571142577330516
3.6182699468446913
3.7073795913346936
3.621321920182703
4.144074498729392
2.766850807643117
2.9279957424923877
1.636021101098623
4.327243888325795
3.9249208963984814
4.519505056521831
3.1492784826312477
5.5243768260971
5.097684841038846
3.1217549494120473
4.3489581149712455
4.694466447483606
3.063047313665482
3.001699127642807
2.9733655149461096
1.5474856361824394
4.72059099024556
4.862326371550686
4.311876620028985
5.331452452155072
3.0538002050789177
4.5163710938948025
5.650051574181392
4.152502093699208
3.6333258209167973
1.9528108860902347
3.245607740596646
3.922842828412678
2.5813350292044586
4.3521356895485415
2.45285066684853
3.4751465626529514
3.7019247487427065
4.297091310835949
3.799205920520883
2.55304265080182
4.111546889255449
4.926316587210422
4.934345135600487
4.04748785073091
2.792959801022468
3.011071804298899
2.686722359284248
2.1327562660302126
4.047053885110016
3.0942072284780675
4.619265741972482
3.2342769637878352
1.4971663445249386
5.054254201185516
5.4621928238080475
1.4065316786408366
3.8047493075726675
5.58432138094226
2.302899536524836
2.0347851390463325
4.0305706191450374
4.955219608933325
4.070863471036382
4.570250531544101
2.481579591750502
3.8751635337713535
1.2297396211609308
3.3283087609131927
4.142125845594412
3.9724276298228705
4.154109593521749
2.047814875201472
4.462501252397119
3.2648121430010653
2.7275208963177473
1.8743012136636978
2.8864166190101828
3.5421390397698547
2.1670659048641387
1.7779352259918806
2.7569274893634286
4.088472503825553
3.9448052635651925
3.203707995698595
2.319391667864993
3.2230140820191546
3.5705743483200822
3.630473922892722
3.9984756588230455
5.660387016753513
2.8589166089307936
3.5426856917243716
1.6678692998282507
2.513526042398053
1.6808936025030345
4.053423495319787
3.9702346456676514
5.474667725389361
3.6129514820918067
3.297303141222273
3.0589703707819536
3.3729317501878793
2.9451443835029543
3.703407865695521
6.076635708717077
4.607082091619348
2.8441333586531474
2.692954246492802
5.07953022348478
1.9790131030978875
2.827662042004232
2.3084796882954857
5.22400203199233
4.187163056765527
2.7490827681819257
4.340925898971196
3.417382065431613
2.4594282243205483
2.29424958233178
4.8368029430627395
3.9182551249614925
4.471265837577192
4.688854492250501
3.4823266957818
4.164210658125798
5.35050315606964
4.143182436938452
2.5448844108614614
3.124860799413867
3.797737159481855
3.9735962086822587
5.926609181454785
2.7456017253989353
2.3959125937632293
4.6321092960732715
4.996555476256027
4.312773572422614
6.705465837333156
2.0195886607475546
4.1396581491679125
4.344744433297463
3.889553119972072
1.7785070286075837
3.501439453141566
3.196849896678203
5.422959197167389
5.39337428258776
2.7012633881160544
2.5827731600739363
2.4215191421597213
4.320163494112703
2.306239749816653
5.971045714192457
3.5337594943016275
3.3680840506133585
2.8405506868846415
2.0968907649683297
3.9918072071970725
5.285349917186696
4.696859072783034
4.2015572233363025
3.9615144030156313
3.492778832402735
3.1263584086472727
3.080162954977227
2.642049895928515
3.9337920806134905
4.733734459143258
4.944154804144006
4.974713809220083
4.028063750513362
5.417113624566424
5.101811816496437
4.210543968217082
2.6960242411723354
2.0056998725038198
1.3650405082571564
2.768037105874803
3.639552256137323
4.602112314741382
4.939435120172287
2.6787800117269396
3.9155156320311812
2.9075068083613504
2.2094495763093454
6.133563632489901
1.427074032939427
3.7426780351179585
3.8228803943738052
2.1824035088843634
3.5976993879956347
3.82714368148411
1.9346331772267709
4.627270888594706
5.503999265238167
3.7054801277728333
2.240259376188016
3.56127005073142
4.378423202524227
2.5603785600489832
4.860818847937436
5.1076340747712585
3.0221811616561602
4.539740451888277
2.5045832964328993
3.971058893514544
4.535140465055396
2.473260911155194
3.2218826714275677
3.0327049080622577
1.9968338265886416
3.925197795264421
3.9242013570964227
2.742459267324509
3.620345327833975
3.4634321972554494
4.871510194949959
5.547666244283199
2.652373828084484
1.8911520611110424
5.676072071730886
1.881691878819713
1.1644542327810674
2.5209233300888045
5.508083538112287
3.457318875705022
1.0510060321873975
5.46557797846982
3.881504282709382
4.2297493878123875
2.7688071837195944
3.4549891969840205
4.210971989562935
4.657052830241474
2.1526693523918716
3.1644397089582235
4.125462904775644
1.086695736324574
2.1022920183343494
4.194890902247766
4.020805527733633
6.26377257422758
2.8427404719683516
2.1438580910076843
3.313234853268408
4.204214239288569
4.26085212911981
2.2173871630467636
3.058469792921358
2.9948131042759476
5.986739795528222
3.310114450616026
4.113035817610911
3.538826418946277
4.581479990604586
5.056422837630567
3.3561710988373505
4.937044810801101
4.378775847669975
3.3101678953147977
3.1057279050574085
3.55035496700984
5.167903173690823
4.335323960290797
3.960741336859024
5.322583727529382
5.943107237780818
2.4751398394091484
3.539856482063899
2.478261997592897
2.0582637795610172
2.727257377258233
4.09204414288478
2.2429548162012005
3.0425168427897753
4.48177410304392
3.3440810154724563
2.687182738827892
3.542452187206951
3.2707669153241015
4.1856370932890155
4.706940150706793
2.8520947537354444
4.7565659985838815
2.1929588952899937
3.9206218962422215
4.800537395079647
3.0883943417301123
4.0758718363999815
2.4153647459124543
3.4094267543285137
1.7599733514702176
3.4279124523860407
2.4901217243215035
2.9332048007305795
1.287634775518991
4.406411166091857
4.509072914488046
4.098855872270484
2.711541724581592
5.685452850075216
2.0244059669648973
4.447126842717665
4.354713480131062
4.585507970751753
4.569782304169937
2.043586626874686
3.5884825566337537
3.686483621817948
5.67749332016615
3.8373973749224337
2.672599457430784
1.9226349480235503
3.655024893706474
3.9656186655163435
2.053848778038664
3.9578023446120114
2.9568977818862057
3.351910281412032
2.5139085041035165
6.425847151993997
3.1320290901831846
2.7239912421382955
2.01666961373732
4.116880575901004
2.6545105981193498
2.657437953474049
3.521258829695027
5.626232368265699
5.482289319803993
3.6181827150250165
2.3572277734194267
4.4771163935542075
3.425731418988945
1.3594415884900188
3.7257652612660617
4.572265793557861
1.7056430261085676
3.9711883367600973
3.453840220844016
4.524637594899815
4.226965856146977
2.6444509916498244
4.211004899814159
4.401065849912028
4.43708173653489
4.099731270179616
2.8291301585024726
4.7557543446278165
3.9220794279533124
4.788371603427078
3.972623199078085
5.611108864700979
2.6724897452966587
3.697245289901534
4.453789159213423
3.750835553988529
2.297697807301193
5.072573911177867
6.465017366934002
4.302340817394965
3.5815351714372032
4.571309605837208
2.9778039244796823
2.6634432378733113
3.452793061369962
3.517859666865098
3.536349277164476
2.5437197543952252
3.4309751888116455
2.4280508483352055
5.466079492020484
2.3883675867102996
1.7874022843233148
1.7172228802019975
4.217242160731434
3.059095442518335
4.729224647862902
2.5786940712778783
3.0271899041646195
3.0589023411920704
3.8896900107408183
3.7250904291864613
2.603548653969292
5.951458895658421
4.096486475660758
2.3121126962375316
3.026108805837108
5.026460723101689
3.594253525710786
4.659764864411111
1.6725267463317885
3.467181932211696
2.9535903948245026
4.189421301887045
3.2925366255859014
3.4287886741977727
4.237834901530493
4.371025715788111
3.356857168454726
3.985469120413966
3.568152480771639
2.909888476423192
3.466503993807885
2.750458305577248
4.309094827568193
2.479266475615715
4.264757790701388
1.8726607009434197
3.8846792669383916
2.7856400221236295
3.5499279383717575
2.83396986165736
5.219420224996023
2.460574639478335
4.167350352572692
3.9642358785259533
2.433714738911224
2.884396015643267
5.819367418216162
3.8937830326108873
1.6365778040937171
3.6900815250108354
2.5268712251576915
6.169337214419383
2.0999745026305976
4.273000819151784
6.139371765817731
2.0269575029083526
3.4219773201254955
2.985340537816788
3.8653094223774
5.812712844503252
4.811572115473673
2.30997089299698
1.2085730685136333
2.6303487108560426
2.7837967151559466
3.005893731008258
2.467639538250461
3.3506484154605554
3.0824690115842768
1.6527613948393813
1.5042828400648116
3.785653121308693
4.230430708752718
2.701304341357885
4.932908895317867
2.928532824281251
5.446337620880315
2.2706757338676136
2.5981907407795988
3.1949387033587833
2.6140293056091166
3.392606207704048
2.470885719557716
3.348029740194053
1.3743800568834976
2.7265350039337144
2.8883416396410797
2.17399762155314
5.345591800265072
4.592017477137513
4.073113272747405
1.936199083750943
2.0584685842465125
4.23452652110147
2.3818917851825874
3.7019510654799297
4.461162035197008
3.1641182267927874
3.6813753966070237
4.521786707566923
1.653418348063363
4.31804940269398
1.8137456648735608
3.930629084129766
2.7916331613825554
2.5311181753986616
4.897545591974293
3.5727002722623777
1.8289908027177004
4.15526918959745
1.1973778978991365
3.182098012321267
2.691278488034469
3.317790009774785
3.244173026682536
4.730092985473241
3.105895614213397
5.608165596043476
3.606837462120849
4.472013322496734
1.4999131584166325
5.552037863407348
3.302557796690591
3.3713437647755398
2.971027721407821
5.175478048438467
3.8481173976348106
1.882584378658934
5.716707499280849
3.2337242683476206
2.5935072598190003
3.9885415541613205
2.730374495727609
3.6262497264922313
3.4331439440033393
2.600503544138863
2.1947918363796965
2.668526703982944
4.635437405380963
4.200536101749424
4.804279101338053
3.2969645058926336
2.2439663392483653
4.424265149669082
4.1981771777649755
3.3220355806457014
2.483514592153862
3.8652591353280656
4.431465306595599
4.174898705090902
3.868599749524824
3.381026558332626
2.883737725688812
3.2713706455993314
2.9005942232573747
2.013883303915135
3.9502071289953693
3.9211585155746977
5.243399563537434
2.2223877932687777
4.818672685769911
2.5759468427193526
3.680155867365355
4.113387454712659
2.3733762642361445
2.7396784744908445
2.3898517974551123
4.128884581986811
3.9098598179679382
3.9397161915331784
3.329859072087273
2.956198198649998
4.219398128575637
4.762020719279478
2.291570433496656
4.916957630545766
3.8413524883807826
5.443129774507855
2.0693910571681307
3.504954769600607
2.9197779516863474
1.0497581480542877
3.582105467500994
3.5551025877729328
3.722645169001323
2.8740010617573017
2.500083253597624
3.2076764494109566
3.7647006299588583
2.910519564580692
4.473354534874134
4.5198221393957185
5.4343191911321735
3.6643142685591754
5.631148531055609
3.8884778096633683
5.02182057195712
2.993492063362983
4.693038366399581
3.854583491521141
6.697512843321479
6.395865676219347
3.3252091091034086
2.7924678202673148
4.577294067695104
4.56399056832405
3.543576603355332
3.1822241990537825
6.504624666709118
4.943589106131543
4.10241074249996
2.4654350790063138
3.1939015697539075
6.2069790765539095
2.0982783863136354
1.3516296746936627
3.6584600380286743
5.4935044836575715
3.3406924090120076
3.4647943771349214
4.346419729114373
3.114943214507215
3.4885256087559746
2.0957226668050892
4.134017294549947
4.822456156268185
3.8451530220454
4.005388551542496
4.255359957786821
2.370446602702471
4.4826809328261525
4.577196127696687
2.1336928128199912
3.5567565232733642
2.9909070179236705
4.040971137311054
3.245249047723539
4.535223846968104
4.982102226572315
4.593425694810996
4.494909189124271
3.0911534056803225
3.1305386071535444
3.3712809800220076
3.4117216446616245
5.150777487651579
3.8526182100567126
1.7119435766515474
3.1913882158937517
3.4943389621240306
3.984608647600567
4.299572684914376
2.1604991968531655
3.6363467278333563
4.620219120050544
4.581511267447753
3.767241360134402
5.720764733169943
5.201552676626678
2.5542819308411095
3.491487424876864
3.3534804321842326
2.0461853118252518
3.846448374748311
3.5016971222992224
5.276270739310406
2.938763267198021
2.6494949135263464
5.061465894608944
4.7098196823850405
5.103310499327863
4.222853877344405
4.701872719018907
1.3103805851812216
4.333357145644899
4.481886133876408
4.96118371320614
4.7849754691279
2.7262734847089294
4.420341981468971
4.792092642952842
3.38610715006257
3.6846836176196316
3.9240283900426256
3.6180669537456502
5.655262918459679
3.3227422766194867
3.8675077142612326
3.6161963121482126
1.7912465572820317
3.314019418832814
1.1263202095797646
2.9100436520373596
5.420597785157338
3.448087807279759
5.444303882069277
5.341221048760427
2.419638214243349
2.2883834254875115
2.3871112163102404
1.8763739327303497
3.7951000643530235
3.621460115013944
3.5104293579533756
2.6573672531025965
3.5671165505654523
2.9399184606193427
2.0083365390022574
4.860650663770537
2.04090770393553
3.681036933235839
1.6391014058947029
4.468812419757334
5.450262484766307
4.7851813372892
2.99407101879944
1.7208457441578435
3.1310500607255434
4.9989979629412415
4.414814478168894
4.36799034491584
3.094740804409939
3.642801548088637
1.710996606870494
3.571125171106412
3.4544034746474916
3.3587142476603393
3.7580115680738886
4.295521352942556
2.3091823039952675
2.3196881350664813
2.92125345654319
3.6910017233792334
2.6758906197572774
4.544659761386879
4.75197067647153
2.8973900275051188
2.80908995367328
2.3950879485534626
2.6561630780893277
5.306920748052456
5.057652606793125
4.72836622729814
3.865777923002748
4.141823380316117
4.2887162571789075
3.5840683094574284
4.575041054499127
4.343068328439455
4.010628029276637
1.6902488165249678
4.007436369912704
3.4085840524162916
4.547818926789426
4.703721581067065
4.546322012260823
3.2878174681178187
3.3462786597931924
3.824864219241819
3.4138345448571075
2.626838025507323
3.6319310671435843
4.405004741130585
3.563791950655045
3.548137625920857
4.766170706670676
5.872757019372182
3.9086628596680977
3.3752967092264363
3.7730131773402906
4.453521071675171
4.009269248579087
4.013490853004438
2.292153386960112
1.5559498486823402
1.4655945619039032
2.6105646813671175
2.5332845943477493
2.6568488800192327
3.838098952629716
3.763536814908756
3.412656158592283
3.2051539061839924
4.585548983123091
3.9212831149528666
4.17857181254083
4.369109878435282
4.229015146018246
2.886587200769303
4.611575901756423
3.1498852032934854
3.3747596041272923
3.000848830402388
5.100258059036566
3.1203202651790316
2.0360486809131695
3.92522935723157
3.330732967715226
2.146247532705907
6.256586881070967
4.199947639772194
3.605734773388547
3.545047676926962
4.063814962897438
2.378928042518328
5.3359050354159425
3.833609239793783
0.6830965761213197
4.9299137311944285
4.621448183123683
3.6366499930717993
4.532710395129282
2.794200954538848
3.288023204645629
3.4919039662266114
4.789099358165171
4.214178717231236
3.517475744796053
6.087129995489081
2.75675770904404
3.7069391491852968
3.583932340213884
2.052496437417635
2.812827769448675
4.27308980626532
3.324806170431429
2.339393916170427
1.9674742244247665
3.986910276717974
4.6411434997985035
4.905903333805858
4.578060673916811
4.369356412264603
4.794677487150297
2.1337019007422686
2.128989199017824
2.1259645642622798
3.901047149426824
3.9776118665539846
4.779956007564449
4.86409536304409
4.099782336753795
2.368927022730606
2.6606799465082864
2.5659164811518833
4.052658127024027
3.3829897795243977
5.083131326909252
1.6638955201759553
3.9831651380657274
3.7981739819510674
3.9375468102544433
2.311342286560331
4.989242580699405
5.6477279233318125
2.0273744268503364
3.767540772877821
2.625693254234902
2.785115612524765
3.118174125870098
2.6175787586001267
3.712961295586234
5.2809388376332205
5.887855111457648
4.368319302707092
2.7857458219357984
3.3204813816664758
3.761070245385826
1.83896539802587
3.145980956932149
2.1870661141180565
2.5552886275033364
4.471461679151478
4.100822050481289
5.240031697898675
5.125878549232912
4.504844920746248
4.749723238897509
3.6337157960861135
1.9583194932602697
6.80157419149786
2.9418494810757796
4.359978760433348
2.6200040339687076
1.6766705438044214
3.020216572743065
4.143230373981916
5.380672970441563
3.9576481066383145
3.3660761707885927
3.6568263115682935
3.7553500331257736
4.2548918050557205
3.9680546638669187
4.004995705328611
3.0787218707822555
3.418160811449983
5.866245623175241
2.776160910006396
1.896971469324577
2.983706632398271
4.624679435740928
5.153457004912991
4.712725195883776
4.090079101713352
2.514794556242684
6.008140830830081
4.6852443361913
4.7499241801679615
4.026416851133376
3.0865206617046574
3.651050609574851
4.436655105735125
5.592370009449889
2.7851905573386926
3.8364884799439007
3.24722828040072
4.267692687391207
2.593128640687038
4.523753625229951
3.8035970357826883
3.7417101104123867
2.4397967575802206
3.6173563343499326
2.7827004892220306
4.817195396211936
4.105290804637355
2.8721350715779375
2.6121778382167378
3.081422151694956
4.1005099402552
3.251239180058153
3.7580881167995996
5.244633112150521
4.15151877021465
4.958915501626215
2.7293279118351084
4.6372705644157035
3.727240757432534
4.1377611668473255
2.787272200538151
4.338964206651989
3.727092103381812
2.7497961312676718
4.586492369251928
3.1957036515004154
3.547866827627388
4.5619616671252246
2.1000194699165196
2.028734244342999
1.9321746187994127
2.309336820973647
2.8363298766504608
4.768466848729835
3.1742906668914626
2.8762853526153775
3.006447717669956
3.9700210842851504
1.8269720446383382
5.0528372905461305
2.695280824503576
2.682261828810796
2.4052089684123623
4.022108313750789
2.8030107166408005
4.2172102922765395
4.133584008999052
5.0217282161059265
3.9398160334558767
3.139407459073293
3.389679613734781
4.026409827730529
3.5364676855269934
6.014808244306437
3.4282521237092176
2.7239503210897213
3.320657734830049
2.3396364728326495
4.511746118478986
3.597826354096553
4.918680934259436
4.5359994971972695
3.6667969669633234
4.568844696036061
4.247054204073712
3.7572676886422407
5.08845116979158
3.4984564304182726
4.241711319380739
3.0357931087786847
3.2282362625466847
3.825986734737685
3.362268846409554
2.096451147745017
2.516738885632764
5.254794760516801
3.1715518951624704
5.019679307948738
4.617415165249844
2.585292637741736
2.7765480978471144
3.8375998933346134
4.0401982976851185
2.7546835393577664
3.4931857539143607
3.044797383737313
2.7639312707951045
4.293578024940234
2.924876112953733
3.619235501133382
4.823022387396736
2.4531565448112382
3.539110406015032
2.138750857446283
3.522711560549915
3.1648151401165756
5.249123102747932
2.8427160364388393
4.458373985683356
5.7433126257924405
2.737593041784131
2.407419509761133
3.2441709450137943
4.136817094721703
3.0847389866699233
6.282550363544263
2.9749044958496667
5.085597407856611
3.4632204914223315
4.148603224891021
2.4742299799731
2.3568900820787433
1.776216791547466
5.283642754521035
3.3471955181011874
3.780958822206061
3.282540648207605
4.387441241206701
5.209236940465206
5.557177877724592
4.064080778074098
4.485005132667581
4.103438527085374
4.374936001536817
6.804016612009525
3.520083973403951
2.9877568414124647
4.852714169653152
2.385854962845913
5.680444923962158
5.697232077878367
4.810206238232665
3.7548609133074677
2.121893276073943
3.3365713728702024
3.898562115677531
3.4718494472029215
2.554124376378608
2.7062525011522665
2.334150338358641
3.3676502248715425
4.26843917299764
4.669142327360678
4.587580790367771
4.363051264477308
4.8780740126673505
5.705368058289684
3.7011090975105696
4.490743810333953
2.5688910675152736
4.482791860644253
5.294414860229654
4.671129949259748
4.610882357394483
4.95190429407252
5.2308299411423755
4.820557051993903
1.886314003341716
2.730431655734442
2.1163020786763784
3.365519975065193
4.787177820739708
4.291662743673297
3.748182888134454
3.3731276007654714
3.0716463590022376
3.693693095610727
4.7167293106314885
2.5949273204949974
2.0698109731421233
3.9234718943788525
4.004547487174011
3.4227251418794737
4.085881228394833
2.5118243941668132
3.5411636401379347
4.517648899216122
2.920539218213507
2.3531171315880672
3.4642166673148975
2.704308216101179
2.540582527259468
2.6593998547830577
4.251915231803827
2.0066875319252735
2.299966296606672
3.559584671666962
3.060262857787087
5.0387470339608225
4.8760715710085565
3.7247676483654244
3.79624338727313
4.1994217275225365
2.7691759862315632
3.40255558525532
4.342805985799951
3.4106814691307097
4.322291050491011
4.982246706886774
3.162567788813382
3.4957548819474433
3.8926776831234617
4.792266745993035
4.708498149812536
4.185980887884424
3.881339960843531
4.636858393859818
6.075789805737727
4.1769075397880515
4.259029264740253
4.6532595205372305
3.929484025873289
2.618388148190831
4.002786014093114
5.215419239843091
5.185668954395862
3.1291332074378273
2.68640187136903
3.8138595667616895
4.4286295821708626
3.162339889190779
2.882122713800303
2.573749787456707
2.2442352237928436
1.6989162336806292
2.5027388690366403
3.8319913583683745
2.611968176790959
3.1410313355809505
3.5210945783791283
4.047018137028265
4.297117582414153
3.398654865751827
3.166246360172542
2.645917711839958
3.791941144016846
5.222766297136502
3.314661432256659
3.0595599762795787
5.311622622806109
1.72653626229779
2.4825429639563734
3.469668735312416
4.3688327439527805
3.84834124412255
5.154424610353435
1.6131347666381188
2.786432703448667
2.258143804424182
2.337809084932793
3.5976290962034185
3.8129168593832454
2.3174177216008958
1.5138546958665773
2.2607487302295404
5.050681034855032
5.467560837460126
3.521770014238981
2.681445814426567
5.349606804616406
3.5944571803380265
3.175565777222566
4.238754577786085
3.3761159233946905
4.584964529862183
6.54162630473615
2.7088921173224474
3.025335266280014
3.885877441938171
1.4254980223899136
3.9319851851058387
2.892990226075193
3.495522310723298
2.107845921498864
4.255868058494809
5.124516707311538
3.421992982804852
3.1543288653733375
4.508091412550556
3.6502671716240607
4.652546567590232
3.9564355600279733
3.392623244642114
4.3574054690218
4.546114127239597
4.573690746724147
6.725588435515144
2.8079294304578664
4.891304571051334
4.525837670223366
1.7545611443750422
4.166356495167289
2.234388968671355
4.186953808864211
4.875796803155267
4.9182419860574464
2.2149955497611966
3.335869449146482
4.65248405798324
1.9829378996910807
3.0837436185137967
3.8815295825693026
5.565931313509807
2.3198216312343813
3.095956422866279
1.2256569374785224
3.9297708492188446
3.6079882362397484
4.053008398819509
4.7732798519099084
1.672394279965997
5.745302546395415
4.703009139017963
3.2031323658693522
3.983657900932538
3.2599231591736237
5.76127877129252
3.835460121093642
2.941598951872809
5.106165452506587
1.6706112958877228
4.373846213929288
5.651889786691881
3.499218353301179
2.9520794988033807
2.57546600156001
3.6289335425782
3.242034454299201
3.6317663061043906
3.416267428814699
1.3846173071480294
2.505880871708704
4.168752330881471
1.7946055393952602
2.661100394956275
5.4709203649441935
3.1996652909627987
3.805361591461901
3.7039512025696446
4.393344901908491
3.025979314823396
3.3066109393443943
3.8179025598332736
2.3393054297079456
4.177673584133268
3.2042567098968244
4.676368108175185
4.532499947062002
5.341179201314433
2.2328714863342984
4.389486580851838
3.587978180083516
4.503680169836215
4.447087137793399
3.601396656086156
2.260528812230447
4.352586192623754
2.8387946846695837
3.7331525799722396
4.6816191436622265
2.7380941450846112
5.8909590427839555
4.722371268529417
2.16669957885174
4.88417487626792
2.895464449908526
2.4298683471428495
4.04491721015436
3.0053760606672704
2.7625978935094664
3.73670316261955
3.545752340890844
2.1263281883406693
2.0798184440325582
3.490827491351174
3.1063459643403184
3.8494030441202027
3.3702240332129367
2.97127058761313
2.666827244102399
2.786781871607379
1.7822187625894605
2.8231903238568425
3.9514005590812498
3.952310290692931
6.447728248762822
3.6340662383234794
5.29188110453464
4.2570697449038155
3.1259146275321186
3.3779451670359486
4.204172515145496
2.403329786976836
4.151119797816467
3.791416863523676
5.0056282526898945
4.656775072458661
3.2864844123352284
3.260367480331982
3.519402068922294
3.138080289266591
1.1082201492220272
3.755781029987205
4.507770585672883
3.7509122065313862
5.157324772232167
2.105770057116917
2.1033527178242495
6.525501733920247
4.11796427082469
3.359488220480718
2.739292613792649
1.967871892729292
3.5705027806863963
3.3583437830082707
3.2343441151516643
2.8447098516352503
3.8812534661144964
4.402545650769512
1.8503521594071024
4.242214956346075
3.256643380347484
2.207466467492161
3.217484031999387
4.184469777356737
2.5062165789477575
4.862940851029792
3.2239646973909037
2.5929514007850187
3.7146712407159095
2.425969819664812
2.924083144414484
5.825807329658385
3.522404060651732
2.196295478067665
2.9993926351612155
2.4193463233178325
3.946492938519545
5.211669735868286
4.478784037520662
2.756603125715688
2.890514786332725
5.045229525495342
1.4105723135296098
4.290526562764515
3.9592128594663873
2.700103132529502
3.1855166214910446
3.2462730099916914
3.2013492476762613
3.700773210280458
3.1135401815649857
1.787236550753937
2.8579966038783042
5.912902966504507
1.5606372377996969
3.8637202030356255
3.066107922371412
2.9169883394889
3.503212209929427
4.099691872714928
2.1026246038707246
5.318992990785022
4.6071976967778605
3.7275306462498197
5.122361133863874
4.33069333888568
4.47687217792949
3.9888438217163107
4.2534821086635715
2.855046588059938
4.914323944910777
2.5002814623725333
4.163774716475079
4.681407100698229
2.138640264912849
4.809657718029006
2.0074566045289655
3.798859419642011
2.7292252759466478
3.8498562594710295
2.7227604300719626
3.268306605612997
4.831384541870495
4.818179658597767
4.396195844576765
3.2815064000081025
4.166820884175969
4.824950295799039
2.969300675257453
5.796778700486861
3.096193799586828
3.2842098834485456
3.317508511961623
4.999368105377681
2.247169542621973
5.232004714546546
5.986112869105646
3.2968989584423043
3.615461238160193
3.5197701356670996
3.9267689387618776
2.51828147359908
2.833954197615721
4.363115502051343
1.5858809472792805
2.6630908441033823
4.156791447780945
5.195871741705991
4.623557013807831
3.563713444490446
2.598601936739115
3.2926676183363726
2.5282523300801163
3.023466341245415
1.8310685284229766
4.828508750317485
3.6074631854512913
5.751712994574305
4.101476311579287
4.42071120298769
4.585404744280197
2.4636667711750193
3.630948475732032
3.3880210664095434
2.9547812766289137
4.293789607536718
4.178742987453562
3.4809147933635307
3.4147608647756105
3.812074416751257
3.8974761089869636
5.193699000746298
4.100048932620391
2.625044252158946
5.353810791079348
3.8879125336419085
2.8501456428007876
4.756374484990157
5.243051347181743
2.842636493934549
2.0166395805725035
3.659030903640277
2.79456216935465
5.414454303430284
3.957142904079799
3.0102685829432465
1.8090777181820457
3.720335873245492
3.593744098583556
4.027396862071313
3.492220116533698
3.723612904452877
3.138899605746857
2.585245962775021
4.675395623157216
3.075800213455315
4.0082120987689915
4.258823191775438
2.8508687908594323
5.99332864291865
5.855468156869104
3.3457938170623267
2.6144976047625827
4.3162548360221535
4.07264680547415
3.368905431793981
2.6017862331573425
5.119824538861981
3.966952618494312
5.2457071670915205
2.57251622471954
3.53581702756182
2.715989407640289
3.562097013715658
3.139417833027067
4.7988326845307085
3.228308360828893
5.515350968269422
4.219103244158962
1.5221848847638666
4.969582284297075
3.87427454426369
4.514685291189402
4.182291089148538
2.9757802255266856
3.4342980969165064
4.263356945827482
5.191823862126791
5.220306496656768
2.8220451968534954
4.953900937792481
5.140498474424735
3.9424969993853765
2.978989768194934
4.458170014707638
4.122140202214751
4.046282668049041
1.8446926327891928
3.9866549861170824
3.336120412099981
2.2186150214859643
2.492521183620568
2.7232530442782914
5.791381771957761
6.094995127849512
4.612971544539714
4.031485409521338
3.425220844394028
4.763267946962285
3.891358653587714
3.708432937601526
3.4367866353573886
1.8211367799579663
3.4248217874272755
2.9331761468008875
4.370962822113812
4.417193581969267
3.2135827797580783
3.87210248835158
1.2166127509686169
3.4434199203581626
4.694962292885275
1.4764956221498966
3.7054721727131437
4.758126348675443
3.1472808828259327
3.1160507028342255
3.8153209427397803
3.430968117931522
1.6596237402281273
3.495601238272141
3.243067531388697
3.606639384075136
2.220666356690657
4.918766276985993
2.2160252597477146
3.1475547207656787
3.3379986108119075
2.5574665351189556
2.901858728999514
5.354859796504736
5.1285528433489755
2.055142739454494
3.6564074433956955
3.7766168391826493
3.898290966081108
4.37955856279311
2.4581116628603437
3.2707618926243263
4.257339311138747
2.604896102485027
3.036363903494392
2.084994645750469
1.9375017744483445
5.555983044758056
4.863569722408365
2.560795417238331
2.512090405679402
2.629889255183343
3.2461636149626205
4.0861798773243425
5.836452529825014
5.901388525518351
2.807951846148478
4.444420062075058
2.377271787363591
4.012919404125875
3.8442685627673323
2.5682191907258254
3.799559734327961
4.598199064447991
4.315440724765857
2.8086824482081183
2.5930815973584145
5.801617181388053
3.607583589661565
4.4877546376306405
3.878757300137273
5.587275918897824
3.4103417803614446
2.6554159224629705
2.134987001632682
3.2547285836082893
5.1440813847703
3.56677804949788
4.6587571205018365
3.9031616757699
5.016981248935038
5.801052859253865
3.2459471018978543
4.788262771491306
1.9076278919454237
4.977610468054865
2.9296416528240243
3.488895694398382
4.31190436971057
2.396215238081938
3.4143731443224943
5.311667469423088
3.8263337788389604
3.6243311823521562
3.1630504751590025
3.5029277102831786
3.105956120869035
2.9179831866601065
2.209816587979566
2.8329615543718214
2.694593879896166
4.246553757063589
1.644166847008327
2.289338549315624
3.849814585206319
2.5503735164415158
2.097043015960784
3.9421542881221203
3.517986078486444
2.672691666167572
4.458330436855767
4.072500874227785
2.5251571032034326
4.329822469590084
3.27549149036635
3.8951923964051205
2.892457720814595
2.9251112151592484
3.940016716187445
2.7038493004858615
5.700152560768363
4.578541905661206
3.8166931826330113
4.858653160956818
2.3833623716510313
3.948310159913532
5.1483684955502955
3.515889162875662
2.786642016366269
4.161777935865866
1.9067972105656898
3.5280367347337394
2.508352410042423
4.384599820155094
3.6836236860659324
3.1042935781003727
2.832640901053085
4.937384415630162
3.7664031909844327
3.7992648087259435
3.1985086280046824
3.375792810157294
3.3081554644755387
2.422321223803521
4.130665008845081
3.520296383036381
4.199262920763461
4.153889232831214
4.032714214531124
5.277574178918642
4.796284902966436
2.395175080090452
2.4223879214315245
4.402369702207314
2.5074137345191128
4.859042796428865
2.2344048094660316
3.702958829279427
5.662804315094865
3.5025311778622674
2.45033035410372
2.569413124902723
5.339263465332853
3.6326102965200544
4.409370291233957
5.485865937808708
4.073618249502685
3.642093268300658
6.450516334679854
4.354315355363081
3.3113032524018338
2.6720478375429417
4.6152338901463485
4.263414330088088
2.7893838382445457
2.8307612438108833
2.0129379807989443
3.6765807873265257
5.070462643620321
2.873741869259053
3.8013863317139225
5.500570795875432
4.2249361380635175
3.7532182981682536
2.89419479195409
3.563431116767127
2.7104747904709505
4.48091329297076
3.855750642483137
4.297437062506208
3.7980453022101535
2.045148299464239
1.516292184886034
3.041636186731535
4.177236297696973
3.3179808259715426
3.207048991311722
2.544745577750707
4.393225001691038
3.5246782701160955
3.087159385183234
2.516834356249835
5.102626943953265
4.39048476283779
3.319362719293353
3.7554286787062536
3.354823119317214
4.454639306713933
5.731165771890161
4.4764787754986495
3.282388714149762
3.146670799644333
3.693508307987679
3.0519855483199305
4.652078855589485
2.67959509262672
3.954844192184663
4.006414443436253
3.284200984566831
5.158687803924388
3.8194905459416235
2.5960628862168824
2.124991432187594
1.6248616146410022
5.085454065985839
2.1270103422539046
4.6131292274323705
3.620083025453787
4.193060069774989
5.27620776277682
3.920251774886367
4.0207502608949595
3.803243573285565
3.250882829978619
5.316660315367944
4.6781619382937585
3.9848053292978287
2.012548599760114
4.443172957039707
2.227950883985356
3.4558546820430855
5.761290823446267
2.4246904634630693
2.1391802014479486
3.022199808487299
3.5092587580754517
5.915483676897332
1.9677014529395511
1.7718253765246637
2.467896299423743
3.8308474180327092
4.121409616628646
3.4518007366556978
2.767204056792595
6.146504748647943
2.691239863688297
5.516571514783062
4.414986750721988
2.855124543714348
3.435787362494601
4.877657699700842
1.6551689672079672
3.269526130740886
4.109126600603542
2.5285228468117538
5.125295759636139
1.3005994763193574
3.9588348709270744
4.630157988148543
2.9223993744812446
2.8597641742248276
4.270384673675309
4.113578345892862
2.6236451442458963
2.970858636706329
4.626527794893268
4.178830496719159
4.913223853281509
2.654729529871577
2.7001426264765476
1.9203304281220663
4.725958260074072
3.9334857993043513
2.2785327965379722
2.372834771135363
4.2213424181306225
3.183810262981304
3.807947169437111
3.880784765410995
3.714399537921895
2.444103299246796
3.585688850481457
4.308516645628952
4.0917219162479475
3.448171253574322
3.8227839288218335
3.4406145472045186
3.4443740055852365
4.12549709948302
4.159297989664704
2.7800042374531886
3.1394146866406323
3.220220322025968
2.5769404442388386
3.3156788452174233
2.2227973266221652
1.9555026637256498
4.816095062394061
3.1363633760713157
3.345281450394317
5.403500131813038
3.223514821212063
4.062024978413281
3.0884347261278577
3.5998365935180594
3.2411997871471883
2.552918883969591
5.216614187654083
4.4810513880241585
4.014568580374094
4.074272577402642
4.627879212635633
3.676886325912657
4.92857229412132
4.365724460310578
3.1413501876132925
4.081316271466431
3.0032656118592325
4.248819445557852
4.903272020465607
4.298390682695439
4.515050133256746
3.9841493991618298
5.996924674984713
2.948537190220808
3.0003576833025445
4.393993359484192
1.6950407754032115
4.28848256472132
2.2326214173740877
5.257849335455189
4.653931490767815
4.7827524389831915
3.3115058178444228
3.1991362653690043
4.177786456813271
4.103386104787221
4.914297398814159
4.015689691729309
4.1957527256989255
3.1643184754828817
3.02231551208204
2.8629456047000863
3.5427156850551653
2.8681880344816055
2.775232989759891
4.023877808270793
3.2814643806536994
4.447731425143835
4.470570396312192
3.962150532483711
3.031056629447833
2.353977209393823
3.8971380357809564
4.239861953676565
1.7223823682641666
2.5784418800132594
4.917979746597068
4.665562084654156
4.154427731590447
2.9837863771446163
4.319860203359343
2.89975528752152
2.7703223582706116
2.859093500808505
2.1367561023857795
2.4483424589237957
4.3518130546441585
2.9467943773220835
4.06574429436837
4.438218995785274
2.29982414682635
2.483546926598032
2.1882790687067244
3.9269158285161034
4.084042469720849
2.3068052353018618
2.464163405963058
3.5927963276674277
5.6525484237649115
6.548383823034644
4.757620445030345
1.890082572448031
4.6061898708518525
2.408360387303619
3.6086860626164223
4.528005637085972
5.652301283907834
5.945517202221953
4.155615757877378
3.4593230236070256
3.7298476721656746
3.8948205118917953
3.1562145137469293
3.1490884845804192
3.5564290581441407
2.00206813051427
2.5697707530643523
2.6187922720478727
4.252817164387169
3.705374048792862
3.3432996474891397
4.0049945498300845
3.483898872942644
3.552310285960611
0.9752990569074612
4.394447244528199
4.707821898834277
4.195849614721269
3.0887199643243894
4.403484396741517
4.061980771267805
3.3847387982489776
4.9489677124630065
2.710845618615383
3.758875048709766
4.843032892337692
4.24376358671204
3.245495657896739
4.0967907781317185
1.797458818423509
4.8810173466989655
4.9772782496265595
3.45181299846408
2.9971615057018437
3.8481821888266294
3.424061548829248
4.5314089117294145
4.936548241644879
4.139242387936348
2.532118263815212
3.8533520377366695
3.9904857755869463
3.3472295654924373
4.712049999523385
2.012441573676558
2.6934574533008346
2.0802333549162824
4.214953988441902
3.4087114137523824
2.3855339135785636
4.210195704425199
4.080560408715624
4.958339793518946
2.708690130463677
2.7914821420482783
2.8239793618625746
3.8224320097662936
3.9432238673975544
6.074633698235458
4.253667754418936
5.272388314836171
1.700517171916368
4.19227733623188
3.1192941661505325
5.171198043053638
3.792657118234724
3.4713863205940134
2.803911225652432
3.1028939617590146
4.479482168033858
6.144050723074877
2.730281382320314
3.3863061008112902
4.4671677514659285
3.630223937153212
4.517034199742379
2.8751847103283863
4.163056767545914
1.8540917213749584
4.412587162888793
4.151951447536354
4.209938151191816
5.293150650490783
5.0597050717797005
5.859940249802186
3.780091375995593
4.677859814499835
2.534612164184171
2.7945752133582817
4.621990052430374
3.405290732668473
2.0973687890004453
2.281079085210873
2.4609513292109937
4.092891954021596
3.23356246936308
5.314492631895164
2.929060765352159
2.635889779451481
4.414936828952501
2.1407938608658696
3.110459344345268
3.0033293878337135
3.3988493826840287
5.086597189927829
3.530774241039892
2.5297407626260284
2.168025562363109
2.4312023253028876
4.757746344480137
4.669861676175339
3.6779576370995706
3.207137046430104
4.695457688796314
1.884540503149629
3.2795212314139515
2.5096268021072374
4.899994253523451
3.3464886965050185
2.3655525289282884
4.5299535485324425
5.186920137447426
3.0649373061294245
2.4229262029234646
3.3300374516018616
3.6426358275637383
2.6296357097960175
4.199711286823169
4.391827085905193
4.018913291460315
2.49825206013344
3.4681862788667774
3.6718725589875265
3.3837631125844174
1.703270592820223
2.2988156204101244
2.612898957371646
2.9626900031866574
3.829119026577782
2.5244502030215337
3.754367298136464
3.7427808448255777
3.524979972005882
3.470315978911371
2.0929248282648656
6.008593715967265
3.3301055144746488
2.090746911726898
3.0511317053093756
1.188326631902718
3.755341054507694
3.1918459857818444
2.9565152782597566
4.221021295954831
4.331168823427064
4.0028750425160355
3.574965663787629
2.942986892843608
5.106201640392624
2.693530913649191
4.307796703172736
3.087440161344034
2.757413027292962
4.304853673978329
5.782229113633785
4.712110214970517
5.92083420241813
3.4335630583607673
5.969084465753095
3.675811094431788
4.28741110050423
4.3677268692452715
2.9135481424755563
5.013712518292604
3.8665015916829026
2.8540268747762476
3.890969069297797
2.0763137916741132
1.590346989477252
3.8181201574471806
4.822327559584399
2.718149831091885
3.6914071772953934
3.047359975767626
4.5474734407564545
4.147826189377459
4.220024594882661
3.061320962225625
3.3187543094982095
2.927256836327384
4.077244511120757
2.911839868066954
3.735152992917097
2.2635764041299824
3.4467331208957273
3.603005462520343
1.51019834010275
2.709837903639948
4.589816157941667
3.174405302391517
4.270374190070114
3.6516313853309104
4.897982045963061
3.7645581901380543
5.804278824064908
4.642117617235086
4.5764024878787
5.138624631387442
3.766781315164734
2.8388061861065506
3.059808392425219
3.524970916701031
3.6684744645049645
4.586924986432703
3.466787455419542
4.245406999288329
2.881857868601512
4.8556201922938795
4.7105021627777095
3.019008704420161
5.644012330869948
3.513641963620064
2.9121835217483047
4.899708597551612
3.2130935692921905
4.729793125840645
3.3367956802499563
2.934418302033173
3.331451818835769
3.320057121004138
3.391246765853437
3.0471667191761913
3.8569251145231966
3.8541382699404916
2.334615896336785
3.796667696184803
3.133145391188871
1.8448508104448251
1.7164011245439013
2.8101976347583264
3.2466420460107903
2.572573554884205
3.510596081303492
1.4008000591246461
3.4199059168678305
6.244484733248122
2.991558543188549
3.018283078241179
1.2009285996469257
4.3480389100005565
2.7786821932375134
4.69753849271432
3.9575342793901878
3.2060392160144358
1.4776363724354935
3.919855878262042
3.167596362267063
4.514579854927482
3.2495675631403595
3.0784469623020385
2.681943577257958
2.7705087249116924
2.9354367407566975
3.729223118929362
2.9844843116516535
2.861434914487865
2.5999461551805636
3.064729111307644
3.790393752235211
3.2399466370555974
1.921947212680151
4.621534545200852
4.88310999957601
3.9335662390180905
4.14129653443084
2.6227834336588796
2.5426555590007225
5.63854990318128
2.2873254571048736
2.8488083569289318
4.431726644822021
3.496237813137015
4.8842028638833135
3.1575371272277697
4.4759388497064
3.909651555393419
3.3060994044657726
3.6950336429517865
2.427213934061091
3.7713488072254138
4.625679528086316
3.972293218960582
1.5854729233183205
4.637333488256915
3.0858541837565956
2.8751226301020343
1.8631770654287045
2.7664871376893276
4.898897507812428
2.6890440274384337
1.6813742825357116
4.15507149926155
3.8735041529316514
1.6130095035524203
1.4324613825286607
4.215976266344322
3.7167182413158057
3.2475631359256956
3.717671707184713
4.835265252380197
3.743644050578214
2.425603346386578
2.640838461147093
3.2567910898772015
5.347974004384498
3.8748815242578276
3.5570846256259214
3.617911091263767
4.778707437884342
5.531290547407384
4.95186441420128
5.181946534028947
4.898839804550629
4.2613823794173395
3.93639414001078
5.814599171532533
3.817416729735199
4.5302651264098355
5.32910527008856
4.639161096549038
1.8112746730171474
4.477143069761277
2.889884879493433
6.031849583493703
3.843324100646126
2.8184152358185086
3.204520526091145
3.6908081702737787
3.049832830036548
3.7562926406312025
3.5824985859655536
1.6550915220416655
2.907578074375009
2.9732087907141316
5.434906347378561
3.9553064577195167
4.059139433158364
4.013137800419036
4.849142137811661
4.000243589924246
2.064731859281431
5.261684391028218
2.7766985240302557
2.353753619707042
4.846925983912758
3.2965156076304734
4.011830608163163
3.8888665368494135
2.6163297388264253
3.814656436287722
5.222802712535334
3.4242578349551303
3.0993481282623745
4.072699796878026
1.8122726644114493
2.406062236515761
5.089485838384101
3.226194846841735
1.2464044267112124
3.0125524257725136
3.1067047069559264
3.809205413817825
3.497255722727637
4.652930175076908
2.4400236645348503
2.639991120330461
4.243253635623033
4.215145609081612
4.1301157278478895
1.9173049629125007
3.3178653581071433
4.321283509279181
5.695902183405428
3.311325004471971
5.026743703623565
1.935454660692472
3.049954732336323
3.015529780316926
5.999884426369609
2.959343484621903
2.565098386409564
5.01610141129409
4.306481052044824
5.343855056988756
2.4547120579807133
3.0126871423549537
1.9570161948415299
4.200055938334013
2.4083007297081864
1.9842576313624225
3.4327012599723847
3.214525848482122
2.1509060574217345
3.9091193529832693
6.017256161885266
2.668647051391205
5.329512119735679
4.844057758554513
3.7054319917566896
4.1381383921182655
1.8767158711972756
1.9673168959997491
5.749667011992953
2.858472010868762
3.1480078056924117
3.649761168085329
2.636389097253013
5.2594174309483845
3.9485756083509016
4.1521102366949885
5.373642738035408
3.827619850151778
2.6869859702512335
1.1035020339874952
4.27828763762848
3.7707352029595493
4.731996842033431
2.6836022758169022
2.489328615387263
2.03823243353044
3.7097219852327927
4.725044084696956
3.894838662730614
4.014565860234071
3.0729502430548807
2.0458182785657146
1.401008871162935
4.342878203272151
3.1651362346549288
3.6342238136414187
6.153094658388984
3.4645603606918227
3.6949080215123518
4.366149464716966
5.651699166863349
2.2871154299416223
2.8072306708477597
3.5749956585490152
5.378563931351541
3.854042973714223
3.357027420248442
4.163430742532489
5.287342273524577
4.1423955581656235
4.080644474411415
4.373182120016922
4.349969841326833
3.0188504669178835
3.6546431888920394
2.539674050234352
5.176244684985527
3.497646829584065
2.852957077618693
5.85183676431369
5.3819168634510115
4.482167828922409
3.269249964320067
5.059282163687098
2.1324722207765183
4.055236726661459
2.4131354729191288
5.207148289842379
4.106770555052114
3.5851484354225365
2.873605017476798
4.455394975381217
3.6347321437393045
4.540713504481425
4.196853621251839
3.7486331031922258
3.201775827390906
3.703044832670412
2.782711026596589
2.4060043651398555
1.9612968837052338
4.277113857161702
3.758024331346728
5.798088835088537
5.409782443543568
2.8588334528634625
3.9755640495019295
4.396849053476223
2.6297024372410007
6.124201309720878
3.628406703761188
5.24768937795227
2.0774494279783573
2.789488678541686
3.8749363813593085
2.390374301347703
2.5338291772849475
1.8907630761445797
2.3293321598249093
1.3817971954048693
3.8107887179714797
2.7821325101058116
3.3119522295616357
3.1669594550009093
4.014170240473658
4.429536435178188
3.1790439401568737
3.315156460606139
2.926925718921032
2.74856283868666
3.0066533885285422
4.230704852036966
1.2386328969611737
5.244914337241329
4.6902324501814325
3.4750377373137713
5.238096401529834
4.738878018788102
2.9121745160006607
3.220266607771585
4.022368719812603
2.3410920360905103
5.7336398278341525
3.545042963942355
3.2785001283025497
4.499536234543829
4.511030727210271
3.565630366008817
3.1001175788472897
4.164357435191559
4.42592331579014
2.8347069061023444
2.7355269421903685
2.0011017166628173
4.8875902746457625
1.2544572426978746
3.651694816751642
5.0609118547454255
3.2003261670198553
3.5226041536199726
3.352256108935526
3.165345568407022
3.413453695916018
2.7544744257441085
4.5215946162624014
5.605868512527724
3.310428679857142
2.6790770351818023
2.922316999159824
3.711579359149792
2.511642457191826
4.258172742655869
4.1428620766390525
3.1759973409702655
4.703771975935787
3.8625523431808255
4.8937608117849996
3.9770748855545555
4.026921732485167
2.586410633527257
3.0704733200102523
3.3530176543270054
5.346775549460542
3.2355111177293057
2.115889216377803
1.9373110029301843
4.388351263955535
3.955739419831969
4.285684957146449
5.3059875908105605
3.8764001458502713
4.496932928358636
2.4652379905730855
2.363341309835242
3.961520930268005
3.2465770428338256
3.6136461868100453
3.5990190134292144
1.491608771333827
3.487040339168482
4.908704461210772
4.173303367845724
4.050913522748204
3.40977952618956
3.9302892655156656
2.9327601096174094
2.7885864504349325
3.9182896946597885
4.261950814303442
3.5245727924800416
3.193679838717284
3.889283045804146
2.760119155111852
3.772187627332346
3.0478552459456454
2.7569186284452707
5.0434424668227615
2.8185902452999816
5.035995935680145
5.0671970734211556
1.7126919087635595
4.316012222654002
4.484232530982498
5.643011179347082
4.582465474528481
3.3167074334911057
4.476609376998993
3.636586767364802
4.426058384479128
2.2931184375869265
2.04967409877188
5.8739213106826105
3.0737561049887914
4.410653528872302
4.972958300530416
1.8654638652009943
3.103196777837647
4.637825860673548
3.9317944010795487
2.5689775539789768
2.5747353458074587
3.963188752621783
3.369168959316731
3.157858031739261
2.796695276705571
4.637745181184698
2.084750039004325
5.810527457837992
4.969346828019023
2.346401744395268
2.748660604301588
3.0474442439288154
2.8437269794643214
4.48245631740195
4.402681540411356
2.0617531074747317
2.2294198046390705
3.5182100809551358
3.9120145544978686
2.1767446444909666
4.167562417675745
2.5492098486539305
3.227315279963123
3.593068458018296
3.7826943501800545
2.5902624540723975
4.201803386155717
3.6217343979356387
2.392110400006236
3.4716198030806344
5.558889811331981
3.6666252724670736
3.316556737193446
2.2805831117283315
5.120494884231828
4.611741304475209
5.622019753534466
4.13906643335363
4.33331172587432
5.758759250573983
5.499655762613351
1.5978795411474127
5.031677417193733
2.4988598874687327
1.2435223786339442
4.494921336192108
3.682454696023263
2.565299530529199
3.2533394526708883
3.6665504310615753
4.35114654091551
1.6568205400280736
3.5697303245538192
3.374111152396278
2.6004051229473237
4.061176222030597
2.553280312663075
3.161038331350791
3.942435870591704
3.1696983276451998
4.701547317608862
5.511543985775042
5.075934215624269
4.029041191699035
2.317540926994997
4.228607772801415
2.818055199409718
3.5471150810989105
3.1512007376574167
3.144855037870215
2.3816405582805524
2.8458009823122805
2.858366155663304
2.760077195344376
3.55813572038659
2.003081736088764
4.850819332254523
4.472175030983646
3.605815904888518
3.2102374085126524
2.7929290758515455
3.3356413378748133
4.7828799094808305
3.374030272315333
4.3657544863634925
2.611513831538855
4.769207079084049
3.3856718189855473
4.297151283929811
3.6812061791577895
4.5752663125794895
5.5774264805357845
5.698673341268842
4.560087447402492
4.796971372631453
3.513946657440768
2.106427281928158
3.9675376341218525
2.9166977702442556
4.483924057567693
3.635841848416175
3.008607709103043
1.199566379375906
2.64098858388968
4.656275162089157
2.5775997264150687
5.591617922220546
3.717693853651506
4.918339500735139
5.042752122479158
3.7102300623816236
2.9045686333732568
4.138149249453678
2.606675416097499
3.527837358306751
2.827043552312259
4.191918750411393
4.366410432988547
3.173092667297111
4.103884123446879
2.656913481062529
4.906645589118032
4.944807974669017
3.4748855937354266
2.719386740608044
4.205663859511179
3.1315774934752634
4.1341600273478125
4.12834027907938
4.357854350820367
2.333855351591387
2.8135823582250032
3.7948020467672654
3.0138122064389536
4.168166648349565
3.817822566216949
4.798707410594164
3.8057528651164625
1.9104921094572767
3.107500387360826
4.012224382987235
2.3847823604943024
4.346202157577266
2.9964404061070207
3.516272859574131
6.350243314632492
3.796129101390754
3.175339996716078
5.144341277467242
3.914904838773088
2.5786027446431548
4.665378875079785
4.479760868965372
3.3254959012385363
4.507734298637634
4.893819315178809
4.86629091925778
3.9500033162703514
3.653415760012247
4.616776930528297
3.2278032316877767
1.8954569766697626
5.889200878080503
2.5498589241165805
2.7096320945075894
3.529154576710678
5.5387702331182815
5.123481127296057
4.379325061730697
3.5696429045630427
4.120045545145168
2.6789574953206996
1.7554898318213732
5.337172883602007
3.6960391786602127
2.802334302628119
1.7520505380394977
3.137401711467236
3.3322622028982667
1.6253745368605481
2.7767250863596127
2.830417347348156
3.5329823206295354
6.190726961351954
4.292627826846639
3.4849246191522756
2.875856222665697
3.311992379853
3.184826838665983
3.576223350081408
4.364193514937972
1.8116251174573188
2.7616176136201918
4.945065514439517
4.13235333963626
4.135142678896105
4.856749699500516
2.9612491581145126
2.3990926512660677
2.214141812030477
2.1327845565161203
2.6531106620518567
2.1257669688342826
4.999161778604932
2.8947795579545668
4.467298879648615
2.333197879351967
3.4559372525405374
3.6517918712344195
2.021687888236171
3.245273369803002
5.664489392359632
3.0964436590078086
5.089366389965308
3.6733564576097337
2.9497706845405647
4.063319959775346
3.8588098226133334
3.588226373800137
6.466245118379185
4.7063459651070625
1.7054170739642702
5.20528670394044
2.3034862889636547
4.730007847845783
3.767763456049259
5.106127410246477
1.462922671909535
3.1414142309030373
3.9838532897375027
2.7990161595449905
3.7693385677757054
2.217059926680016
3.811893201329596
3.664778871610272
2.3261435737229603
3.3431591585296285
4.193286316899251
4.0873602771754936
5.18858435141944
3.522635652194495
3.2516514057373844
3.057576992694904
2.185273470637119
2.87979240928102
5.104562658666123
3.5574496594807408
2.1015382501025783
4.176540254354854
3.7352088098501577
3.321119112674569
2.155254229252236
4.678493926733887
3.779482247271418
4.571550582543095
3.423675659648835
3.8078040650717315
3.1105579293120686
3.2528282397251225
3.6388991368176886
2.612724905640118
1.7508075219690298
3.197881605698428
2.878251988499169
4.073456708935808
5.232013620335087
6.421056713111589
2.386576134155433
4.281211066279932
4.266009872738845
5.06540323929485
3.3315821477880943
2.2128008555553604
4.877450851612634
4.196537718623326
4.4588304858533965
3.267600908377879
3.571005600010581
3.3970045787469805
6.160337590003946
5.62221590417427
1.810328290666267
3.0555827767677055
5.334396797664608
2.4640791508965276
3.2758108094744443
3.9321865313997786
5.167754924749208
3.941138505904897
3.7934992041972597
4.492784915772144
5.074761898675922
3.836387117178617
3.967469525882804
3.6402540612034415
3.403972268304879
2.208998988616127
2.6445516633582633
1.4739900756341708
3.9632410302357086
3.1884112814439263
3.3990335179471707
3.3272457893196807
5.2350465594859
4.769283347515207
1.3761888168805285
3.095665708364731
5.541790993120409
2.3251118540944624
5.216039491260921
2.244619198310969
3.844234564558929
3.4631774456608446
4.196263415608984
4.364408649933636
5.4109714660597055
1.8779022299404127
2.7522474991853603
3.226335324750735
3.6270603392408223
4.613010643368568
4.203823858810839
3.111139814451139
4.102032100769206
2.390124478925652
5.50394078614579
3.0623142358500544
3.62328062280039
4.462637975873067
4.870747399236197
5.533155660216482
4.1624737117167285
4.752524813429262
5.524999024077605
4.067670503364261
4.310809244033576
3.642354514502014
3.4124103967649844
5.698269317549238
2.8154489952402764
2.848907667541072
4.555052151508381
3.1427627207752438
2.118917230231865
2.2556477109326716
2.4625186129061563
5.0991363153360485
4.074787713535319
1.3961234922265664
4.153601579798925
2.985178846854586
3.0959269581679942
1.630668604368184
4.026054158501045
3.139963793398072
3.879842786469484
3.457324140677297
4.515368990523261
4.0059981152375475
2.9264570525918927
2.6205435061970466
2.542726241165085
6.143809848579981
2.7908249772917046
4.254240935523148
4.284407648091268
4.386756926558806
4.292842013509997
2.4685278785746982
2.1298823986604827
1.6597279952732387
5.572938395587351
3.017798794695038
3.1468512146971337
5.9159549169443935
4.179654445336075
2.493952855890133
3.607527526105536
3.790591690976484
5.455025313135816
4.950675924455465
2.3670248184008456
2.774535134440001
4.653334341254971
2.2983424086670294
3.7980603555141452
4.160718610492787
2.7968965902098493
2.944167991766438
2.8126876446072333
5.224464957383005
3.8263818505885103
2.975054682329241
4.845633107366311
1.9720430906017696
2.874360668092659
3.1912132980551204
3.7343844755486124
2.855791941673033
5.759355445319617
3.7480664575140574
3.035319660352177
2.857258835422392
3.335896591971701
2.225466570589898
4.20505997719782
3.039111121561999
2.495904724008269
3.7999687560943265
4.406014776817743
1.4365810217888302
4.571313027452718
3.500978580528249
4.210626074651802
3.817603550094172
3.8520579670065542
4.7432727640421755
2.903275808370376
4.903419202505226
3.400128329580731
2.9221571578155983
3.389665788766709
5.08278801259981
3.855017637543908
6.042268814743859
3.076316604338833
4.344245949752695
4.0399067633855035
2.973766439527641
2.3073150453160878
5.32135205485929
2.269408534948723
5.251827589959197
5.049800782691437
1.3777893593790862
3.2571560142275735
2.0865044753845914
2.8380195140861795
1.6987959664198757
1.6765633819507033
4.344508783506227
3.042648317238716
3.6338428333963257
3.2095074759785165
3.716009148820411
4.187960814876356
4.520499627200302
3.547038814292989
3.6080515718669224
2.9625631998900968
3.5001339510246803
3.3720362145364553
5.911230974730182
3.988712337447925
2.4169301949669846
3.527284070027106
4.046327144657593
4.2754224544438575
4.268295593157065
2.2241533897502492
2.246579196300117
4.900566382552076
4.616396272497926
3.7093536691464006
6.121031646999319
4.14039252282209
3.69887990286217
3.2054938269705713
3.28658132612611
3.438238484848021
1.8268705591455356
4.3874079552166885
3.963657217849497
4.70164060035105
4.528677368437434
5.023502214391402
2.8104351002344776
3.7007726374817898
3.5253188078848043
2.3335882805552433
4.465575287282142
2.8414455957484566
4.916778960390721
4.661413397347894
3.4378838794749997
3.2812662824434056
3.311208150939327
3.7669223545852986
4.320475215374422
4.934891310729854
5.382261208578042
2.5955082748625298
2.8846977194965184
2.5735556610462464
4.582974977823544
3.3556237849092514
1.7751399741868188
4.370708376267722
4.930417932131299
4.926542956900158
4.6794147192898325
4.057902904988493
4.13679688922237
2.3163773730125006
4.287616042067208
2.7404226343432927
4.2361240110586955
5.222166167738814
3.9694546305337335
4.6629846236643475
3.8505210103255276
2.780835425412633
3.402675108367811
6.493407793219081
3.724228714518014
1.9535987142269464
4.186752482012442
2.918514339847613
3.9107514288558556
1.8561642238979221
3.2643446000537932
2.9419071015465468
3.232021805889665
3.7768480273149043
3.0819652390258776
3.488971506153626
3.3951429151601777
3.1118327593506008
5.034137151157351
3.675510376642529
3.856112495769664
2.642173166390822
4.215464142874828
3.8181301213728163
3.058276605161565
2.9779704471221717
3.3177046404297568
2.2801935961539463
5.738329265268213
4.169494688668884
3.8936118871849184
3.5964005029132955
2.915430364937466
2.2622462590148578
2.5260407241450333
1.8192247164619424
4.568933311727047
1.5646365475094204
4.820469274796223
2.8921844355798862
3.6405752751770404
3.9331064883068176
4.803662261061812
2.6672295275213886
2.9399199768715607
2.017306130499073
3.5688035761020003
3.296759263038164
2.532607553043913
3.749129927368533
4.432433206309047
4.4794479615452385
6.4127774760937175
3.658541047977641
2.7206732742946387
3.828186733271173
4.539275886625749
1.4012759019311511
2.247616422939387
3.827836038350915
3.232320798968325
4.303440176485543
4.537026288581782
2.047483383978073
1.2450741386445732
3.2424191839849796
2.46227185497961
2.6506332120279503
2.5546244649047614
3.1042704186229804
1.7466876826364537
4.270718061294386
4.372285714425236
3.447481699721584
2.1497079702631288
3.829047819682134
3.0130278080133204
5.1703168035232
3.2663433450914416
3.228053792187895
4.79061610624097
4.525699134395216
3.4619070151484954
4.192515356196498
2.331839352074388
2.4055463742406347
2.7314776938088894
2.044007048742435
3.3981965772473326
5.100833228265747
4.16977013000467
3.540101278826225
3.442139327911018
1.636910024578414
2.4787520980451863
4.346961049460603
4.509771816733154
1.6069574822267445
2.3250112529476072
5.605951858974471
4.246284943367484
4.953475386574853
3.198686322448151
4.778698092143678
2.645857025888605
3.9149614556686583
4.445145474898484
4.435617771073998
2.9790853700530655
5.418784277228244
4.855263513238695
5.055546501298572
3.8092112204465343
3.3808240078458285
3.6589100967328534
4.71962034980919
5.688018383552207
4.531911076891777
2.574161757129074
2.4034129031427427
2.9799951789804484
1.477592074806734
3.5797812301627037
3.4046412766666077
2.999345859756515
2.1624336770892825
2.441988218350254
3.623485337002416
3.7394029555918324
4.40386408190773
3.6219787278448634
3.8007010709380995
3.9324425116532993
4.470811869659567
2.2503821901822807
3.766882012025507
5.444402019475797
4.635412595340183
4.663084400766119
4.258193225967752
1.73727400474353
1.9541638937619163
4.478010277781945
5.124195796765456
4.021794602293565
2.8536535860391834
3.4018419428980264
2.9817541991783085
2.0129469258705197
2.2853789651274017
3.1082248812429203
3.4862883571609196
2.39716818935788
4.055942663319402
4.879501963342997
3.6468144868164423
2.012028538896059
2.396996466576915
4.23125950457658
3.6512285886051923
4.576592172603031
3.644614726985525
3.5102678800966505
4.964388367841256
3.5184123415072137
4.4912261406627465
4.1245117608379065
1.745978029366333
5.6803921428745
4.265113420283269
3.088566104305793
1.7547151586076322
5.440467557807382
4.101054531036982
3.511987705102727
4.799484581917676
3.186622468107476
3.3947347813345248
2.8856313643702998
3.6384189765843544
2.9363254407493034
2.0371186296746315
4.110539085474255
3.742184553621801
1.987249961215839
3.5612413387944146
2.1704965195886348
3.4864876413204557
2.2302361146786014
4.308572118661265
3.4853408033353914
5.109265491376981
5.93464126685646
3.6231633009949595
4.589911545279117
3.129231062150411
5.575808995301164
3.822329016419727
3.9722134738279067
2.486944186043706
3.8917577355963457
3.292591026769357
4.667128859610231
4.7417656483330735
4.101305588399389
3.5879325504014843
3.689652133140947
2.8948348651857185
4.622913382781268
3.6911932301171477
5.011651354625039
3.274326043587396
4.18329756921198
3.861434227214596
2.8697099187254986
3.5958587303621723
2.208794703573
2.637044752018129
4.018367894093746
2.86542792929961
2.9681166600119937
2.7358981116894214
2.9532364411881704
4.222050348903653
3.2838658929151068
4.779165117046481
2.9307920309102027
3.435204579121411
2.9952594643857737
3.652217964352661
2.857733209453124
3.214783986094454
4.798023646218374
2.6842659256115975
4.380722460966979
2.6776308477184596
3.393004531856371
3.9085885929686004
3.9637458808597277
3.6876836275088247
4.438152326751274
5.0622378198092255
5.5565279612624074
2.0003241289019864
2.49675435686792
3.4896416778409156
2.131667618169163
5.671567343471958
4.6125362765809905
3.9740132601717004
4.975071542604458
5.545885147887244
4.273344240983335
4.988832348525076
4.8614634937069505
5.6724171975732585
2.531567898528236
4.356689809082193
4.480770736273244
2.939625193335604
2.6853416671305452
4.486013080943234
3.242544904081068
3.7808125933678127
4.508679575333423
4.182800831168622
2.731259427208845
4.270520684210688
4.158195266194349
3.5998459297877536
3.1391326558305503
3.091799636406415
3.3465570678572907
2.9658602585594727
4.162182227347174
3.441159308734926
4.568055965673855
4.50254074424346
4.104709533046613
4.207464667387235
2.841033170523328
4.251913572328763
3.0893096056589813
3.384841498403457
3.939424417522976
2.478330530681112
2.3800902538705286
3.8187616401937268
5.658373865996443
4.46044361454285
2.832200579519396
5.80494343619499
3.133216881316592
2.8642242553160973
1.9282023784776792
1.9802892023892933
4.984259353674106
4.090721645577207
2.962974252472161
2.554786391451323
2.966836608926472
4.131655369170083
4.511638648505582
4.780359107454706
2.9123327931403833
3.204565219240812
3.5386989908302473
4.734853983506596
3.3068233084667207
3.5272008154067467
5.5946387609494765
3.6172374233326945
3.070507201860348
5.204565504460026
3.1215641472432405
2.4487839369166746
1.9900580441092668
2.7491715210699077
3.7184982834866007
3.591496330094424
3.2222000852610835
2.9178764283926544
3.3162544056883574
3.5297580392771786
3.2187328238718607
5.605739249732815
2.232623279722776
4.685339204785091
4.497980242235669
1.819267906891645
5.669503203304552
4.94995916815465
2.804663833067088
3.2715597997054484
4.988913770803323
1.959984003813294
3.815672833901141
5.185838189298967
5.14875887931375
4.619186638509164
3.4882384384324228
2.279214410268793
2.4505988917001895
3.6659276311946103
5.513729514833737
3.032083752213213
3.245369470257756
4.319133284584914
4.489549460311749
3.334099035177421
3.3707849971752237
2.0881549093035416
3.854049136175474
4.062714990209674
1.5998054073899366
4.074369403195485
4.702440446963364
3.3651348922239395
3.385809179586715
3.267891287229738
4.992972993012525
2.644469010825548
2.5607848104720095
2.6387469226455766
3.8010402576097833
1.8160245023200001
5.758529522361961
4.916037172732423
4.410186593320727
3.287748359891455
2.409867389624957
5.352963923149994
1.7825202995481546
3.6047416924194655
1.6309130096265765
4.26206127697154
4.321708985901759
3.837474663566471
1.534941015816093
3.6503006284327117
4.164799643558449
3.2504428900187845
2.127033119507997
4.9852925740869765
2.5848258532441486
4.459963080184233
4.926468490447839
4.858435502977361
2.685459807051534
2.0906555213043427
5.217454895932207
4.356468655194014
5.753951642643687
3.738484397785531
2.3837605774377533
3.5331757362993286
2.536182365421862
1.2618681356810608
4.281579975644002
3.0513578056457007
3.411934321193604
2.6130838859438685
4.950471073777029
2.5972501231969973
4.506189925654335
3.094466831313783
3.503675863108313
3.1015280959597424
4.568079379528316
4.567023893132208
4.113273874866241
4.4572103555410445
2.8747680992559834
1.9994193380878558
2.7957557293582935
3.139021113611933
3.4634601208331257
4.371053979194339
4.861803981838724
2.5714926514413365
2.3541953886532148
2.628514352996682
3.387681958744836
5.08205611803697
5.140217524962698
2.9108849068642884
2.739467971280623
4.260539252926264
2.63258607645068
5.2253907861547315
4.511655164707719
3.531108279171248
3.275040929466747
4.93241188702007
2.402484816758946
2.6053528065318616
3.2876915111103244
3.8563886235314357
2.9654532837169927
5.089515958961314
2.2095270619911584
3.331823118063557
4.719093050569146
2.0571249062315626
3.7076885196027987
4.457387888889705
2.6699862292649237
3.752383414326008
4.541909591986878
5.440500363765427
5.1367591928823035
4.072073179832548
3.620309804924045
5.055730220412973
2.9597023684478567
3.7331426908069805
3.299794577446352
2.9649068760718165
4.2188051013985035
2.3302389709492983
3.51801752752606
4.577680807981974
3.5307160701094733
2.8853083138928968
4.159921846280469
3.0473954001103487
4.9264780942030875
4.55715452089727
3.2416577138935976
4.770423649906416
4.258142760067473
4.317468124666842
3.3409267706295465
5.968458155650356
2.315090504432138
3.6379591870400922
4.018158176321305
3.673495730298934
4.181659632487707
4.3530461421917455
4.962777578260609
2.6476091255865124
3.4895071798483035
5.15342165510732
3.3420018506374674
3.8737100486759735
2.1881099609692107
4.579393297667855
3.5365485021090644
4.651149742393756
5.306882011732803
5.095862450233769
1.4626432000458287
5.59298494394637
4.730268604437431
3.772686238703089
5.090769228277963
5.135847827665719
5.646838301727919
3.375961362202909
4.868977821726314
3.7420746990487475
2.4692496850769357
6.109796659132894
2.315588426844312
4.299889613166375
4.594892400757593
4.044430022330115
2.601301484312413
1.7586132943162018
4.1707048928018216
2.8395707188750023
4.9595248777276275
1.842778577188346
1.7556877601308984
4.465205509441056
2.773338612916544
3.3637019331830946
3.0592401615458904
4.773976706193123
3.004671861970863
5.355362566204145
2.3297599366556065
3.0678761189544184
2.545117403639052
2.633415267675281
3.6742917507782558
3.8106197329137244
1.5159478151320884
4.198539717623674
3.196538025476389
2.0784156821387065
4.199497629528657
2.3825232075350975
4.151699638160591
3.1571288448451735
2.8872969975515823
3.0280432408391613
3.8003644204198994
4.070043945835058
3.387073442430464
4.102729326668676
2.5526537868389854
2.336240014007839
2.063173269707235
3.5091724401660995
3.8617410028894783
4.383660507470229
3.5736616378117616
5.207677750771864
2.0506114868819654
3.1743327755973514
6.024231598637516
3.9921451745299037
3.2783493145792524
4.703361240334521
3.1255767477839567
1.868093932660237
3.0561591165435007
3.2465727595113187
2.8187903316146166
2.7582487286351465
3.1446743539855775
5.276953355273492
4.5673128188612
4.761911673692379
2.626397404390378
4.064743958066027
3.6031930653201196
3.1368809288671393
2.7680280455706776
3.257455500854044
4.335416699745883
4.834037238825067
3.761212424603366
5.2722413283080805
4.669902208569004
4.021342086370769
5.71362812841792
5.794068151008008
4.924352967642754
2.856452059159585
2.5509853912429623
3.5666139420803438
3.230330902458983
3.221828913126428
4.678477874494749
5.080947703310355
2.881017999758909
4.297529424926324
4.704768965188958
3.5266343925716948
3.9399491781444604
1.5380852431779948
6.2031478045711195
2.0238225377360246
3.2767220937083366
4.095366029930736
5.064338709428104
2.2408476921433906
3.7767413310713436
3.8993262567918214
3.558603424181968
4.702067249153068
4.411519182717788
2.8504492106840784
3.9128893722139693
4.233287591869469
2.76819188730506
4.2826326541210245
4.249670533503689
2.2837829724035874
1.7531434230389906
5.050264439753642
3.9509954156277405
2.7289598664128136
2.176786231586407
2.506322192230089
3.3846868967040846
3.568765867355285
4.6820187540739
4.2465761462335205
2.890175945496955
2.6299863521862044
2.5772754226018755
3.918819446016205
4.270356261346203
2.5858884746636903
5.045646541531127
3.430467312451912
6.061355913520488
2.4944426095711245
4.32422991887277
3.4108319326036485
4.607276111367681
4.002563584819973
5.040042352905827
1.544838169151524
4.9564365046020615
4.780299343027881
4.947109180940559
3.791029446053185
3.19731013107359
3.087871682972656
3.3313536285153598
3.4012101981988017
1.8506348782867394
3.0611929456535445
4.367158008411771
4.266976833821138
2.199708369555968
2.5739334735074837
3.4214401961568184
3.0599796374987425
5.9284409033702765
4.050975498987217
4.074522260284595
5.7745530183945855
3.659643497756047
5.290799528687159
3.0951497032790787
5.6879227160722
3.5119022679909406
4.562531075577364
2.3925075636401045
4.183471765342464
2.9605922954676065
5.891133117278242
5.512853200980979
2.781752392641716
3.3723826681168707
4.687174236200809
3.4377202287777866
3.9635464594162246
3.4326021476775215
1.2710667901341342
4.495993874814373
2.9138439114844434
2.592463042999802
2.722772307439991
3.1776626499736
5.200889953699345
4.405502596461837
2.9724276822339726
3.5759487462890647
4.040133087250219
3.040746378462121
5.416779595028797
4.094763723365745
5.7504695051584385
5.699420485320002
4.2421918606051605
2.882137843818761
5.252900615482409
1.7858949851695856
3.8498131680452876
4.174521371180557
2.4796333254038605
4.210177341493843
4.113032399248153
3.1824803417080374
1.5787595482706622
4.689470541644931
6.000191016217836
4.458412382145222
4.679606903936557
3.9144907891105003
2.3408086639800323
3.1275066422403563
3.28423759397582
3.5922218465037505
3.7945459146431304
2.6545758588470205
3.3305719616614824
5.4200371205479705
5.18241430251878
3.5714383773288882
2.549626128625674
2.053876439224993
3.5735266669188026
5.048585350552138
2.979143329644313
3.7247929606980383
2.8790615277512317
3.8961718703193036
5.846001007389993
3.4741594083990726
2.1396694016484887
5.390954552066913
2.8451608369417696
4.484807104392221
3.902399245136797
2.871746445964435
4.45443966537518
4.9750802019809965
4.647882979948232
3.30273076022367
3.4700847420271006
2.213528059194825
4.5820996413627935
3.49276474651364
4.072893840617862
3.46885112949577
5.165411213725136
4.032332631098698
5.043090018628996
4.626814994527618
4.18431657711339
4.7136517205147195
5.130103844004498
2.6799309753996283
3.193917199553508
4.38857312575139
2.596722924108994
1.9468341845280377
3.4699165933875813
3.184323627541987
2.7576586313973106
2.422431891946239
4.251333160135228
3.4923864786547285
4.145580924532887
3.604948541708598
1.473722787283745
4.655969835579
2.424366161615719
3.5124879217015175
2.65047986574334
4.255200779006567
4.013869136678277
4.842363923530557
3.5110748038625528
5.938808359991081
2.474746523809089
4.551693189371796
2.6715191738345476
2.503174087989972
2.5664960209917917
2.638721538087312
3.063815423137187
1.3716696573476939
6.147666360277978
3.4751551301264523
5.508891723373384
2.281306738911412
3.7139698272870283
4.115997258962754
3.6152706716933336
5.4020139898038595
3.3079819552865897
1.9421684670985828
1.848298032017569
4.110842469792664
2.8441737772070845
5.086694814725089
2.3535751129740334
4.031203509635641
4.301152040042519
3.2342770742116973
4.3926279484137005
1.893917203037121
3.6029593376673605
3.1542141950910727
1.707805967286008
3.800657669578491
2.560474521910476
1.465303084602942
3.2900459218139706
4.3383531566724916
3.8648493174126894
2.903739342690874
4.697883960592936
3.7135789170826303
3.8432278100753456
4.1869405089189
5.2489255201216585
4.6992071503828825
3.475249894279946
3.7857415125347442
4.007967556647088
2.1431262549792067
5.308311617547342
3.895218848842183
2.546447785184075
4.100376004560074
5.52034812517139
2.7006350812222832
3.7540910705072403
4.394294824341802
2.521568009367566
5.251250168873086
3.3252698310718753
3.7664129357327343
5.5378381373548695
4.7471376553588405
2.3596373655274796
5.2910427063801055
2.859226103777059
3.594343017995198
4.030124097525623
2.4719406852236423
2.8993945950984674
2.3651233723816625
3.332264322885823
3.2570136900862066
3.668763133874209
6.089896931986618
4.148905026758359
2.425200595916135
4.391298402105008
2.5408590939045403
4.203948082331739
3.122883259095733
3.263803071127661
4.236326408407978
1.6837292002024686
3.340558425729838
4.094688163276464
2.786807971334593
3.2228059935983704
4.460941847924067
4.059453109582623
4.792701341731869
2.633148881823769
3.3333278820728425
2.563798398425515
4.657411303317329
3.9800368097011045
2.8682026311615294
3.609810575578569
3.2587331827019392
3.1586171616349277
1.6909293820180944
3.4366483209253484
4.095046467547707
4.855699693820963
2.6110021071053846
4.8275404581528
4.3815621170819945
4.182814384401311
5.362929040862796
2.3748104011594524
2.9534670809986228
2.9245697292031756
3.404862575881775
3.944739275026647
5.412740098464727
2.136258539770389
3.135955782767358
1.7717513997319108
1.8744419826778727
3.418165931798021
3.604203291769431
4.572533276191472
3.5719522420681207
3.7994130061475833
5.122835837834602
4.506748491360759
3.3058542579269443
4.536085487689666
3.0183210374701024
2.1000435093357863
4.848768016959732
4.80007265008847
1.5435478090488863
4.8540815268520525
4.694067885127279
3.0020900115970837
2.1097496909108506
3.8312036134889524
3.582108049743619
2.8654873816345643
4.0702028245080655
3.840415090611914
2.982518152995744
4.6825402266418426
5.231607449354266
2.63065387626236
1.9803826314727266
2.7765664123774423
3.0240922286174623
4.445416948197669
3.6741244338165693
5.1026228538707255
2.2910561239263245
4.00245549134867
3.453282936166911
3.1602112518641174
4.494372669286253
3.704167961387289
3.9570499763980465
2.8320288520203523
3.7227622355398573
4.577000986218782
3.9397801065274187
3.106007485923439
1.416463502678613
3.382951860552871
1.5750574640112882
5.407074065852708
2.737154847256445
5.336501801448427
2.209584542086642
4.383862048420228
4.095335479989387
3.0074931905940305
3.2599963273065535
4.214151901275994
3.988047993968475
3.8725777764618194
3.5596641657610446
3.293046558525557
2.841173296761757
2.3511141240542814
5.582703884929732
3.8900700838547544
4.405656149284009
2.2669461695066344
2.949414784589832
4.590544500551658
2.5956152125731413
3.783775322861924
1.1749874534866238
3.2056728264167647
4.118594301052872
5.614995485043213
3.4153878742728287
3.366383764263458
3.3840527816273704
1.9784167150603655
1.9954409382547476
4.702808252940377
3.962664560626501
4.3165350395439095
3.803466747555069
1.261631130608954
5.0630627559927115
3.1434741703275906
4.2600648772117315
4.031300775931741
2.4399691621886683
2.444871387580537
4.560394786568762
4.716838096253949
3.1686969781467913
4.361018501256816
5.872223113324737
3.7474243549234605
4.849038087329855
2.6428958027318594
2.460241560825903
5.191591153768805
3.23886482877782
5.004124370645997
4.045340263353904
3.3033905561436505
2.5952090525356692
4.530153992349589
4.973789426922755
2.64149934422908
2.276150844487613
3.7613370209026256
4.469272406189256
5.660274928249559
2.2850939997810333
3.1442743730553984
2.7056295671056407
4.4002307232394795
5.025215113394384
5.296823171978037
4.944678852414047
3.843788361551754
2.4061557306177916
4.879707179660158
3.2961087615258364
3.537895551010696
5.1249686593943045
3.0571432373398757
3.9051542158144503
4.129949588937795
5.955995235854467
2.5618087333288777
4.250785064448579
2.6662287033168233
2.2575778849238155
4.995924354765523
3.3950791665209756
3.8438178596230625
2.1356255479995214
2.6847110958225264
2.4813716664017442
4.878724911635115
3.187160257555703
3.3095117633309914
3.32686984444375
3.2925559059214398
3.724994296502566
3.352992171293204
3.6884750688253454
5.117063001824357
3.8310822962793187
4.048584582378338
3.874441748000096
5.274746013742842
4.274936601752006
3.2298051929442306
5.302161628857531
3.9850886804482473
4.0717206811412785
2.6143597230650486
5.088914058213443
3.683981741763392
3.2275014900823176
4.667980567318974
4.117888958295999
4.415429514925347
1.617552653673599
4.622789158472866
5.8317425295180865
3.0449451491185795
5.519722823321109
4.260326935234193
2.4396359697109817
2.965539242068542
3.4656956593221677
3.9161144939283776
1.6342043232736985
2.741445444412782
3.6002423987885925
3.1350122514466565
4.115197460245378
2.031126988715403
4.389679776581588
4.622053625945425
3.4935415806806764
3.238920375058807
4.3782962156096765
3.3867633500391863
3.193082259893336
2.940848818063906
2.1721322667880862
4.261669458443936
4.05382940868878
4.685774347225326
3.1939304203374843
4.600329293619422
2.026849313301367
5.363643553041532
2.982771863414611
3.30129692041172
4.113667407268687
4.494913700760225
2.9592268573443232
5.66521699082405
3.127938071472681
4.106677549942069
2.671161082734726
5.719364165142577
2.6571919757759845
3.0953090033689943
4.536771657698713
3.5283858469526423
5.058196598320072
3.4843997514351743
5.096860550711056
4.685330594269598
3.2501959800777005
2.6192700598824072
3.927789713232751
3.300737167242324
2.9325945657634733
5.002728591564587
3.7092704775731504
3.9470148722042873
6.472454581024757
2.028342952266866
4.594818428757092
2.213046897071645
2.62797653407806
4.225559865664816
3.9552769344080594
3.35703412752011
3.624948350921433
4.482701191319006
4.285022210007535
2.4714712377856456
2.8111619295031316
5.18298895890356
5.20074864387541
5.7648733322356085
1.6377243548839293
4.076737291376717
4.326036161004393
3.422815075744215
4.596340661120487
3.0268128703019306
3.2322291022506224
2.745256117385689
3.426455750899186
2.6045153234908365
1.4811235789650026
3.2946476583981132
2.189453280410525
3.309084264204839
4.58835808624813
1.210442412766935
3.805655091180167
3.221902011949612
3.733536164315044
4.460017738832365
2.8174780336101377
3.1756112881352196
4.825199272128397
1.2607053182426615
4.218746871463519
3.766506102997931
1.965732827351085
2.2963222328907857
3.497651425523158
4.830823967125852
4.056094923954058
4.030266807655881
2.1932609787369297
2.4834239957649604
3.8999733934024072
3.609408582623249
2.4986257493434993
4.01546262632697
3.2272787778653793
4.329063001967677
3.4113141610135034
4.182338891240091
3.8533041716886784
2.2045739495977856
3.69943776298203
2.7312687533760407
2.9955627630345223
4.547575314211459
1.8491226430583332
4.729929992542831
1.4641366623645637
4.264609063061439
3.322741169505189
4.946557617307885
4.033835555244705
5.266428442316379
2.87873679290576
4.183925723700508
3.0978022618470304
4.462216383661049
3.458342683215256
3.507301048509406
6.1007908211850586
4.625000479579293
4.239827276219289
5.381803446363391
2.0225364842093
5.5290127496415815
3.852135135295111
5.396050974610088
2.3152912360269373
4.275145728253461
2.081979292957837
5.517112311863196
3.786775961047482
5.186462583132151
4.112101596726142
5.421354248593468
4.2758901325851175
3.7496208813559795
3.383005763239025
2.632629953868075
3.4691390883296185
4.137975589775113
2.749897838483059
3.7186856265159816
3.5555595370372375
5.340606721397395
3.0645198299811733
4.39255229847645
5.022696468179569
5.6611647448979
2.5641159097340736
3.4516436397123966
5.086325136901373
3.6479070312049444
2.9674052933545476
3.7809206550984196
2.7591616424968923
1.7902226461520248
4.860639860624221
4.236728653066798
3.8710492615873013
4.898933094385876
4.4146932538510555
2.7308436287918365
4.074719647165067
4.507861718087701
5.711813714639738
4.008148614321141
4.054814836461895
3.9915014863205576
5.533345003685508
4.220386475719448
2.6699673444677536
3.9505471282203266
3.7858949400913913
4.395329337585591
3.4626527553243895
2.623366546356183
4.900408063191895
3.729210062255629
3.5876523860135694
3.7951453586042847
3.1404105766508636
3.730466524426457
5.869266545079549
2.226264269618114
3.3088555688825885
3.6248387830676143
5.225590894450671
3.832895873347272
3.6872710448858226
2.580522802774849
3.242423604851925
4.993153000916948
2.486766291769425
2.89772909795099
3.7887647821839177
3.507556716782614
2.5517266502694875
1.756750945911121
3.8181058206895515
3.8762942332560644
4.531763063652768
2.42370684796754
4.245085447476622
5.172981411302262
3.7655169807692976
5.6388859299073255
2.3001535166884066
5.3578649489096435
4.040710329881378
4.298983761068834
4.152833368665349
2.0574030423193665
1.4899097397919068
4.895420189346749
3.745741303274518
2.6999815838946204
2.4431563422812874
2.5440892449487977
5.484811707581604
2.334322377139541
4.166942362329983
3.496019008347892
4.9147508147935195
2.2451186423003655
5.436360075583305
2.2508723369606587
3.872151252347257
4.549139547596512
4.047993806550784
3.9548544083266495
4.458115028457512
4.209543290629047
5.247734874186772
2.4586822276107765
5.636760641862134
2.4628122611409884
3.334756760236639
2.1258277900491103
3.3254951855106047
3.3629470190554893
3.4511013368397077
4.504505120511925
3.012336613408268
4.810696114893126
4.453472473774972
4.453593205322191
2.183857024601162
3.183501797595755
3.3724022382120227
3.581188526133579
3.249068707107938
4.603458036858006
2.6902934512531838
1.6989911912272406
2.231889368531335
4.252062382647398
5.099613022360362
5.905680665407132
3.0900600088091807
2.751224315913163
5.523277521536989
1.8453214380468914
4.140053862869672
2.570465628640332
2.743773005494095
2.9679838757951695
2.187237205349524
4.523181220842253
2.1521735139005203
3.6674313723922416
5.297807750084991
2.1014454779787775
3.063654881813367
2.2037248400908727
4.221019689495841
2.1048955492526433
2.1478589971579227
2.5174398027103613
1.7628790943549189
4.148445123920708
5.093450542715001
4.69874113821968
2.242934545123091
5.9703241816594135
4.551935874875358
4.505385897613459
2.7232629126271637
3.281690484580647
4.666648592687881
5.279420624203031
2.7253978231009475
4.30817449396675
4.403002534696191
4.108423258276758
3.0813726016903833
3.697878532459658
2.107879906281224
4.481613851853844
2.949919014119005
3.088934467828521
3.802567315319073
2.5089940472642773
3.365407601359963
3.9747838841574024
2.2004060483057164
3.493363652802509
2.47211251251989
4.056323872836214
3.6484681586216525
2.507154791209719
4.116964080855236
1.3036786344408036
5.373604593652299
2.4781591067880058
2.808188216270394
4.34543379373723
5.439505650697652
2.714027327857262
4.792352332215624
2.98449736588002
3.3857014255795375
4.031304463840654
5.676655999779139
2.3611519398785483
2.893764103417877
2.434307248164763
3.9882181275193176
3.877768004605301
4.0408588773621155
4.14128494526755
4.775960129816665
3.291595956189654
3.9382300983329266
3.8612652801694254
4.453631751807206
4.546878926824336
5.294016270321313
2.4680180199830555
4.518604175099105
4.252351611032098
2.889466428457903
2.405020572798655
3.2804505320142376
3.331616617599998
4.997118929884834
5.496128851922291
4.716854628261963
4.84027281843277
5.324096352315205
3.436364706058178
4.522806615086817
2.8788396880881715
5.492563411955477
2.9397613853413507
4.734605507311583
4.958731766989977
2.9512047825194134
5.507164917502706
4.445165362054239
4.331167208032902
4.298223915391691
4.465380521694972
3.363208368914936
4.169982817429054
3.320249903956
4.773935964613963
4.920827123807086
4.6662787758772195
1.740981445320462
3.014345055688728
3.506631405195368
5.175839604963373
2.3894066856656737
4.7742629811869595
4.594695312667735
2.642666165949876
3.205041448073781
4.928086672920737
2.438298990738703
3.7254425597139087
5.489018638818346
5.551602253341364
3.714978105843521
2.387736737287108
3.86956124488534
1.957788031555115
2.337905467558732
4.123733761870707
2.947270417790584
2.6686869981121255
3.206229052326675
5.1650530667334085
5.321722930239118
5.332956747212266
5.702048606194927
4.447417647368971
3.9384221591553574
2.664561846448136
3.4545286712665595
3.06362966076124
6.271483129535393
3.880975501776533
2.10386195082357
3.233297530808054
2.4001888232393265
3.025499934082503
5.4112251667471485
3.0374555059757573
4.03277066344974
4.87759381468512
2.402134554181971
3.7706710479621415
2.8313614681923047
4.276869850810545
5.1362360003441365
3.7739841323208165
4.547000793287367
2.757675982571947
4.720224836810163
5.474519280253789
2.769363449825299
3.2935224971244974
2.952062584182128
4.85865172933938
1.654000854200517
1.602946184494317
4.975758483751192
4.74563337225734
5.392253014488397
4.9595331394893165
3.586784580022349
3.2183584772411686
2.0640811691680963
4.296108451143279
2.486220201405996
2.2326302256869943
4.14273897122262
5.62021177865773
4.723197044553738
2.854166182799941
4.443842917105974
4.279473056886228
3.151104292836279
2.4823152054335402
4.027769796569824
5.107134276822712
3.490741372440257
1.3548722455277624
4.651372160760182
4.996823617876615
3.9091238771003125
1.9694561181122845
5.221445339116607
2.8478296998231767
3.3811399760152927
2.9558877015752008
4.3435584284418765
3.4591781616633037
3.8661395416286113
4.341328330987878
3.2070845130879264
2.213718095557138
4.2030221351650034
3.0796932555771073
2.8779203863151777
4.9174390591783474
2.0395322499425648
1.663831334303126
2.4959461743917997
3.8162057954008404
2.2096256578906193
3.6333325490826613
4.119977258886259
5.291023124049447
3.1022606639644597
3.1803449353814432
4.083938831325072
5.110778554443742
4.092597607220808
3.251028911819418
4.907257781661272
4.890719197904757
2.463429214873221
2.4874089127271777
3.5662180644373156
4.045021603598278
3.4124410739653466
4.691942058790475
5.124336842986406
4.957057259337932
2.4852975710773184
3.9910369669954138
3.4255585813632403
3.152979378664702
6.035964816978718
3.3446753674581675
4.635499115704152
5.092831964161687
3.379015247832812
4.5016069034260395
4.345925846515267
2.479256260788831
3.1151649317596335
3.959790504398202
2.460935349062159
4.035043918743441
3.4771295072246136
5.975854215601816
5.070969947866498
3.829095303154007
1.591118973496739
4.773165548562574
2.1026043152393448
4.041840603041046
2.245678459011923
3.892187626613524
5.952132343778223
2.779425872001205
1.8735279909067597
5.699129835793231
4.8468216654154315
4.334401279767772
3.1448266790931387
4.023878875527286
3.3219584845332775
2.4690439922846985
1.9410358923135564
5.169266590486742
3.804522255431404
2.6889013635646286
4.466654226837068
4.497680793225171
1.7451815798803196
3.716620262434781
2.819811025248349
3.687173251490176
2.602852877465307
3.6076126494015837
3.475582149761218
3.767129548628215
5.355176784627017
2.7406410820270546
2.7469302575640793
4.906677284692367
1.983564190799499
2.2392435029256195
2.1889724073752714
2.6106022621724896
4.067579305397544
3.94058677981958
3.1514020972827934
2.9513627593139247
4.524499857931755
4.625510378758438
4.139126432173605
3.7403364158915626
4.15711799611104
0.9411704051841154
3.1020893223659334
4.39112864933283
2.993310727319131
2.34394796492365
3.411793711095565
4.622347513822775
5.371847108284177
4.5936620892155755
4.6854379935157
4.168376448075521
4.536564417151441
3.407474995233532
4.036535353854174
3.932636574862708
4.8033813164385295
5.514492991565599
5.191349562972239
3.4999450123488494
4.714757737109614
4.0220979576086355
3.497667433044389
4.437043533258734
6.163094253769278
3.184932686975607
2.858964831775693
4.329446239098933
1.5366144303531992
3.9063070825625577
2.7729843705974573
2.3647699397377817
3.704462497492736
4.392977435204185
4.91741133313823
4.487237806045331
1.9874557479962172
2.365558236406483
3.6485898552217537
5.2572797121406865
4.582713389353332
3.5072389949950913
4.715467630367
2.8758737937950456
4.8581879954932194
4.799441631930702
2.618543150015991
3.756949338537368
3.523881640220596
1.723171281756665
1.773163106305153
3.0295541475222585
4.030544582662136
3.646856457441908
4.385288183345606
4.5171673846589915
2.879607303232174
5.1591074990921655
4.635931653079289
1.8294170457342176
3.230284116474106
3.3726678751669277
6.011319302373201
3.8042772403879788
2.728583975771044
3.3481370522152525
5.422820472829967
4.01379658525593
3.905257947185367
4.529777079097068
3.2135920275071306
3.7682711969793257
2.1097010829787033
2.584957134148077
2.883505026848537
2.1783626698144163
4.043184155634809
3.355558836240657
4.972828583787252
3.5941942981485444
2.935409071136471
3.633331166284093
3.920639664861318
4.117750240367417
4.735381890156223
4.853757254002328
4.120286848582279
5.503427965433298
3.7087048419128292
2.1535430650136744
2.568331192386938
3.098025591642681
2.941986448724363
3.371883006079311
3.9793644239748445
3.4425491463030453
3.61196457176567
4.568862953970104
2.384479794891478
2.9248955381904627
4.337684416242376
2.724367496646381
3.042161041433296
4.419788533609283
3.060805399751989
4.544108525433863
3.2860176381867108
4.9449954236349285
2.9088527326530826
2.8656249952127943
4.261823522300867
4.1585096496367235
3.0253864345549903
3.9910728984927313
3.370797312633653
4.829461038311234
3.8472671299141648
4.522173114999365
2.1363279789460643
3.611721952844928
3.827051736034215
3.0158351833699872
4.274209548537584
4.1364389441802025
4.638197306275013
3.745646969024809
3.0882322305603775
2.958747428394059
4.06553439550035
4.641778695339195
2.843532929977664
2.598693589653413
2.8868237414552347
3.5042553785125614
3.8406542244930195
2.3452763119748568
2.0414137741379754
4.545230135381514
5.908734246208646
2.090556055518802
2.4143118410462425
5.096155056826908
3.8877371748472047
2.566907694790409
1.733144778821806
4.28288610538086
3.0515893986007523
3.1235508323299683
3.3984300487159884
2.8959148852155616
2.872943389390395
4.800049358877371
3.8772839592027495
5.267583548108622
3.1117369783110664
4.590037234525792
4.67917516624635
2.8258577730302226
3.89417112135439
6.195193398292829
4.442430308862207
4.097774944249922
1.7559250060094294
2.7783980317354167
4.513501713001472
2.9884961830017156
3.463643709262142
5.203978761749059
2.3470874975555858
1.6659007045291867
4.094439851399909
5.581134383528822
3.734778864833337
3.358321911545465
3.8273165374086955
2.5162449853099242
1.1831681869152948
4.548818278989691
4.531344803216897
2.011470775726839
2.3212163519326614
2.105882046972516
5.494092065509264
1.4914941186351123
4.283061623319638
3.2152339399140355
4.847155886611621
3.4337468658152313
2.14870800507944
3.1286231586842583
3.938532424365987
3.5237744924204875
4.392282622104938
3.922601964783529
4.070893299151985
2.5148957206369493
3.4385212649528354
3.3840583013667964
2.9504295950208337
3.0387794329920474
4.317560765496842
3.9706063794936197
2.7501420745022696
3.167780425143249
3.369501187822666
3.4576968985657706
1.9568440272410792
4.311613591382377
3.609031052114854
4.5381055256974365
2.7442720355185597
4.2372483008019035
3.1489825211025466
3.7620820946870395
3.4881059123620726
2.7898259131946817
4.1917716894517305
3.8293441911586337
3.690207252452463
2.7785647010893757
3.4218604137035595
5.069586654781161
2.8056788858671733
3.7545500970411467
3.2041917338158536
2.679724418182136
5.463079729861855
4.764345082776011
2.5490879434157714
4.712460455552369
2.7716286115637225
2.5478246386398884
3.861674591938395
3.4159112326606857
3.787514386185867
3.9896627967404417
3.478183176849117
1.8726264702743332
4.613572507532304
4.180053010352977
5.51274304269608
4.683026122222857
3.2595780397907457
5.964381440533691
3.408142195324633
3.5230769910734034
4.132412885889657
2.33839753523042
2.6149892655562073
3.4104254367983753
3.4291716394769822
4.294570465833927
3.162832761203202
3.6502220142051165
2.624657784998536
2.362348130821335
3.320401515389779
4.34989265568792
3.2968747533722875
4.491396773228286
2.674409376709797
3.6218600332825925
3.169454335841886
4.093437015005459
4.7704050187195985
2.86140427731356
2.724521782303163
6.238928115747172
2.3182720721766183
2.471796803436591
4.484398805211403
3.631180560975694
5.055910778445692
2.6607428911269313
2.194757174873647
5.163766374228804
3.6623092658953253
3.672612522387633
4.048404832263819
4.3327719609429005
3.833192160049908
3.174601310805599
3.316948707076583
4.187183650923866
2.2239929886740697
3.124570927870993
4.534822377072005
4.6349779428271995
3.3348876378527406
3.3752126445245536
3.4283207058208673
5.010485050689842
2.3163340095025227
6.605731400223416
4.774327236964016
2.462481694984775
3.6514344620560997
4.6078597352402015
6.125769232524952
3.4828209339444496
3.0802324192199038
4.2244906018255275
1.90638769058182
4.357918628218687
2.140091127268463
4.693803077302547
4.15177341028896
1.737002406609385
5.46218648441549
5.885722592101086
3.9486713270211182
4.057594742369955
4.071357260079449
2.0864576785881015
3.004967348277065
5.187748647261517
3.0582141667857794
2.0618297425245835
2.545361471676142
2.3505115965807013
2.1832041266110562
3.7555930643326887
4.005928414591365
3.7183953396089313
3.569035317357736
2.7112462804192266
3.3998545879543456
2.5050992715148612
4.909295739846364
3.1616709971177013
2.242693809599226
3.7035889095341017
4.305315619249067
3.015355232371398
3.5422758635103366
4.127268598017043
4.077051646163501
3.8511767710721436
2.005125617328156
3.5848229936958416
2.7394267698156636
3.373562979164922
5.03053423672327
3.5350017584354316
4.023057748791282
3.934786602446747
1.6352382331674862
5.540285563073861
3.6686727559422723
3.382253548991765
2.215565474587377
4.097856825051105
3.7753739723866104
3.3692263469444583
4.84472907637132
4.149093376648797
3.815952368121
3.418484803482494
3.8574265179766134
4.226414362530165
4.943720566293755
3.348036030071805
4.699913104219229
4.64044404267931
4.576094416519763
2.13783518092303
2.8373162619649497
5.752501291299516
3.4506278255822176
4.813947371380088
4.911613893079594
4.327225838512843
3.07263643583276
4.858949368549607
4.11398803398533
2.3090550270699186
2.5696426140106934
3.8549605563199085
3.9788815660215717
4.006270993814804
2.952962946400134
4.389960117390233
3.544511278606094
2.7518295051009947
5.30452006433842
2.872015265313774
4.416149506612002
3.304261888900321
2.88726947985438
3.8546818475433806
4.7696437714934525
5.669750977553881
3.434738527075786
3.7139137758684995
4.581780863021744
3.6067977142919174
3.4129666106052214
5.091221472688326
3.1846371165255207
4.438541042576435
2.9021336530681356
1.9418784533257203
2.932700763688825
3.768258255349187
2.0904980537587785
1.6309504094130027
4.43816179139738
3.5993475306076887
4.444143414634258
3.9222256133377993
3.4784696129917627
3.6604070601167438
2.623830153102627
5.75787160581073
1.4864968050047325
2.973232297350304
5.2037011064568865
3.898377994448027
4.590713016104069
3.8898270444862706
3.9007242525239882
3.195060039501902
2.3415054730278024
1.5068443612576383
2.638718654613743
1.9686580202922874
3.2428744661882347
4.779045918425604
4.942681996263597
4.7741162554372725
6.261605116717969
2.983007777561808
3.705026946351881
2.819345576989299
4.935684707423774
5.3272881329042505
1.4534782748656467
5.621934062610327
4.95848510073381
4.773936451317526
2.6166359488887667
2.359017615495868
4.132794541561891
3.762181245867362
4.230638046816341
1.5467544375306026
5.827766670962967
2.759704042899045
1.612961999083106
6.176950756304703
3.3330467960614447
2.835547827830314
4.772006735914119
5.0764311199158545
3.6265605041908224
4.904294260634576
3.54567646215552
4.481500502725407
4.050940767886922
2.2929831071013798
5.593610051869754
3.1431202914880196
3.318009703234937
2.6112862173848828
4.68787769734
4.2302174144720555
3.366848290903504
5.3707279898419
3.1688374956198735
2.8795104015255197
3.6298620238383315
1.8612521207658248
3.1096775286372007
2.8258735346099555
3.3436225563527127
2.306881139006245
4.1955031233248015
3.0516894921814974
3.081371599063528
5.385764151616797
3.0399734883615848
4.6267882938746006
3.3847585553377075
5.703062825016213
2.6846704163784105
1.601283811522899
2.089744985514113
6.3202695951881145
2.673526784221621
2.739458437160244
5.218704231421386
3.5458791185011904
3.620907611882489
3.602649265010718
4.107719878302436
2.860104107526481
2.967058349970455
4.624286367643846
5.946763387785961
3.0212046006619477
2.8563566336687307
4.137634610991293
2.0079008455319247
3.5998364811250054
2.505987512543826
5.11053386752837
5.2359877934091275
3.090147618656432
4.245311890307232
2.618498271908803
2.6605640903233505
4.673687044946753
2.666089437882095
4.489248879898791
4.872647033006306
5.825641478271109
4.8461369239241545
2.8886918991523793
3.3297534821428556
2.4056998812039656
4.379274283421743
5.037408842686258
5.228664693171982
3.9962534840535846
2.620149348424895
4.28082294137846
2.72852590854443
4.455133539841878
2.959564527404176
3.693252892457253
2.986189350963997
3.667087431431669
2.526769989331135
4.848989417659994
2.4267095822061617
1.7408640725703073
4.466664171689206
4.172825675406492
5.435652809581158
4.237994939297971
3.750497798580985
3.9124105976163044
2.601603377239397
3.4073697149919684
5.382267455019716
3.882482950210627
3.9443297031771154
2.0957966060256537
2.1704984884252623
1.8563665855646714
3.4028216305083876
3.880557168202621
5.665576154034101
5.6949584438212115
2.63600580549803
3.1412072855094464
1.0276093048795083
2.273840417851925
2.297599838457053
3.564076543755997
4.676886935856752
1.2472274422516851
3.532851182812974
2.251019230406581
3.936341410673292
3.9924153154561965
4.181183806422249
4.4893434857214
4.61634748619737
3.437379759505591
1.6124209794272433
3.4789313541037843
4.7982494311451696
3.1837092935116402
4.55532994116521
2.88292923797737
2.745380104879759
3.657581100469506
4.526414333039676
3.9119817460305266
3.206055791597519
3.467005368152658
4.90327286882566
3.923295529181211
5.440277639248791
3.866303782928755
5.6438426702856646
4.249506351050579
3.687395558616293
3.668800201854438
3.860286322346845
2.9716868664956175
2.8932601578587493
3.7066920429906114
3.675969925891102
4.548316354334056
4.93661448292439
2.1316186682980383
4.595086802170002
5.507074132559853
5.605970015525482
2.379054478002759
4.09277447681783
3.5313111497890066
4.0062666754340315
2.9139165824902773
5.499449643425358
4.46230710630725
4.4571938607755195
3.1148316999981422
1.9980821377122875
2.6930804698637814
4.3540506541666995
3.441956095280519
5.730663505241958
4.731722209196692
5.051147993821301
2.333138126116472
4.504119735384824
2.362101038552349
3.6747705097261814
4.4257322981452285
3.992562947283384
3.409337660620417
1.9377621835078591
2.658162174150842
3.7823231994555084
3.7720813973420575
5.035615043097807
1.977467817909456
3.508524010601267
5.16154875156785
3.917510244656905
3.480242816491114
4.3274624828877695
3.360279291398307
4.390792209449811
4.185672432072491
2.5611838759618126
5.363482698626907
4.881260081653675
3.1730367489032014
4.3013064121734175
5.955897020722247
3.3856466042164897
6.167910295071656
3.612033423132008
3.2807497314903307
2.2110038367433997
4.5210001627033485
3.535636134178813
3.23191569291319
2.542966522763759
4.555714208258203
1.9228720114689535
4.227057843650415
3.2578179655151938
4.066374582566516
3.229546264788994
3.3593448248004494
4.9359000789758625
4.892418128790972
4.402053674994449
3.0077852257727518
2.6745926858212012
4.384129223586476
4.283534665767427
4.748729773935275
3.405941754270766
3.425720757826879
3.3827045688609636
4.018221887787151
4.402175221360697
3.5503207707226547
3.699969030224824
2.412823709228261
2.0649534969112957
4.088193420147269
4.43836628403481
3.4693041033593723
2.4752543992127096
3.8871798993900915
3.3654220546222833
3.660391137781363
3.9859703286863017
3.697812694477647
3.2672912890457964
5.290550015414293
4.948424188993108
3.620014090153443
3.0150848571775817
4.095012602765421
4.2134168319722765
2.3274792220973177
3.7387498384640474
1.6011037668599564
2.171593767298214
4.082643753955334
3.4377666856662774
1.9725352501389257
3.1888669401713083
2.456500123713418
3.4645754852147648
2.7997702861058946
5.7249234901328965
4.073363818697002
2.1405039967134036
3.7616006690441397
2.032588823693842
2.9138055423227676
4.972757090970098
2.944696729433638
2.4722116069290676
4.874416395743618
5.058242158425939
2.785582186793281
2.556494386914131
3.0491176878392836
2.50358034888613
3.285253635350965
3.660202634727548
3.360013231361681
2.9232148054369103
2.243442441923226
3.276851857037469
4.000016930557316
2.294830104672991
5.33300372314124
4.674297384678986
2.3811385264206266
3.603606401880644
5.338978694844064
4.136638977788368
3.615453317616296
3.276548395498178
3.048172270220406
4.240979124041739
3.9396492215011314
3.4332723625198724
2.8267764290307946
4.419879900619409
2.8046050306104595
2.0106558129448744
3.9366042968508324
3.6624218978111878
2.7947772532313295
3.4974027776907732
4.406457467309642
2.811272540135833
5.028865700475415
3.9643304384372193
5.092259800142653
3.182682176403898
4.997631501107501
2.069297415072375
3.1425728700936295
4.383084946382395
3.905771943062159
4.378679656608185
3.9017380738344034
5.571393627019445
2.0457175400102248
2.07363529867173
4.629659580942569
3.5440949382129587
2.3346584040231053
2.3628394818664242
3.704200071571806
4.211969659879281
4.390585014422112
3.5794937233565376
3.156089069362358
1.5501227759154395
2.6159654998988446
3.0041973551901955
4.110615353869052
5.736564882814695
3.8663742675551687
3.8247696315384134
3.6606953643016724
2.9897129074219997
3.5253359813889733
6.2253109622808696
3.5276121278691885
1.2585393093167772
5.233297338941753
3.7992620331410873
1.5732882515166202
2.3467871816120396
4.236199777961451
5.825159921533088
2.9079969215544033
2.310980196176797
4.464770577901617
5.565847858068743
3.947175264213405
2.5768656426084053
2.4788012428709405
3.606496993047136
5.918917487122609
2.1181771649331087
2.5431448091311166
4.851292449736748
2.2508943805131967
3.539473326244481
3.396914979411295
2.1916628313281397
2.7255784861093635
2.957142854114856
3.2148870944919152
3.84612192629197
3.717511966211036
4.894197846848895
3.659078404278905
4.570237034211002
3.8243109950316403
3.4323029107785583
3.451845280168371
5.2494591478962676
4.891713961755851
3.0334959978017535
3.922548398407039
1.3973222886634984
3.758917490911976
3.2059145027316975
5.379503607994119
2.717526616774488
2.183458363707069
2.9144720546333582
3.602810695867664
4.625704651891354
4.831832315224127
4.879159047854534
3.774525354778881
2.3362819912519712
4.159657336017605
4.088032980156718
4.199998842333765
4.298605773207847
4.7831903625203225
5.145833374408942
4.50239861555762
2.396916258783495
5.319706993620071
2.949164831565786
5.057289869483788
4.718566762934805
2.312243532364683
1.5411685323334843
2.499447360774061
4.167705001492513
2.320807513460996
5.273099100805943
2.0356403311087066
4.7743377255577855
2.94131158772713
3.4350250463957153
4.059859768309915
2.38764333254913
3.276120117915172
5.5512320239395905
1.3174924755680326
4.780556310945185
4.724334920812024
4.255683775773224
5.599494052950014
4.385825901572617
3.2767879671487252
4.039053496380465
4.588055032128886
1.442720845500253
2.9047810658979714
4.088079429651703
4.093977643907983
4.079524826486844
1.8218882764589144
4.827672217568108
3.878175087207235
5.408141427074444
3.650719088621178
5.758610847303487
3.5672620035955487
4.137100367115415
3.948925651409792
3.9563850743702775
2.98918077273618
3.839183455937465
1.8987246579905108
2.7339600794912853
3.3316373917508972
3.8186727442546515
4.4187050307112345
4.952271509552982
3.5775831152224065
2.0905273885013083
4.60583547810162
4.4239872441891
2.6838357760978493
1.4835834372277634
1.6475486664459322
4.328874992957852
4.5440146837231215
4.077120769550063
5.199337839692489
3.9828478806694108
2.5901289502582263
3.6833485615034616
4.130373407369268
3.5502754345828564
2.948365393541424
1.9001907778467384
3.112524403692186
3.570918463712641
2.4277188954758637
1.7894354798083096
2.134462462099964
5.876056392666932
3.8270103505956063
1.6064397658971694
3.051735924331665
4.429212053793337
3.3214748673064
1.466785351808098
4.919349944008583
3.2383314237770864
4.500613384651977
3.675093987378046
3.18434064291443
3.5486856730760916
3.0928542568166466
3.398753460808317
5.198730369275957
2.67964001138853
1.9356281997983409
3.6496304138279188
3.4859319011505385
2.2267094098104208
4.6634450045989935
2.9887999772595766
3.959279845071716
2.607732169534231
3.4172890133507465
4.535185114363273
3.4857495167927977
1.8660465203671521
5.275594239636444
4.314354211746148
1.9092121214482016
2.520295325694272
2.6058193247870376
2.6382207678014824
5.163202764288786
3.100949215718013
4.805094187482967
3.033156291045556
4.629111747763977
4.098771368600593
3.426665387315249
3.8210625432346923
2.6992015353520675
4.452541379424419
4.094638356260592
2.096390309315927
2.904445269394731
3.4758993901314734
3.902824669620671
2.2223990829388045
4.120931364723211
3.9783901712004406
3.205557562176814
5.003753412923762
1.7503235513877429
3.718291854838403
5.068925598167331
2.7053154041755403
3.6085936783608275
2.8252130043982753
4.551840918203173
3.5985124820436347
2.4673804540212654
4.011772069240702
3.4643475716026617
2.753813993870648
4.610177863089487
1.977748408534143
3.436293526332163
2.6343265685837056
1.3393265583340739
3.987168731189619
4.030158300050462
3.054775619655959
3.7678120622670095
3.8485286331613717
4.648411031952888
2.4911431315637165
3.20228015302506
4.718775270339696
3.682715451988899
3.4138977414962
1.31723939732253
3.8247574541535387
3.5001597968688407
3.9083436000777074
4.601426760127242
2.2922089397629253
4.285327500722136
3.546630897217465
4.158470821578471
3.123528447683774
3.003753446806197
2.507161810345246
1.8093931886173953
2.8549151822736474
2.3123319968583047
3.2120645558064
4.200564215284952
1.8803065324554216
3.678137291440476
4.530800144063514
2.8063139189920023
3.9306920119577415
4.843952366507052
4.509063157975419
4.35619630943169
2.550284982094242
4.387564828119137
1.4713240237252603
1.213415314044201
4.805219993956049
2.9210865745824903
2.183712411802963
2.7049865294827233
2.104293551878285
2.662209977433508
4.809000708836617
4.899858987634167
3.777509591800369
4.171271983985554
4.653352061761475
3.7134672806742923
3.6726564086271902
3.3797356078202347
3.7825621058715644
5.906273871286377
2.2039541338287245
5.321415120062645
3.534911830780195
4.305233627867971
3.6567812843769323
4.392989542677592
2.6094149618377322
4.630920123242802
2.909785460718142
4.001553934976653
3.619898466364452
2.723562019641558
2.792043306160601
4.544899553419305
3.9355517648312857
4.703552049111073
1.9969785280506216
2.5069595382859475
3.695716787288149
1.547128164461779
3.052684703718932
2.8029432475306457
3.2984288995639206
3.8153308407704154
4.589132454312355
2.375077814927378
2.167839861772719
1.5421385479816068
3.3702923028045464
4.924436329628071
3.618772692545074
2.1443069116440903
2.734110411151925
3.5846381154319524
3.4563292796351432
2.8475138512849667
5.137676946964838
2.834533796735273
3.258903549794574
5.231139642145768
3.7126327357664852
1.9592317310940628
3.9537711100583417
3.2531418198567397
3.423722286218546
3.7165361210235806
2.6014858557893805
3.996973377965388
5.471302593833221
3.1332531773271195
2.8843408807820943
3.2331017583870674
5.523796870307733
4.353053079676251
1.5692447761041122
2.0301460955985844
1.7325001220805016
3.0183468305519945
3.7219604220258553
2.728556411787581
4.173637694030252
3.9846783577817173
3.673579659744165
3.7906162570989204
4.7338481620249215
4.911125772413613
3.475081786248542
2.6194706123343616
2.516641001816944
2.5599997014911198
2.473041529060719
2.95604860463479
3.9726971287763213
6.556348377230837
4.866446618814097
4.335843969051448
4.977780941852778
3.2678148110686265
4.166995827766242
3.882779616386156
3.029499643305264
4.109241213626143
3.818695576289501
2.4325674577980827
6.092275181372777
6.237313622983299
5.7554498526926565
5.563067553596772
3.8781940382962814
2.1435215801399163
3.5626719862623015
3.526302357050444
4.801232849817961
2.977427415545299
2.512369003178939
3.0097336227999767
4.275616111958218
2.2573955428106016
3.510072610550943
2.2213933346928547
3.868254630879745
3.369282005962844
4.479248328993252
2.7291038130399743
3.9160548716042163
3.0971588854271133
3.1105478874345747
3.3917611824511744
4.285299245834346
5.584262680793385
3.7857714663093973
4.648612519023282
1.9435411762694992
2.678144346697646
1.492661545020239
3.038285430520953
3.619283672112015
3.311842669238331
4.872592930407537
3.626349477814174
4.768544771638139
3.2603913884928106
3.8255956721082676
3.837149525390379
3.055407936609019
3.318900553150521
3.947062357247665
3.9280469785708605
4.949786396443673
4.285080182822559
2.4215372750943462
2.2774327203287967
1.2124624192324494
4.446670278287506
3.879269073629153
3.4287020816009077
2.853417919561381
4.413281399158147
4.307859790201476
3.574272668201444
4.020622026444689
2.7585426317985857
2.111298858695331
1.4719487842483325
3.3676846004051932
3.994759309051223
2.7323463909983263
2.965796883562693
4.49053958528907
2.9148287207798074
2.7844912239588737
2.643560295798951
1.8479895727098492
1.0999547754975063
1.9371039909705436
4.44436359608269
5.211016436228932
0.8133779826964044
4.617209060772995
2.4398843117564453
3.0413281554983853
1.8936778610339966
3.89699271397109
2.2706889764008205
2.2304098658097957
2.953826286219581
4.6978682305174795
5.142583319070321
2.82527154545794
5.450913429041131
1.74724385358516
4.705034140609441
5.131682760457878
2.935785169604233
3.8599312116655797
3.1557280660680465
3.9418114731508886
1.6918776905707513
2.93711402877896
3.3760299145595614
3.9410431382996416
3.716207657337893
4.208110264142812
4.284701185904148
2.1352444699165756
6.060541864645559
4.6181852679145825
4.509017905997661
3.4583641274451593
3.3518257176961925
4.054938395760121
4.410154229164765
4.579166949187924
2.53553881773335
3.852822181497264
3.4389131644706423
5.040038222803034
4.626503315311591
4.141180770295155
2.9436389055136636
4.0897536131231735
3.4699931555975154
4.748217259462341
3.4887772214085335
3.5112894786437727
3.339011482303123
4.299227574366572
2.3903300823459825
4.538371954190881
3.17144401306744
3.611972376166195
4.426141838534942
4.648594466665317
3.3255947915764152
1.0035321143513756
4.838203325936159
1.9278472704517495
4.79698454953986
1.6921545654314614
3.4113509356570018
5.3653769584694375
5.876651622750854
1.1663950923084996
2.8853549046309905
3.9651651140704423
2.3291611047822554
4.141934388441792
2.229805772842693
3.9917606987738643
3.9535646762202523
2.1478729518789614
2.5039960831831642
2.6666970566346624
3.6302050573335425
4.121833741412762
2.756082781609065
5.78477587547777
3.4428450476377184
3.9198454615230816
4.910780319101456
3.972797091364627
3.9246192344758652
5.325664905082341
5.547420483727372
2.3783941457505553
4.571094803194497
4.027103515303392
3.0799604272371086
5.453026619215402
4.4086878894236765
5.271166665135334
4.683666616776885
4.872628926671943
4.139158282847676
3.1113404535122133
3.0163952742899633
6.854150580197777
2.6822946319424545
3.32060315237727
4.979845473480568
3.012391135171585
1.9565319957831817
4.950205003219626
3.112745869237768
4.165963660380478
3.8420235062703476
3.1211211982624167
2.2488947525055254
2.932708388560606
1.867738020019516
2.3405922015005434
3.6693151581267105
1.469524993345397
3.0067377257496264
4.469365274336333
5.488329115160417
4.36476226367921
4.915626873837182
4.9205062475210966
3.9577232502192046
4.133409795838452
2.327213377422959
3.770804011471473
3.357869592482153
5.628052484102364
2.0037471491176206
3.0873044259438003
3.4915712545353346
2.5926115517744015
1.5389984623598723
4.879346193254139
2.8055785548499315
2.869433061539115
4.217780607652921
3.304890854715866
2.3888952913757113
5.114806227527373
5.838266354984416
2.4237669307884637
4.140738175438658
5.298697962002525
3.727404211985966
2.824334757557715
3.4637237227648208
3.9251568521347577
3.0511298682783767
5.730424306121806
2.9130625629401483
4.239625265066905
2.62458262557517
2.1862177103138967
3.7429894218533235
3.6113475178151906
2.0048640343900943
5.341912691037857
4.20660497361695
2.347969410659747
5.680606962889166
4.063326959601896
4.131242785072916
2.6859892721370713
2.808567845795847
3.7476581422473196
2.3605727343176492
2.5054273186887555
3.4912799902252463
4.902364601710105
2.4548962894103856
3.627830521137854
3.2312013963014476
3.421602285216932
2.76474314001177
2.587952517187839
3.3643178953083455
2.145231443244903
4.641068271680576
3.11525759724123
2.7090161562523907
5.818282963293775
5.516281508610626
3.5638311623529244
5.100908700710902
6.07665194332837
4.148436066194013
5.884760494565457
2.938580642520733
3.829301346745921
2.026003485698554
2.144346819196389
3.791814816938351
2.2915660532034514
3.833840146827374
4.166586347794831
5.56582578760027
3.0067383371715586
4.926085952445927
4.614818573512802
4.552525121714067
4.854204706883992
3.9330797487616658
3.666826720870277
2.5481008725708176
3.9598773775555274
5.725489212961687
3.2726159604106875
1.9125912089112944
3.7935529556501297
1.638976480563766
1.5795110191797779
3.755179888723414
4.3708416570460535
3.6195071572265753
3.602161120031176
3.797795775202408
3.1355233687883337
2.5792652132275857
2.7040692371890356
6.5573925059669795
3.1129251812086625
3.6558816665865237
5.679720376597376
2.789167186403439
5.125623137145205
2.752519874571597
3.322646903691224
2.552894573682128
2.1545196802182143
3.5128579543444802
5.396339786653733
1.3712416795358666
2.8647533709138857
5.163870996122197
5.397198892256419
4.673902907269316
2.4744675163638377
4.008795408539373
4.595243941263597
3.7308568966245166
5.528644225745966
3.4142948886822824
2.4307099436150184
4.237289529925385
4.05014211991059
1.9074977782972624
5.116417698673554
2.9329168198495137
2.1156983043996505
3.137653407314938
3.7783940764220723
5.149861602050934
3.76597561434417
4.310337944064153
3.619121271825241
4.3576197441104565
4.451564321737187
4.455928935153138
3.3975561655507964
1.5803144294944937
3.810447642240848
4.743389286177094
3.671706213969031
3.9331901622433447
3.4707221541265727
3.8373500569715757
5.182681083633923
2.718882829932434
2.948558554207025
2.17306933394913
2.920114323758016
0.9723388481542115
4.7165798781846044
4.539327039122026
3.528494502355402
4.810454284459607
4.421618956181796
3.2073269501593478
3.373613925260847
3.9102695939721976
4.654774979112229
3.769571476650444
5.73502653303037
4.980764705284157
3.880613217651348
5.019143680272273
3.5373656067101114
4.367694791585671
2.9366386225532746
2.9958740952759517
2.763728830118442
4.208076407737902
2.5654526331733623
2.7718398368943387
2.8092216140584805
2.5364030450415482
3.0189678212374087
5.256775727285441
5.0300784293228435
5.4213257955859335
2.1250032713065012
4.180926779322322
3.582386843397344
3.3201155281798505
3.2199013784381636
3.2442870848728824
2.7775346059513346
3.7526164718720123
3.8616904587164327
5.307616978515794
1.7210370718194574
3.7951716043085164
4.096579943611986
3.8426786089472866
2.987356194615172
4.124775250839907
4.437051321828404
4.8618235914505314
3.4292140724927838
3.0725392880282842
3.6128824831677413
4.1084079525702215
3.8829815285289313
4.993585465185267
2.708369308523712
4.475410361206077
3.1384141432408112
3.6652023986299667
1.8235859701460582
4.673702403966908
3.29381418971523
3.3004242325052306
1.4422570219679491
3.235048742924101
1.8189857141383425
4.841030131515248
3.936754670234136
2.6501447129021316
3.666896611943531
2.884643692174515
3.742841476811198
1.9536532325675158
3.6642779776246575
3.6426459289175734
3.7666032286446622
2.752438634408642
3.7690972944986254
3.0956044796319473
1.964947073011431
5.36339950132852
3.4886051097599475
4.451878426874707
4.154335862930863
3.8738278632855088
4.1264839082289795
5.624762934827307
2.399092485050173
3.129116215407074
2.7888382594301535
4.021925959322548
3.997288782455137
2.7209587619532765
2.5981786949794015
4.108813350470773
2.108807704959361
4.36745304267489
3.346825632722887
2.8881966627650932
4.528879460697913
1.8004288363855292
4.347969729473104
1.4778429384323921
1.8517527621397707
2.9866612087788984
3.5766152643901963
2.221538287825295
3.7682105997336595
2.763287594970169
2.2331313292453654
2.7953101278627046
3.1335155950552145
3.3864769225869527
3.353239793395884
4.395021276411296
3.8979228220958184
4.540762426242352
2.088171047063137
3.9250074249191766
3.239665547649243
2.1019511380199654
3.2012426225331914
2.607249553029907
4.870630098899609
4.495381744428853
4.3495942099644
3.7061199946240273
4.604547970055664
3.7779703684644637
4.976277828547769
3.250830589458983
2.669999981419635
3.4648528286668956
2.84542603518151
3.126534501249994
3.1500427967716274
2.765467455239027
2.898795143454693
2.1674801365030008
3.0430911667821055
4.326463394932824
3.9586934619243155
5.313370411749948
3.95597162610723
2.4626687426597047
1.6120576454475704
3.7799105360835386
4.18245506831898
1.6796964077168668
3.326274899819323
2.464277028825557
2.887730777398412
3.154993824008647
4.523273833405796
3.339347795195039
5.357301310902378
2.0099224558055386
3.076780070164552
2.616594779945933
3.4634454722986154
4.890521170520139
5.016359567971407
6.293793007653757
4.248930249072185
2.4894476493295032
4.925164992382035
1.5890007564346074
2.33363368556941
1.8117646285338627
3.2244736205900897
1.7749224197472107
4.028881388917928
1.580337927685167
4.626969132954583
3.050219844150762
2.1280538334646435
2.748815445023147
5.016578612237754
2.834395370559902
2.7742926411211553
4.821877511904128
3.918828026381719
3.8267231864265128
2.0024482024854735
2.0411523309152892
5.095889751073626
4.860076458204795
3.945435759478583
4.046761744424541
4.957382999936854
2.336189404552412
2.175385966857497
3.6881760769003082
5.105914883660077
2.762213722654269
4.21712896036063
1.3765693773651904
2.1047555116098544
2.3156341653346177
4.787031406916217
4.783277845746655
4.020790051225906
5.741236573738251
2.63999791880883
1.7201803645986824
4.0577952131279
5.276736088577633
3.05955134504588
3.4312518972169666
4.027426496077727
3.358986044033209
4.759708034983405
3.48979344829361
4.021054233861672
3.5399928866060595
4.079485810189111
3.9389783119155974
5.789113323838858
3.5575785427438817
2.9569475837973354
4.037031850799241
3.8851348415606033
3.9873602567977398
2.9635436545797913
3.6264278401409733
3.965806123317439
4.54811840887765
4.474552961675052
4.038419272557145
2.8630453940499017
3.297083976253586
4.462837055748245
3.9346429770282882
2.860058104305409
2.332912228126268
5.359222237215991
3.631038476460704
3.17797544778721
5.490001805256072
2.956658666503535
2.6246251653100776
2.1675300848157604
2.917575583171521
3.294185175989969
4.8056177885478215
4.338314633597254
4.695076587119675
2.3642386478605033
2.158040286900005
1.559228835974889
4.206832656076593
4.848524934799987
3.295397764944789
4.794939214975938
3.267254413894902
2.222973551017512
2.919235365264871
3.528739957140126
3.7717478151705977
4.978444540927665
3.1825444471755007
5.252530353893989
5.276575636215422
3.0812507612960505
1.9532771566603655
2.0123878110811892
3.1170416967132177
6.026297586855436
3.9794830714568854
2.9974920048622518
4.693525945378347
3.5344621753159946
3.75932780054123
4.1832307734981535
2.8978488529630635
2.6967730527901836
4.585894497383811
5.320043420065227
2.459817289849852
5.608373198792488
3.4603964561760443
3.766426191721631
2.743735179878731
3.2718893232145247
2.7487960277206493
3.2304853425638176
2.0410032642972844
2.4120468060372717
3.551720685823211
2.077825112888956
5.365227024949387
3.553199949042812
2.1630308485075393
3.6530029562816453
1.5472159624580195
3.2401509924348506
3.665121210413662
3.8413635612560406
2.6409574808419705
2.3431353326322624
3.3061762062414015
2.2248423678575544
2.255767962145634
4.8460288366284185
3.6457480887520757
4.1916516654359555
3.7472568427239428
3.5729645963626084
5.300278472084484
3.0743425887870197
3.1751984150485315
4.093122296739364
2.826484128717653
4.4448296638463916
3.540019047216161
2.9223356875079727
2.933650094579213
4.043286934615599
3.9514640004131074
3.1728533528844682
2.8221038867790966
4.465332827532102
2.53999309588898
4.477231079413714
2.4455347880896783
4.8252125936808845
2.833183123311683
3.2676599418710612
3.7187697909054456
4.235057810363599
1.3148156320556497
2.7132960178130747
2.8908024063586435
2.6606503388598117
4.675946475628266
4.553420403882533
4.164885179325315
3.1629140892679013
2.076619483578656
3.6892145881268488
5.829031997737361
3.3093921885905715
4.797031392530803
3.9968220374900127
5.5895564757992
4.508384436477108
5.6622423729035765
3.644577151738361
2.2050868019372234
2.495580002658266
4.508430507419788
3.650304185038544
1.7470318226867678
3.811248308249181
4.58815107857437
3.3921734707541207
1.6106012935927785
2.5125275190687235
4.908115466480232
4.467326730426014
4.492655900667599
2.6833405903147876
4.424829607683742
4.37540472177384
3.7081908328157405
3.324270151024286
3.0433385447529377
2.2927446522586927
4.021844148566028
4.478638626349702
3.934037402424995
2.6126973341537303
3.0985252174265945
4.141425527835967
2.725603918841463
3.913574716660524
4.919928978122766
3.8400311814631114
1.8821635322764123
5.615644214184209
3.46481457433759
4.759945972255775
2.9819376097434094
3.4285038664646925
4.467392767783132
2.2369364561897114
2.5969431061844954
3.1588990966292023
4.526190894474922
3.970889059401551
3.072435104469776
4.2390662598645035
3.5429199342827644
4.176361115211719
5.35532268823853
2.815051997384509
3.6395639607423727
2.5055860937201446
5.311479582733673
3.8050672114173056
2.6815313265578613
5.272835594294599
4.0350859207829535
3.5341369203832858
3.3593031644401306
4.555262091480717
2.684458129444099
3.5331174244713575
4.877654850991502
4.73966717933661
4.427057986376045
3.3904008114562036
4.804880566549939
4.440550995978196
4.8120775849276995
3.5027576490239927
3.754494363754309
3.6165053656137176
4.315634321183824
3.1639973009064546
5.400728020857851
2.3586583491302227
3.2242948632610933
5.6920472265181035
5.4413544270535175
4.393517849195973
5.097995482741272
4.317773122844448
5.293521820469723
3.5909142994675145
1.0951504431508847
1.4799597237999638
2.541825329652747
2.5142254633275956
3.233861507521454
5.157470693969018
2.6836331288729953
5.786736962792018
2.8382582765551145
3.59318962350189
2.884022222649835
4.32634045771278
5.023698660472744
2.032131666873815
3.329869609197366
2.661590144360828
2.121996455483017
4.473821576899135
3.3320322661300716
5.928464156046123
4.430856067450316
4.092934522564092
2.4007792470263194
5.970097640562411
4.883533546350162
4.18494719961168
3.259334860097538
3.564749216216404
3.950161981836963
4.931644548697703
2.1647388405264913
4.800259621872152
3.6161204019229536
4.085586737465972
2.839281225668377
3.3629528586328483
3.724871106501353
2.9605315579770526
4.243372055808041
5.116865809715421
3.3260440490512493
2.960443024844995
5.67237210894927
4.381846431192324
4.575975284250053
3.8293089289838567
2.6322620699054213
2.381847436995874
3.9452152083419914
3.591783473691014
3.014587046366283
3.558169259759077
2.6227555492115866
2.7402390027593144
4.65184820413206
5.218143083685689
3.5795801993302403
5.280270727920377
5.661324239986702
2.758745579283064
3.332872635671788
1.656192236493031
3.654353494082803
2.235191693727136
3.4927906247626437
3.581779495441487
3.9353029477782937
4.385421853963253
3.9052709149862683
5.427436299133524
3.5430229441275323
2.9381814201690153
3.6645972148458705
4.696488669915837
3.5541987732266858
3.8579869427715763
5.033306398428281
2.651264387084213
4.303882825665633
4.303766668535542
4.133781084036511
5.017643558937467
2.656821751427522
3.838820264612235
3.208991508376446
3.4298621272741228
4.893060034443833
5.336778169370716
3.7951852870834784
2.676771772320156
3.358601223736475
4.2819849085473
3.6004025770886647
2.636361796818004
3.0993213302349654
3.3693701141842696
2.60723267054145
5.7383471142447435
3.4164344282599597
1.3107437251768064
3.475402068810506
6.176541726191704
3.83002674097039
3.3564329069101917
4.206116085982823
3.966858681758752
4.82276129370266
5.24698867390141
4.832551156078793
3.473003642423085
5.34353910921881
3.788959939507451
3.7513689182516514
3.861337286084798
3.2695937500753374
3.7874578786670132
4.667065102202621
5.412175809433591
3.875097987878194
2.332033964657901
4.036054115398328
4.563986828052978
1.2641088544359682
2.4241420439692556
3.8023516903315357
2.431790770046367
4.278547461665891
3.5135522584253223
5.041930940986567
4.1357339149186005
3.213604358078313
3.1930168701817476
3.4411424570345552
3.873961148700273
4.8982607854604545
6.420429080841236
2.187516349204085
5.108154443550852
2.669410021409802
3.159166907797162
4.967820668525891
2.8536119430166056
3.435974580012078
4.204035514704189
3.4760042391925965
3.219232646360092
4.580210010019235
2.461770824302921
4.788109660555153
4.1746029323837845
3.806638406314791
3.893650918669489
2.7114229058378654
4.701701127007219
3.6587237316294194
6.522251558765889
3.7852258745006275
3.0566815087982557
3.945974211170914
3.5636795692379066
3.4655081414596585
4.572313591677625
5.251806273214521
2.6534901340784636
5.405913168336243
5.337084814409937
1.8565104409102375
3.5419135217068534
4.2521395493395024
3.9036595198461925
2.8143645142580263
3.3234199286185215
4.402731821744906
4.142505102395012
5.313270605663951
4.800043121831086
5.036915217954235
4.386679707870805
3.351714060298251
2.070971351413087
2.5927539626465537
4.990610542364706
2.4267553183793322
3.958445465477914
3.7007056871543726
5.448800460705624
6.014847607366994
5.032365981800025
3.120043819910975
3.6904187026270403
3.1081733806993066
2.471605421844569
3.1191727424182303
3.3100643317688774
1.7488754238568605
2.9760016975202275
3.6413180654734063
3.0749793946347284
2.7928108147433863
3.7954897810651507
1.581376978039251
4.685064005463204
3.24871358847767
4.986909431686863
3.394666012590374
3.840142525754013
3.9147895981857754
5.61039788434089
2.65509096365391
3.5224038967831413
2.6981447791071695
3.991096992813155
3.668079949123671
1.0879608644573067
3.9890205948395363
4.575442404964016
3.513956990977885
2.3765300338444195
3.0290356244858443
5.814505354627404
4.008477713682756
5.087521540122265
4.424512905415579
1.9167716492006297
3.535431400221204
3.37818412456642
4.027606179655927
4.405205318611689
3.5720588325283367
2.443180055710291
3.805060277061024
2.0189007489764936
3.1694338554171115
3.1448216026503055
3.1423835286533066
2.1922576347214786
1.4073085884700425
3.8709022347941486
4.973041974221127
4.083390738226739
3.446289805278528
4.8284499151812765
2.6104382052410218
2.8550177358989326
4.286402594197296
2.9891151342388484
2.6393089065253044
4.01861046325377
2.6743390894344476
2.5018759378419166
3.9665422045648433
3.2300210413815074
3.7988395755885263
3.0283281169450054
4.296827574359873
2.0915085581503394
1.6560628844145782
5.131062386735562
3.590561620308193
3.4711402254201325
3.140818754553546
4.033051253807142
3.7793768860305366
5.400860117539069
2.9245073904280856
6.117658373796788
6.1646901862092225
4.278712763529235
4.270340315316193
1.883496572189593
4.202785648278149
5.869193781357609
2.0396764339958984
3.179850172193841
2.9053019648189298
2.266261875679285
2.3654436544437782
2.988459348343445
5.656822348154398
4.810606662167814
3.022880394931525
1.8938739970576086
3.43755578334793
2.397374271861818
5.204364710748338
2.5193392472794485
3.9826970242409647
3.863204205643566
3.4683887788232717
2.3557762204930772
5.873739549976198
3.1015952229100154
4.167658738995135
3.44249714995723
3.381706371204323
2.743463203725961
3.1536890284478454
3.374777531468828
2.213324157441503
1.0073045444733109
5.103720724917421
2.214847456958278
3.2047711850326053
4.027632464178951
5.112446729490255
3.7110790883771174
2.0001754515672765
3.6750764171896675
5.6268324783502495
6.59983103640149
3.0881128875670267
2.9071303350269173
5.610498557510305
4.582116527386347
2.870395930841613
5.5850945140695645
2.655890928755832
4.7947933937974385
5.5078238835367275
5.107465871800467
2.506504329184919
4.687962258970861
3.638227448195735
5.148813121569925
3.8299576666570068
3.3935316299801364
3.72904417324484
2.0891650691645607
2.3977436552159404
4.370629011337301
4.127858388723425
4.054926858078843
3.156928260586812
4.145583773807054
4.353562061974637
3.3813223551589013
3.266377348509393
4.542504833216371
4.019645780533565
3.8920974150439824
6.6159329147646675
4.232796220814216
2.6495048359101765
3.7861560058066126
1.5947804071493719
3.3675626629785578
4.546623870459328
2.6962290449017465
5.3723579049573384
3.8375270476270553
5.921262263071356
4.68082964218602
2.9148905127812235
2.088331233674068
3.486828829566382
4.236219926159286
2.9957796018921736
4.389721154846903
2.432725272872006
3.0919639366099205
1.9119417246703867
3.593046884976823
3.557834296728148
3.465803602355343
3.9585191587659336
3.7836734099623683
1.9830885497415984
3.5163305688359072
2.3557515240781695
4.107542504629748
1.5667816704440656
1.3886112939309019
3.8583501378661653
4.079727186878672
2.801622699353036
3.8989630983640415
2.571697843498443
2.977454844356249
3.720172331121188
1.7960318915807776
3.31670021373149
3.2337764409353476
3.700926807769748
2.5870822770823954
2.7122566291120407
3.0839930045607065
3.134489857804441
3.323038645294091
4.330757491784644
3.618355730315105
4.3572792208471816
4.509869248254856
4.3863944561157435
6.447069164525005
4.537009479480935
4.861525100138634
3.3437311531354785
2.605865957863202
2.840193234757172
4.4731855022394065
2.797288318537502
3.248847012806696
1.8508192321444346
2.592004020889696
3.374249764387919
2.7969320964085274
5.252108015472498
2.265685346785359
4.643517682806194
3.3597463368455105
4.948575667419616
5.370521411907141
5.450246801401686
3.338239816273299
2.638935363237719
3.6508058407899093
4.761587180795094
2.9390669898457205
1.9582383847337197
5.428415452664501
2.7928617022911646
5.021759250895095
2.030411499666305
2.985228564007098
2.4443578530341217
5.157995834150796
3.0037241357997604
4.4561447962113006
3.211181335123552
1.750768596880183
2.7905990296728773
2.2980014474378043
4.036464122754602
4.406127473911
2.50855135601113
4.238298917486388
3.0459132605240247
3.5853578655114577
4.065615697979862
4.419585927439071
3.3433002941751697
2.7529158426412796
2.7511336820730676
1.561167922560034
3.7840859098907837
4.553929577104994
2.6823124454531504
3.4844058604628425
4.525159375701854
3.5668203921384958
4.164383756500918
3.316301952989271
3.5604384202159043
6.5461787658533614
2.699538011722483
3.724779969376979
3.960090552507389
3.650687833415614
3.7538025262650567
3.9767817019376324
3.960925209697733
3.0849515794242444
2.894940005003222
3.2719287220169346
3.1656649755263175
3.6892421558417716
4.21388543779945
4.5295644322236965
1.3489694538771393
5.619615402978063
3.313824452456071
4.518734539821449
3.1657167017217933
1.9479356354975068
2.4044528649005077
5.558309043629455
2.981333224811519
5.609977050646167
5.003770156363774
2.6947193125249895
2.2132046954908704
4.307882196365844
3.8984138384491307
3.0257750426036907
4.196007842527151
4.835985428607811
2.8315339561352224
3.0993939930603505
3.545151339929155
2.0896453724078876
4.235084971810542
3.0151584308305956
2.4447782600415353
3.1547215015935475
3.2501091500676456
4.1959236794840225
3.6660709399165046
4.850886793396364
2.662411444472847
1.4256618411586437
3.441221475629808
4.491790731639656
3.2748825708755733
1.9483439058539207
3.200901767451879
3.1049187924335957
2.610545134523655
2.5631445835250832
3.069548728033438
5.042343691814106
4.918290599383791
3.343881948400024
3.3535926615234817
5.7113574416907085
3.5843734810644037
4.474154798832732
4.76224587049788
3.654448380932874
3.6947069426093937
4.8823577703511924
3.477522899666256
4.264928679328348
4.649228991021611
2.963459915956266
2.624427455844179
3.7062082089359376
4.96903688850986
3.3155783817436646
4.294135901811258
2.784360944382649
2.8217033887641367
5.325360521838164
4.3569766688719485
6.555951016858622
3.603609698285437
3.1624584609995967
2.604821739042563
3.9367390540403107
5.213254322774787
2.679688867237735
3.0154986714531478
5.555684720730797
2.12734706323325
4.848004232999524
2.9270323183438474
5.659677958975123
2.9571440228649375
4.5738500252543055
2.5931115683272066
2.79962277145103
3.163066109462977
2.3904939408875734
2.994995451242775
2.824503350511774
3.409253816190664
2.2564258217021633
4.7151560664584045
5.109914241105835
3.117335767771248
3.6932900187044244
4.470897194734715
4.789644366759989
2.364784698950005
3.760916294887511
3.877722678312944
1.7639033376933733
4.988953533930267
2.1844978611104224
4.579410346189493
3.4422651003514564
2.5767427087764196
3.9544037120589905
4.433525870103635
2.0740539733136076
4.877118673834448
2.0112212069960496
5.025964346514208
4.970828867589423
4.516703019637332
1.569301962853597
5.812559304511105
3.106537836623831
4.599687130281237
5.34577118619423
4.320602464677656
3.438331032893523
3.040707376476183
3.783784291714088
4.938123753935306
3.0374452290668916
5.05932157158245
3.0906724061313176
5.17186942233698
3.8969586587861125
1.5691800266318796
4.807014605485135
4.75429106616053
3.8249655065547064
3.266707771536329
3.1056633821082067
2.3019147235112896
3.3391951023725444
3.8983978244726267
4.19260599679469
2.8982786725270717
3.670858870799611
2.907755231724962
3.4601404274904093
2.3019047920537283
3.997992342132589
2.9153403212528577
5.434020288395245
4.641731284462802
3.5082086488370554
5.977011582311752
3.4940157391468807
2.5401573339067856
2.4450606829074952
3.5979208060580823
3.152884864515674
2.8659112343916298
3.2564422749144217
4.794250354753962
3.95089592924789
4.423808917497888
3.523990566202361
4.8278671695603785
4.694991008246685
3.591221754285754
4.315516236426743
4.11876856413553
5.78466049360405
4.230455793378497
4.628904505419033
3.9173524336788597
4.107766029302669
5.421827264871178
3.961770428773823
4.131462571840423
4.283406219794732
4.751816623564713
2.945470758644586
3.1811528433670726
4.631622902205668
2.8868712106939363
3.9309005631195206
5.017653841954008
4.3308036427805225
3.9005034060854897
1.7917705860236446
4.760704878583969
3.9823358032838114
2.4102466360811006
2.852458023524283
2.992015615771613
3.395751397716619
2.8475392424627786
1.5732729908100427
3.4062953827901725
2.783592381193654
3.471050651576555
3.0340052756402263
2.822567379959679
3.552914830213434
3.929857204035632
2.4688777067433603
3.7674776962958276
3.4642532669547874
4.844265763922205
5.002391012500517
3.5461450069227745
3.968099681564388
3.77968729541898
6.953955119322672
5.112639897147096
2.7846922082895396
4.316755034796425
2.979274491914907
4.993021991241083
5.223035973602719
4.561493569611219
4.285836308052412
3.278505141682574
2.922371625180118
4.97145269212835
4.52613792750883
4.0655792055378965
5.0282688659089825
3.22081946345898
2.018345998652773
4.4387567925110005
2.5807699091468
2.900178424163626
2.5229054569172806
5.611648014227824
3.1794029906022985
4.105535140107252
4.349536972358103
4.178496811464965
4.212838765521342
3.69683788424909
3.6255515281511967
5.169357160326516
2.9025097185602124
3.09252626593974
2.971965164125058
2.041460850769421
5.064574498544905
2.0761402106358258
3.447135158090225
4.147196750098528
4.291645864961266
3.0562725312536587
0.9888932883836719
3.6958916841564937
3.2367622972969623
2.7858448533222986
4.110472469160139
1.9794432979385932
1.6335732626565067
3.208119447585323
3.4668664940752993
3.4192172813192596
4.818653322409742
2.355447489502518
4.235449843597039
2.910158814465013
2.476055750245192
4.524778259888685
2.56197321380075
3.3829587853853087
4.191210511898757
3.7889988415286076
2.189563119737689
5.215486705341802
3.9560544636104713
3.6507604045602196
5.567834316018396
5.284205924723866
5.523009711867275
3.2798279916868966
4.551223462056688
3.166655737834963
3.537733361646364
4.087655069861493
4.817376071124273
3.6432171571261986
2.9177832699055477
2.7295567116076427
4.086549531071717
3.070995713954494
2.425487978027408
4.4686801895695005
4.55574404606359
4.111282352065024
3.3815646654522027
4.408889137065688
5.070058589000991
4.221552762290117
3.3283484450609735
4.862348132698958
4.175147340905756
3.1040431187438973
3.6680966755669075
4.736730888607003
3.6953354028450116
3.928597750857003
2.8519823650845604
3.297244031400879
4.21163398431266
2.093509212274794
3.980424856586708
2.766979756722092
3.116504848313919
2.026798800885907
3.101111468451596
2.7126651901878667
3.418875550543571
3.984765787650327
4.714400340194877
3.154319951903152
4.385452848244956
4.0758299504014674
3.997565993622776
1.7359323210130453
3.622948525577498
4.478054540678602
4.013551687873712
3.0057132821256833
4.960144740880548
3.848530678849396
2.8883495976923506
3.484895990696539
3.666286925192653
5.301136308678949
2.4155289063670256
3.1782055523245933
4.327354946609054
3.2442953073927736
3.2896897123581628
3.3541297967606263
3.0460998174308003
1.6828237780886712
5.702804925094866
3.206083274122915
2.9527994246474054
4.587838983119823
3.322951489120068
4.185288044781751
4.400706511564476
2.535518384047916
4.75331917866058
5.275095221319847
3.1568447888652535
3.9993328525569734
3.983436285220692
4.792391810295397
4.517874331790514
3.5716035853641785
4.358572593313072
3.693902280649766
3.798111218555605
2.8257978785622972
1.6420559765672478
3.934816829421927
4.743797517000727
2.92518539991382
2.2118090115381244
5.461760927571846
3.2584864328580245
4.622453935572678
4.06453251383125
2.1983017676241494
2.4928612498584046
3.7766188691163567
3.0884943859218645
2.770072693473686
5.446903286522124
3.390114016397402
3.3535819909980136
3.4079954754490145
4.675846046363248
4.1853926495546006
3.2386919658108835
5.984845477376861
3.908773984484865
3.913463351615796
3.845518462222045
5.570054939902241
2.2327661505475946
4.391883564209682
2.7913899328766387
3.6412367419940943
4.509872626812191
3.345759615827398
5.622353002631798
4.329687456471771
5.062499392269934
2.6530214216037544
2.111941303820678
3.962480232912585
3.6679556968781197
4.048188173658751
4.12868955094697
1.3719533382547189
4.173364400871214
2.751148445135519
2.1144630269219533
5.216446517754399
4.549258623258592
1.9831504021479063
5.537901480395403
3.960215296624593
5.901633019582372
5.144446396331833
3.4015213611825628
2.10729303157128
4.3704876959209304
3.093563835027801
6.015183949377251
3.492464585141904
4.718338060642819
4.040688002439721
3.0725574559883766
2.9942768225535623
6.34793119806741
2.744947452826418
2.5766112734636595
4.556361348065944
3.2786000923541945
2.7753809302750128
3.459439722316231
3.5986174735549272
2.376037907457267
2.8153550578777984
4.10018740876539
2.6103895412049547
5.249908337233766
4.004886235183515
2.473131387485928
2.4448367464169256
1.727700390089119
3.5231879024375465
3.669679408850637
4.063452347739006
4.396518744244985
3.6760361474444254
4.631034338714909
5.195327790630291
2.8406062020976908
3.067615140741276
4.332745669237664
5.185076422376388
3.8859288280775104
4.681292850981388
2.5830358809215075
3.6914015476143303
3.563066743207927
3.577518664802387
5.212929598164154
3.7272548112107016
4.678403368829731
4.514948216813664
2.482250130415329
2.056602777052312
4.080148933545142
3.932985012463552
2.535098600389701
3.2751555981921303
3.8709475403401585
1.8415226224873742
3.402908360607143
4.673773505439774
3.0239142091403055
4.108977354714382
3.493020968865532
3.114589095949573
3.5044828779862893
4.573571250347898
3.959004554471879
2.6568299527375014
2.715031254652481
2.8704859164895975
2.425920311032882
4.516709469711987
5.15916807759753
3.6093223541124444
5.109925441954933
3.295686963858346
3.738491689314697
3.252779981281601
3.3439889519242962
4.131576797648268
6.4930616826472045
3.9292819258825964
3.7232136489622065
4.4713215944995115
1.7607445651913294
2.2073541520883744
2.5849825209673414
4.835655743984778
2.6998703897782166
4.289607598426872
2.273905766735905
4.312249435680834
4.1054961198369
5.329873459843439
3.2074614675976605
4.943091183789048
3.1764732445666213
4.885027374976633
3.8600146130068804
2.0692029645557204
4.155941240328421
2.3714803653636856
3.8263796532643877
3.883552714010459
3.729262066384445
1.326949659739626
3.212762997062964
5.359379130346473
2.3668032518305155
2.4844267251317866
5.730300524022362
2.506025445560594
4.670290801446408
2.8780601505719376
3.6125069647202945
4.591345717449259
2.8050154129097855
3.5089545238823443
3.426628112417931
4.47570013779049
0.9560682502991987
5.522905096837192
4.054698516124082
5.190614988580236
4.402660520855105
4.381788858149074
3.994320086045892
4.2037977182813675
4.276688294585593
5.594122104341482
3.911860661202443
2.7221596280531637
3.8006530065600215
2.6798215074343124
1.7022281436964353
4.965526033171549
4.387958972931765
5.182017782543389
2.4905270970935733
3.1122662572699284
4.718560523405027
5.51512414978668
2.5364289883101865
3.8630672364060064
3.612462752060337
4.695226670831041
5.343748852247606
3.0688842941723755
2.237307640452131
5.932825416192185
4.7648796546233845
3.464728817895681
3.3177312331903592
5.531115492894478
2.8984935198069146
3.8086564690911993
2.9891317081959548
4.666425975904386
2.452462638135446
1.8600781823641541
3.33503182144656
3.845973547195626
4.862661725428722
4.729586907224092
2.748495659099631
4.162304050482606
3.439170792745852
3.8891587850480844
3.5178042235316465
2.93607914410813
2.8612112284889326
4.112746350423146
4.409591568898912
4.763800633704233
2.5157237226522646
3.7723937412428508
4.692418392684708
3.4081974414578444
4.547280688093924
2.589122965508911
5.082872320965833
3.8360993587108467
2.9921213554161956
4.89001497244904
5.112223990041854
3.521680523416612
3.2664740164297736
3.2794683885313787
2.962764397239721
3.161466282323761
2.550213006124979
4.531723552700265
3.605254445118972
4.103627578641001
2.986908863082108
1.9089128463439013
2.6324255218939587
3.3193831759719705
5.960775873856316
4.475129821942668
3.0541512957014016
2.387831043328495
4.714204608663552
2.079294032528044
2.8876839547995545
3.842243444228056
1.4385838199703478
3.9146988366963047
4.024593332906499
3.627699762862534
5.79926191266205
5.267380147399973
3.431079817338026
4.244971901438021
4.856158521982784
3.2446177742560374
3.38018928234293
1.3012515469061716
2.321281701118284
4.142456327724589
4.258043890628786
4.940073648957714
2.2404758692523092
3.4691881715289865
4.238280651266126
4.111890092841614
4.468473737977744
2.3860636648613487
4.035480906708005
4.797794445834205
3.0279937126657055
3.372687832401405
1.8701284672371428
3.027538754736233
4.144155420980089
3.4013846995827652
6.565043364429437
3.495586062673348
4.7441444017173575
4.873401593149853
3.4841732958463876
3.7621734025627083
1.1085693416163964
4.907975080958906
5.491057137208142
3.366299196332362
2.7204913137441533
3.1767899671425353
4.970145934363792
2.8193098769878353
4.189178640547546
3.0294347955218686
3.3223891917031336
1.5988760693837898
3.1108344266173154
3.183960361892556
1.7908875906973423
2.6443185184463553
5.390633592153082
6.004146675575998
1.8104542814456535
3.332795669564646
3.0982877626573133
3.3942565238657223
3.5767086166616826
2.0057766300289273
4.63130118392334
2.1287467264236586
3.903595578930203
2.7855595286329327
3.257963731316007
3.1953711032517544
3.1134058698005114
3.0338813490301306
3.7288312207002177
6.299199464387798
4.173552289179361
3.4149364933292277
4.360066754860642
2.6633788240970553
2.7209014232543116
3.6816912750886406
4.803283155207085
1.6200943977407005
3.6590152138398757
2.9494829051865263
2.8114727399117503
4.269858560795066
4.269064684170488
2.36749322353541
1.9615914083933303
4.864658475754096
2.0466619384840365
3.7987445257172956
3.8386182127060295
2.694504385337053
2.814378231735143
2.4544835316379907
5.713025415289637
4.252765487345079
2.3428808616759738
4.557176510560332
5.626562711940943
3.766338565449505
3.9040214962270468
3.5634552516828544
4.244499728035486
4.288406878795473
3.1988893518119665
3.7785401921430117
4.821621021613834
6.625479605619199
2.908712482769679
3.2196917723276743
3.842611923659324
1.9354687624015048
4.7111313724544015
4.352482852232732
4.646057993388334
5.049330101860045
4.204127914648311
3.1724339189179442
5.1236383485798305
2.10319390566578
2.3044204992911017
2.819484323282307
2.728900988520456
4.324751515904785
3.7246865682774586
4.011106466290804
3.548793643439551
3.457727882338269
2.802565788624432
4.824789656909503
4.213814457758529
2.6272798061506704
4.098156328543701
3.6385369258145626
4.489590152947771
1.8486748828454436
5.526611161871693
2.034488149112186
4.379698693438876
4.601063619620968
6.6206799349072245
3.990732211772736
4.920687896395499
3.1023643065217708
3.2777264405606394
2.7228149764574874
4.398030759253175
3.8573206106881797
3.645905867476038
4.496644348640481
2.3025546421243415
3.6634834102394342
4.835750021897681
4.403874694931845
4.697828153868458
4.358487748563603
4.289054793809281
4.089372034013419
4.392479591251148
4.643448444135501
1.2850816793029696
2.96032524374783
3.783877101993685
4.7073284741571255
3.246487800183434
5.653919321337596
4.141875081128722
3.870535800775696
4.679040616201215
4.1820409648572285
2.5653320671620023
5.284617642783075
2.344675631245707
3.48075938319644
3.372959426893103
3.9941286180040576
3.307802455649257
3.726521120810596
3.9081813966122074
6.3196008119942
2.6375605915285876
4.312606585380276
3.141261873283549
4.176672923402339
3.64009761952522
4.413966185894409
3.49540640168439
2.898936633820304
2.7475390140004077
3.884487450656123
3.7062291904369395
4.240074270323052
3.3549782194061954
3.4166139119968393
4.337627290738999
6.029825230814095
3.6953004084754526
3.0068216936842425
4.4655463793629
1.8035764304094126
4.528777240806224
3.30708722699118
2.3946205294916805
3.804780017767965
1.767080862778466
4.318923186482383
3.5138893369447715
1.9889851417917612
3.3963675389836148
4.19583058600565
2.7329991781228666
1.5141825397031183
5.622797862264961
4.370966730464998
2.9370770933536026
2.0670084783094
2.54401827185967
2.7101400915429608
3.734530740938887
2.4315023719300517
4.2404756058261635
3.3782030501050606
4.529118216604524
1.8759492195515841
2.6957153582545446
5.497186831974627
3.677014018932259
5.341171134240275
3.6375675614831016
4.526721367571699
2.3156806051055194
3.77093713696711
3.4266023837563107
4.393990092652845
2.43783185549927
3.6208774025932793
1.8609495787912285
2.435599422447856
1.85778748212731
3.8834387408708535
2.4877674754815824
4.674235049585412
3.888004080387225
2.9917375846826233
5.289785684950664
1.9496722321360562
4.241109741168606
2.6968206592791346
3.7768709767159367
1.830245166747601
4.4306902299442825
2.403038676201725
4.452613913355019
1.8386385738352171
2.942685346250167
4.137769783772638
4.955978110374181
3.0875827286208666
3.940493589413841
3.2260789123007845
5.249072744635225
5.763289986015825
3.230592718214908
4.319005270028016
3.6511508801149364
1.8594881994002244
5.055328601703716
1.7034943292846692
2.438628919509624
6.140651068851171
4.234637981299846
4.318430614276491
2.3277938099234547
4.1332926324961985
2.8377757234385372
3.9536376079084237
4.154895486034932
5.298667555361004
2.087708507255974
4.863489311791453
4.754890928261812
2.663026001796066
4.0117856536943535
5.30238498664901
3.285185592782237
2.1018920839510598
2.6760620345007564
3.3660701354901432
1.7277045638741508
3.364561330852435
5.635214606213551
3.583106737789247
3.471925176377437
4.812712431128289
3.123267216605461
4.434617748250363
3.4530870594095564
3.697995071833399
3.8031869619928376
2.416369124232296
4.498232318042807
1.7868484600675867
3.7149213750036307
4.10870877923249
3.0094866984256043
2.3193603891254844
3.1851047005205246
4.28421363960906
4.118362059215507
3.094313825136757
4.4128821248188865
2.9668735025673083
3.210254158982759
5.632351101664068
3.844363324854633
5.82262519791203
3.9688747535605553
4.788872239553389
5.7270997448446375
1.766948242216983
1.4977268221651312
5.991636411676388
5.116248285737932
1.259663667269772
2.427867411833358
2.5025813622108926
3.0340906099878255
4.206081649047108
4.922914465458657
3.487078824101242
3.89644592760864
2.6344355079560144
4.304855460402876
1.9217402924963585
2.9373269971203886
2.3135949156851794
2.4733273954479063
2.3630472023585827
2.5932816422987055
3.718311443336342
5.9475338389648655
4.296818084555909
4.2717908377281235
4.205869054194202
3.5438019606725724
0.7533952282231926
2.953248584679547
3.19482047497411
5.4562025060957104
5.010527450999954
3.250991075213703
4.720154394699972
1.639720402208369
3.959262600238131
5.300546650844367
4.252183495744943
4.887574616651467
3.149442002180059
3.4734420162232174
3.068133285364728
3.2269463731807133
4.486684881922216
2.084315668368248
4.913870957854973
3.918731979306749
3.8587407484902014
2.8378632256733813
5.574852207017765
2.3489128378342663
4.04526399059169
3.4729402528249254
3.9934902942209582
2.2307764610420104
3.0478356219203757
4.767201350908892
2.901114178156327
3.231989509076443
4.356478418845263
2.002026840883395
4.749759144544941
2.371195205144885
2.712211910022683
2.6195369376017217
3.750141965575963
1.7570170918465973
5.123723059781599
1.0874869463600063
1.2383348095328943
4.665584728081809
3.253321570327656
3.7236480354782024
3.079519034133603
3.9889030544533797
3.3358244781763022
2.1473369081507188
3.9993140440114816
2.8137323320451224
3.466706025267491
3.593896309227668
4.635452540293279
5.772594375623084
4.602463474204522
2.328651452914508
4.834473667463886
2.617646715885657
2.5626648467863644
2.5816101682998047
6.532885956850229
5.601933755517217
4.757620385202087
1.6605800210830433
2.0358802895076353
4.550364760132874
3.178310526141643
3.0666908937624
5.3570167624768334
1.8396054203660603
3.32256324108065
3.973533907956634
2.7961435512022645
4.156787843151152
3.9026527635209884
6.014029491701877
2.7807352914293815
4.3772197017273875
3.3462563400706293
4.391188465211646
5.1597822051686535
2.7681821970115883
3.5631183769262234
2.445936751352374
1.4132985298856595
2.7768606382949126
2.6207615454263142
3.978989900342333
2.774670165269602
4.167711069251963
5.6074500427724425
4.838250845884902
3.8414351670097258
3.6380294829837947
1.709145985900127
3.6613035512123013
2.7139734720120137
3.601621144509942
3.1651852673910397
3.4018660066685316
3.412992948001146
4.602322827734374
3.5034218546039635
2.6740739418153705
4.053465766922936
2.91202955554454
2.2126064072312683
4.7565406829593355
2.203133913749545
1.0805909359387258
2.878991753327152
2.4175249854897296
4.354348162263269
4.817752223233759
1.3671179969494445
5.611589798683629
2.953261141288022
2.14045545768276
5.770837021271319
1.1392362189357366
4.274835068285129
3.3811962949991337
3.9346851891020407
2.033877263359893
3.593036697856232
2.956884079532507
2.7142980317540353
3.790432745500918
3.9063802868578756
1.5431634422115386
3.1380873273415526
3.3588779984379453
2.1649342381899954
2.0164564501296307
4.227448566026833
1.6820452315685803
5.015193567059931
5.329612625074463
4.828587610034505
2.578401284032624
3.0000268278877593
2.6388993042428117
3.185401626388746
3.3531956774792016
4.86698776652423
2.998931567691131
3.767293852719605
5.863470279870521
2.836802354015199
3.3508396758115975
4.647699353523413
3.3924605251152187
4.369902538014956
4.904843673573027
3.6741047119470274
4.620339905058161
4.741463208325236
5.443383897857436
2.919875873513118
3.2768999559707552
4.898257625906788
3.676344886587833
3.3078738443724536
1.5326440955001301
6.1676002307910345
4.239683145421561
2.3849068245366762
5.079899663719856
3.790756256021912
3.5998185461911745
3.8767609175265836
4.7261010657460565
5.383973554710191
2.089799876855151
2.789986798882305
3.1257183740563557
2.9871252385128297
2.828848251295935
2.9342819606939172
3.559427458148206
2.3500283802075863
5.746319381073581
5.3911362468646615
2.56152791647562
2.7913450128537414
3.8270386865482293
3.373032421593622
3.4672240726353807
2.9170453406510557
4.863225366279406
6.101943720590001
3.205479523752843
2.00188328247998
2.8058105310437105
4.001917362569511
5.755219829752767
3.5633769130522475
3.53697046713187
4.649407702896584
4.333283651574471
4.626057181745194
2.103853734531879
2.75270175725537
2.6665821714407865
5.29560463218303
2.6339858937452623
4.574913575183468
5.513345145653899
4.359004700443053
3.094279654654009
1.266475985968699
3.80773638850153
4.106693987595619
2.161552718994986
4.867591733882322
2.927740964982883
3.7144097743791797
2.767277195239408
5.901744574070026
4.61160510005854
3.6629236304401918
2.1999530509800866
1.9134298261118825
4.913047001483275
3.113613694941278
3.5889715017312325
3.7443915603160995
3.6555010272388815
3.030055738741478
2.664821893629903
2.984396808250506
2.97082428586307
3.546500555246017
5.0232590295186235
3.8655283559410014
3.3441597450723006
2.651424246426062
4.603668523845298
2.8244422234409217
5.38376370227875
5.4042180777162825
2.747379453601807
5.751810027007077
2.857344968712035
3.641760356537599
3.003871201940776
2.2258373746452187
4.754779435283678
3.0317769555909027
4.978971061744406
2.8334228627269358
2.687599074898721
4.276751691113853
3.228190916421634
4.2288263341457455
3.3653124232081337
3.2479400429284815
4.863345851240009
3.7602103359583015
2.7536836384993255
2.485122504316898
3.538056863755105
3.1543663068485555
4.180946301888383
2.406470953223888
3.380692527627739
4.283459794282861
3.8922132822258626
3.5307944384103482
2.6610107157613765
5.12263604148837
2.3575700234182917
3.520346263803594
6.069588897699781
4.032828843452082
2.4770947770840075
5.183846518978206
3.594960991740632
2.5819835847577424
4.519755321587662
2.9978175282219195
2.0219498627925625
2.575858084708657
3.107352080218998
2.63905706827635
3.4766750427389703
3.65215015132757
2.030392753349405
2.044780399652281
4.854259889756987
3.1847834079761648
4.706856087921288
3.026582933972072
5.15077594812929
3.5189815082274953
4.021008273584191
2.438328152293834
2.6870106666571614
4.554123957164441
3.4032606403289525
2.3860650028116996
2.602001567457865
3.033835455859163
4.430221272187654
3.84628292123114
3.6966790282923614
5.103502343502634
3.4571070273062707
4.756949484182222
4.734599773733115
3.9532427560443772
5.537846123174685
2.6412928465996437
2.9088192258024095
4.006438202508634
3.2577987087212263
4.850889348697417
2.58202735919578
2.737444042871708
1.6049069463910837
2.751285439199667
5.531334610220333
3.4407028930727805
3.392593797217203
2.2045930272022956
5.317471159247945
2.2156889843848746
2.821787114729405
3.176441088267115
4.168638964346394
2.3652749979387564
1.3565182217837632
3.3563546662875035
2.0213146470357537
3.656736038707728
2.930986321716251
3.4595035238869505
4.07694228005263
3.900115828112901
2.7608953024049763
1.945966856034103
2.8406412056901544
4.675995126964445
0.9087802542949552
4.193042559373982
3.956885090961323
4.4651900080069025
4.703426809406031
1.107393689557538
2.1975129494329346
5.442864820882025
3.612842541696972
3.175310500782863
1.9569383386721355
5.213673649896413
4.830392303171823
1.9291464043271358
4.134536430279754
2.186067922372488
3.5426206362554677
4.221080637228704
3.167053267345755
3.230263207283595
6.458933752330797
4.206816011651769
3.6824218565699023
4.1110260718442735
2.1140291351711786
4.248716003403138
2.6224559507550995
3.7347260573357794
5.017677207355779
2.6988519902714048
1.837831362533504
5.388561145997622
3.666589599408185
5.098925189415936
3.7143180085203045
4.903343388343069
4.533146792468886
2.3979014980077706
3.891680983346303
2.1605806723572383
3.4488433930317113
5.179409242119306
2.703893556067974
2.7556416973736644
4.728550870610358
3.998306820830353
4.3863497543220005
1.4053252756889367
4.214379522462786
2.4346997966805657
2.5947022267937507
5.429069250004347
5.136873897200241
5.427093495758224
5.831911067568487
4.1411489906111845
4.428771705522623
4.123684021265325
1.740994515596229
6.074474165131484
2.922467422187509
2.838368533599264
5.207004005809025
3.9372352781177176
3.365116730929706
4.30502042567504
3.8325486014790067
4.601939178512492
4.579809867241169
3.582370108554574
2.958614442907239
3.461793793795193
4.860675209513653
3.6061351341455268
3.587625814556566
3.0306079494134144
3.384642272766802
4.869281482780914
4.214534102194918
1.7256302737119886
4.224265154617595
4.81838347596923
3.441207573410808
4.698087849003514
2.7044374798185697
4.262391975992042
2.7678281643520903
2.145369109264611
4.38921335591975
3.0178162711535106
2.4550652278437
5.365832847404707
4.251601402016114
4.28820335557241
3.9908651623393125
2.6298841801639443
4.00505010762865
2.263993320259643
3.042606596580495
5.592847699274338
3.7532732372468294
4.553108536057507
2.75736473100174
6.153317406577773
3.1894735837992463
4.450457207050856
1.4900472490410115
4.052488760054784
4.720345052437414
2.988800335882447
3.5832476282396137
4.486168791525668
2.6561535854322607
3.8009120783510144
4.3725038535252985
4.947305014824678
1.4422701762896386
2.225687420432363
2.076368094628583
2.5605982335005826
3.2820928966130607
3.0950779373350885
4.5956106663963405
4.036358520245275
2.4082630720754428
4.2935538895677015
4.7845959368081665
3.9149152541656593
4.17642820866
4.6070996413286425
4.205782549059288
2.8201849245908464
4.152418092463653
4.785916828094336
3.8481553086594302
3.1079645384454593
1.8375186020621366
3.8953766890391375
4.385677287305995
5.094127395732252
3.994547659933348
4.150041819663674
4.54018930240275
3.2819034214710223
3.6627786123427994
3.010658571421489
4.2590317086793155
2.3904023316026457
3.493058587148382
3.986351481502692
5.468745803954027
1.9194682475852065
4.318821299626226
3.7189235975476014
1.944551157374188
2.6244342387010735
3.1008612835156795
3.2190829911638104
3.740790182507645
1.4027853643926007
3.8984353364475455
3.733668531859453
2.8058778347644293
2.4339090854039545
4.320433044477365
3.354459004106974
5.7969907828051355
2.4848500715560355
1.5112790865802435
4.971330356499734
3.722121058617507
2.0259178460820126
4.355172279126188
1.51482971272367
3.283654934671519
2.5937211462783205
3.5685655154692233
5.77196787880556
4.303839215821052
3.670913284311822
2.2232006720728354
2.2713504535064835
1.7840178433568228
3.7281586655611534
4.997750095785673
3.3023672977153846
3.5205498977758234
5.62093133422904
3.082904984712294
3.514547344823993
1.8423764155622813
3.933533596430349
2.985586864093759
3.657180148945256
4.275914470711586
4.289477226832893
2.0538144135753664
3.0765065316689935
3.7721895622840034
4.231313323750931
4.239002284970729
2.395365197237795
3.0556582189821033
2.8098907002067968
5.429904544067723
3.519071152546
3.6833721842063682
2.782361381852338
5.020676251717463
5.247470800640452
4.190149471690027
3.839969569404128
2.886125185086844
3.358382803429619
3.809966122383775
4.023126340889924
2.6789169411321674
4.783710379204404
2.7704876126727735
6.607007993529333
5.609733393988318
5.009431094327397
5.069768792782981
2.755631587249336
3.815117277013995
2.2221116962646565
4.179752499912921
2.4909469354104194
3.0096789756997704
3.487837891592874
2.532216580612591
3.3340979918024
4.819505071437411
3.1482943342390906
2.183642145339938
4.158409283646704
5.161983927686673
3.008200936679284
2.684121641477292
5.181888918020018
5.675895439840267
1.7864187135223373
2.332834855075911
2.263054933944882
4.20064667912362
4.008699761230414
3.770152594070839
3.4599281306246583
4.406243494180649
2.0096144539298386
3.2535696397835183
2.573331108480555
4.648548024488633
3.4273141087918284
5.753847611382071
3.4737832600745047
2.865793512676765
4.246820586557782
2.8980326968542
3.386646561695435
2.04813894936565
3.138008266181866
3.088832856694613
4.1980228945850415
3.959560258606479
2.2418335236369433
3.200977074689701
2.7024676056229273
5.022027129032664
4.9954727573502336
2.312257021392543
5.607515794279827
4.638421847726293
3.8679744995179255
3.052774352543607
5.655871841126575
1.9765408187862352
5.147938787520137
3.5848613589867413
3.7278398732292493
4.3565460368847395
4.411788573705758
4.308166202194435
4.102475367481259
3.433533129561689
4.2663563622457135
2.8847830284215386
3.031775956846639
2.1450678212079284
3.155820519596724
4.041089512970105
5.220768620865769
2.023970354044637
2.517611516698599
3.8473101889771213
2.22640470938361
2.101008846918606
1.2567155358451256
3.2814854085268648
2.8829056110835394
4.571109381359657
5.503027330437456
4.894497645454149
4.726035794231242
3.4666255916959265
2.2222148851513266
5.153095061755676
4.410717235271184
4.896636410394874
3.1379435685672687
4.929616334128712
4.130054584843512
3.578294337578207
2.2586789720929707
3.3038566135077603
3.9417109731498905
2.7107663761535754
5.0307449686834
4.004253744307502
4.864600924727101
1.8205082348352328
3.919879138651289
4.63811974332892
3.628371420945593
2.5413035074389607
4.763210118533266
4.787748976660748
2.960788687299065
2.906702353835259
3.406090122586981
4.488129255213182
4.787594547316061
3.2831776667878905
1.847481822554184
2.746293186159738
3.9718677026574447
2.949454940197192
3.6887732527169157
2.8633158780718824
4.191910887890298
4.491815002522425
3.2344676421592187
4.28632198933763
2.1216881332454087
2.174410934277537
3.7860164333347877
3.2254641909875335
5.21182498806694
4.449500884274854
4.777424545220427
2.325035476235097
3.5376275388341982
4.856817086240694
3.1131630837166933
3.133795821607647
4.49494459089507
2.583599883118937
3.0257218382695035
6.713237369559902
3.351018218755365
4.2008052790597405
4.387715377067035
4.272778789671152
3.6373933930618425
5.310128555317591
3.0033556696654777
4.1747987115209835
4.21817537913818
3.667429962510352
4.197843656238988
3.387768134814001
4.8868663064156435
4.007883819936285
3.012610237444189
3.803032373005841
4.0702864337232425
3.051251405712814
3.635212016594858
2.226707797949369
3.9183170574114015
4.377023131021626
3.725737097396268
4.394050762532306
5.423741978405439
4.051120681105405
3.043644499620523
3.0473068963553116
4.0201808495095035
5.4140281243179595
4.65663821653879
3.4945268846170436
5.114082249366648
3.9685360080848415
3.4961346155543547
4.450423397010504
2.818840590065563
2.9468401009404426
3.329647539944296
3.0960153763043783
3.1564604514687193
2.7445418969450586
2.196640865341555
1.5876199955045265
3.72449783048882
2.8002818555331803
3.248979575727632
2.5801459580563417
4.452008097947107
4.35767014926395
2.8288135005854387
4.567206729021067
3.04492422724477
2.4146834183971073
3.47325218588594
3.3225971894053834
5.770178606466434
3.628906759278632
2.5667721595903092
3.9414743523948617
3.7033678771502627
2.6719167098406893
3.2950298223719243
1.9361041502207164
3.0410263378916484
3.7230160775487042
4.903790013130744
2.6912257885645907
3.9929172959536317
2.257058126489632
3.758101584259638
3.2187071062363035
3.4599706198095546
2.2190101288181086
3.883694666008676
4.2693684974198876
2.6734024180529095
3.2051882145946395
2.7908135396741525
3.2614367884582327
4.416167901415832
3.6834924069146044
4.280828360767959
3.7579586040735866
5.989936058742434
2.893802312315986
3.5818554918802037
6.0696830945629845
3.829470618928726
1.9941557067498399
3.0329618039504025
4.780063203988017
2.840049663829003
5.7662237303991875
4.001097793237256
4.544477386022739
3.198663666640445
2.3190442052173834
5.658861795649383
2.342757604669272
2.920080469335654
3.9862401514667867
3.756812255373463
2.9619650024737343
4.676719941817206
5.346118990136724
3.0745138726366648
4.532134795865364
4.63918043041359
3.935816011871158
4.9991608174006466
3.452747660568524
2.933313552323088
2.661622645903389
5.766771841503819
1.6889962110305032
3.9415157494851316
4.168711863584396
3.6215123728961953
4.018618215983225
3.872094498168017
2.186845361479115
3.2266998953255457
2.252674150151126
4.32330751768332
4.467269738514014
4.22238174162736
2.5293645882480544
3.1906571012194656
4.937793421886839
6.1620635002459485
4.495463123596058
3.454865859705669
2.681828072663091
2.2162957771579856
3.168080355796299
4.022066020240493
4.566310329032294
2.6411815574839426
2.7181295505494885
5.401251116659722
4.1005521995233565
4.298678204854894
2.699274230525376
2.2957126392488085
1.8001921590565253
3.8738904191218313
3.036595839040608
3.2600360259211625
3.5176863915342995
3.150487541650548
3.439745318814926
5.131307233160364
3.493160792432887
4.035379241768413
3.537657906954312
4.5188237044394715
3.589188672426489
4.175133559229575
3.095451232829177
4.832373604058758
4.1847414523264295
2.593201669750361
3.8283436561355164
4.723521645158597
4.453540266874467
3.8835360457263954
3.5655717400649927
3.300852418417512
4.531851475914053
2.4363053974046878
3.328815694201457
3.077959680297908
2.2692651992473483
5.71417299388748
2.296306685149944
3.9253864161870133
3.9949714871313247
4.319437280927413
3.0910598157237894
2.570030582263225
2.9044631439768605
3.5707065375965374
4.3281543516832555
3.966696793067518
3.5595321354332925
4.295145969309191
2.214241952715248
2.6852944340461575
2.6148862329682223
4.410309119988275
2.1764396149340817
4.1551986113204356
2.4022425025611835
5.313259780905852
4.132286568847379
3.7222561885714573
3.9445401014585615
3.2502992498611127
5.013736477097349
3.9999544261962834
2.88167828008158
3.9341566352846793
3.383521608453921
1.2361585314991803
2.915892508080258
4.252525793284016
2.0966146352826573
5.163282269183556
3.6275097233443048
5.59874913960358
5.295311187717746
4.58471436041626
3.643797367046355
2.2066007303756625
1.866993526450054
1.7543741687920285
5.300262956769006
4.268123019761187
4.504334333489876
4.233837906929421
3.564720193856253
3.6870235427305302
4.58668056341359
3.5919380196769373
2.9810597423085943
3.7871158316342397
2.970071210382372
3.1949604882465965
4.409001831778164
3.76747085885031
3.381141134940884
4.577042401258534
3.4121846865804577
3.844517380894172
2.894501089227414
2.8930789283309015
4.063380237138265
3.4496558588367576
3.150343364179685
2.380117916458238
3.522647785552122
2.182733926188411
5.239210652682769
3.4803320777180806
4.279172147684926
5.326203263470349
2.9810475727385506
2.4159871053564816
4.602236400167639
2.6291376938211655
3.1127346663611895
2.735344126439254
1.3821066586741813
2.804263443744451
5.928547837851715
3.2465563783533304
2.6977702098249603
2.8804580707614473
4.204363163625245
4.353596337265857
4.553654917891214
5.0809570895973994
4.072801100888676
3.9266178750189273
6.532233849752831
3.616123608302896
2.4839740593859436
4.213807668024723
2.823841101930999
5.9530585608703515
5.460803146212293
5.236745371122196
4.580762921532908
2.224655684932828
3.6649137243120715
1.561363711605035
2.3150167182396766
4.937760509652158
4.200801106002563
3.5975192196016903
4.781751092245311
4.15922563488802
5.992702007041847
1.7595388487882082
4.5010952185303035
4.19840298791109
4.9618454145099795
4.29464964439083
4.579469630535436
4.431902179044883
4.040038150812977
3.9277367642134644
2.5831045483014967
3.9968470543399004
3.7320559917614093
3.571644715303401
3.1025236424510605
3.011342663410462
3.39721006668463
3.2399802206338575
5.132425351747211
4.209358157734268
3.9101323077342256
4.657131957514816
4.356901770783315
3.6587632124489673
5.178091048476467
2.610500654505779
3.4146566112328007
1.994446177433774
4.875510390193433
2.0675879531536547
3.5589305768153925
2.370256452650448
3.1459155239370244
4.910656260084025
3.3653072545461438
3.936962797663408
3.2362603015370746
2.670568738951485
3.674145339992257
5.475549916157404
1.8151586972508058
5.1926259546046705
2.349231215770894
2.821091062971952
4.586234336212631
6.151921086427392
3.4892012933215955
4.496398121224068
3.7958705569788043
4.154563643678106
4.683440223209296
4.540716666265651
2.5988809773462407
3.774263836416741
3.173448084878824
3.8411283023066862
5.112534466047317
2.712435894023106
4.094444348788307
2.0388346419818113
1.7037820166239135
3.1465185030440463
2.189428945157397
3.2939414259985114
3.8170768774223
2.3415797979128
2.7498981342796567
3.169692256269439
4.07189278102746
4.179572665168084
4.103753274877497
4.654597575393742
2.462898822707702
4.032040854042769
4.26871434913142
5.234974387825738
3.0273190838108226
3.3566236363568707
4.391803461210127
2.7667695623735624
1.2666804213999985
3.2007930083832994
4.265563718833957
4.955903209562044
5.095073615825238
2.6652533144112844
5.192648666436235
6.381207932740663
2.657596806134664
2.063378536980877
2.768408802654107
4.019168449663435
2.6131952018213966
1.9012437703535945
4.690921708468543
5.031917677263736
2.0281794946535108
4.97183114828184
3.2052601580164146
2.868075073980599
2.5518485203954215
3.7583143342465757
3.7661704019673907
3.8414642485448818
1.8819031410913438
2.032652990125117
3.3314813244543555
4.650330269640815
1.3433330456519272
5.187877206433994
2.878838949697736
3.5986573832122013
4.107277736335491
3.7561720121687387
2.2984187991703346
2.351386014782752
3.8083450228990023
2.2561378011829305
3.0221824136231015
5.458080265681333
4.15179538031394
4.06203050671351
5.386210423959072
3.082924106106541
2.536684546932183
2.9811559424372165
4.739472932335425
4.614034019129997
3.154858281706802
4.197568695615265
3.6309042420419524
3.085658151194184
3.824576347212077
5.058541352246325
4.243423219389671
4.012867374883736
2.6843772357635363
3.3229214659207713
4.6459574360229565
3.9384507932170933
4.832928035209559
3.9428465246796582
2.301307093775071
3.2417612267482405
3.2594469084814137
1.6261431051969197
5.380505402462657
5.072178443616567
2.5679632718509304
3.3576479440414415
2.8864478775555864
3.4300835154156974
3.695485889613083
1.8145211577533067
2.9228540505914973
3.5946370000248433
2.729982131557461
2.929252541567091
5.793629637431352
4.635961551280612
2.9508072661220437
3.46393800580998
4.046883119153862
2.8473054308053296
5.447397603418362
3.6825260162403284
3.7685426541956866
4.627109402809719
3.4022397353431626
4.200376527930972
5.304517782951589
3.1049160028093525
1.7153759630287222
3.358252525024279
3.5813676956482494
3.471757058767226
2.9435003116396437
3.562403045449673
2.0337968800662
3.8783582563322327
2.452213321902686
2.8963733573069597
4.840246654790533
3.9243317347845337
2.0683399498147543
2.477234282384611
2.6983150370534252
4.409673757353243
3.126314454257704
2.9980490828664093
5.896346603138214
4.499868137186869
4.06169283412935
1.1189669767837425
4.385780796068879
4.1645366824038295
3.8450592731591358
2.4550218089593847
3.767880864793434
2.7444719181616644
4.908248736204931
4.221958351272706
2.0538098303953474
4.309681548740478
2.98173390938126
2.8206821286709673
4.277054723454091
3.3599974945573416
4.9257624997065514
2.96379990213353
4.067432756273052
4.3031248250184975
2.1616917670646543
5.042583492676193
4.553536715926709
3.5457186815583497
4.638111605247066
4.212407045376101
2.9758563891792287
5.018210180501501
4.231049749696969
4.166806743077126
2.4166505499254667
4.353609376727193
2.83364868202705
3.320917425586912
4.337713672666936
3.1489376669359705
4.421394727187556
3.0297218937277535
5.290015728243208
3.1639163654976628
3.74542277295313
3.9747664673711136
3.0433336512276945
4.258278840832007
2.8320279841478326
5.053070313232526
2.5418955044070155
2.6235696441984
3.6889355276390017
2.5222006331195193
5.004850482898894
2.316097123093873
3.6807208112226983
3.655421333401379
3.2771584006014844
2.2938581489559176
3.122142627897048
5.4990589238370635
2.039385928299374
4.692373731316165
4.8118459460066445
4.310032368038714
2.0898941854867026
4.342913595817531
2.802904336061257
3.2794864840182103
4.053838268091338
2.8871758258881437
1.7347632891580023
4.263085339755697
4.866386861439638
3.4587615394917
4.762884440695842
3.3722008509910744
4.615560423095862
3.732684973910962
3.627930692846136
3.4347002340075705
2.8860913511046107
4.144618961490699
3.5151095621862005
3.5434352734466246
2.501403401216702
2.58543983144448
4.380996523161614
4.0617359656740035
2.8742827963770763
4.727355210473287
5.082180280909108
4.004178311481219
3.3933368211625607
4.66814598330648
2.9121823155830446
3.488200091245297
5.79117131484564
3.9138465070041555
3.4651478230440427
3.2286949285408433
2.991863966797589
3.496961522673358
5.18375677231652
2.3907845868348447
2.7920164203766302
4.131572392438143
3.862986289364454
3.7246770034335603
3.5491570529169465
3.751213233087349
5.61659744777449
2.5871184220431322
2.548941085102662
4.68580899135104
5.0927749008875
4.187101476900315
5.652849240127921
4.844761815381767
3.625277631686573
3.649468128282817
3.8460928604845006
4.0895568384715055
2.656894380924736
3.589828060098858
4.526121183467735
3.1629364669073423
5.080709003215922
4.960827000086902
3.4641359537951373
3.7215129455528313
3.464357313844695
3.0264149914885046
5.303483702088321
4.396939539768534
2.041106333033246
2.2603767660525635
3.5111947492491433
3.37280267978039
3.9477845079632243
3.6619985397899857
5.528847528206487
2.86686654041967
3.9879240968775793
4.377773866534529
2.3596714763947104
4.20337666844621
2.9235053495705503
3.1742751722611366
3.00390255447519
1.1026014792968886
5.182188882889488
2.1737926049428604
3.670219560647396
3.427771675444913
5.27433218318779
3.450135769364583
3.5614325462491756
3.421914677988106
3.556466995833987
3.797229415141274
4.451818622179977
4.601265091958012
1.3019582525387148
5.1937129138089215
4.3578272308474295
2.791932194998129
1.9926077393201076
2.0964578199840402
6.355991175534918
2.8134389476790895
4.049330334666053
1.397199116643666
2.9721206666943516
5.414265264243762
3.7470246698625376
3.031736063669948
3.3558540988389973
4.173355525912232
4.5303896381007345
3.970923401832861
2.6662642082956007
2.6935641041050005
5.598409263616028
3.308157380606486
3.3523650878269526
2.7596524046874595
3.0561415695905003
2.6620561587405787
2.2850764614017187
4.574870032409391
4.397211902540545
2.753463538231506
3.3382015850719275
1.2418608554952253
0.9745424975085079
3.5355267850615983
3.485735509903793
4.718613692192038
4.297248017565459
4.9907207740471415
4.989607049036054
3.033853279175717
5.1618289530595645
4.874647862552981
3.235381162873652
4.862533303516766
4.594932269263348
4.2751965914137715
3.3073587217127374
4.056695322051411
3.987920320964541
3.127697102771491
3.711198143807309
3.043728286455075
4.212790682675146
3.642385107639266
2.7816559134465626
5.046571517441417
1.8163529980682902
3.1948317488460423
2.8387409484802464
4.6786000418181
2.947513969638753
2.8900332110580473
3.724785009532836
4.041545896052447
1.8984309726976785
2.187860213958076
1.6286039812982605
2.0468089772281775
1.845258807386765
2.191860885552897
3.6002653300785323
2.8426528636358204
2.943957385872675
3.5192468639898706
4.17284380379951
4.8485882979127854
4.606008010665342
4.549637151956511
5.488773067466883
4.952915982399589
2.358167515496345
4.201574116087222
3.000903044121335
4.150399024606707
4.764867929417275
3.9840397376567216
3.895361751362095
4.203302029109671
3.319475780355906
3.4299607741256195
4.413358392228361
4.44025890975484
4.253740387794111
2.214561790449517
3.7432613269536796
2.368204190160318
3.6512101166596445
3.0020018959726227
4.50846331461276
2.95775224792671
3.7861659212058583
3.5447350776325193
2.4542489907028227
4.894354354009988
3.2532694314848234
3.212255356807004
3.1550385296681323
4.5787471660561785
3.631548504354861
3.529651007364012
2.655419065998227
4.832988223299842
4.850158337697027
5.171514919108649
3.487148301240709
5.254095140072075
2.413451497252228
3.882288384826492
3.0225655850867446
4.869973257224306
2.0156195889622865
3.277980953901063
2.9298897739825556
4.0752784737243415
1.7680929390596614
3.7515211025047055
4.340449134479959
4.675382380958425
5.487230780584906
3.7740132808373774
5.086390034628373
3.083619294472892
4.0154518080464126
2.515705358385002
2.6445137574232946
4.386388654624789
4.401749234197044
3.5253116289471262
3.558970238416688
2.9046657645955314
2.895307060299461
4.109257148184543
3.719940855637129
2.1847581740719177
3.3836173788211497
3.1279755419371007
2.778180681732542
3.026748327028402
2.4076535502845626
4.359693988324658
4.997906351055412
3.8682238048797783
3.8949587999930064
2.71827296701367
2.6391602382168795
4.156170338116849
2.047631093908488
1.4309443360125609
3.038515538213817
4.265969102356597
2.398621799323166
4.35548174909744
5.313323111965473
3.619369998581229
5.430206144970589
3.1424502885030576
5.7301907401252965
4.822258774239528
5.618730925316234
1.983845347901483
3.369570855304858
3.5871871813038108
3.1933576000466695
3.0842564119344815
3.9534254211232316
3.8405687191644122
2.660452078437064
3.1410182994575093
5.605469398322514
2.9655788189709087
1.4726890385897855
4.332757291900036
3.3213741143534827
5.882920126270395
2.0661739998023796
3.097247496737212
3.200302084867738
3.205364248629199
2.8122892411713654
4.019596282592431
4.81144768643095
1.858930242136765
2.653386706828575
1.8493079959588672
2.6418478970485557
3.2456104537106047
2.6870968147198258
2.5945138685751465
3.325672763759689
5.378499512762979
2.9601133038730043
3.140168678873236
1.8157871432408046
3.940959220699785
4.030597330393711
4.319700320593698
1.8923456931491276
5.198771021235565
2.5041833831861973
5.51897116027077
2.0777643468966933
5.7739587953400315
3.8387071478990498
5.101465068302297
3.3486401622003146
3.68028994747958
3.035832846934007
4.337974484328384
5.287334540137467
5.442935856766489
3.3199837807060355
3.3746499306337903
3.8999297702288853
3.0580146028571145
3.578950732219005
2.547906128008189
3.502975954471569
4.510434619319282
4.433984412547308
6.270180254788577
5.044888054577145
3.194760345886175
2.110016898424156
3.4223416911351237
4.856891607603621
3.5762589656114607
4.9916912517462615
1.6803205398629943
3.0014985612910468
5.064435619230762
4.685497615408683
1.229484981396854
3.008026961583063
3.717597749241176
3.4591992225463803
2.4107852449727925
5.350627383309732
3.896018263184458
5.184243759741885
4.898317400430687
3.034257044520673
2.7411698347667963
3.781615182552361
5.362560035794456
1.6629405794806835
2.8670799198218098
4.44307625419075
3.0702635754906797
2.916361216138296
1.1413848839558858
3.8122213439599046
5.466977684451563
4.32022643636749
3.887793467004994
3.6157026392144878
5.066491031153144
3.550723781140208
2.545020800435767
4.333793597670593
2.0330754567596956
4.436939889581821
2.647989683124851
2.376165903042554
5.478937384882787
1.7914796070329824
3.9597633741917573
2.7997931152513917
2.2179282800608724
3.7503327453003794
3.1825857562190785
4.255290912186309
4.20411764391837
3.903092006485144
3.6994030400753957
3.1524237277867764
3.8630875632665544
2.3372227906480085
4.785619409847031
4.07671960331823
1.8522846712623997
2.836907044795938
5.507519585114183
2.7506925175450836
3.6371705833853345
3.2524954587558024
4.418297874444967
4.702459075551592
2.8284875157641363
4.243322598807362
3.195376095875964
2.116795648393387
4.0280448508794295
4.6444904316011035
3.4341503986584745
5.282925046672843
3.9904600570042357
4.019067583226071
2.2342487336292374
4.833292830049218
3.572886322022085
3.9879732748375973
3.8106401444410296
4.0578268885263595
5.365785921134462
2.8080841137075985
3.4723073391689794
4.164117427689937
3.5639941774847
1.8604882358298045
4.00088233999898
4.771311555811958
4.168214606330478
2.3630172007021883
4.440266905144957
4.139980423810274
4.357956768140176
1.8895763944229986
7.1937625450271945
3.7185220223639077
2.3415592598494714
3.677148726057445
1.8914846135572871
2.4016210470769908
2.286344223428723
3.612223699545153
3.266335198157923
2.5492464064246234
3.161429369540849
4.648219565020709
3.2238418166457317
2.6193827122824427
2.0477373752389383
3.9120992483489734
3.2326986759696124
2.812195195644174
3.7783661786600713
2.302373165165217
3.617715665474994
3.968544497623946
2.05819411286187
4.454640704363703
4.690925475408402
4.760909315144105
5.013861904581345
3.912404000655537
2.4774341528113024
3.5277057848617654
4.1560837078455695
3.4217173327955477
3.2577396861000687
4.847049920602925
4.740332202562708
5.117647538314496
4.372710681715329
4.388244058231857
5.456983398188079
3.3807567373681526
1.9708650839280213
3.8145293992240057
6.060321509208222
4.512181698890471
3.945785314953341
3.5148838780684533
5.276295654801403
3.1802049175613676
3.561157741695516
3.203293635704171
2.630061916807105
4.680870005268348
5.481840664073735
3.8035242639514735
2.543369338666475
3.9323407203949445
5.748005860689035
3.9535762941358543
4.07301060923011
4.0600974595125265
4.428462275577044
3.5211673949199453
3.248827294899986
3.812843988093559
4.819947840184887
4.2865221246543825
3.577660668369206
4.723254404743411
3.5394448275749286
2.2373612086071657
2.4501462131113456
4.242638733481106
2.3189575356127152
2.95971473950217
1.5800441891721324
4.217160580468287
3.4479294796872817
2.808202452026387
2.394320230339438
3.3211477621144097
4.859598170344758
4.614937234240561
4.06748133124075
1.831796853214045
1.9747518222249478
1.5988122693397828
5.4566018139152295
4.64007790984599
3.6138249086093492
3.414362652096075
4.7696521690426055
3.866185687155329
5.346734233805375
2.479215039063744
3.760806912707955
3.533330718970979
2.561273435284478
2.203090568403963
2.051526185180581
3.396678585652846
3.3425831139079554
3.208883864216883
3.3197579239223742
4.712617923945644
3.42048868488961
4.028651341550199
4.249764126964468
4.80589112001508
3.218226748414704
4.098897412186478
4.478858686153248
5.36726342049017
4.316891181115103
4.154339723952192
3.9699818672505724
3.2981655609589087
3.0921912569342602
5.409188255466924
5.1614466640388
4.366242841634359
1.9654091193813628
3.780748962471912
5.311988009811316
4.513381256011557
2.7282134263381703
2.6010370475574587
5.0028588317883065
4.066059288117345
4.4437450456639604
2.8866700746626655
4.112068955374829
3.446658415945503
4.448867279651252
3.1381763660139566
3.3874880301685186
3.503998828775443
2.720014339380323
3.7472388039306535
2.1306656062371143
4.266303332047947
3.3010947312947856
5.137091124263454
2.959815070921293
4.95504268999839
2.1445264923971026
3.115588674079943
3.8288068419109065
4.108161277152094
1.7138777513040413
2.591126038479954
2.7307901918169506
4.347850313712572
6.080130930346597
3.5970718439305958
5.040271338876045
2.037469495881141
4.996535935093545
2.7220244842397756
3.019342131760299
3.519905734911009
3.7849589564985053
4.502320674979397
3.3234134616798117
4.315037054119784
2.945465684909365
3.3505195269621937
4.850950048097433
3.642412444060124
4.844194306824984
4.565698416000147
4.125397974052999
2.567781710500824
2.9226388304864988
3.1248195632728364
2.522053072551222
3.367337940677915
2.9268243500332844
5.110262212346925
4.741359465591314
5.248469875585871
4.352707642535321
3.225678835324233
3.828565475169755
2.9355097008357984
1.6304986277106952
3.514473958761227
3.1669724863501307
4.947820369922078
2.9096454298184584
4.034656661201503
4.128903855953821
1.8977509000735306
2.4007167566855876
3.051400421942026
2.650322136755286
2.0859218749313535
2.7259146748637972
4.828628253942452
4.4359369182087605
2.5703287278900926
3.7542910594961523
3.7824901382815734
3.484478841189836
4.580415853087895
5.315944530904871
3.162179712288833
4.852754183399287
3.788926067732863
4.300186596439687
2.5866278347943608
4.02041266294539
4.013162235980054
1.436391612607658
3.4547071666766307
1.74510453906246
5.025811563539611
3.9292515466599958
3.0789420277692403
5.034169626294018
2.9184948988899855
5.513250279339782
2.3212154823774496
3.0229040011185795
2.8870296974955596
3.645475399581259
2.331415572664279
2.8066034961263036
4.490862170135936
4.232390135620252
5.0919836650821075
5.131782935323858
0.86637288136555
3.4971940768233587
3.2106793177654502
1.5142128920852176
5.6363536722101575
4.196740425747634
1.8928240514963182
1.4648585326124428
3.9889231898287383
4.01454659501577
4.9238574900601275
4.373004383563331
3.4072576757790465
4.000390244674004
4.273637070253276
6.803625909977394
3.1571820315852657
4.565746676140281
4.79868995695497
4.007370407547893
2.9687623622970625
3.174272926465559
4.621288817787992
3.881833744645046
3.432699372144065
4.441681244930527
1.5494870495489868
2.427831029392863
2.5163095177353068
4.716074112616766
3.214210615987121
3.5676745555803544
3.3792480207108095
3.6203657317499585
1.365652422552355
3.041756150724435
3.3396607062302768
2.4172947854084548
4.646356090674123
3.911963353135112
3.9765750416521417
4.806235527266759
2.2535263752145474
2.3130533252840526
2.3154332737339787
4.173974841362158
3.638411890206478
1.9561856963226236
2.2061831441603115
3.995604635875413
2.962666379122307
4.185149485629934
4.383054719313368
3.6505568334240888
3.5982916240800646
2.1208775045795014
3.773538254145302
3.5590360588310848
4.064189153457262
4.951069760517361
3.4375191241381744
2.8275080172763487
3.106229804249421
1.4940781207720197
4.320196886373909
3.2536337833048337
1.8546456560195546
2.701076408595461
2.921149224713203
4.612084586643124
5.4627708176589165
1.6960462810068722
3.9805629498929487
3.754192304124004
3.2996289360899635
3.0126255978537175
3.497313988704687
2.0383344817568707
4.469214528601178
1.5479596577540478
4.643207168249893
3.1939712945941747
3.121347503178177
3.8078236952960767
3.491288232597762
2.443350274326771
3.365798383384712
7.404888844079143
4.879659570898748
3.061741919940735
4.3250902296798746
4.262221422143793
3.4478482501515684
5.3493115556276525
1.8960701513667395
3.1690338414264962
2.0810030140495877
4.648183258974843
3.7228726113709296
4.280578605612162
4.308616421983649
4.054934575693797
4.667385914871202
5.967082616022636
3.2598845199549844
1.4456711001246476
5.302976939815089
5.0440037845512995
4.235082063129723
3.541387383335023
2.711584200331666
2.6390301056964462
3.9073376620348443
4.392351283248613
3.4263624681707388
4.039282702603136
2.6894401264346612
4.0629535664396705
3.4929634262398395
2.696355571356908
3.557206414961349
2.490841807207173
1.4947262094874336
4.093831651666628
4.099865999446104
1.2393766909197965
4.2908390976460975
4.292328605982649
2.4047604925682844
3.7320324576150234
3.292801755259283
3.372111724035119
4.399741182059571
3.9554955230551463
1.7764558709983496
3.7630189130437763
4.577385077728538
3.0974553305016954
5.2801585160105375
3.73606597764458
4.3170969709186355
3.132937681633888
3.9809622331926064
5.275030341968409
4.642394472998439
2.771830946559691
2.1158354680718325
1.8755097167012351
3.7552267843753273
5.866616509134356
2.142329157738357
3.5053380196564237
2.0108768340701952
2.2133094031842835
3.3795353330411326
2.6838382642104057
5.042065531152693
3.4539974161772125
2.8166822115566714
2.7509381975509033
4.59622423310773
4.96388857049301
3.6633690954053546
3.938868309100902
1.998046915358085
2.684879989821818
3.619673179565693
3.213718775108437
4.882375479919612
3.0152245878767108
4.291441979795562
3.880231175667322
4.684129407335983
3.8356808048248063
3.9229317137971256
3.428108850366425
4.601420444391329
4.351479030016862
5.132270089908355
3.5550290164902423
5.1544432675047
4.961225303015051
2.1084020549003144
2.3186097524588036
4.120017006834209
4.873663076310823
1.642691149477195
3.87452769738211
3.5941714714428445
1.8690699721024955
4.66160009154537
2.4640426752621547
4.653056685425936
2.209969926097052
3.1336028479136355
2.6208152301792653
3.5013124185227937
1.7261345871524318
4.955672379510216
2.8849707468059087
3.528932894985987
3.928902199027098
4.106627897010226
3.944167697019471
1.875162545397795
2.965719166396525
3.784802382528431
2.0310228283463285
3.065755764754946
3.6634678422409075
3.7678942832819344
3.5213062717823207
4.752686365955381
4.283459661066718
4.050091832000497
4.154309666895711
4.4547160941353505
3.336089622754962
3.1037684843927416
1.564650596737581
3.6158888546524475
3.3374697628630985
3.5225144532932138
5.139719573811979
4.994036626699775
6.203670463629131
4.3307109797796
4.6619402347959715
2.5132937503584727
4.649426491097245
4.318577205158662
3.4192022478651363
4.496900415210143
4.3708970331379104
3.6830723049182836
1.7214366231698828
4.024011539617944
1.7622157017693103
4.841482844539737
4.297145760085806
3.5529573938541503
4.427090974564572
3.580455004944339
4.6361963931178085
3.100492601925739
3.0597903896042666
3.761568344599908
5.455584643605998
2.9746434811121367
2.8069436995781762
4.087233999151814
4.079511107854556
3.7597982550733633
2.5408400505685504
4.419774297462875
4.201635840403566
3.816797793297369
2.704538906411864
5.09303086057921
1.889351606180192
2.4577310791725404
4.015345910403238
3.2548904678492327
3.122491089038164
3.0783405532725854
3.003077891705477
2.4456556076573923
3.910606759433053
3.236766288471728
3.9421225279250747
5.064407647104318
2.742070924301799
2.8047322830132497
4.480519626004084
4.77666103447198
3.358531726145545
3.456274460050741
4.3482076605877165
3.587363076833322
4.18811602088934
4.7041287486721135
5.224939821487819
1.6756151637545897
3.6562089057432354
4.173311195855416
2.341687617890554
5.0855442765161625
4.750442183284133
3.3457125441078692
4.512327388856965
3.964427090457056
1.89332476270196
3.7544927081464166
4.221587278256079
5.10549291047783
4.2582154629059
4.078574848787533
2.712297154793622
2.8923271261768466
3.0283205501581083
3.555961013343219
4.1593964746424925
2.7824873582729084
3.752020615165373
3.3846648092421874
3.060342452607464
1.853509271910546
3.3256694782255347
2.9977649282608603
3.044978002312449
2.55515432443217
1.9109481996274147
3.9079761531064414
2.018693387220051
4.3505390681889216
3.1290873675527178
3.4792450896387153
4.7915230654544825
2.96433011446831
1.7606882416474359
4.861684047329412
2.0859225184557273
4.130396955380182
4.328362608549833
2.7023174512303347
3.82864355975087
4.153037379314941
3.492117878365328
3.976645625064142
2.1068153199183137
2.6354221959698054
3.4839107440952226
3.9479443686272107
2.6858471862327375
3.228061736239267
4.681059215563142
2.4911358880197607
4.795189904923677
2.659577235900965
4.293298372595198
2.283723511834439
2.6920444951740374
2.573180924189307
4.669702747295154
5.334650161355385
3.133161808195582
5.068318192871468
4.027563971721019
4.136577613700782
4.663182747042852
5.030309033558008
4.081463889498989
2.551108622049359
4.499511028322686
6.584883932958725
4.561159585222632
2.9246264962169937
4.112671924215019
2.017779622693427
3.3666134804684393
5.877104366337099
4.449215194084096
4.9743834906443
1.9926997914777693
4.643602824465407
1.7513958188860308
3.847899423354071
2.4157894646579416
4.478839138698945
2.7262027393352954
3.9340670337847667
3.2790574540553385
5.231681220084922
1.5816167102161238
3.5623427634167166
1.5441677909496874
3.3462678834292037
5.266366564716336
3.777732270382818
5.986697816637894
5.213428341126877
5.190704410920432
2.7370841670879926
3.560760818960912
3.706324321897997
4.762572271216561
3.143554575688399
3.1810693240664065
3.3934091803535393
2.891330422921997
3.491374538256482
4.646933716587445
3.336045144143571
4.322578731069755
2.3243404098880402
2.75107044048428
4.354558031144669
4.37324042545464
1.9136018904575642
3.57928901800613
4.9916261465534015
3.2390581570831634
3.5686500844225275
3.6677329012515947
5.262919177110695
2.7972676692159313
4.318293579393644
2.503451250655625
3.767802765515687
4.072991103418609
5.430575589286493
5.111264220818447
3.6737396915785907
5.028279764591585
3.212574730723442
5.076229550458765
4.4402374409122185
3.2766830721851603
3.639511212395954
3.671278736633414
5.149482395974294
3.7015310051237678
4.669420298501136
2.8356294783448366
4.870359726282399
3.6261423164392586
4.997999584807451
2.442702476452383
2.845755730986508
2.7729906842531706
2.207993278664077
2.8038166507229194
3.807651572681469
4.430276473242279
3.145964094335378
2.851222438075231
4.173926963127845
4.570056450355446
4.165948250590549
4.670435793584938
4.638552101440826
2.185344685038197
2.1769875976438327
2.0661448852755533
4.354969162838225
3.958164277532559
2.4952487814970787
2.3561895689942856
2.3228192605297893
5.478547363524153
2.912699056962275
2.641349159130511
4.041389721754528
2.0349998241897698
5.879251258567684
5.300895556817517
6.042194893702807
5.196320567674273
3.352092222854082
3.062192462825408
3.2150762934121966
6.29020945250899
3.9706240655216027
3.0897476498091963
4.252524502466458
4.467646174797772
2.4449818027782495
2.9345419905448606
1.6315003787637772
2.261612846472797
3.5285098036792055
3.2064012744670096
2.457713748908384
3.811816647814768
3.8949535989633093
2.705209869166068
0.9346560994409365
5.158746554218009
2.8133088636963697
3.375291661543476
3.8532643400410485
4.108697166149736
4.087238284913065
2.886287030007518
3.690893685856301
4.391633214485504
4.897710605533503
3.9469063132789906
2.403844436383732
5.0424199649245836
4.233030058337644
3.452514393991347
3.961395199941865
3.6472620685855173
4.517911513528932
3.753564451369506
5.62374519701673
3.297239004584746
1.8853808487794503
1.6335040432682026
4.223329173695368
2.903796682729635
3.3968172260501084
2.211730160612323
1.849384040454869
2.946199158625638
3.628783481109618
3.847033351436673
5.699900086896171
4.124305022827122
3.137070986315617
3.0302089572307893
3.8029126472293857
3.4701789583392864
1.2272538761427143
5.949883422352667
2.6272285325593385
2.4949660693266726
3.6542318809121928
2.1469931235562183
3.972139406051687
5.962351910408585
4.142598366721317
1.9154122624552838
3.0126022988842394
3.027463776306885
3.173723193759704
4.174617154736129
3.009416008242877
5.563682386213463
3.2606695063233797
2.1560721318876515
5.222265678713768
2.7178919957825887
4.947369203636706
3.6375527256554223
3.3906759441862913
4.416364432342168
4.35478827769418
3.2565870366979444
3.3192678684273815
4.770511756482313
2.4477188173740423
2.7614616725661825
2.0189226091447536
5.558468486180779
3.8298351463509537
2.7339850048956937
1.6956754211164402
3.316122833414084
4.3186324213562814
4.4529005889909286
1.757281418133649
4.673837225998099
1.7409095737254923
2.9664759737088837
3.5325899116569266
3.3150722243023627
4.660992060632654
4.6415922755210985
2.4863376105278854
3.0073746766260094
4.246189877984038
3.178263493913064
4.838700469135322
5.257762420217601
4.497990052117117
2.214625725353198
1.3422797845499244
4.945622501048634
3.7389553637451427
2.5198959699015666
4.354875735153395
5.7337561226181855
2.622077143904384
4.229688090732779
4.283201740575018
2.693582592614248
2.159293254035817
2.9853486985033433
2.2778937938388397
3.395031034178938
4.88821177257642
4.044107083088628
3.3247574527252404
3.093077405520453
2.599817681112162
3.3641432600643397
3.3078569749011324
4.637945221370046
3.764922756094671
2.7302505967609747
4.601669378180494
2.8503898894182105
4.727206349387554
3.605907206128723
5.026001410764461
4.458296934143797
2.4210726321885816
4.303390691128485
3.1650734084697447
5.182776550092793
2.1991591535887136
4.457497398292337
3.509561666353999
2.881110007473508
3.743556847848854
3.0422806520801906
2.550248716791711
4.107361795075003
2.7651145869923845
5.084532187524395
2.0900590800618026
6.2141429309488645
2.2675908966423033
4.337199710764603
3.871237862030928
4.192697281347857
2.2694559050087375
2.0816297978764156
4.931895963202039
1.6525357772384546
4.9467851442977
1.3942162743177344
2.1596541752616556
4.6956818972013785
5.5231674659502135
4.336987239970783
2.8731075280223832
4.200308613211904
2.8061988074236286
1.8717849741634804
2.7334936140341215
3.07919647792151
2.0537130583024026
5.063961823333763
2.858726514697041
3.3642227795985162
3.1876684420261014
5.391246512873143
4.104838388621155
2.454705780057427
5.574902209761825
1.7417202199519914
2.4391581536218347
3.0587491300042418
2.4210688557578957
3.6880352815129935
4.865031731476342
3.2870233493221637
5.059885343833957
2.944663631713514
1.8482541993635524
4.086003451180254
4.3700546194732635
3.2283052817839013
5.486052404064494
2.2777480153864764
4.946090134338494
2.865865232176272
4.246674350294977
5.90575656017548
3.083955477779318
3.9111127841338744
3.0609591063041472
3.2263675041286
4.198097514632713
5.171797485436338
2.3860028656510135
2.8133375600422865
3.730997267863247
2.2121989791498233
4.125299296739285
2.1327333781549225
5.592793178002464
4.654657361225075
1.7588176864978118
3.6964061021882575
1.60661492200257
1.759791146363205
5.46161140232524
3.0515594671831305
2.511710574254461
3.667396275034639
6.171165768989199
3.347466852292895
3.1122555840231723
4.8202450820683636
2.46213200656921
2.7933403326573636
2.924453180085665
4.189939645590829
4.641620752808356
2.3943574730190935
3.628940758283646
4.538766343958137
4.689963894947347
4.333887135118321
2.956292754211865
4.024278577879533
2.0191403398392165
3.517941917491685
4.981655770464311
3.1281719820388436
2.16339673076228
2.4462165537700193
5.203292271161794
4.834601711700061
2.324394376877034
4.522849039986038
5.621425252563269
5.8494662197531335
3.894262170441226
3.3895694328498855
3.421562373660236
2.976134556038944
3.6197120276897397
2.5444051230286684
4.824378141376332
5.15419512582006
4.6314755415039635
4.052648612587862
3.655043883536732
3.6409883029070733
2.814922080727422
2.0925035523181728
2.927432020099136
3.4712675349429603
2.821535341330812
3.601702286440421
1.8944680948688348
5.943945122683918
2.1391144447274715
3.8715645493499133
1.617371288438318
3.9842159378579867
2.4505397964915945
2.549949157087568
4.546018829197471
4.900403917503721
2.3660801882444704
4.737536773096763
4.206436992318302
2.6274770523928397
4.086303981760499
3.430016277097037
2.28061996079452
4.988087226657122
3.540281585699313
3.8691684461709053
4.204150777638651
5.248381630185208
3.132845551802414
3.9722303392091254
5.3127379366141225
3.1479561424451434
4.978517644056071
3.645229338848017
3.4743914887623824
4.875577284274424
3.505289427426217
3.972267454834568
3.3685440965984705
1.2665176553611197
4.347554215888841
4.464625891287252
2.476747468155438
3.8583969364841986
2.788440961521753
3.0939217307685607
4.363589905802978
5.729447129926776
3.7944113449975747
4.917608258790138
3.802357289967011
4.74624758521233
2.846517722863896
3.7243077201857786
4.019879616013819
3.917708391992181
3.263291872704492
3.8236890295966646
4.378880416135993
3.2806466807989496
1.5801375373064876
1.6500381429041286
2.894972128426585
2.8551099033008582
2.6438924953437075
4.621213884072128
3.9905424459803136
4.728628462860426
2.539817251336392
2.6141632988773322
4.273505001874265
3.6491017490636715
2.8874770695306102
3.227128133240134
3.8021172002671406
1.2192535138993756
4.823135889415956
4.030854799331308
3.3554614021419007
4.566400279469304
2.904550895809411
4.398124389974417
2.1509292651670555
2.8557236398897
2.881768098188728
4.352228473947189
2.8809558167183487
3.830454990820082
3.667300711485757
4.251123821883212
4.570942269845462
3.9037496621152443
3.1377511067222867
3.3713884323288834
3.232072826944411
3.7666149778582945
4.9499626741406875
2.848408047685517
4.3822695138795575
2.96202696020276
3.7988933532845732
3.6609100587306433
3.4171497789259386
3.7417337474268875
5.048851819586368
2.6308217739977477
3.284608867709267
4.208340751361868
2.7284642786678175
0.9824443331014384
4.398980336082132
4.129366376091702
6.081059375115318
3.5964202775540013
5.370371721961114
3.905603709900754
3.3958632587722626
2.151678175995366
1.932198721083293
4.958478439046311
3.213168125307261
3.4202432644622305
3.7030012449482266
3.439294136465591
4.089770325572553
4.699962179898341
2.855733505519284
1.9888363978067953
4.690721531412559
2.8613069016618504
4.08424294075674
4.852986700224567
2.2702758243369097
5.012079432560497
1.964892601722343
1.8107489057021082
2.2721077354383086
2.835833838614281
5.524357741252362
3.765272808937806
4.327286025909849
3.411030515115523
3.0670943330813487
4.507158479403319
4.193190042223394
3.5713197545820003
2.704081565818217
3.532402237689877
5.465677660709239
5.203517099665279
4.299480339044604
2.789331838162687
4.648428648339817
3.3342408862958317
4.001923746929486
3.5670529595799687
2.48676842027971
5.210046162832443
4.668117959375777
3.902073440727232
3.2615721490035665
3.7411003196299184
3.733559288422917
3.8296873263735733
1.9808369396972831
3.1796531659651115
3.1653054066111554
1.861118231235635
4.1266601721439855
4.233993186515074
3.522203685148591
6.378337447962881
4.507261490789293
4.350271782328579
4.025847061343147
5.35772558864337
3.0197864846036535
2.478207056148219
3.73070423123717
4.151621952480312
1.7614090047597444
5.18904613288435
1.7676728131289867
3.7202806321309865
3.44336050240787
2.6864401289194717
5.255933436456365
3.4076530598559134
5.36909200471274
3.857967889136439
5.036586798298509
2.6320467395659937
4.56861511518637
4.655395565967253
3.3907062451961756
4.60305128936629
5.136852115832546
3.0265189225177376
4.350826859796124
3.697619201345228
2.5007400572441734
3.4574864809796244
4.055127748456883
3.653548442636539
2.594248551252111
3.9973619197845354
3.4130877155115615
2.337570331338274
2.5477561889725315
2.814836065320107
3.488464887852333
5.280672260408997
2.5171924187545294
3.1213675315553644
2.815873794008479
4.253969184298823
2.3123518301669685
4.927525844958055
4.768547964346076
5.712633231309844
1.9109224236880515
2.503027503371035
1.299394516831083
1.6559168756085698
3.9328014202157506
2.879629619456007
3.790863301259016
2.25820427883518
4.727218835547302
2.273348773352848
4.42347890229309
2.3188015680707106
5.326509064920099
2.5811026790954408
3.968682190112017
3.3129575991657667
3.4472644237458665
2.0006926962513285
3.380632531900176
3.5641071725501723
3.493929446964931
4.0563492589360175
5.725346012345343
4.9235174047186385
2.4553029064215535
3.686053349076462
1.7624888113487842
2.8199576987172463
2.9725663184075435
3.8274798334619042
5.195741853081698
3.488736837230727
3.7101081855529086
2.536089833620192
4.853775479485066
3.7022694549452693
3.2125964488723238
4.766998455891394
3.1468828382811225
4.586027660357297
3.433188620821867
3.8885737839404633
3.4609395011463135
4.270649004613823
3.7527232792162284
2.4767211345844826
4.396596009832928
2.9393144770648654
3.9640178313567382
4.963700745042408
3.656678124585099
5.292054283525731
5.3755919483775365
4.581421076101829
2.7218274434008176
2.5881558803293654
5.180100399332485
1.9710008503729595
4.43401710114245
2.460260385288339
4.198612378742744
3.1587797742513235
3.706697110483607
4.38638597537315
1.8637363677721317
2.3385109374025492
5.767596175058574
4.628751526652902
3.362610864352972
3.602070103475013
2.215205137642556
1.6083053137364194
4.219559321229887
4.438806232877615
2.9138526007609067
4.198581678295433
1.6887579851466699
3.339438882117371
2.218293384844943
4.903818836781142
4.897022583395022
6.014146786602208
3.6570355036316147
3.6834413159224235
1.759165485466178
3.031313284204553
2.5444091207087776
4.112870209464283
3.059015762273865
3.71522949233254
2.9997137676939274
1.7804522833992318
3.824071742489759
4.58823359627643
4.20671992747295
4.014887236777904
4.677456706086411
2.3276558300357704
2.542752147255533
2.446279781459661
2.0775057333778633
2.3475608282390135
3.808284456514321
2.702428127095103
4.573786616027395
3.467276333205685
2.0354220123449576
4.495273867788206
2.1118018883344853
5.355014288458361
3.396551406693288
0.8271859952756226
3.639429921983978
2.8328717151334235
3.496966254673024
3.242684260754216
3.74854209206895
2.2480610462079875
3.9813823789609604
3.961763135386921
4.066874374386372
2.294273679815199
3.104128734608869
2.186431252350034
3.076557895681653
3.695108093628882
3.5905452433278993
2.9958136702459695
5.684219786762408
1.8847662253339312
5.530525599546525
1.5751825733418132
4.402017303605381
3.30407201001759
4.352273943191584
4.241208591098065
1.4509100054813833
5.321806166329622
2.2444904400829624
4.497478227920419
4.069591186989507
4.487279553461526
5.497077949518474
4.1447337649392955
1.7694232856225351
2.9456168917992867
5.650205294966569
3.7657829780371554
5.489573174124936
5.824214185708147
4.630530186369651
3.459723556955177
3.894429120317189
3.6324690017571557
4.144447656302776
5.267880503489335
4.748657287336512
3.3096444416044632
1.7044414766684968
2.8259130317030836
1.713030345644805
5.03875909420408
2.2843132244558055
3.558362459923927
3.201462843470748
4.567382680431792
2.026196756033516
3.6521231873177884
3.0585457330134997
4.1296266644249595
3.349362576920325
5.311130510303615
3.4911959041301515
5.48744809544283
4.398592761143188
3.226330510611771
4.138658292866041
4.330870876429473
4.124270810672365
3.1307238578772765
2.6943020601201604
3.7615545400832273
2.1926204073064635
2.9186719999585944
2.4237705392918247
3.3924104050298616
4.102073335191011
2.7668697114979497
1.7286188285263613
3.957490577087405
5.508535835878587
2.777914900300963
1.9185438097767153
3.4755493250949603
6.0430095552140894
2.9509306898126244
3.2203721108946626
3.744577697590145
4.482435465185763
3.339792999703234
2.9272577990774766
2.9403362014469483
3.9897106300572123
5.3809034592429725
4.774031882037311
3.2001972117138813
2.332238807989556
2.261111917969284
4.318801690862765
4.183727953262755
2.9563897763415476
4.284152539365644
4.054886746302138
3.429670482655462
2.2407107050975315
3.978807949804323
3.2937872565433413
3.010064389702741
3.4228387022571094
2.3674626284320865
1.8549850168926307
3.7151278446272706
2.9720686938666536
5.699684945941492
5.8778980735397495
3.95601116335769
2.564899224752629
5.717824063991809
4.768942000106915
5.361946710553482
3.5545981217309808
4.879122416984705
5.025202948953102
2.2298755228710143
4.2697250666308975
3.639780838031037
3.3278841199839095
3.078930218106833
5.195699333565107
5.140490544754517
4.472036440744783
2.5428439767301896
4.295529995760221
2.4466575274280373
4.577406318785248
4.899138647154697
3.681076732352546
5.162755812378317
3.606901283595585
3.2545746132314184
4.437638191328819
4.1116335776851995
2.9631990028157813
5.8139785085847535
3.830828635170063
3.650944281836474
3.865467282179367
3.5543923065895124
2.3144104980797535
4.207892814852827
2.3539247581086453
4.082723151981219
4.194758067104363
3.770013278159395
4.536709509227908
5.262478158434604
2.794104260310819
2.2039944872662587
4.428066178388014
1.5083983842047521
3.181013840993993
3.0900480221114672
3.5628539930568697
6.208504414966569
4.948273928398256
3.56809670861532
2.6496569376557
2.501880283216025
3.267938020726011
3.589940568585343
3.8567411538821057
1.5552765026247413
4.029535553971575
5.432921547150498
4.248385011391867
3.1683182662825975
2.1959430589069977
3.2854840261135783
4.375585432943678
4.819565342915544
4.353521182696652
3.9810050678532805
4.645886030506582
1.7103535033692712
2.8545417334548895
4.487270894708674
3.7775135136501796
2.4359952967711034
2.7764187094110473
5.121320988944787
4.969820115593856
4.4051629056633645
3.318939630104884
2.652958543570046
3.101371313480416
3.9213931598415583
4.0778981278905615
4.437202290983534
3.633870601236004
3.3484839434236666
4.776275376451085
3.088253512361794
4.3833257084894
3.9523120395509226
4.559304653421299
2.8026397833083805
2.76932622789758
3.781422031125169
3.9374639836694447
2.626781922543238
4.845804025773393
5.125755920484531
2.0183858484235913
4.889061458130239
2.504267443002413
4.760435525983115
3.005668323640664
3.8107781506018292
2.420402446450838
2.5438874502858653
3.3471615346812955
3.734337581754983
2.945586326852992
3.261233857112889
4.459792750969357
5.619039219992824
3.6208712770948397
4.2576621342955425
3.9415489365149963
5.055827250699667
3.7992093339651647
3.1599124918650676
3.072976094375045
3.3006140764405427
2.468212880374559
1.2254021129626578
2.7581191430359158
3.9138723458893407
3.041766054359048
2.7897393290208212
2.7954824179004376
2.7116277682034053
3.6065233838992623
3.9231260554749774
3.9134462272145982
4.440017807911365
4.702912587822609
3.019294252434743
2.762979405881968
2.5459551709337593
3.386918903259501
4.05817759889446
4.1437885872226445
2.104294314016571
1.8935500564311687
5.356316253466202
2.8932807023232563
5.471276993013415
2.5474955441242724
5.508842795706052
1.614897434919877
3.497595873560374
4.451698971000764
3.2707940705585674
2.7869845839480303
2.5208427032460268
3.305222166258793
5.26331650788556
5.2575435804745085
4.564290597599683
2.8938261041849063
1.4040948288891864
4.415923557407432
2.5889760872739473
3.3928324728249435
4.086225052628259
5.1708440427665385
2.2358171097734356
5.2973612184837675
3.831215812144512
4.275755264556958
4.340174586153827
4.784269836757163
4.792814830840586
3.6917403307995813
3.437629609251954
4.342209850636911
3.362913714967638
3.6939488463520327
3.0210348930827418
3.907715608667042
2.797296736684513
2.1955876027022816
3.918130883288747
2.854436814195243
3.3563806529115325
2.897889510277627
3.1456702757864448
2.59040680044423
3.0941767722878346
6.452916844646696
4.602079225562087
3.4156802666776627
1.7438305306888247
5.162073993306143
5.045818068399871
2.3828426885753493
3.1756553612616916
3.2429852710777354
2.220208231813352
4.794112818855715
5.078220727088032
5.463500947798999
4.186088601933284
4.720327061636068
3.903769756630956
2.8400103953528415
3.860224823248311
4.6087737684481995
2.5815365375548307
6.883386663462546
3.5044593479876402
5.922358490354829
3.4772329302229816
3.487739096061048
3.7736947795822324
3.8481305544230957
4.532526751089106
4.188655017308116
2.884658390569202
3.8253924940180126
3.20538676022321
4.079070193866048
5.049053293856434
1.690157801909484
4.082037028949621
5.097585634526371
4.311180087998635
1.872946420207882
3.2172028100442134
5.6956494062617535
2.144593974264829
2.003000979879154
5.159728660085123
4.617130239997435
2.043282663544247
1.23547584419386
4.6369823598031905
4.3558190858667025
3.290645797819219
3.638618881942488
5.1537902431100475
4.879095444594079
4.556969936336905
5.808258371998262
3.7324658211160697
3.3127031509160245
1.5732114390595329
3.8196853285516355
1.9319970097005472
6.362178522144738
4.870215112313975
2.562410487424532
3.4364432846016135
3.659844044824739
2.862659578938847
3.153127481302607
2.6196235637517264
2.5705765970439507
3.674252525290165
2.8823435052062476
4.242941337135295
3.8839915099272613
2.807303474188786
4.383902990226015
1.6816452103468122
3.082738328361556
1.641525195934711
5.725192624205373
3.236568571562504
3.46192613617699
4.578341229496102
2.606796078904008
4.490716499437198
4.567935942528688
2.624973831390801
3.061704580793394
4.22147699139023
3.9316560544593164
3.157411050798544
3.4873319615401432
4.292454320169957
5.108535271369354
3.7263585185482064
3.752292359635214
2.7395130282712574
4.7285467602871
3.966650838156856
3.0242226028784778
5.060547017959952
2.5480512208371735
2.8983915630950596
5.453969548208693
4.642439606267599
2.3228686763718205
3.388092189001237
3.784670949290843
5.516930459951912
5.23199250774539
3.3345787644019405
4.217898265083965
4.178142620704578
4.69148349071145
3.329208079372034
3.785419146938063
1.6187367747549126
2.7070987977140915
3.190712589587861
2.375325438759673
4.067864763686914
4.392767026550743
5.97817382525727
4.622419940072416
2.418244032820766
3.6147604690093273
5.06621253009052
4.486377005310564
4.0608909007823
3.9137527467457844
4.418168935829779
4.784758715119209
2.021081690348452
1.8953917140372498
2.3917633498534125
4.58299702774129
5.366777607328695
2.9660520525987937
5.975303198520871
3.1538816239810723
2.7925714790284615
4.082868467504509
4.529070908765831
4.014973543704824
5.057564026373924
3.4795461909291925
3.573121035744731
2.8791399003061406
3.7428187284916064
2.3673972080946255
4.084917953391267
4.408035946954118
3.3786167049632674
3.771280558267774
5.84283414372612
2.858262888909856
2.479334468398842
2.9324243082397636
4.493551270349446
3.3341201901066433
2.479514655017323
5.216040638109726
5.589115851990379
0.8275012709983993
4.857752916149459
6.211157000729472
1.5445672488838524
4.223815956776412
3.6050242736844518
2.0531732115574415
5.5795095509199575
3.5472348303150674
3.8664211393794763
5.512975423516626
1.8977362499592372
3.566711393785536
1.7513955171076634
2.441708561794496
3.32303990570498
1.970370960445266
4.178007403503016
3.9950539573881145
2.314559950716016
2.002289070633047
4.377752648181255
5.0987351444133475
3.7491033111050673
3.718712819936398
3.7482876926611053
3.8563818508107213
3.324609693899857
5.469559211035462
4.94329375045252
3.2236955073384
4.634727976808276
5.541012820411867
4.144270080407522
4.068459779068082
5.771949266196307
6.398359764056992
5.628655025190158
3.3217425235760043
5.786403624836584
2.2097376823615615
3.870374442780948
3.7193307082527296
2.9417993079068334
2.250529804067906
5.710564221131292
3.2540745187578204
3.9771349624838597
4.231539510595897
3.2047749423140917
3.964369011640864
2.8805082609485857
2.9235440567828976
2.5470049256887064
4.068633871117172
3.0481324200343987
1.845955018323988
2.677752609310081
3.8068511367411926
4.178979248760505
3.4231860378563446
2.4978142995675516
4.0533381223612865
4.467660315331459
3.128948724682709
2.4631945378521376
5.394306353127097
2.5707915862398876
4.669644450559175
4.761747911860652
4.711208537481959
3.8735570743565457
4.639148968113568
4.376084893980208
3.9375053406929057
2.662208756093463
3.0426657632124634
3.574716112432937
2.4452236255468396
2.431415805671445
5.18028489256355
1.0472568242718112
2.675433236322494
2.6236489170275976
4.148301666517982
3.407895018981737
5.200361443499642
3.136742695543246
5.154591297476218
3.7207277956212073
4.526465737567607
3.722248906978995
3.466375673093279
3.587373032507817
1.4776591938961876
3.4779442842249204
3.581313708242041
2.410342923351486
2.7755268310261014
5.142241350925042
1.9401447554589784
2.084953345580777
3.8964675600020606
2.6287356848523262
5.111054160438
2.3949669024769378
4.152398839137256
2.5557187233900907
2.0348336886811405
4.381213168510087
3.8958794844850204
3.2268456104413796
3.617171393145563
4.103957512236334
3.035161381767292
4.167702139820974
3.1952454756067263
4.249978375764384
3.3024771156826405
3.1543167876336864
2.4745673110030144
3.0237671865368694
3.1607886737515747
4.184625077228906
2.3177410852026115
5.140880833250073
2.606498346250371
3.5917972477702826
4.309212458257636
3.995870237819982
1.850651208286498
5.205663944625743
2.669293668529598
2.6466963129867027
1.363354983739868
3.4524296571712867
4.706665290553428
3.7991353992535437
3.551198852535922
1.2459819928446476
3.3276678803561204
4.961689976004746
4.63279907310562
4.911352664082787
3.4443016768335357
3.051592766217047
3.7957718615608296
2.827375434395079
3.006314620345113
3.48469340690298
4.622883877113667
3.6076192757257837
3.066860480449058
5.04645657647606
3.3144365216729375
3.157465287683125
4.222325782050328
1.497016490850596
2.906982271899136
2.398834540493064
3.9613398198546594
3.9231979198785356
6.424708660620231
1.79953771711709
5.029612621189109
3.2177893211965705
3.4846302443815813
4.967858537395037
4.3923227348067915
3.1477656536521947
4.381800184948577
3.341070382134218
4.39748238506362
3.7245396107240243
3.6981829288025363
4.2239481975466076
4.401247315554315
3.787525944533747
3.708013348144902
2.749266602069765
2.6746285889297496
3.6331883669236555
3.7083531457989674
6.070569459746405
3.97520035315075
4.556377655983987
3.505592025453405
3.659727817243889
4.016151920721727
4.428393652349608
3.788987506223809
4.582432809603065
1.8885729148844872
2.463653597101835
3.1736977647584435
2.3207400423935436
3.997044866465299
4.566147613348988
3.020645422611568
4.056703388808801
3.6534939901122563
3.370070623322297
2.3960268738397046
3.236654232539175
2.603770633131409
4.471108822097603
5.032802741815848
2.1393284294572563
2.2003004804328614
6.153130243725326
5.208075678421689
2.7279059226551596
2.1399995946910098
6.125696455012996
1.7124946835947592
4.004575308157522
2.4243932466509746
4.073448887662781
4.067912097302128
4.33758963361348
2.424257982986442
3.401577509316712
2.433600454968656
4.720207020702754
3.0568211675086787
1.5041479226570762
2.534226779666023
3.5513720017148267
3.952478265416665
4.009162309915067
4.560261582201143
4.508235468463063
3.2660317132878576
3.6539640242590052
3.615197502745098
5.160455474466442
2.3231368531375267
3.8654475723247548
2.9785574019195913
3.7232440340895314
1.995930562953729
4.864295975133915
3.9721193479120713
3.214783309057135
3.995095811349742
3.6609877603484815
3.8849360974719436
3.3105597448504804
2.037332781056361
2.167538151196385
3.011520641005599
4.329868141648354
3.55071597866234
3.6377212843973292
2.2960600019997948
3.565459978533659
2.1051894616658435
2.3092046354270996
4.068529830432012
4.871073045941949
3.869026974748377
2.48806541268251
5.349317911594112
2.9915492662288248
3.1535982037316748
4.556761391172228
3.7172592689439368
2.977761009724429
3.3841869805765983
3.409350457602022
3.6576370085558723
1.6164698766042955
4.830223307066482
5.13163078910351
2.3020899919193267
5.353587616183632
3.9679066672523065
2.5383678206167297
3.1795172881695084
3.6098968906871525
4.506941005316856
5.249931721973994
4.754786514831357
4.03745981327074
3.1454293982878414
1.9654249126922037
3.872422155086517
2.4333248278822164
3.059826262302967
3.4683212735606954
5.179514466101057
2.023688782553465
3.101922124787098
4.2077633093240925
3.840066639740356
4.398755683216445
2.880432166774464
3.1212448069916676
3.0123422281658847
4.414151789538308
1.3882503207463492
5.855184785715521
2.1774777036579183
5.0575846185580495
2.80010700903853
5.226347652468192
3.429489674780126
2.090619220791292
3.375004692901045
3.555699771757286
4.8635407083221045
3.9715459319960695
4.085607156214884
3.7201442488013794
2.7509890776383124
3.0369906875656087
2.241470561783523
5.809084801905477
3.4123767456714424
3.6943338916239274
3.893141799043159
1.7804537824482165
5.305235178088342
2.8975952698602128
4.478405844766706
3.8321963268537607
4.719174462086155
2.6375413662949843
5.287018921836787
3.7304497318232217
3.6614478128323933
4.867396421335559
2.0705681009246155
4.013684226422037
3.018007069146654
3.3964890487910644
3.018831002857838
2.102086110285631
2.4714527375552993
3.850596599398106
3.3869221783164707
2.51038668242127
3.3873037421241206
5.36302310521724
4.07013453283945
4.382930083142021
3.337333906882752
2.856615143253766
5.480544398274557
2.797789234298293
1.999118651524445
3.5694202022092445
2.755788674508532
2.3492889143004114
3.62537005624642
2.822953256696485
4.284686920040976
2.6903303751242675
2.355885529423258
5.158624361110239
3.090582049781384
1.4082505991179264
3.599063033517026
4.033544260761456
3.204176764420401
4.066550786080966
4.931348205851963
3.174429022297569
5.144035153330978
4.699844792289663
3.076926136514154
4.143230867041035
2.930049717637633
3.070947389372126
2.6962133608241974
3.3104385241392995
3.2642164969313296
4.061345358967785
2.2616711774897715
3.2674801871033674
4.099768565605792
3.601798614456923
3.980690206325572
3.7143286967790776
2.20453885170442
5.444642465627186
4.002071805165703
3.140753169462349
3.097395477130269
4.964650044543358
2.5632722217062973
4.687638539393822
4.463755155750396
3.0845569656244063
4.057068192677891
3.565359791757332
1.969958423575951
3.66438551598659
4.409707495273676
3.7836443715790544
4.146005036518313
5.699876856621953
3.4613472299541597
3.5035382749341464
1.9529179933246883
2.8272340929619904
2.785349730050924
2.7377178121812995
3.5923079625617143
2.9993997618887875
3.387260082631748
4.679895325596663
1.7264813392294893
4.522537135173139
4.681832575247555
2.7355251535357854
3.672702231106215
3.438221129774104
4.072546251368953
0.9303220487208865
1.670594378724191
2.661611182632665
4.979566382669266
4.9371632722575045
3.9856162205495593
3.7295839323543425
3.3030278033785
4.552799944182187
3.001232057221363
3.053497989501555
3.7455320459458634
3.2731732678436507
5.115531965282721
6.120563266233391
3.3437028424838124
3.734063615110886
1.3371978565020721
1.8000166008261613
3.9621340530008013
3.7487938635845808
2.3203980350029836
3.329620438252084
3.410682263911461
4.166315795154464
3.369760328888782
2.808439106223964
4.215722871370102
3.245828481762614
4.028330101536812
3.0362534570148076
2.2947150995956775
1.9424027938361776
1.9850964905276358
3.5619891992887784
5.315304432600505
4.810429263937292
4.158112071334176
2.664348033182186
3.529963611886339
4.047836867127672
4.184664556448718
4.845427144467402
3.46506076083202
1.7123525069574106
3.104467743993117
4.503206865012653
3.248446975080169
2.7503856913936664
2.3554879875814834
3.0993320456415763
1.855419798279516
5.619021012128929
2.7109322697304914
4.621774679720165
4.789187347545091
2.493873835012414
4.128131035505324
3.2570186148331772
3.731972352566817
5.108589444806053
3.1126105853682002
5.864286127579396
2.767125711684799
3.672755098415159
1.8385511594510948
3.437778460990777
3.1420956870650154
3.9428528431572634
4.008128784162039
2.3449874271499227
4.354331705379413
3.529576515397742
2.999327277306991
4.920983427384307
4.868664471153603
3.617322746980644
3.3915518714275388
3.5351351581721007
3.5167325781744445
3.0830603025355963
2.5616750267377832
2.8895667551173805
2.3655926693227265
2.0545424284521663
2.5603702624415607
4.239806367183655
3.462960727005321
3.5351698113700887
4.264884546341978
2.862074935069684
2.9895217090920765
1.8206109698218425
3.709920879515574
5.1281921611700705
2.4815084262376166
2.085341204801929
3.213537590586811
3.135179224313348
4.299301597611261
2.4308806815565855
4.759155318797711
3.17028516945073
2.6998477973493857
3.058530726598307
2.3722636982675
3.05159946904453
4.589107342922578
2.576829905359369
3.74328573292028
3.4137123192256875
2.7837934367352974
2.777661081406705
2.7984915317586925
0.6124699961774275
5.19770114409472
2.6023943775546234
4.2985048596586735
4.025534003999615
2.4235300673242777
2.04661414154124
4.386525756203826
3.931226735869645
4.309924703222238
6.397572138436671
3.2477928436510624
3.303980891302925
3.680632295141709
5.8609342379534946
4.333007911423393
4.613846321533564
5.051208795982409
4.575167158179646
2.7801133477798383
3.3035122523439084
4.4853085218464965
5.216805143151053
4.00070614274377
3.97075278154523
3.111221640144097
4.180749699852885
4.147223809219782
5.1051845403576595
2.7067776510644506
3.7690974856623773
2.970445756023565
2.0868063818506575
1.1444465278384206
3.5282788417205535
5.5612790429051095
3.682509485171068
3.802779226534441
2.090035885869649
3.8772874447738612
4.363873830489753
2.476955442176885
3.3876838013215154
3.108249610524625
2.1944982138557645
3.033460043398844
3.9438112349913355
3.9571905130607328
4.040891142283615
3.9290767109053792
5.996260250894598
3.578118948340404
2.590461231975949
4.055415860705889
4.159162482897984
5.414838994371205
2.294753353655934
3.9590018970707366
5.125069089634392
6.2178614302962085
3.500528704212463
3.0814091777709884
3.6620170873334628
4.2239254539465945
2.9129892449574255
2.402162304104915
5.475191917535508
4.782721850273696
2.5616776367494793
2.5373739732211784
3.6198056100750815
2.510660358633879
4.765731766212062
4.584541684682005
5.312010442695677
4.232013762751171
3.435768524152385
4.14223254770993
3.716814228380985
4.451005226479113
3.7619841636035503
4.050727691114735
4.268978499010507
3.055669195249711
4.142640652023862
4.378397742945223
4.802917651280402
3.3721748114027092
4.631499136303811
4.8604728484828685
3.2114785119238376
4.106018026612622
4.996512938964249
4.383843695136978
2.8555503196614693
3.911795253959732
3.221491523277562
4.781920079817103
2.8143861859900703
2.6654897899752994
4.545005309749622
3.750570687850208
4.258404236164936
2.376998225143849
3.402453006491923
3.5080623359791305
3.4688346130873993
5.295841943679779
3.5532397852924307
3.142099281983856
4.557077556534818
4.6212491383917484
5.017833569539095
4.7970238796247875
5.467099120493198
5.292852311168989
3.2697775730981786
3.924685834540544
2.8817723430407205
3.734450019355707
4.1758614491403
2.9500686593498644
2.649691603182392
3.02516403653477
2.839444965983124
5.537577195688664
1.7539933174247113
4.271671744820756
2.1807285901762183
5.526134342531967
2.999460128626237
2.858013761521047
3.4313456495430956
2.417293311640921
4.290966465817743
3.6847416399343396
5.062360096762458
4.325154709988288
1.8405170469537313
6.631348953962442
3.1550812154500933
2.964683686920516
3.3737337823473093
2.962940870120574
4.776094027675987
3.170963983641562
3.803947877631716
4.134919082850941
5.287482574290919
5.904912245071955
4.192621589151046
2.687428549942892
2.8830539860319093
4.712471838111085
3.580093950197602
4.2828320543885345
2.6380034673719086
3.1648823614776855
1.5914514091905472
4.059160738566622
4.4596805837554845
2.731188662016564
3.642002885761396
3.540987953433348
3.429178608658033
4.343025125511048
4.316221282445196
3.510201403098423
4.254979708805051
2.3776985582995067
4.757716481548767
4.249392270423195
3.892421769830407
4.61383224363953
3.8499471457576795
2.060000403728446
4.69708407278939
4.4642309989802795
4.602462171550596
3.319766053793975
1.5712709782814922
2.7150013781312428
2.8021817984139346
3.054683451841894
4.658481999295446
5.3687953049363895
5.703964229496317
4.453725871379621
3.166492045222586
4.143342243047118
4.46327907564169
4.064586642873002
2.621556320390333
2.202068313788438
1.752930551397563
2.2685110366045675
4.4040282909095705
4.618540422854937
3.8452251035218334
5.893685208179297
1.9648458522080718
4.452114375741711
4.7965768617917375
3.204610054955002
4.807593638285306
3.129946953697346
2.3331904021798344
3.6422344980588766
3.727007046955067
2.276427865493656
4.399264005455805
1.563149121198275
5.11355645749246
1.9036174515541597
4.493277961869055
4.567535656504887
2.9914585890381495
5.528435791193207
3.1898318650326862
2.6936575632051407
2.3877010021293197
4.189666104001342
4.527480856717545
5.602763507273766
4.097243463650978
4.460884753703979
3.80820939735572
4.583693511814579
5.668307100710341
3.9178510029623728
3.2703330580192636
2.35706802410128
3.3296224244160753
2.6981589300299635
1.840870174269177
5.684592086732725
4.698112043036228
5.218058154638883
4.239903213382737
3.3633058201843635
1.8877185313329203
2.8476871473607592
1.500572687334415
4.904739698731549
2.9914542033639395
3.067250010958559
5.461833398742587
3.845067189015435
2.538783533024944
2.3100116330317872
3.6813554969814595
3.2625900324610155
4.1377839414761715
4.615634608110998
2.362746238405204
4.437159550453157
4.41718873039354
4.57791189544993
2.4977044075994
3.951737418267753
3.1060582892459436
3.7734327891124386
3.3526293681950303
4.846240550613486
4.332681086920066
4.297160893708133
3.227850667538798
5.312687342285021
4.064681172335274
3.6914081134855796
5.220398375218203
2.9384770086369634
4.136912019641795
4.324980496472335
4.221687716431736
4.587750883828515
2.2622868952052912
4.465270495396251
3.4023219558076625
5.326950961159771
4.500665329970368
3.364580211990109
3.974035032086297
3.719146430626206
5.023890934588104
5.988890000658065
3.287840257076895
6.008834622551263
3.010537813798404
2.5107019223084053
3.6908188574906884
2.8862577348426206
4.176161697565357
2.6584265315934545
5.781925636447779
2.4022233037873293
3.9836676776570203
5.258744561302447
3.527605984006853
5.397271332929224
4.437410022202393
3.1727437650600723
3.3534097522477486
3.8099355357135107
3.690404225178498
2.4448347536321378
3.8368801166625444
4.157589668426769
4.581437098472839
3.853124396024241
2.3965838489408746
3.257420687120357
3.5042747250335577
4.185799283128821
3.966684691846493
4.804961760606966
2.2292810959933322
4.088607086897819
2.002025891324496
4.01822442796682
4.053388765505801
2.1241280283368353
2.4882586913366302
4.640741222730312
3.774014685487412
3.881911537953506
2.4302789028068523
4.450251910251877
2.5421262632266197
3.0924858774389756
3.2647400527161223
2.657596587471148
1.4968873666226585
4.271895425621839
5.127062994002486
3.3656920657860927
2.1267415056921872
4.343540501564943
3.9714926718775736
4.983314376909829
4.370293360563458
3.3827040732221034
2.333679295765275
4.145412582224475
4.4270107963938345
2.8391437549267953
3.875698486146798
2.7494101779539797
4.6341518080440345
4.282435918944414
3.698835735069492
4.546154189747868
4.583498082925746
4.1263990989495305
4.009922128542316
4.210767863539486
3.853128030452827
3.908284698438395
3.019003325973963
4.378747498866492
2.4843162676113715
5.140470803659127
5.077415900579646
3.8282589045281186
4.421093264475511
4.108294326471438
1.9317771166228432
3.936374390153939
5.541035924313853
2.264554650098853
2.939934005028989
3.3788154681611213
4.137061193708042
4.635269781270353
2.668492804684773
3.7376337408614853
2.9415292971705336
1.970974191848641
2.38596864248713
2.368317430258293
4.731794309309651
4.704116769688851
3.6046635649839294
1.922737195296996
2.9810039004735955
3.0760629209752803
4.290392381836139
2.8429883271596603
4.83994622678333
2.8661786012465305
4.65517657029308
3.9919569253343528
2.980581627150477
4.298439033349405
3.1203465300863473
3.799279828241572
3.4474261106994617
3.0209162894305748
2.5742107021712637
5.522939940776994
3.4286450926591328
2.7474306643661297
3.1320209618600896
3.3235085842014143
3.8209705018762534
3.5124861799896565
3.4702575987497744
2.4965087506612065
3.935467597841425
4.697258867500181
4.060617872662579
3.2440240116892918
3.195314444656376
2.797741706505437
3.477488463644446
4.758365237781414
1.5087860621186107
2.787764759859566
3.0718162628086407
3.4573382527531047
2.5735774475620845
4.256563469661341
2.531036814188181
4.990111221752831
5.246956925683697
3.7658348228152683
3.535992116605647
3.23452025322853
5.048288506335083
4.246602883521809
3.9156867455013042
3.7925809036078277
3.6893338516199727
2.834211690599452
3.292788179577446
4.366782857714081
5.479883125795657
4.181756358287204
2.366523993779708
3.9202968066154087
3.2478095542588235
1.6862740413169588
1.6277833779011386
6.069255036908844
3.8222089059886186
5.611822457593534
3.420334793346472
4.2236073510588295
3.6799015735858567
3.7978085236598034
3.9832035005289494
1.6284378482413289
4.065780206776068
4.6080079001417324
1.7772274470326335
4.481909203546709
3.274013239755426
1.318873190966998
4.919869375708846
2.788952783235558
3.7669209940059316
1.9476241678828525
3.4862387804055377
5.405191468246933
2.1124991309799257
3.862317197844215
3.4354141919643384
4.557670899768742
4.258830656100233
3.3694412890844987
2.3328265918191695
6.1622510383354525
3.685446948149369
4.602886201339988
3.6211329165137416
4.57301035155238
3.7203357785585864
3.5463835168793794
3.507771160364755
2.890772047659357
2.8385341769259074
4.760645971738063
2.9109993147402875
2.8072545095516817
3.5427345767794494
2.4151450732503403
7.010491572783366
2.6462224850824025
2.2645482358118
4.280396589044628
5.666376506090946
3.3109097105336676
3.2106013009933285
2.267306737156154
4.60636500182035
4.098676847430676
5.145046235860558
3.1280322808235366
4.895708751615906
2.8141420416623983
3.5843416630675313
5.998969178739073
3.0927388681425714
4.390135318579839
3.5328300161247816
2.7991833806507858
4.012626170437866
4.307097937572964
1.978603673320664
4.204760292230626
2.098269474351958
3.1298704087732006
4.556682921622904
3.994967879020569
4.242258931447318
4.875194110542601
3.1353433809138607
5.052133762980592
4.543027345042944
4.731369741890227
5.171136427476338
4.5017073713492985
4.065995488315406
1.9080910684136676
6.538627223923708
3.457550653765694
2.1983670475611445
2.49258999529106
6.252928612189855
3.9465667400329063
5.26584351416447
5.14954444056408
3.1484435530250137
2.978656101360626
3.3669695731131326
2.76281987803004
1.2014505670224909
3.6693228127468416
2.9093031593123846
3.293702301177606
4.271810595478486
3.651478069204215
3.4010364455713926
4.385062069658076
5.320600558161373
4.094691083527078
5.809592300806342
4.824372099367235
2.9135269134223183
3.8444150835031476
5.070160943880209
3.2181929274558194
3.355831641520556
3.788579132981846
2.3603238783543667
3.01343893995998
4.8654145374509365
2.8849605969003007
5.652892665406915
5.616091539307259
3.0860384590001946
3.9702598218755063
3.260865051454602
3.676936914059957
5.0270731319072235
2.1226373496771354
4.81620427130169
4.844113918064668
3.7764873026592922
1.3591258184972614
2.876081067877175
4.340389200870424
4.875213973236756
1.8220895299111768
2.4107668156160047
4.2952496431286065
2.9370866673547495
6.08411038248602
3.924470529219533
2.1252386259163534
2.9038846440689987
4.286399721608635
1.4840928713959998
4.9908763580822955
2.315416013243509
5.458460930388439
6.795475758137819
4.471781590952523
3.201184733951568
2.182595658635184
3.08296425467037
3.1949468242707244
5.937320444706797
3.278295006880459
5.032236549283837
1.6738849764801704
2.4105126031641855
3.6028012290361326
4.272963726321614
5.653125410281551
2.723996935990671
5.738188944225053
4.549050464897806
4.642660300121007
3.623686835406554
4.980277478057325
4.312354099884552
4.874181721779169
1.4171305935475942
2.7736010708802423
2.271381758980225
2.8707564904187812
4.3632296284795125
3.046179033027711
4.892677413613811
4.568503392632712
3.006449724437084
3.2056717321505896
4.565349542881652
4.649967884661242
1.6290514586714675
4.333909100645188
3.7689259141813753
2.422311136508877
4.003831562813004
5.0138475742156245
5.355680445720519
3.369093083601622
4.788413764078965
4.757015161666876
3.41081875575448
3.0508241218554137
3.321944644345906
3.1208956978212092
4.537673531774026
5.592660537948715
2.900813866823933
3.9654193861803257
4.476801956457665
1.9713734073384315
4.449730451114591
5.245007606666346
4.483648495779616
4.7972934782189816
4.359076501838718
2.0004120792207627
5.079389090439619
2.699393916226903
3.665731564929527
5.0381997710996815
5.447084587432149
2.5997277949747772
4.2885499755057435
3.558676177600347
4.529219616503452
3.478579631718814
3.0247714055550596
2.8138086396939714
5.1808847913054965
5.9295617444744755
4.2528769191751525
2.718524520418076
4.500165044547354
2.841130991308307
3.2512073534089674
2.898431738435948
2.637954901749711
4.2270881558373485
5.259889230544423
2.1734488901597877
4.332842019838355
5.1948241520053395
5.20266395126576
2.5924322179576365
3.0900561809403047
4.010831485442648
2.0561867693337113
3.8958323214104564
2.270339708373472
2.2042848820514753
2.0028685160397646
4.097497841685889
5.320636847988176
4.33300205767584
1.0570931609563339
5.934685317565026
2.4297176739232325
3.567456596770453
3.651912086871774
2.9050417931051484
3.001692486143907
4.027013326146604
3.716620011435106
2.894243178775944
3.6080601273660045
2.8758283563256035
3.9017599925860096
4.634882703758239
2.4556843732505507
3.709362077972419
3.7093210526531393
3.4816553176818066
1.6702550218435086
3.5288541402773776
3.1787912002700436
3.350537974061
4.569357285092342
3.0433786759075265
0.9603594780515017
3.9809354773524523
4.498876488801457
3.9615052900408
5.0386468625258125
3.914760943408155
5.1201269868692565
3.4069335866510317
1.9856038926327764
5.023398427438962
3.2651239601757625
3.678868985019016
3.2308208478702554
5.097200801844524
4.385610889730929
4.522046978161958
4.033048368591919
2.390248863728573
2.818310258727287
4.055806208602015
4.895388747854414
3.864469799065541
1.820090731209685
2.962628779317077
5.050927282656084
3.476785069237716
4.109901355439809
3.3070961748362984
3.8221691643883906
2.0890133445311325
3.9770766688853927
2.191610973929448
4.310311957013478
3.3148976849830625
5.540724464343772
4.971528620078566
4.690997401423712
4.10928719584985
4.513092613010354
1.870131881332972
3.9562822920433858
2.9771739773113226
2.8861790597179375
3.073854784020929
3.190561991431729
6.027623234409807
3.8596434867135776
2.0127570831046655
5.348150988491359
3.257274794191445
4.078976103171844
2.4900745947108915
4.917627274580058
4.104769389237344
3.7138767750443806
4.737191468401749
3.376155406859874
3.8387943993130498
3.524922804978987
4.707765379087835
2.456455381897002
4.525900505377502
2.850546567354228
2.517583068405606
2.1084832968552094
2.53170090016326
4.778142071809817
3.8507335999493093
3.2777787589368677
3.483706674118153
2.7143474618723986
2.911850097186313
4.665450861948519
2.856710033065053
3.9635793915603355
4.251467628045909
3.3556443039883823
2.7126744482639413
2.879966797043825
2.0217521988197227
3.9535810880962314
4.388371775542659
4.641275713208074
3.545187928474299
3.8226396162119762
3.1943570894327866
4.974623745482585
3.2358754131419074
3.1346659634787697
3.484866997478462
2.0808867342579185
3.587460576224361
4.261425807688447
2.2189992891743255
3.174165202137602
4.63576441500304
3.5381317437798083
3.4186204487633667
4.346935702203009
4.0926185061898375
4.2882468834891805
4.384246616247485
4.94169952606922
4.008308450764025
3.22428712250791
4.585033281634766
4.572545513312868
3.388196497787988
2.783431831177184
4.4412884267555
5.716381961664137
3.5462164048772564
3.238949875280167
2.507371343591559
3.0593146622412326
2.568085321404895
1.433567684336979
2.1190967531523826
3.4502296705025457
3.0793993130085164
3.748327188901156
5.375746065671083
3.6872692332755213
3.857805678429475
6.00829084715015
5.315457796336531
3.701650642502491
2.9911765000883586
4.528568326087109
3.460924168859146
3.2248039038287546
3.504428899053414
3.0182148568447023
3.5519400225399185
5.913237282996344
3.4896075426531845
4.445032742251307
2.121406185505876
3.6998129847664005
3.803340146188458
4.127815393426533
2.8675767990092886
3.823737568822886
3.954042046412991
2.112594602179045
2.6409677004780345
4.894392121844836
4.922064728766485
3.3447983598675575
3.7028201599402086
1.985121689338119
4.0609885852668635
4.103055621051793
4.8065341599211155
1.2399237661567355
1.8363019825647169
4.7615343183010985
2.7560275895140323
2.481367530068908
2.497313464344411
2.9144615361719897
2.4134802191339135
4.366689045253659
2.054541094267838
1.9826048917132486
3.0427356244590933
3.0556328945249036
1.7904863247654896
5.00423565543397
2.8700278043993017
4.717456590242704
3.7183858372446124
2.3276265973164554
3.717651159070417
4.151490648812292
4.073961956487071
4.4695735028339385
3.8777084709301057
3.139668921515622
3.3735807112009613
5.300796074790396
4.770082702505172
5.906727346572505
2.696607131896739
2.6345135161261046
2.6258118680032148
2.853440354569821
4.236741519993584
4.14805900574927
4.926344069428618
2.874237958878861
4.793296330931352
2.1366497566031706
2.1365839569087415
3.5544950502522874
2.169942611271393
2.965729136691034
2.4002318652283696
4.416364392552223
3.943114789840292
3.8607678693620526
2.5740640199884703
3.106859367267959
4.935452672436405
5.290209863572789
3.7850095995945687
2.020926779828696
2.5257341537717966
3.528893271882595
4.280147299266281
3.9342234625649204
3.9931920197036757
3.471065625479329
1.8599844408489052
4.449874875747129
3.0094817939842846
3.9294347945549726
4.637903057192039
3.3265809360486545
4.34664248972665
3.036666605816447
4.403806357428018
3.634518836549713
3.486503028233826
4.964989790290537
3.186474080794204
4.584854597201298
2.5775128025437066
5.180408375419141
2.6860208755445174
2.908866962555323
3.2155679386627214
2.956106551550467
1.6985066951008467
3.600429727117561
2.848625800766245
3.5161899595026287
3.3712600733716167
2.861780927131625
4.2858070528221655
2.3462741063355774
4.6663377042617125
4.494439382205525
5.526981716467822
2.856349533956349
2.3787050709844104
3.8920271317725756
3.502372554333993
2.0947741914305715
4.260800981298418
4.581965569557379
2.906254653093611
3.093443814814932
3.225646114700573
2.1620426131025443
3.58555785653047
3.2334128643503903
3.086147277214275
5.192151335396909
4.347817026550307
2.4305696914391146
3.8510548649105276
3.209474013812733
4.449737610435351
3.9703042232519277
2.3252822178023185
3.1300866844923565
4.10241059276843
1.8313940736816738
2.654632204322019
4.77529789113518
3.406574371669499
1.8554811227446817
2.045867459680224
4.135047612464078
2.8221130921060107
3.4653951910856744
3.6409392736399324
3.416308016155775
6.169497067892545
5.317087293649884
3.24976883267056
3.6115359285957056
3.090499475445252
5.015092556909125
4.569528166014769
3.247577664283784
5.191873022695231
4.01801836650053
3.574457447725731
3.9045236579568483
3.69456066429335
6.191868254965564
3.4536157093064577
5.458007448708821
3.354398169827769
2.885545090107811
3.8321418459009573
1.3796639926866539
2.533176116040178
4.85975147283464
2.8208963112636214
3.1991890362578737
3.113718265040178
6.982880511473785
3.264594755006502
3.226500837834764
2.2461341932135257
3.793469430441814
3.0871882438271716
1.176651269509203
4.268439573255209
2.44404660960484
5.481172297332242
6.034122751764836
3.443406729971317
3.6418216015310736
2.375446146450487
2.7429612275468322
1.9318866028989339
4.595325497380996
3.5921684283166506
2.811591208755684
2.8269889882385697
3.45384880811842
4.83203188991013
2.384973602738558
5.528980583634215
2.8024258428159428
4.194345723479988
4.608195668928196
2.0952353501424055
3.9875764939111793
4.997142240003464
3.999760032256821
3.4942882144162986
4.669087099600142
5.125654232291475
2.8355607387664916
2.4625433760168463
2.748808688802949
3.1723324396908055
5.248843154856381
2.7677193155776805
3.1626693444693057
6.085578412941051
2.305387323785815
1.924504576764014
3.676863821025803
1.7579702636335168
5.128267112926322
3.3896473090597317
2.5166554662484133
5.560318648448046
3.191687490785206
2.181164694282631
2.3909399161610025
3.99026772291037
4.513693183967281
3.0895087313956653
3.701250980246402
3.244643168779492
4.4433256813118645
1.5875753979684142
3.5728884757156374
4.395446162318852
4.7069661815591815
5.9876585975684335
3.9465373300283844
3.5227025360900934
3.0391472375409085
5.712693641886803
2.697981942042392
2.516499212843206
3.097412206328933
4.18744887352727
1.6586150675261409
3.717238235556033
2.6373408475660254
3.0942855385833496
3.429488529443589
2.7075745764521093
4.584606764229491
4.218304611607704
3.462797218148042
3.9927240887017943
5.738950033009248
4.892221350747244
3.313595449904041
4.891234023919922
5.091051250632495
3.308249088691744
4.205865978702999
4.390641139694799
4.00996790570221
4.382865380544265
4.200168474926141
3.7313714083979836
1.9643996656995202
2.6535328592841334
5.703353169112139
4.560921290416511
4.915015198303305
3.2404382243769834
5.451762847420275
1.4245737810064327
4.089266060840224
3.722339189357524
2.1877445547918306
2.9910472312929413
4.0565842359617585
2.139681236371806
3.3852259130012397
4.7608630480304726
3.467875327619419
4.314430506753477
2.746841090712334
5.17462670760686
5.805341512844996
3.217061563634576
5.041792961493009
3.8365955050416125
5.940161111944825
3.0554948463700313
4.316396113302088
2.332536233022559
3.239604828348209
3.8327748654650162
3.470515552371772
6.42668259601424
3.6293979138332824
4.572002692415792
4.085862277192927
4.715246642868104
1.8953577050738581
1.7846042432159472
4.307218831545314
3.9177416968359506
3.97173206647552
2.655897509465337
3.0267590301054796
5.94671218201819
4.758998338415372
2.9938091362254555
3.602702665451235
4.045518727439484
3.9732601889324366
3.067646731226101
3.7295595617746193
4.509341411418843
3.07095568108124
4.8614145352797165
2.844659191286164
4.357658181460266
4.741208085866117
3.7998601448368348
4.626199817660063
2.5921351547034828
3.667522046465632
4.135082529294232
4.6518979867805745
3.5852763998091133
3.3123570983429595
4.129430905864377
4.266660023089044
5.599825301112534
4.67533634536549
4.313446513926168
2.3672092938032847
3.7388856665531778
2.887862077653018
3.41202976440127
3.8127651715947346
3.581842076197762
2.646923672188904
3.818120735176397
2.68010483160607
2.418451150579766
4.0937421359412305
2.3450860699086595
3.330942390768296
3.1629427692432297
5.280286720186644
4.7334210951878015
4.997199523663882
2.8296753397255108
2.089681681974393
4.098140039226583
2.9195266655211154
4.119017052275726
2.8027525371673683
4.505131938086842
2.5004853997160374
2.333372386764822
2.2569462290155586
3.0290249317749294
3.3568640182976797
4.4610471249716035
4.950939239363551
3.4523224616914914
5.9126572233612755
3.450707013586977
3.6471946749319946
4.467669488808225
3.828977518484317
3.3018371310944303
3.594885882902879
3.403236949641268
4.680829864994823
3.980714204539767
1.9646120248975107
2.786839034590368
5.050433210912681
5.054368361304312
3.9840017872205666
4.2201235943208735
2.552112689363475
3.713402450375621
5.712919458327109
2.1019867215716546
3.632131404015224
6.072552111549157
3.351223112801425
3.1352880857364545
2.122229160435262
3.7819547029946436
3.5990110113892135
3.271546957754514
4.973672174428451
3.6083703449906612
2.8592031078946856
4.121328680274895
4.925504785349614
4.212344388325559
5.199129486993033
2.8046471391143895
4.9833102217019105
4.702286835863784
1.92190830991281
2.0405993674173315
2.15123779768869
3.7598242271698474
4.676753735904597
2.777431581432365
2.9582746867426226
3.9928219002704752
2.5693145805692756
5.096804766921428
5.297444319533525
4.5279861447868175
3.1851354502366416
3.366955226699862
4.566188430668891
2.7341972725893173
2.591479430807726
2.7722382095962876
4.720210388683398
4.702018955689163
4.1525399114909805
4.830647611912267
2.3345236342075655
2.7717852756104264
3.0306276254851867
3.8429821747887827
3.5200017113761852
3.727630138687198
4.36672649836955
2.0294585632231907
4.495393778777482
3.635220705628253
4.362773268386497
3.598064463364384
3.7640905541162777
3.5984931081669647
3.048167419036011
3.085243889151738
4.391093024230949
3.5838355796524617
4.540903876003228
2.6858060731095286
2.7658600709998646
5.015736641609599
3.7800421474726686
5.470810198031841
4.670356514234604
4.992282403575225
3.3643005616319055
2.626011543001563
3.568750354675709
3.4952750878045573
2.016317499305953
2.7954550800321214
2.1033091770842467
2.937065545447312
5.734704965992207
2.8951735962691854
3.9040613720781536
3.7089116691303308
4.6555386704663615
2.869714159442319
4.428627840105785
4.994814091488598
3.143415664067264
3.7137207055612094
2.4156888104531293
4.7106675336267925
5.346626958889589
4.821208045119123
2.9678712296355534
3.175350745876831
4.08566534030402
4.780326292117627
3.450586082371709
3.1999119092521706
3.037311195898134
2.5380801954321264
1.343733156710817
2.1240290470123373
5.757133127446842
3.7218145875279176
4.259200280934277
4.672162605712685
4.009523285760243
2.773547522348683
2.189446339209995
2.5569776661157175
1.1224909588150966
4.709101328467878
2.8049155449951275
3.387067736285155
3.7236898318940446
4.041545741051175
1.1982613165518132
2.0804770350621826
4.342181411221871
3.9572362924519093
3.604940447171897
2.885166543252402
2.3432635475182426
4.298450382666379
3.675607001816284
4.354225961869146
3.8112292940595354
3.734188942083139
4.126581384485071
5.1802457815472644
4.7453852040150135
2.4426567192873714
2.2379109585044543
2.405991523386453
3.9851656172779375
4.329363459927349
4.455383947222223
2.8129911286545606
4.2415857037668605
3.8939740788959387
4.712961504238304
3.2364486738638965
4.053200574478979
3.9668302999162934
3.874518158817602
4.529778989474052
5.348826956319068
2.7089378413563274
5.445608176611964
4.6893189047921044
4.666015329021578
3.50823217636119
6.5721200870160414
5.3219585665446365
4.224923206561986
3.7663582583034243
3.9842708940347102
4.248831142195338
2.5298612701702456
6.652183683690508
0.9733253197257338
2.5725248286814097
4.84746178646483
2.544541296440686
4.6148169249030015
2.3007544587627575
3.0997886744489045
6.155190070590701
2.7808205336763736
2.943955063276698
4.020375552988276
4.148246570689061
5.60547277656669
4.614202394713083
2.643849506880524
2.2378682215853525
3.7672636571760294
5.003298437904322
3.0687465615735534
5.1937544760363314
3.553489735590711
2.905775852056268
4.019995340036591
4.3959198983276275
2.5570799315401045
3.3043175965123712
3.8036462310582357
2.3779478397825917
2.661884628593914
4.03583786775183
4.382920885319552
4.1670774029855595
3.5418956109716677
2.519408281802325
2.2116684764036876
3.2407042396143493
3.2019331510779914
4.285161723496934
3.7989514652406244
4.092070290219319
3.2572536383485313
2.623164313423182
4.8564566790114565
5.068105965543889
2.1429352949378595
1.8139910007157278
5.2545267423521835
3.2863837307917274
3.0917679632787975
3.2848589779738835
5.485463407517064
6.721031909352912
3.184505184242633
4.664086187239899
3.321162583861136
5.298694380393837
5.434173616314546
5.2359532687995785
2.8628968096085843
3.466603456487738
3.8899381675827582
3.2617937484691053
3.4559116939146266
1.456804729605643
3.623596110049873
4.312467180218218
1.9237092397118825
6.13200599907235
4.361390628868557
1.533506877224088
2.515820934380318
4.351793577298949
2.093057033759701
4.822124682825025
3.164724134730847
4.596870985097874
1.5604525567367975
4.707174248135339
1.3221948981640228
2.518207547765564
1.871356582589745
3.541114014599288
3.9507614021015596
5.132051695057936
3.5856494148668574
3.7369927901022923
3.6671860834626413
3.9147186770813236
5.058896006733158
5.276019725020977
3.1082946686927087
2.7139193949801106
3.6769026741097353
1.6585911673728986
2.6690184955758407
3.078309255330423
3.542838985808546
3.4763236919423037
4.031831228069361
2.245073164171829
3.864486215752682
3.5101426715814417
2.3855834993720073
2.3833039459104346
2.212285250243359
3.8244437153291124
2.987566915430452
4.522717294732847
5.0567172223350045
5.725886284151457
2.7198333570788567
5.081012526144556
3.6951596106134517
5.98692730016726
2.8628056750276603
4.950415588694135
4.4204272533286915
5.229052499172334
5.361675449267143
1.8240702135430045
4.1153756951610925
2.8281789409050946
3.5360038277078862
1.9282920485825714
4.305241659305959
1.3787542460871802
4.047075090109342
5.2724790789872324
3.5974286279385703
3.8095794856999463
4.645497376091323
2.92979915688705
3.376973402174865
3.4593458517357094
4.823866022068453
2.0401414010878116
5.104212277395618
3.097274909211995
4.646134352252899
3.11807106772614
3.6550959177122486
3.703781182863741
2.4214050602299837
2.135895127116897
4.774615265513527
1.6940260396758786
2.7948920176269234
5.140988455135995
4.095108977266772
1.4262720157290456
5.212588853598881
2.657524921323469
3.8540905533282386
6.174263918319707
3.7791737926034856
3.209827593665352
4.706005224272601
3.175056214612566
3.661511139102476
2.6494108754790338
5.029785052464518
4.376699823304459
5.4133604757683464
3.5544268570200077
2.3988812806913775
1.9243338733321798
3.002575911102565
4.120255638347811
3.6095899663759563
5.146013386756777
4.3055437882798815
2.58695272623629
4.43137608452457
3.5538364286307598
3.2917881081180322
4.9464683352108105
4.981638666682413
3.370731096436221
4.417886313434179
4.537091175145564
3.687767002978008
4.695427715621508
4.807913846911002
3.3607192214840156
2.961640155930465
4.0007710799021625
4.715113627555177
6.368479108898993
2.174867780029262
2.767943951875904
2.5958664301194734
2.193649046596278
3.668757074330948
3.1409175926257853
4.438624222485243
2.8187554423781513
3.300062427245339
5.322565614492831
3.132704434570343
3.60625856896512
2.2744642956154633
2.1301647574838958
4.651356826630755
2.4103621331041993
1.371713301905588
2.624283719735058
3.888624626536994
3.2199980828860735
2.7588466315077858
2.4414598167832353
2.585797629030534
5.049229761532152
4.165663351468869
3.5169261507948497
2.1864712042364607
2.3786546447424546
2.9613892720839643
5.1862538065720925
4.226322031300072
3.1280316893591436
2.9793169992177857
1.386134996733358
3.114823238192517
5.713830960867658
2.1702939077962355
3.4395740064726685
5.267945761032218
3.2567772099609305
2.513713479519483
2.5826864432556325
4.256933226053335
3.752294345986269
4.0340472026103456
4.543432991350964
4.959230131333747
2.104878619759485
2.314741098137699
4.492786764629008
2.1593063685865053
3.144348498040389
2.5486106833255042
1.7853506336701634
2.0751697135182483
2.942319692839803
3.66617172904916
1.8561221305281908
3.9572633824727235
5.178315867666291
4.1861518682084835
4.24157923968352
2.3686801174932706
4.096644657383898
5.051280894771628
3.1865265836862764
4.291150764491649
2.8978181606682534
3.08020616179729
2.9445806708121944
4.409319019995992
5.594892984768832
3.6238077992970377
2.40948963701175
2.4233560491420674
3.58148227355126
3.890055473155131
1.723081653612616
3.9056392424533923
4.925150066838287
3.1557675982906934
2.327272889478063
5.351142432106294
4.323888539836183
4.6251525258007655
0.7201888810378586
2.4880395920186547
3.145317655852373
5.2686605699529885
2.451268927597307
3.899813747749177
4.683799950782341
2.4235131006892807
2.563194009676952
2.919746233673382
2.310591605614675
4.12199509879367
5.611392188959703
1.6599637181964946
3.0676919848974116
5.04432728552361
3.5577949811127763
2.950567075043551
3.0132470274797014
2.099097278470513
3.3112996851502503
2.3378630045620374
4.271448799422587
2.6693895390321516
2.8172814609485632
3.479947786656305
3.6878673623571587
2.87430123083396
3.877076903876742
3.7260221497488395
4.600278517271635
5.762337952512334
4.30309440663584
2.99300458309989
2.8568586511087486
3.3555951419052352
4.38550288468025
4.545595278136362
2.8854381558607516
3.1587299015688304
3.705388108713325
3.9686583145649488
1.9082620666758738
4.034174659522908
3.4709420384595657
2.387617739570491
3.344406885387027
3.5086735714081887
2.5382998946237723
5.534299726224083
3.2197101792681346
2.8758407455400983
4.747010788431061
3.4432141941133128
5.776416981776643
5.627152920827134
4.420564960754072
3.1250094869089278
3.972892099338846
2.7316108596344657
3.469197356996885
2.306047558945586
2.758727236015265
6.048219475601039
2.7630968239988563
3.705447592821461
3.138683810513448
5.291737133074597
5.088477502372883
2.7501074168093265
6.161689296950797
2.800584805033921
4.132569096995157
2.2242347848780724
2.0489116016034794
2.4222880653200582
4.176791118456984
2.5568344741152362
4.881387214869124
5.292734869801227
4.219841513391711
2.8164760166063862
3.6505458531265123
4.254051584638791
3.27944511093507
2.2836013707805822
3.670929363951455
2.590770631516569
3.8905448370344877
2.8542057606584725
4.158778945576472
3.6202081538991107
2.6125910563994132
3.6358661316857934
4.5009064365021745
3.9372786004018767
5.379209653437836
2.3263256522098628
2.841142965232515
3.9961472331503516
4.566215880836723
4.924197575133447
3.4100857634094885
3.5591034603319534
1.651342426498288
4.925622074373951
3.043992434964609
2.2864297922326275
4.032106487942205
3.91051397081746
2.777619581892305
3.442622468069747
5.323460951086355
2.7099884849482936
1.620767154659483
1.9688619699797703
4.353762806779283
1.225516841214842
3.9906560608923782
5.253504520546291
3.550915936819872
3.904587528330937
1.5313425983812088
1.1048846848109675
5.047531406369694
2.322165131515749
3.542549205730994
3.1648314350394915
2.0082664057310025
3.510162294440564
2.3467410474916144
4.3234561054390594
1.2712041507785607
2.2670755246481233
3.5264381622546757
3.6773976513133873
2.8339389443092595
3.5715182679100868
1.8136118516334552
3.9114771758679465
3.2316382199856672
1.9606669575341908
4.595471876872821
4.54065259263536
3.562802313912838
2.86378772378005
4.877178962154453
5.383250849063046
3.129134972836733
5.1620386354163985
5.218875801128832
2.681288266042281
4.028959860223506
5.825644474038813
5.370517107677203
3.323455642918044
1.5015163747213316
2.734475123127168
4.592387172340346
4.545187286817519
3.364602797977956
5.058214217640404
2.9314734167776466
1.6561298472876305
2.0594594068074907
2.6156470747977614
3.471007967626533
2.4961113582203045
6.055785993425439
3.3457207533805278
4.568928166280797
5.029629976464316
3.009226302624422
3.5729429102682344
5.068718087718052
3.232503927141919
4.276412342273177
5.070285289441734
4.257071896175039
3.439919977072575
2.5826233835166947
1.8785046903759923
1.8461186834053402
3.089716986226661
3.409913685922483
2.7886210804316964
4.5030139432073835
2.1570127971470057
2.895672397801535
4.548658468808412
4.1748570177131334
3.212147359621058
4.064128602947746
3.364600518433476
3.575729622236636
4.490602522124627
4.591035338627959
2.927896707070038
4.905057765996447
2.8072273197237014
3.725649358601374
2.355008966559383
2.9252712870268303
2.1787314847826416
3.1012798380227355
2.9057163633162877
2.6967937893040124
3.8382389202565603
3.448482574672212
2.3002558630876315
3.7113651211487753
2.7436638700278584
4.228004732216911
3.6123848814656774
2.6985077224937806
3.436754714794462
2.9997406920757967
3.137225002399128
2.8769666948227175
3.2609911097083373
4.7500102433502605
3.486482163452563
3.7928672850893443
4.347153565752414
4.417922939840405
4.513949582263459
3.426118385381541
2.436687011767329
4.046491746641424
4.67730583086784
3.455631548473759
4.822071592199238
3.2651425739042454
3.1290335828129536
1.9983623131498647
3.19549979750733
2.926515249959354
4.527376586689202
5.250286422865314
3.053474608350493
2.941104966876544
4.194270560873848
4.462110182389209
4.264489890694697
1.907924805288092
5.094276218259548
3.2219765503070876
3.2488727176287284
4.114112298230496
3.6406183103670546
2.9598460854047137
3.0528163940168045
6.404186105106661
3.4426377456500705
4.0322219330120745
3.5245992325869846
4.3504245054884025
4.2663989732682905
2.2495418691297817
3.3836347392053243
3.01096033972672
4.8538925255765015
3.049155057740526
1.7991811301570981
4.281015202798288
2.023074465553787
1.8885839781000617
1.935848825673371
3.410624380563582
1.800038501917947
4.423411183143923
2.4805122124898107
3.2357728991548806
3.6262379238852493
2.377882811443487
3.9670464897237117
3.856874992881147
3.8909518980052886
1.5409293549662237
5.648595708242644
1.4173226586504488
3.754554360718343
3.9766288058939234
3.5950396535620266
3.181248586532035
4.842143300322992
4.53443143947207
1.5226058524119352
2.5895602215249833
1.9544937792086394
2.4847837513677504
2.773960642411602
4.232205741042903
4.978125498883214
5.516032885569322
4.859775091907286
4.588929926912266
4.720400828613717
3.8847224484523646
2.968270027207606
3.333126643001854
2.7721509719510906
3.0160296389201293
5.965031840899747
4.308203656539164
4.986268087431397
3.7783394741041283
2.9619606044952898
3.120003193783497
2.83686503248731
3.8290660866915656
3.2374592173705077
4.334035134241768
4.2640018597213345
3.3754084710153482
2.892830603186455
5.319128743886546
3.3380116828274247
2.901675629342182
4.9860423411246515
5.825502296020395
2.910941805847174
5.3679692868252715
2.9015517148194934
3.6281211163897344
2.80850709440619
1.6368870006603136
1.7841235240099227
4.902131205920957
3.4651889165779135
1.488565740764159
3.879540814461845
4.1246965051404105
4.638052631405899
1.073135362312148
4.359036769815416
3.059820878216088
2.9495246931428203
3.6088483555870132
4.676282207127681
2.7048516661984388
3.4325500891878966
5.094370144152318
2.3639589484411534
1.682480733527727
5.604116433580594
2.4089602051804175
3.002734634100881
1.7511965776883793
6.045169278803535
4.047781040124307
4.737209312193493
2.920282638163536
4.959594743189805
4.054634116504733
3.455173602407363
3.1317556208585593
3.192604340237367
2.8590732864002537
3.5606089751710432
4.383944696184379
5.217028836003729
5.828226766853753
4.838231170393863
4.894180924884672
4.187384698015501
4.440466983878849
1.4178012231268207
4.155173698126983
2.8242735969009853
4.499381199223604
3.4559451198045843
3.373412496715091
3.101883468377485
4.10645136484245
3.1638031619234157
2.355872708855716
4.090643176030465
2.980852582065242
4.0121756796449555
4.459263960972314
3.4567718262189735
3.180889602145976
4.645508460278636
3.3919747200210577
2.8260938572086625
3.806044130621144
3.0426431550646282
5.178108068630016
3.608614462453812
5.135447436540846
3.4775309098563114
2.3690500185365355
3.5280048529709345
2.7379218327111086
4.276887140026688
3.120426444537644
1.8977469651937822
4.2659518637870235
2.6436507129624327
4.7349173126919695
4.497260056699919
3.58141182706934
3.1034995392754854
3.247639973372765
4.842115705925416
2.4547945452732813
3.846022057408898
3.801335708114988
2.7429243705831814
4.922931607945221
4.15112618597723
3.474788785616467
2.995414152969717
3.853080181146048
2.1716323840910015
2.4756415328500383
5.105703374241748
3.323999197913107
4.141737695240231
3.2954695397792975
2.0194830497899146
4.133173170386517
3.1821796705421903
4.681446770850912
4.443342065950788
2.340187081462135
3.2378577451396064
4.359911639169085
4.975873390204108
2.90918552538103
2.8834137365561006
3.954116948767179
3.14766653659755
2.0464513787069816
4.461477528867876
3.149426963895415
3.648294852007542
2.540558461043337
2.5552989752848627
2.4388939747599867
5.680695614274445
3.8800724981069257
1.6697991011991429
4.871259861221363
4.279833532872915
3.235619430265864
2.5213329960177164
3.119235429346031
5.494609380686408
3.831845637774375
2.9091016787913393
2.990517985836559
4.072487737545662
5.414869054882152
2.0949032611466754
4.522606728053464
2.317557585083477
5.118413309805833
4.461352246679908
3.6885792683355225
2.739734826948389
4.408794299849144
2.423098940459875
2.8633798373854256
4.272957383080853
4.4806950429914165
5.847680107806405
3.685475432696561
3.4767567758893154
2.3941560440277825
4.005677752295697
3.242887996681132
3.049739691050179
5.477170694449095
2.6381259501896452
5.12882281587334
4.357579637870943
4.287469549526164
3.4843086163055004
2.261165187157034
3.6387895176895086
3.0213740267155647
4.848072425262241
4.220601542502901
2.5898737475928986
3.749194449766452
2.364621264890779
2.648319439368051
3.7315458439968325
4.590010371511478
4.802822161503268
4.463355548724529
2.592746357126645
3.9816704970715455
4.534273636556369
5.569574631661326
1.624718522427078
3.18433087329254
2.8131875404006634
3.659350242834118
2.9548896144140513
4.376305483787295
3.5146608814124574
2.990527974203541
3.091657118215695
1.8233532109220778
3.8606742177866966
2.975454345676983
2.587733595042182
4.385212841160383
2.955393474157516
4.250992110011852
3.032207915859553
3.8230620109163955
3.0172544297273665
3.462957352066313
1.2624810316676238
2.384973594689545
4.554164948503162
4.67379601270826
2.209155005343397
2.3780596648513073
2.5853795411136806
2.9802119343919813
3.9562382590950453
2.7491359461513953
6.486708999628301
4.497518742344844
4.801149074971505
2.9071499382995043
3.6196988581578022
4.081386777534342
2.5821120648366342
2.3721952192688027
1.9134486271449571
3.8789038141299166
3.269335670354445
3.2448319980473235
2.5642030422282773
4.9584875506973844
3.6346676056034215
2.4103546173038586
3.4959208521405007
4.140461006851579
3.520541316770805
4.567707489773671
2.812045255275754
3.777753460597431
3.4681666104719775
2.5488104219827874
3.475855300856433
3.866427426497423
5.910768846374666
2.1594071597313147
2.9889097033402248
3.6362834349879645
2.0875050113808955
3.1233842900916247
4.202597511794415
2.01603588053608
5.220028801989375
4.074062883746143
2.3150582254654375
3.9433123190084642
4.797232546601558
4.881467380866764
4.184483278544942
2.8662478131537186
6.058783141670897
3.3136797141579777
3.073462413329018
2.968975317522593
3.401422026635585
4.244268679257008
3.851584483359875
2.7879682331388578
2.7203295692012954
1.7040669183503543
4.422926275376365
4.753221742445389
3.858734792435851
3.6011444327564943
3.0405637222846984
3.6644972365612714
5.947227883851947
3.4292102204554937
3.0759454353363926
3.921153636289246
4.280774932334647
2.454774521509326
3.083427614034786
5.201923959672538
4.386157021538454
3.291312674624797
3.995991259335223
2.9646104978262686
2.821073573915623
2.2478217814140153
4.164529069009527
1.605618253116013
3.3387376306835375
2.926289829934551
3.5228537448665325
1.9200878272823603
3.2588012756599527
3.9568405739631207
3.234422111406968
4.3983140177060385
2.4475823242931614
4.609817994440613
5.3952545291567455
3.82595721711532
3.682834522987273
3.5395138300509705
2.8899304165269593
2.7378126377125556
4.070202312260535
4.563740768642031
3.5298691545835506
4.459360654814751
4.798322707253841
3.915260524269854
2.3406383163721416
3.5241632476356077
5.243402446099901
5.009023131704324
3.458616884948757
3.5708006125847636
4.989712067948344
4.173593932791782
4.041809535416485
3.9811314460614855
5.359155718279074
3.7842002760895124
3.2242999330731896
3.404076508383565
4.776286275087181
1.945229793856084
3.8797373384457448
2.9552739008112243
2.913541720586622
3.8699262180266807
3.493769540719974
3.7780127907455037
3.036813337338416
2.0850902717015805
3.9869966864144257
2.2467668571498174
3.683234539558755
2.9571806780514325
2.0156360131207935
4.810365310081677
3.27641641848378
3.4819932358700076
1.4989802986945922
3.853984377334179
3.124628396357317
4.520544433489757
2.6300185736681754
1.8418957361559187
3.917313888006452
3.037050786828187
4.405517584703343
3.124923519349978
3.706238463018106
5.514495702932046
5.311422257553942
4.5010927133823815
4.2618301293584455
2.236852425458895
4.4447288142184656
3.4195865309850473
3.523797628553975
5.035595235671956
3.1638424334148145
2.6000607638692435
2.488301043281377
5.023615850671839
2.516642217711006
3.85425704840143
4.879818126262853
3.204489231046871
3.891475747278719
2.835683286859205
1.7629334951549493
3.428920013411798
4.408569730979763
3.477668630938823
2.8600197666368588
2.9317580352931816
4.487071361003955
4.163028614439416
3.787271068583672
2.517796272046598
3.621411867913819
3.329457208416423
2.206283532813407
3.423353992011629
2.6399129892759627
6.129675693112216
5.960042074754516
3.184566779055728
4.790491968338235
3.2512003425598066
3.2505139550039623
3.5603864910195693
3.134835507883304
3.0693805541272554
2.977455482275521
4.736443695553381
1.3221873747777475
3.125546166092196
2.6748556237799215
4.679578737002449
5.049026336195704
2.6717727739790886
5.318424198900511
6.366988903128624
4.113580478018921
2.861911026069513
3.8044633172053173
5.0241039516467785
3.4108531718745927
4.767909898834949
2.9868301282802676
3.5915716388353998
3.9271236512475327
3.039596961238125
5.7548295003340675
2.896314088648525
3.6974955283531115
1.7736072267038336
2.167420107226453
3.0563135529717242
3.4138152632832077
2.441375873932959
2.5375353411101176
3.578520257393732
3.2320442211203084
2.8333167515576294
6.243185888306922
3.427316912915791
4.699037893407333
4.263641695868867
2.9078917968758495
3.7130439936526383
2.8490144428146307
1.725324855937335
4.614711602516998
3.787956409596241
3.9217636351549494
5.0846669058975005
3.302628962444642
2.8078728378237168
3.0539351325226107
2.6527232170510895
5.116392088897218
3.7096176347050065
4.06603081744853
3.9776022211452036
1.812999133793891
4.9498751589914365
4.171859345984376
1.5424697971677632
4.844626712263121
3.1912385092553723
2.353568445704146
3.1139443791300954
2.6125301534341525
4.125381881823231
4.8834717611287575
3.6986300581187015
4.8373497805376555
4.573339745057175
4.155662275109115
2.539214986335397
2.859607678461282
3.6197338935114445
1.6883132279702016
2.4143059772993523
4.727490925340211
5.091654107175242
5.732000426833016
5.608598671485981
3.9909019917923465
4.994055797382996
3.936169439376209
1.689984273959689
3.3275070144620518
3.778279658497766
6.155574413441735
2.670790484802323
2.5723442603428364
3.5220002877326344
3.5260134929698266
3.1213789611099987
3.982633491524514
4.04084480602303
2.683184619431872
2.5047567034370166
5.367091164161684
1.250770300190062
3.4098384145212752
5.879581253726462
2.1753627768565944
4.324274837762484
3.275370482922111
1.8313341802089242
5.1698908015774885
3.9269025242650697
4.472994337240644
2.6606711727723336
3.655263123056167
2.8054256289280914
1.960398310614574
3.171395110522266
2.092259093279801
3.87209470752967
3.934126586339424
5.244479249057361
5.557012677351213
4.582890773991491
3.4987350659413377
2.7790404149688435
3.811587986114331
4.094056973252545
5.645041921395747
3.9018404529950512
3.0521583602678213
3.3101685946683466
5.190792755929793
4.1433003828441635
2.950272725503317
4.618336863463397
3.6148342308602914
2.860885400957469
6.2606206021530815
3.951512841349302
2.996205474930177
2.365285081509427
5.170591832309015
0.8652702374502267
2.6161690245159606
3.1786867461864277
4.910925352299007
4.438147474439497
4.745813581911486
3.47981746051013
5.225714558392717
3.8586381372952645
3.676173460854222
2.5379084739367834
5.067865982576065
5.063123074889526
3.106966469917279
1.7863564009592046
3.0789594410532883
4.89903006734931
2.3178763070956574
5.031188102180622
3.4672139485733164
3.7362271993077685
5.248227387201703
4.95456270330518
3.916398697074439
5.04748453563907
4.204766774085703
5.508664125409785
3.612865639184617
4.358437239684398
3.9405465778856787
2.6116317820567923
5.320938888112693
5.6493303533384935
4.503592351213454
5.031593616047799
2.054841916282637
2.2506090299480506
4.304114975695624
4.695109964238418
4.561319411657931
3.497363542797796
3.562376930646133
3.9677459889614854
2.898549629170472
4.112521331754923
2.737663433172711
5.432845438472532
4.255278883214983
4.344493686625369
3.0157164598120416
1.668758589931579
3.2399783311195787
5.346830600140848
4.868749247836351
5.7060321971438
2.2578786880491686
4.252994148672987
1.698559808392377
4.0385355483430825
3.847448044220473
5.479548972049958
3.3198208260448636
3.746184108172998
2.8660784537439725
4.6981019684557745
4.22140082231349
4.7543157894676105
1.8547993525441926
4.520339615862465
2.071777288680715
2.265417995403183
3.9959887072509654
3.0819289692179996
2.54302825996127
5.199469286923799
2.2610592596448877
4.081963820739798
2.8932982209325897
3.868863136158425
4.111667060974513
4.1892135389503835
1.434623007545732
3.449863996032777
4.6180296618755685
2.288627797006246
3.824754062945139
2.7567524470814404
3.238599749271675
5.973462333279947
4.378892320415782
1.9314082907552734
5.065258692087788
2.1216462022709983
3.667676551842811
3.1683568988421063
6.069216626136676
5.355739562035466
3.218993249771663
1.6186271686534057
4.115189807500151
2.583494800274768
2.136636865157035
4.133264517289754
4.389889182931097
2.223122577536905
4.673271739168304
1.9533565676343068
4.648927264041242
5.969164460165336
4.087879276819041
3.683318187495637
3.0549417414084097
2.1831106006865544
1.5632516114006656
2.4437711524579617
4.872915058490312
3.297908205439428
3.430451418853804
4.889678693326977
4.64819807138797
1.7576324265284746
4.537547237525867
5.536357227849948
4.85077294250508
2.916403135013333
3.2046035856013333
0.9641569114051364
2.475451895068048
4.757278225648284
2.7645207609435345
2.0117842579541048
3.760054702439267
3.58301459685684
5.901535634658584
1.7003573608958988
3.461785713128739
3.984772116799543
4.101984783774865
4.33729530951007
3.7204411982720074
1.7250533008943127
3.510284813823466
5.35005728960885
3.7085280841249633
4.104563870971852
1.252464748959446
3.5994145692361608
2.345270179118401
3.7446939686128524
4.502810921379063
4.726707610370416
2.524169729344308
4.650330454025669
6.246819013460783
4.849519703063451
2.207826396522623
4.109200224689465
2.420916735549978
4.697811577788974
1.8183267682664717
3.2168821473248106
2.976796248133737
2.7628485424453775
3.2408961722516416
1.9230777497478546
2.9136708606414956
3.063978464442455
2.1883174617774173
4.201208287502046
3.8802215806352742
3.366581433420694
3.806229034208293
2.344383760592358
4.949021164674327
3.232711289914648
5.1021445035899555
4.084162169366059
2.7282864697601266
4.90252116599471
4.290006333597
2.11027645283484
2.9633243498692172
4.968780585786391
3.419779582479357
2.3450071584217715
4.14167229629957
4.615879533934651
3.9107655035455213
4.886759366225949
4.841242722106146
1.8822538234443151
3.7792429975862203
2.4586153549278302
3.6022238931026247
5.276455534971283
4.751589865438476
4.031249286517384
2.057682047681107
4.796895995719235
3.957246146097378
4.227426196026512
3.9731211257692203
1.6244156438138484
3.937962037313812
3.3263256590143535
4.162546120368535
3.4530028380392577
2.0727493222532964
2.2787987494060578
3.0382366134536505
4.59758039148381
3.7266103905396473
3.656734010420884
3.803635392577788
4.554675995183276
5.897936236876182
3.3325568615346
3.8974261472879452
4.610806350496844
3.276925478070242
3.529338046221767
3.7292180850483065
5.095350968348265
5.227194284068231
2.2964338806483577
2.796158672513465
2.0579558023595146
2.9987681879726416
5.342389129654842
2.8693565505390204
5.151139901772218
3.2792385441347367
3.232104737833044
4.304960601975162
1.9374097165658792
3.2714519396386033
3.5697171850733214
2.393094145847725
2.9486836283944093
1.5626370404957783
4.760924570463199
3.900711508047192
3.4098472481071003
6.2908319956257
4.6028205482250275
3.7982135462192708
3.44735126027833
4.121150934638377
4.524583146094246
2.90294064988589
4.05684958953448
4.590843140459899
3.1410764474086967
3.0305964640958827
6.807258352339266
4.346195443644136
3.4445796225985705
2.9551935257820108
4.635729032753203
3.6093362524703623
3.4193703752521554
3.3131393197070067
1.5218456293227431
3.3066563245404597
3.3490922524279263
4.389897278840075
3.1102622668841775
1.479489867012109
4.406685272304473
3.8835296590630413
3.991463237300231
3.5536390761678467
1.8498657629947122
2.05316796610603
3.8488031986888487
5.999489595550945
5.117658329640791
3.0795674243162607
4.606317957477588
6.223102228489171
3.3347917968231293
2.083597229455278
4.873965337395849
4.2474450780701645
4.389415932332712
4.601181286618252
2.5344428581621243
3.1375959912678635
3.9879662584009554
2.5910630831690473
2.6383330329849817
4.405630199747774
4.532031483652316
4.2512711756481
2.0902726746268563
1.3265397706681876
3.427708424127622
4.48570004083929
2.8314729634381854
3.74597444729535
3.0220147093096412
2.815984590002994
4.162238146450773
3.923612395396784
2.0271350356900166
1.5433798340686786
5.3731426377482725
3.549020769183957
2.5389743211909206
4.1203534980257075
4.139642760622328
4.004848319753723
4.470905576767453
3.6763189568357064
4.63249760243645
4.590362724892222
5.235343022077056
2.031187279181725
5.048663967188873
2.1134307451519776
3.5873820147178623
2.3172575663935158
5.023820209878825
1.6583275671014295
3.7526134032388336
2.711564606038991
2.5114890528979568
4.434685629463114
3.858031703167072
4.6775749952526615
3.354890652906627
3.6150211860434256
4.5992197395505015
2.8087333312973843
1.879411176989805
2.933831059883056
3.2368338286464495
3.2286502567804165
3.7047954063089743
2.9870294685886414
4.294525487018842
5.232232596815043
3.6363850291509836
2.5062320268953227
1.8857651251666703
3.909006474220177
2.590570176638223
1.7908390283418938
2.042489264549591
3.7571427395350003
2.117114255486753
3.1061134040731146
2.364444191762013
3.6948182301144525
4.620711557312838
3.6572012507000022
6.4127420914028805
4.452300448770434
3.6077878839884825
2.19346338870132
3.1538365331730134
4.996474709116851
2.142586511467521
3.8208248522773425
5.729000636417218
4.111837571835042
4.136299168210054
3.7955485258959714
4.5638951301023925
4.10250856372272
3.896622538523001
4.518560989336357
2.6447432255875922
4.441165857574041
3.1877066251946458
4.849732877626955
4.999190052310547
2.992587548935003
4.4570266360600135
5.617027282341205
1.5669106856206538
3.3437456531295706
3.5894884265569207
2.8287878241772435
1.7992459252212663
3.4702186284220593
3.2658592292359514
4.520623451656647
4.544699482598561
2.8851312372157425
3.485063825688971
1.968686364188846
5.01073725614528
3.263858623355359
3.6876222056312784
4.932070682104265
2.721537072250394
3.6138892069652737
4.658266643638812
4.751653481705907
5.246960486784196
3.4023082574220913
2.5857132482721723
4.0310256681720515
2.502069714654895
4.951328890067242
4.1368951765654485
3.4877146254387523
4.178510045176941
3.016663666230727
0.9866365609075144
4.855703504511329
3.5917656080027656
5.69374127055549
4.597683124245556
3.495514377702549
2.544994174930084
3.2143807141603817
2.4466175102962917
2.1427511664637153
2.7916004333114035
4.198127388111298
4.416737085787559
1.5867056725829134
3.0741584685233594
3.9814453337313984
5.454277587275823
4.194934967804446
4.747116883181066
4.427417226368129
4.7728122028611955
4.694404627685015
3.708971394548613
4.161199544268042
3.6627255608976768
6.092878541405017
2.8126516822339678
5.18225113995975
3.5398105094329373
3.4950524452674494
4.6932108669855435
3.7141641120590005
3.0903450344778407
4.694776235215005
2.8704766673569533
4.192131122073066
3.493074752377134
4.234394644013027
4.344427456177053
2.133107114275927
3.934930651093077
3.1858564566872025
3.226587617922757
5.07523154738511
3.7105884234822972
2.65273932420417
3.640899501450794
2.473307030463955
4.509376649081058
4.739813577650565
3.1354611126014844
4.179636442804759
2.5440972523121705
4.823875048343997
3.249811553320938
4.1502359363530354
4.968255108722685
2.9524155919261954
5.162825540229705
2.7343010870093676
3.668995394695261
3.2633349926643698
5.6871054179303675
3.1776421594337565
2.686598197267613
4.2743242989294705
3.0197470173179233
6.499499646629113
4.363910625688286
2.2564517015539094
3.265797215341715
5.6983164111177
3.511487065869461
3.464325733927506
3.068084519274788
2.7855931775785967
2.647222384007374
3.7763034776344115
3.9582204444301947
2.1815128597605966
3.230134087339084
2.856807483155755
5.727936311587619
3.0231211889537386
2.323708666872894
3.1259374744716237
4.1926998950761405
4.5829105836948605
4.453729607412825
4.965585321818809
2.6286733735154715
4.667894701362374
3.109603377635713
4.756925375152731
4.873527566962762
2.239839741863271
2.1631397712849414
3.310593447444608
2.7786398912346297
3.170498786613428
5.435479850009872
2.5760333620246945
4.2203164850605885
2.853589023775543
3.4915393531735113
3.3156232694290133
3.8106320619684797
4.325720847908821
4.28367052113412
1.5514992309450948
2.732931054346248
1.3217242868671961
4.025335904821114
3.2746585395820706
4.48759478102362
4.442177474677816
3.110932910627018
4.622160692619899
6.166698633957754
5.349228516259233
4.634007588741545
3.1217950667306775
4.692407005275645
2.988475213959425
2.8927464438441275
5.746141341414175
2.7250430476686165
2.9901617605718362
4.791187007989734
2.9070119905231104
3.57396667135067
5.191410946098045
5.212859246297039
3.439156739409788
2.838611349015411
2.318695403478418
4.174969054827513
2.7136728759681983
3.3696279762048116
2.294624444283454
1.2312923302585348
4.804772546628379
2.0273401809357243
4.119555211534192
3.3765369610212472
2.7757272954927616
2.6664635156820156
3.4171613734195403
3.358661957974486
6.886687293432054
3.114399058464412
1.708349156179312
5.297206480487693
2.7557525302605987
4.8438386923339465
4.534197905846764
3.9644795248149998
4.5411481641243965
5.177469811597775
5.785983569032641
2.5114476944938033
6.169987336772895
5.395171516617291
6.248247867977809
3.583760509587326
5.656307573166559
2.8542281560314273
3.367650007543226
2.177099784725342
2.6830088374121734
2.5024650036198137
5.100249099963392
4.54345753905492
4.875282384388472
4.486264573470154
3.4840805781961843
2.425421284922511
1.4149209359647432
2.255105752323072
3.08796693291455
4.457729642822396
3.987910408125181
2.9855311078857425
3.6431027348758236
4.721707755443394
3.0157946128830666
2.576931801154057
4.77545227322938
4.339044828371123
2.383298835790236
2.4842556447036626
6.168669931680443
3.990335067244275
1.4619319110498723
5.601047997028297
2.7019166652895126
3.6776403686718715
4.744315647541974
2.550586659668177
4.128696880833521
5.915321303204304
3.5703980531222332
3.163953545713245
0.9256586506817857
5.465573060403132
3.7257650778475235
5.896580723938519
2.8588327474749384
2.897432412560954
3.548024124267058
2.382128597047637
4.156832727380431
3.0992871397128354
3.272755662661888
4.680122013669045
2.511168411258515
2.87842950333973
3.765123697359333
5.285199390133902
3.398374179792215
3.5880914677215636
5.2051544761707005
2.703151291377761
3.8532624580631043
3.4771725594268523
3.3299264869860266
5.057863014628634
2.0261304597105587
4.1293681817404355
2.598175635456015
2.1605801342072013
2.971000061959337
2.981872424256183
3.4326680314175992
3.4048753312965707
3.15990581012203
5.336340890272012
2.041832269537615
4.0150602944746305
3.63162706875258
3.8691135632756266
3.5258773153354372
4.056977779013426
2.0433031701824333
3.2794544018399203
1.757427698444034
4.839700751122625
3.081407354495049
2.9994651075664898
3.1294181415464757
4.502067683948414
5.242922657060124
2.7946460855129356
3.687001970212134
3.7746854439943847
2.4468003870804687
4.4807952051478415
2.1648578988969382
4.707249187999158
4.703863658701375
3.4257338833387014
3.6463361500523574
5.017520342774527
5.022671661663354
4.763401332055616
3.8561999638263478
3.4627232229918983
3.1758562924712512
3.488379287202519
2.9549374368841677
1.9594930046026757
2.498996654207117
4.874686128652372
4.136672582314562
3.1448131276371143
5.012829583117828
4.424490425893907
3.8089018757371584
2.2881732943272097
3.571712095898279
3.3666957590146986
4.518785456557904
3.5727587278827766
3.131183636810077
3.1596581566190416
3.2307543730767807
3.249404061803636
3.941284056450217
3.439417076460012
4.113279786102193
3.3540734641450425
3.096158783400805
1.9796918586042047
5.347982828778494
3.9659331589472258
1.069880899296869
3.2007195984290226
4.350449141159575
3.895926722442098
2.9601531629979574
4.7369331536184465
2.25959367986394
3.48940055783923
4.114727080232472
4.849061059687819
3.6255241753633585
3.1706845873577
5.146827927011336
4.443657736523971
4.82111249523279
5.577428601611104
4.194521431350688
3.3701732272267506
2.5349125845290295
2.528352735791402
2.420860388589707
2.6581565278660433
2.516528571572765
2.5806498482362623
2.1765457373862103
3.045755433489887
2.3466923411044083
2.7999690621832065
5.162963733851372
1.7213105075867858
4.5032736026241915
4.179689573880996
3.0389811473521653
2.7552609513026898
4.524462458331678
3.7562506705569754
3.0175427378409165
2.498526457964063
3.7082459706250033
4.24567677026409
4.096934184153516
3.916036658298101
2.903517926571635
2.2886080363505457
5.221945209288165
2.4732180830549457
3.872662327980854
2.809921145508636
3.9470974292588084
2.467765953644116
2.7782482738289236
1.9284666006868025
2.0877806216571315
3.9339498839632685
3.234409239748447
4.972894144638881
3.813640841543019
4.03690610930431
3.842624411429598
2.9043309981541423
2.5513213668217736
4.316751833129757
4.394853540780289
2.936861792191212
4.157010934161941
3.5022334551737297
1.577503486664866
3.3420529760414275
4.89675849966223
2.619436801299191
2.7672837156563554
3.7581376723765163
5.1720074736419885
3.278802366370557
4.1901738901439085
3.2219248112566374
2.2314920203222695
4.62005227933411
4.14947308219272
4.013320452781571
1.8809387029410232
3.4741395808043896
4.900073370806873
3.3408411153945363
4.278159503687838
2.807346608507964
5.024050351855816
5.2633235623762555
2.761167801744976
1.939876378270521
4.0717329542498195
3.0608383774562817
3.42774864109371
3.732524516139305
2.1257351213458984
2.466662592707898
2.2826410486030553
5.221696674698383
4.381779060211801
3.770794955288017
3.7978389736759137
2.9920470831545467
3.637327282733904
3.4746282252164042
4.45427201972136
3.3903922669957427
1.7571681708072369
3.1485228971914427
4.022113951452629
3.6399011507833294
2.904264547326564
3.9649087323500742
4.310417482906837
2.698576440642533
5.2418007754403915
2.877472194298923
4.342473357971121
4.376414622794053
3.886088374160189
2.8723517120486894
4.186981922071377
4.349224646519617
3.893263711786881
2.243719013272611
3.213655955096071
2.8498574300734445
1.5822317544335782
4.7094477479284
4.532246093006349
4.414631539969115
3.2554933071355956
2.2751983588806204
2.410243466678901
4.394245062937319
5.131059937577599
5.216548152240833
1.3805265532125617
1.924700896634107
4.952921865358658
6.183027247506954
3.8271286231468453
2.6588719980249307
3.042117771492839
5.878262137785417
5.104927742978797
2.163924654863485
3.8522793820053938
3.9266761193178863
3.0184004465353085
3.0270560298408644
4.1652405361952
3.5347457796162
4.277633527458296
2.483655858282024
4.389850209546189
5.636249923413812
3.2482308160409565
5.244052386262374
4.057704637590472
3.4061163491334585
3.870796760616036
4.438532656787683
3.9918645109813253
3.6891392683659414
2.7321085076174647
4.131409335747178
4.445759046935824
2.8604724268131703
4.652232219073436
3.9097046026554487
4.990786371486895
1.6695151014082081
4.10506758018045
3.501469734279051
3.3652460802309716
5.009239019191315
3.712356008298949
5.339913891440387
2.8417172562472155
4.681311735452081
4.223492749723499
3.2061654540762703
4.9287010994334945
4.193403102939839
6.080935682809386
5.386547453121507
4.335857707389769
3.828893567226108
3.128485914308406
4.027807542784224
4.796715626198881
2.576031208647521
2.765322187184759
2.395181822173526
3.1857820050736225
5.416344520855209
4.176749767613123
3.7176213427353044
3.9646784088623033
1.8123667560330667
6.557766298301797
2.5512418625317705
5.197872410370437
4.993688999121647
1.5206584859440224
4.47812533921189
2.870022096170071
3.7813556246657556
3.871529061836217
4.613518588399852
2.109785463052565
3.167072226886525
3.691737771208819
4.902635214722699
2.040529801668715
2.391492440707821
3.642969070035479
2.4456182281974352
5.763732145386612
5.839109310318163
1.76160341781214
4.9868902098993715
4.516071725082306
5.02860405700826
4.870845521002714
4.546220462536507
2.415966436594135
2.0612180804884344
3.8441686332582785
4.105477772942705
3.894451934291728
3.525694781851904
5.730411396677529
5.1187593931786965
2.4139075973228232
4.69016796756387
1.3785927699536762
2.9164077650782794
3.1178835589952936
0.699984785214758
4.983283207534958
3.964239267671858
3.8341906488653295
2.015990513208383
4.919659247893876
4.714738067492244
3.0589743874668893
2.841896681133217
5.245194622135756
2.8363325043960033
3.3161564940576658
2.991661196475364
5.109560306802832
4.438100580908071
2.988308306546275
2.522301203601285
2.548180302328646
5.251621185609504
2.4546858386661596
4.943204019079702
2.851883570410896
3.6441552659764547
3.7823949408357116
3.4292232311462034
2.732453873539989
2.829995569782666
2.5071311410431996
3.7568097032027716
2.6941702230302873
3.8178391018390148
4.629797955458198
2.8030476764490855
4.894504239825564
4.430122747461636
3.0789470120671347
3.945741800406231
5.405082801062511
2.698136321736131
3.2572094763043933
5.151972532172502
3.302326282000156
2.8541338151181592
3.037741991252241
4.91936882470969
3.1266023989032314
4.313979072454311
4.273032717051867
2.394696005666589
5.566486962292093
5.134254762121576
3.7521509121028522
4.2155708095124655
2.541679825771962
3.2456231912288267
3.526336688525577
3.3374271753483984
2.1225736670939384
2.071590892989945
1.324927602861472
3.4436112120913784
3.227886220799109
2.1811852051059306
6.560120208960142
3.028624880277329
4.4868913467042075
4.328343693252272
3.3678303212137415
4.402562235312979
5.003165966807538
2.833217193944252
1.5233729750023008
2.1595446636833615
4.744846991615866
4.494673159603417
4.962535617445
3.331334095576621
4.566386734812341
3.345495376550733
5.470468017260406
3.4666852678038307
3.3291361417057597
3.5433594495501013
2.3400522082354014
3.057213834679488
3.4133403051563653
2.730642276057983
2.857169849947344
3.9564962254420832
4.593144416697534
4.531095273286587
4.475495023028943
4.634239840665062
3.3639654777223127
3.271536093949055
3.96878332709088
3.219564892035147
4.3829737628971515
3.7358018204829304
2.2741624439607895
4.102516927943096
1.0380021914867377
3.673128019462187
3.1560522240382896
1.8463802462608294
2.722592288628057
1.7625467067274823
2.617327114897458
2.8122974281871826
3.737104239905649
5.44640033336089
4.392589194508532
5.247119839785899
2.5861677625693833
3.4822569252724964
2.467637783070558
2.961377561956643
3.3685518458407375
4.61016162311914
3.108679645031632
3.2960624279172905
4.620404140432225
3.3418074272996567
2.6800302643654055
2.8188659506358547
1.8463644208036427
3.19956044325669
5.405418547512688
4.444514429178192
3.90733771942881
3.0263597021858906
3.983464547911609
1.8475645061447519
4.753523562163784
5.501967634665483
1.5811210389372348
2.522487763081442
1.902920608034024
3.7121980422426017
4.538966557743076
3.976215458509029
3.4243659792153354
1.9872170744926398
2.3799619573514654
3.591375694308719
2.604054351766236
4.465813463083091
4.814448254022771
4.3132508319633365
2.7827770692168996
3.6138030550612004
3.9219012554777213
4.606904550027859
1.2127209825539953
3.8820808703457423
5.862027567793059
6.076976430756136
3.5479936618630745
4.6474958579212045
2.1361335263406196
1.994428482746169
3.284494968645332
3.777319351110786
1.6366843662982802
4.752501002659383
3.762035479095456
3.6518922137169287
2.7445856739272934
5.239856442400187
3.688538885750479
2.4038235762417433
4.205886520573697
3.9433850237860577
4.547149734657793
2.5503189203235395
3.9475541451729765
3.0352883030374396
3.8023722286690678
3.9940176323652397
2.5922920135474925
3.567097980536826
4.113001816403095
3.9155463983963883
2.998471757976686
2.525161600856644
4.850670523893215
2.425872908394986
3.5964101892433575
3.4650046922129363
3.2154249967760364
4.921227328281171
4.218609786870823
4.026217447324637
4.315482010662029
4.270176766675221
3.287481554231225
2.838127949692053
3.1835540443212857
2.470724582737814
5.34568527224647
2.0939955193194306
2.4445168425928157
5.54583467338126
4.110724432733254
4.478556158023159
1.9626742003620021
4.09623999400997
5.200991308781146
3.3958151280795876
4.027837338290111
4.215019973948512
2.529312378217499
3.4949185958786346
3.3887131196281026
3.8101059310434597
5.963611325538139
1.9133098928144303
3.507904528738819
2.3836083258885585
5.8960188981350505
2.003529702181181
3.4729145419435032
3.2245766224249612
4.72318395395324
3.9882639343913575
5.765158574978017
5.632327658585971
4.326771788708873
4.393104319927274
3.523223568052662
4.674183397444596
2.2595353949981862
3.6347905812353924
3.303359677384706
4.276420522628612
2.8195197823748206
3.729774576070157
4.137803123943247
4.24434621938661
2.619741817998006
1.765570414110973
2.903540650837039
3.858393395328031
4.129279930408008
1.3827571475724882
3.3759730488644055
1.8593180727530267
2.1670254351588736
2.1450093698335473
2.994061347695502
4.057595073937954
3.2348640146098817
3.6601655876695625
3.93843066220932
5.358749994389429
4.2316392630175415
4.858466749578583
4.902943511596285
4.034311008403638
6.005877617305349
4.9446313627381135
4.651658770000607
4.882779312775647
3.7563309335744655
3.30667105438558
2.7232814001817642
4.134714260824986
4.4785454369524444
2.8556863726265265
4.064989229023786
2.8513250012224756
4.286033276080043
3.1145087988046893
1.7641594377832723
2.4913488451040435
1.6809942335576085
4.988917885278539
5.4554958887370715
3.3673463821804863
4.492582345018986
2.7243265390443474
2.739997362040832
6.265025762810964
1.7874929290856252
3.23186582180247
5.724796564257347
3.5612434033552876
5.313039670841705
4.327316488617643
3.6825515478595037
5.458514112229048
4.858308649941773
3.0990708807930982
5.290522947975774
3.1320539806236924
4.747911378916366
2.691710937114787
5.614906247359963
4.635357319158376
4.836585749998096
3.671836167137907
4.130952960219851
2.318652250298785
4.362313401145898
3.386884716890527
4.5198780299488135
3.8594098507730528
5.307862649475128
1.4170842556929188
4.5612715325473605
5.19692230842181
5.506581301810757
4.047797034554485
3.851349312147324
3.2849937223661185
2.976611139462101
3.2917767928600523
5.32844839440902
4.76268874594544
3.115427762573205
4.1523072221396164
3.356037487323187
2.593179923819437
4.895218232629943
5.210768028666587
4.6327312854494656
3.5490320087484792
3.5609238793313542
1.5608431432729748
5.085219947492268
2.197461961540311
5.2170413573278065
5.755380778078482
2.6510230637311905
2.047987639258326
1.8110295457504817
3.4908531820380984
4.080119267109731
4.211834413428308
6.087936937227487
3.6346345384608205
5.051828557355151
6.527945945420765
4.0492799404953095
4.001301829925136
4.580585586984904
5.45070580056221
2.312617917699662
5.042630095241729
3.1018310810550958
3.68579428897933
4.3062954871446495
4.257759758108078
3.648927265061983
5.811321505052445
4.5328685580637496
2.443201226805089
4.946897613105613
2.672437415439189
4.129928250701267
3.337857794214249
4.3827849660248495
3.80636421286722
3.0173614445302035
3.418497522735376
3.297498636675586
4.141648086694436
3.4166774417344103
5.092317217252365
3.226899755176549
4.909298194744388
3.280705250881047
3.519038599984783
3.8673792155711695
3.7247705201222825
5.152525150994906
2.992147270563939
2.6411739386280555
2.69346271677934
3.672050323537635
4.534036850417497
2.474400379262642
2.5690456255826346
4.468436252200523
5.050927720720437
3.3221009093565814
4.568198041819731
5.4831928437955275
1.5732316753625382
3.743629561896178
2.418266333395145
2.799511465191972
5.016998988479198
2.8638960275002723
1.3917138569078213
4.694008136995566
2.636607483321467
3.2292175655386215
4.2288164349054345
5.482272629508338
4.503982874120342
3.3019742232186564
2.457193182933986
5.411692117756697
2.632160550033506
4.426940159324952
3.4210119420762535
4.575770050519711
6.1382923382340735
3.7148569338163053
2.856740240636565
4.145773121550796
3.3227217413777193
2.9629607427592477
3.2697940123921585
1.791434952783398
4.981530049364036
5.173623550440787
3.538763949438813
4.55257284628657
2.9826339447944825
1.4796209561198232
3.2075972862528888
3.8377304500999916
4.3499149851214005
3.186904740018184
5.458172841856197
3.6975319113338943
3.4297116952102162
0.8761744493161705
2.219774492890117
4.864915351154737
2.004065501465122
3.459060429713212
2.660720985917146
3.9345670477804986
4.72598076505658
2.5980381370826655
3.8597400401580546
1.9439005180079625
3.3150655063182115
3.758673986404901
3.7576004943314834
3.1108738634272637
4.153418314443838
2.283816334332806
4.101143978016064
3.553950346990625
4.28280771389384
2.6906382376854885
5.447085143134498
4.210270119880216
4.111963958311276
2.3662485038934906
2.3014681589270745
4.8921354377282
3.7202865376971133
1.8868495024971392
3.662596655328275
5.4628808405244875
3.9685077178249664
3.766720032178881
3.8439664166516043
2.6411077627991495
4.970531559339757
3.8999333139167502
3.314162764888949
3.2356690341092924
4.81572472008584
3.44136488504228
4.576747125469171
3.136660561577904
4.159401752544576
3.9472446011115583
3.2643149119394175
3.860659072867284
5.430458562433566
4.6877341029113815
2.5952942901486513
2.4930690663351287
2.721883650088205
4.017953677132546
4.059743107365492
3.4341798197608457
3.6203559719326988
1.7314348308411904
3.9174878876426655
3.976509736941765
1.4224960329525955
4.912334238224434
5.048481935282892
2.417972731764486
2.8698180683979766
3.9643688011251617
3.5778070260438435
2.6813398103827346
2.5073589159631173
4.418771494249718
2.0627480441312827
4.1687979516539535
3.385433090197728
2.797854041021225
1.728545032869075
3.2470488747034647
2.9601716469418036
2.6481624593494244
3.321826986410473
1.9177182620834652
4.267277322918976
5.0568176603380115
4.219300842231219
3.233182627102529
4.375522511709688
5.481084435425678
3.7546890229639733
2.574373213332106
4.66864834611043
3.949294257318494
4.963757840100383
2.4022000919807316
3.260163930260494
2.611447378242675
3.7643895092966404
4.61747096727051
2.481335567435445
3.3932512427364276
5.699576745471515
2.6464880663096357
3.5779710753113387
3.189596137790603
3.105888716051475
3.676728996967286
3.6943993846196306
5.174289949924357
4.32522868176356
3.4569654066508155
4.22800046725005
3.8111520197524644
4.350810116936832
5.1913894830806555
2.8918847457196777
3.77831172553333
3.1271655758193493
4.54306485028338
0.7667128169080316
4.742941314763088
4.220742712227276
2.839126173053365
5.865010617404515
2.9193002545638778
4.92202311829003
5.90224468152024
4.3266140120088785
5.78360261301722
2.3948331143793515
4.093556333714948
4.247520454522396
2.695374550661036
4.983808004459644
3.133820239579714
3.488543728459753
5.2699421879151025
3.841367211299909
3.048195416538678
1.883005007742538
2.2203673151029433
4.366845070062088
4.269935558543245
4.205862362311968
1.5714825553365535
3.8482775298702405
3.0882458734394107
5.582337672155313
4.879375910943774
3.675891404487365
2.039341550717309
3.7495292903902144
2.8255866319619165
4.473225940741593
3.6476580133900227
5.1420327028642685
4.063318439289782
4.68060632691597
3.791475318618806
2.6915858130600463
3.845348627066818
3.2956302196026543
3.7567127236412037
5.407830675847247
2.729621241112325
4.265768385221646
5.464639609328389
2.256858317658257
4.62110238618912
1.9936638380930025
3.8019235019369804
3.4888477003859815
2.641718179647
3.5316577433063143
1.5479366177349472
3.344690553010867
5.603807000641383
2.766827307155754
4.929032133762693
3.3866085032011566
4.394159961385999
6.241022185228142
6.085819802913837
2.030126555556161
3.5783305524288855
1.8874756364843317
3.2890061723669364
3.854275780118945
2.114699872427115
3.437378498958475
2.8335852853458774
4.149930444406164
4.473017641758407
5.84490665946522
5.269824652227612
2.7619848051232956
3.3492052243215893
4.086069338399501
3.1517294403259863
4.541299011790978
5.352048827429548
3.7324644472394204
3.122059533556026
4.703803879225495
4.297593407590294
2.9464710714587508
3.893113310510055
5.626786187408226
5.574940073603831
4.326219276549661
3.4172986774290295
2.416314240114767
2.622502876634772
3.589887996090649
1.9029458576065943
4.171951770177119
3.399846093095324
2.9028378704856865
4.826396916179096
3.8356839884508758
4.980028184406847
2.4263772438615265
2.859989762616596
3.7831648824840327
2.5323885748413417
3.5010046890326003
4.903379582000025
4.685995585932138
4.482914703238435
2.4125940142742097
3.9792602275584064
4.921403051261292
5.093812233383386
4.040517839745718
2.7661402974418694
4.167189115356943
5.0682080847667175
4.133338248848939
4.85610399677205
3.704938637698202
1.9296614483101202
4.950646776977989
5.427586566422943
5.424520824793853
1.655130957232935
3.7253344133680124
3.1463142019884467
1.8613874262216017
3.0290685386529463
4.385774242676615
2.8795541459988776
1.3096081838662206
4.318148177156746
2.4953255907029535
2.451641895419641
2.3596754787793746
4.094265307387474
4.189809333049224
5.601536266969934
2.365061125153109
4.817750453015217
4.876147198161197
3.7274128801272606
3.316546381947136
3.4874164202217743
2.3104508667575443
3.4067674522138485
4.725007136351814
3.1871316802785663
5.408929171569148
4.722955241179761
3.801594333975125
4.511300706941466
1.106865531081466
3.256925411550028
3.5465124742566534
4.9224048329825765
3.54755228694689
2.8395725602946067
2.615446863968224
2.841448189743372
3.0868125848893193
4.201239501248576
4.225989463531642
2.835430426387666
3.1403074910133193
3.3404220968346867
3.524706781497332
4.9126602364610035
4.741380225330412
3.712312243854398
3.121131291977871
2.020835409150376
3.443521408571259
5.64700843940222
3.8970386366959526
3.5214269017492534
3.190073225506974
3.1997208087792415
3.391388559187222
2.3270200392722895
5.404845102712172
4.886334911999538
3.6337729160080254
1.3587559207043653
3.8615559856525326
2.8069355411723573
3.9366493629407513
2.862823778647404
2.3680696603062543
1.9543455731702306
4.445684066022856
1.5844479672461573
4.779762291914956
4.668650159712328
3.2585470580005915
2.1464767097483626
4.013285154407148
2.9236554817494067
3.110661329899877
4.436486905817435
3.320551366409853
4.219110974292286
3.0706535735384386
2.3980092646387887
2.3236251511455843
3.0228362629533487
4.788762302702363
2.6916643530925746
2.913094661132921
4.3329833452568804
4.901311957757245
3.136330716358178
3.8524116047438364
4.6561877405967795
3.833243846852282
3.437033643912299
5.028693108588298
4.0487225324523965
4.404907444943243
3.775113928315259
2.9241616118006295
5.26044378772456
4.478844855552575
1.6503727776193589
3.3823393042436853
2.90107185316643
1.6459179703457527
4.423505222721354
4.462096426280533
1.4473567282924442
2.2847115128582454
4.254184822613054
2.2381333478725525
4.111318358950051
2.771272776446066
3.5371627946777835
2.7850268148605024
3.8958803953765804
2.5664546725921573
1.6425897544994865
4.182606863141482
3.95392085272579
3.520029857522916
3.6040041066551978
4.259052411103959
5.067733921032545
2.2381110744683665
1.5965922923314213
5.43960060512879
4.8473369368763315
5.113387388898912
4.84438535898924
3.9433234783689795
4.68025758865119
3.782078649121291
5.4696623262791215
1.9882738969407445
4.1487811026316415
3.8350531060892363
3.481056578387519
2.778688915592129
3.1501121210606864
4.8491817202588345
2.952770114686885
3.1663740256205832
3.7330404076832706
1.754319576350477
2.8696117040954086
2.6784050187567865
3.7961012957861744
2.071298827500773
2.521290040357968
2.8928420110405355
1.5468865098297644
4.019876465372747
5.1922733220451125
3.3213419302425673
2.979617749494513
1.7597811796226006
4.970700153469302
5.56064456731972
4.2722051137056205
4.52717807756249
5.612432110352932
4.74227088447312
3.2469805240731184
4.816902678964686
3.0809543042643917
2.7329723067851197
2.7388904893206756
4.692430496434515
3.757744738766513
1.5854353494952578
1.517393871862371
2.9134677039846433
2.547399309310209
4.4766265017091476
3.4023702580029656
3.2247893232081415
2.522863066711335
4.786495396543062
3.6768547409866184
2.384125115844631
1.5627223751066137
3.7554915599765413
2.4526026442160034
4.789725782314701
3.7374355756681106
4.811383465025881
3.4778400405211363
3.1805593725002703
3.0564925925803474
5.082741377516673
0.9178416083519548
2.4515556516346875
3.9237603652092936
5.430984109971336
2.4418758446863804
1.5004278774733322
3.2388904200495405
2.889849393845789
5.1969533922929045
3.589973754140327
2.080059765485383
3.717742150348963
3.0956074178533752
3.409841129115862
4.515441059405599
1.679631699298091
4.566684255043035
5.483798289076748
4.931938248536458
3.3557286143487883
4.95938817979135
4.4179621691130215
3.1401032274135967
4.428898959390783
2.7853591450063226
3.9793357457918765
3.956711255170258
3.5802203320857346
5.219294031803561
2.180048972579455
1.919742527365018
3.505228200141508
3.8476536528701164
3.4966800407523904
3.296275746690112
3.233683749642983
3.0247511622551633
3.8843505921073347
3.044962212677176
3.8196264328822416
2.2974177631756088
3.1257675488608863
3.1846077330891225
3.3632173533617666
4.202449755608579
4.975842755186422
3.7749787961918697
1.8430711472569739
5.502598443617096
5.829620462417001
3.9747530725367652
5.432172992656759
4.850835517945925
4.7771533241048
3.451964292582557
4.2893188348439475
4.276229563700685
2.48877901924396
3.3989535587636124
5.267019026797986
5.475824954971801
1.9304208150916786
3.4755082767335272
3.0953647229689514
1.7721880150939373
4.0873460337742475
3.905581830668751
4.558708861388752
3.6368114859861453
3.512174165617453
2.9863277195358444
3.495580957052311
3.1546760693370675
5.82443492694624
3.9571574333611426
3.7101426526903594
4.003310912510692
2.2884006293681267
4.608186669622108
1.6924353186086325
2.0712978369963753
2.2645406715462286
4.404254492227758
3.6913273692752386
3.3564170489167586
1.4396565696028503
1.8991650640140674
4.5028101619344705
3.97461362080446
2.8096287435699963
3.663353101398918
2.549103317324641
3.4658432526910485
3.4080943028161226
2.286493626925384
3.66376519080304
4.207331410806986
2.959636845602396
3.910903531520287
4.5945298203111715
4.226476247964538
5.760731305341468
2.369613614973767
4.775539283557492
4.258124599428474
3.0886209286076345
4.788147959882985
3.9182986742712207
2.4097948419430564
2.91620572175141
5.303317178766582
5.628832975471472
4.333307106770385
3.483872207403032
1.885134022377852
5.285798526818476
4.65738371798148
3.469674111967905
4.9724390528171
3.466098014033214
5.443459046738507
4.689932455537389
3.2727820119902336
3.3725235590531444
2.900364105546027
3.2634300164336913
2.9920577519918523
3.217778795345538
2.8074594911482076
3.1515282023473428
4.023019641944911
2.623455698984979
3.0498177318425825
2.867987611891715
5.178678496230627
1.8622483028019232
1.8763056229690662
2.820321828487597
3.3426430448588613
2.74164319097327
3.4800085964898466
2.403902032180482
2.7943561757708193
4.126011984599632
3.13661453320168
4.535486093631935
3.6931462151553296
4.912963150182509
2.036037104813103
4.356466188789308
1.7923804704402104
3.599562154554981
6.082548087636007
4.7346671234056785
2.2138487010542955
3.5680722276446377
1.3796025902744078
4.831202066048013
2.8702789343665343
4.139169877836342
2.1954428680035356
4.401860973665973
3.2575075238426754
4.134865227472434
4.7258528882341215
3.0607492701475327
3.6210798263330792
3.887699567953291
4.183157778502538
2.9080548971509654
3.8456726310424587
4.991282582292266
4.034390799918143
2.354360203038002
4.194852184899359
2.7857752388183017
4.115061177889029
2.179608799533835
3.5470073512860987
3.0695110540689425
4.175185411107655
3.4191415472123023
4.139003772739673
4.95373571967313
4.703256833901931
3.3999168788448677
3.0843006488211993
3.308716151861325
5.121182574541711
2.944327129923229
4.884875910149755
3.975216540334222
2.4044852701057557
3.7315549231924634
4.3362811421584055
2.7647210508333857
4.609142907503318
3.9338011184630624
4.506664042603244
2.9993230038906797
5.983789031891495
2.793982913685112
2.1930646318448446
4.923683354182873
2.4555374153589637
1.932553717499784
5.022560690065128
3.1694977563418325
5.73524287513811
2.416065326539851
2.5863970036883854
4.232873162981806
4.998008781324903
2.6982945147159296
3.9927591039017116
5.665216015956945
5.4579982428084195
3.9457914184141414
3.751268181290751
4.403991953605822
4.9384958691687695
4.992874362953615
5.257462442512752
2.849971321014469
3.9604511476729636
3.111578096373317
2.6661553219014
3.37898827213426
2.635153184358964
4.718414602864572
2.6784379077157077
4.4326499280908545
3.7963898544568853
4.518860928757339
3.7660493775272577
4.675575426907507
3.352811614005005
3.5388436881158025
2.630542574337116
3.3751569327644173
4.391503102511208
4.601046759493849
1.916029889570076
3.3293589461418405
2.1185755901652663
4.077643678634321
3.373035787195713
4.845206386102518
3.9872732677160525
4.14341113039756
3.621471507221426
2.9379347368336597
3.3004930409833877
2.8757781998220366
3.0072129317552068
2.9841458523908937
2.240928790969236
4.276398302321808
4.757579078333575
2.982102337504632
4.915707728456253
3.2440467839687126
3.8565031203786395
4.248728421068206
4.389735806191182
2.6789424913979594
3.6102027562663723
3.526092189730129
4.326882133561248
2.3228176575672026
2.791661761956562
3.9839837950068984
4.651166456386496
2.6188429182503556
3.9699117158364907
3.6285414816910775
1.7875761681357922
2.3124023819134747
2.294077946850277
2.753284115935111
2.8327760368969077
4.4605704961484385
4.2362565539084365
3.655559132959178
2.484176170930931
3.091593342771321
3.148276762707591
3.623579457209499
2.575247180383889
2.364665626726403
2.7794577409987458
4.374274933456161
3.8742962415807325
2.2598064708509966
3.1874307942290834
2.899976938786363
2.970836864331304
3.598806523264499
3.464801043298341
3.1509620642699825
4.215748048931588
3.605643211191904
3.552695465550345
3.66252995861805
2.7744876381098447
2.5442905897565953
4.190043062153546
2.0738752273192977
2.3941677442469
2.7918824779922544
5.489475796093197
3.3822004881062453
3.1699719209030235
3.965475958734096
3.7908805995344994
4.099130914108002
3.035858160217279
3.8365633413500944
4.312492825665858
2.91962762584799
5.297041291852287
4.921659783233574
2.78402833876094
3.9070629520575104
3.632998631824646
3.1009851503661103
4.672857345090169
4.812429050675865
4.351694442276918
3.6606164862940207
3.704026541542732
3.1379564887080655
3.90103292666279
3.0853542975559343
2.9106345640992104
3.1798761288857027
4.732577766988523
3.0264804604864493
2.551617828404163
5.1118372529048255
2.8375269817780717
4.108261117049589
5.485071674734975
1.82541191090859
5.2287835118799375
4.196713836719304
2.7463588093557108
3.636901269703178
3.8347640148281266
2.7222371749515326
4.693477361478217
2.6546964202904597
3.749357605055656
5.9908133100719985
3.49818223172547
5.164862715262691
3.540802289975186
3.2501703766468264
4.095748166048698
1.4843216007297568
3.3789860809655843
3.8212714713445264
2.9704593025053003
5.884782400230502
2.295126916572965
1.5781755684797973
4.146645196788722
6.126202723932002
3.9190653642086786
3.4975796179299254
2.8470528916825097
4.068116468753362
4.872979474810708
2.2035190992872105
4.926710619158072
3.3047115320270155
2.0292432068497925
3.719900026926206
5.0535468083079085
4.443178967424173
4.947203189935204
3.3720173054189977
3.3925667658947396
4.207368442989138
3.839054208824947
4.878206851204834
2.5648371277191986
4.792226868407978
1.4314557288667127
5.2731712899428365
4.8690922605289595
3.4099099189247877
3.207046512494867
5.211479859748505
2.34842628823223
3.145953918050498
3.9430824580328765
5.42677397239438
3.6029913749495206
4.682601414290929
4.028024703524778
3.2128542177666546
2.484694082080357
3.3437147139417482
4.423127281237848
3.821118916580084
3.583575493623314
2.4876170356292477
2.8917627752583077
3.4592221266169867
2.2248308856305834
2.7737213059910326
4.401393010641298
4.27009177172434
3.028572584137574
3.7707914509629856
2.273970810330466
4.065679089280576
3.788477306311244
2.8449601644993994
3.6199829384553635
3.347471026544857
4.34338499287263
3.893952601966502
4.380256053736473
2.5558297575017415
3.4631218675327142
3.920573451374746
2.1316459765874916
3.7245698291689635
3.130724305073198
2.915622530207864
3.134594006302501
1.7566722789303704
4.117489245237853
3.2508523830546943
2.004863176602276
4.30176414117501
4.1362452427115475
2.519023189976416
2.4042305538552977
4.812825067368217
3.2722441938321833
4.072417125148619
4.105118984139369
2.7583866721010786
4.375537580096889
3.7549500101607425
2.7113329926744347
3.3844139669528945
3.2029335062971307
0.5548229723957654
3.341922420849588
2.9933183879180927
5.469983465705865
4.793328804430556
5.2211791042548095
2.1431301427521308
3.847255441885905
3.7715338551327275
2.2044287542596006
4.516698063701157
3.6202331499448626
3.5568654666864474
1.9653182373247446
3.8927808128031263
3.9635615562398394
3.6518387796254443
4.2022761352091225
4.462938844741153
4.830922508276306
4.975916695338668
4.4043833880200385
3.1495201445745047
3.928460718683546
3.3618528994530075
2.5770500987711618
4.089945338329538
2.476134027610026
4.030568494475279
2.0348272571022212
4.424432630273234
5.634571866068536
4.890735943010497
5.088132761273503
3.904774473107013
3.227355751979068
2.400625513953361
2.2034324316131246
2.8943132743593103
2.846152144769751
3.707789484411015
4.28464088612958
4.214077734709228
3.2409689834395103
2.565063443719341
4.08812119703691
1.6268919886379376
2.6134734325311575
5.160234443258366
2.481341178238332
6.08824288996236
3.0379098531679896
3.2216853395015685
4.136617336734727
3.6608263733520547
2.1287254827512214
2.975845285481782
3.3596655458099063
2.995246152556166
3.0819737305042776
3.8381964803684703
3.5801440804156015
3.0778794345178873
2.6675626172855242
4.6461616525225615
3.934866805899343
6.263057934436889
4.184275158860401
4.18812101421719
3.365598303840794
2.120140147669383
4.117288094415392
2.6044790268824682
3.8390151981145126
3.992792620053479
1.5023238035446267
3.5085616629712106
4.241261615051678
2.664379732907761
3.5450970626190523
2.020772602598604
2.30474109867423
3.168453473012996
3.8347918096009623
2.5736665529578246
2.8538222690209922
1.9561932507369577
3.4463495127558263
3.1204842855860915
3.508846796023394
3.9215149393736897
3.09327951691942
4.137748316632739
3.423678044112211
5.654173665790942
2.6440121587567225
3.848660968015166
5.1627200315296795
5.098188619813324
3.773557199009717
4.7344935234948045
2.17296256870815
4.56052118331084
4.69552616712948
3.1555538416210207
5.145692198045353
3.5697019210929763
2.108744870413753
4.279073881565283
5.113331443502701
2.407513981817143
4.758947613903494
4.409810624666431
2.9163925447723247
2.5897227211159572
5.081494825156979
4.0148478864083765
4.5718945345990045
5.374725454092574
4.1481155344132175
2.826169269996165
3.6929024190406814
5.462268882780867
3.137590913163668
3.8163185715602883
2.2523517873863463
3.1149085008022506
2.134419189938673
3.7726002348947274
2.001535782795616
3.163603587202107
3.455361800886211
3.0695958267170194
4.244173882271653
4.487930024757113
3.205118160117701
2.7750598215069537
3.3013929389869427
4.050482250700804
3.4932913792022893
3.4327148658596776
3.385665692145342
3.0946375553711647
4.357976778833286
1.6381642815414144
4.61052526132251
3.0095698571145966
4.327985497441932
4.591891986654763
4.6837652252092585
4.7367867194605875
3.3315039524383065
3.918669026868931
5.918289766892169
5.352474343330275
2.7413892103489035
3.7614588680327397
6.105317908193213
4.319651384186689
3.359407564382679
3.614006788442697
3.381824090205165
4.025156889018271
2.0498755349377165
2.6549842069186513
5.5250423614787225
3.9784258180187413
4.728885152647877
2.634686172829843
2.8006701869420145
2.6434980546071984
1.174011574041793
5.915811822323655
5.065544781711075
3.1950005277283084
3.443300537310242
4.411918072423813
2.8659171647720667
5.298537929257359
3.611629402960346
3.5332564134957067
2.202686088089328
2.8528645156379118
3.1755923504500085
3.4201351431289035
3.5958898882602734
5.3152279026256695
4.163426833777761
4.045583995810026
2.0759777908546697
3.7483773369783497
5.2004866899412745
5.9981403536788
2.4750575204456613
3.4901235903217804
3.4426782345535596
4.279540964031039
4.285627779853649
3.6748474925999646
5.907448996430842
4.769094109532675
4.3767694776280175
5.48968749666495
3.3246156613619338
2.263552270175052
3.2819085697685266
4.239161417635456
4.450378729023492
4.602080689408914
4.828513347130545
4.867485717332803
3.558032574704715
1.9604407304602534
4.268204484264664
2.008165384494821
4.684937056265693
4.190170620917428
5.820090302260776
5.994504350405677
2.8157026364476745
4.03189665735998
4.98403000827224
2.456414320504886
4.53877269953259
4.32516492921903
3.6365585321670775
4.521308183277961
3.768077890137305
2.730924324630771
3.4555466380194657
4.3199751222354985
4.535430221388136
4.264035911714067
3.845802048282814
2.759995225033631
3.296868385094769
4.162323009488007
3.7584051367431206
5.073704671191942
3.153862431954738
3.531061472461241
4.251005306941892
4.259002584790196
4.424402834530849
5.348746342574973
2.2292836369955094
2.575736263873543
2.994744416135673
4.844890848486323
2.3566763443334597
5.924729263089247
3.7653311597437646
4.454639465806583
5.161355667967775
3.5445668587569097
3.964563414526283
5.5478684461003756
4.555328299414433
4.520031884129927
4.079114187891183
5.212227157383388
2.2308290284315864
3.0903861321747623
2.4828800064723513
3.974528068172851
3.9411571951922637
2.6543785087988514
4.717351921312525
4.442620856282196
4.518333959136506
4.039310982096161
4.645705686570013
3.3082763729376157
5.051603871247191
2.8756007550490086
2.7929571263927415
4.516735610253192
4.9347954416646
2.6830654699254803
3.9319405736555635
4.198953884948798
3.362367224258817
2.7827881142273494
3.5485242754216983
5.425625301751773
4.184007689030559
3.0090680375834746
3.6483607650220695
2.6901139213875966
4.470306022899381
3.0165688747498725
1.3911540680527328
2.801875377353143
2.31235582596854
2.96917538113687
3.747540867502167
3.783058212451786
3.9301567024659656
2.9147279518563467
3.19045428752434
5.981200257809451
3.470111227464385
3.599460302093588
4.05599341342062
3.1394407384989402
3.8008663469876307
2.5470760162008315
3.088163751777364
2.2648933070383785
5.211679168270674
2.1404024290364982
4.264133034151202
4.71388020251049
3.6532616476413162
3.5009759842959554
2.6101167096144113
3.0678880771836994
3.340438170509845
4.868739080931884
4.301808942305147
4.399235516457702
4.251417961396812
3.4734864150121925
3.610247513051976
5.046274277976315
5.009792103304933
2.198178879656013
2.45425140448274
4.535918813302685
4.068627870890833
3.322036044698589
3.055280615916498
2.961826502183752
3.2133424865006903
5.7079099489801415
3.260949963720498
4.922670818002152
0.8742616774153239
2.134996432122705
5.739804428248031
2.910752824010106
3.5274908014563815
3.496374045978731
3.3931561779055768
3.6573679531029937
3.172353363734892
1.2403869407005834
3.1190902545082495
2.1722642649680632
4.219593877558597
5.062781070318084
3.5988175362549
2.410996512945187
4.353370558411641
2.463557157635051
3.99475126771453
3.8794523035267985
2.776503129607059
4.700717675549222
4.328956467529454
3.89158392321829
2.3966098988706452
2.5351918680741563
6.2051650262489275
3.204736915614966
2.8585953873840806
4.7694650951084085
3.767989150680645
3.9745377058104823
2.4839395342716926
2.0706047410840815
3.35241980082947
5.2597885069704775
4.229730981701794
3.532389523151988
4.215807669039948
3.307101869967222
3.807866106136497
3.6438877596313453
3.6221606541058393
3.247360083412213
2.146055954244198
1.2615205020374467
4.6322150282808785
2.115236983445923
4.967038908264446
3.2093404701813455
2.516193505134457
3.44279578086604
4.770143201424336
3.21076698213767
3.0832459738740443
5.635787818319342
5.075306995526068
2.079317415325152
5.024696540649219
3.6261734448465637
4.022452957362813
2.114818560951977
2.6825436590999976
4.155911871282926
4.84766548933456
4.0235617686432406
3.501982258195656
3.5858376895909045
4.296192037816905
3.623897247491219
1.8453074186873726
4.252242961227631
3.121730765220999
3.944380650342132
4.126116749703697
4.071953709628606
5.371276559895295
6.01468190684436
3.656048674650991
1.6820680328287392
2.3333635527598964
3.8265657207122605
3.6773865151869685
2.6839413108518086
3.985712343466187
5.508882550448249
4.016049947405165
3.943814599381259
4.192846059589792
4.199551893141473
3.0711341111314514
2.1788830411452964
3.457010620516418
2.5588871739783943
3.76830284364133
3.5139349539249056
1.8114659045639188
3.2202513716859
4.137767868438134
3.691815213173182
2.2051375579690933
2.020626269332618
4.5174912850898545
4.581883338587177
2.2722288764422873
2.579470985246304
5.085284910828896
3.9685112530281947
2.917848108677083
3.430031597042025
5.001003233561257
4.818611127883719
3.142507025742506
2.495221222187673
4.767825576440197
3.6282246396247717
4.406228960129468
2.721236826110346
3.6963674267282802
2.20339835780919
5.511894926554647
2.8762930975985177
4.747607324757872
4.857490351144198
1.5994388065989982
4.980479226976307
4.513856570040909
4.031927909287858
3.590981966258379
2.841878118938811
2.3534369758514138
2.5548382987659006
3.1642041339800793
4.448837069476018
2.862870904056743
5.525768575424139
4.754105960591015
4.295435609629852
4.230962997790535
3.231558633714279
4.390309447357338
2.6479561874780737
3.0141648257234923
2.932775644688705
3.736486686474243
2.713611693397483
3.599283860738278
4.8148583953542285
2.6049090857482695
3.460728913335417
5.238220577877174
3.258662593664219
3.1190754491425556
3.783646714518656
4.694185487169335
2.706415723040619
2.308483828621624
2.7897222129504904
3.5619530516504088
3.4107946903069304
3.2005948137003752
3.563544968125276
2.3796920284649916
2.76024507044292
2.751989464639199
2.727251824778101
4.983290710920478
5.66826013341559
5.236350796823787
3.128185515277798
2.7394408188476262
2.815322023596829
4.0833239128446035
2.28157112281693
2.812910512371239
4.651551528337336
3.921562243123441
1.35305543044513
4.701195938736183
3.480577014109939
1.9205047660588939
4.437210261888163
3.3251924900676935
5.419987975008694
4.457696136715424
2.8074145826834203
2.612385642968609
3.3951190436025125
3.3131555818007223
4.1572983735664755
4.799269785181261
2.4066691090126726
2.994418213922616
1.89081929321796
3.565739731944986
4.220710743119098
4.952364604761208
4.5181408595516706
5.968183622863073
4.040946661610381
4.667566270055889
3.910940658937585
2.433771622335074
4.872136218000441
5.231342932667176
2.0392561486026763
5.342240405853825
3.2097116287182637
4.010311431374186
3.508759627682344
2.999388437074859
2.693425867770302
3.5793104881243742
2.629473594949409
1.6684425946282753
2.7155117189076923
2.4477145778016025
2.97756666956435
5.787763361828535
3.384785456360527
1.7366382876625779
5.573054033329621
3.211683235413753
4.452150103403198
3.718784343485749
2.5793227612911833
2.7582345132494814
2.1805132559425187
4.329485148199933
3.80377188943313
2.9968704188291233
2.406888340626601
5.090839926385047
4.897481345075271
2.740738677167775
3.8053036047547666
4.8041868319060566
4.7876921455683865
3.576614085197157
1.64110161762596
3.397977231002727
2.38833783990431
3.379233375133471
4.115938810619058
4.390550360766708
2.4426244291705492
4.961971805652518
3.4174874017541677
2.438218437886716
3.623449819346797
3.8425697598368433
4.3821808258469686
5.364233777646129
3.383806899833095
2.746593921869918
3.1450865001390746
2.898185493261834
3.6256532664393415
2.901205173892976
2.238957730789043
2.711415995964069
4.457870440325929
3.436130916620022
3.764064633716932
3.23867655835645
4.040468987832621
5.01322827485188
2.9790324243133055
3.6499587952527826
2.5443985229095305
2.232462697949123
2.925239906867607
2.4518480197000745
2.737070345499232
4.071097122180166
4.064223449233132
4.763948939727827
3.9666753530545544
3.4045986074287256
3.715678408990995
3.63489382598863
2.435456871364541
3.7071360578135337
4.550679563272902
3.825219246752624
2.8915351538141176
2.453892082177444
3.9070040745058194
1.54324693338168
2.57073516508622
4.940716589163146
3.889294410910206
0.7472309927073555
2.913430887013831
2.5379120616137594
5.177984196881338
4.582443821449087
2.801769420279797
2.0810215870977133
3.370598300200621
5.060227291644486
3.3772840368640966
2.468805778870889
3.2807121462298845
2.5832197077654033
3.8135070715655393
3.3990191669591296
4.1912026914422915
3.967208097723743
3.569461508797254
2.9369749225863537
5.396151258016084
4.01041202950379
4.4415827494408955
3.9641955971736644
4.761329653168345
3.828669767223474
3.4783182481354604
5.100799825352565
3.6501723254189664
4.762151857177418
5.2450652706789676
3.4134282545400603
3.244074142568656
4.705482644500366
3.2678040102814605
2.4658942552674556
4.951666941472619
4.026461811890357
3.570931923614318
3.2158112812529858
4.207353287283395
3.931265922901729
4.358959205187956
4.04094312467822
1.883015459007337
6.275839994677842
4.496586586289074
4.480359550784397
2.7586019431572666
1.7803930601774118
4.842870313592646
3.1038797264739446
3.125073248937613
3.2806402286307783
5.2769112508747815
2.6425202626976083
1.9123216238742335
3.0421331532927054
6.467386504879245
4.204104926624753
2.9892177821315666
4.065080565529469
3.3881540932189713
3.19283694414134
4.0388145190534885
2.676928260030328
3.6460423776917255
5.278767792817345
2.8965190517504587
2.350539106529511
4.486711075334552
3.994589182156093
5.53951390953123
3.4727340685342742
2.4988026452133187
3.113319097324376
4.444130273085163
1.6409590450141356
2.7482164173703247
5.409930364359125
2.5738361707137347
3.9951696021298346
4.166088263868258
3.7478236952157338
5.584695055167244
4.002383284217852
5.336523511529716
1.6332168057312404
3.0411966992468087
2.7980276008479614
2.798615550623938
2.887589889134825
2.0091057552229246
3.9575451313442396
3.257616076835069
3.8196195803402078
4.688615214316603
3.025398045714457
3.172065170578082
3.864308650918803
2.620580236162073
2.2295899479800023
2.4870010917228185
4.854334989435674
3.354294257219132
3.060915205446429
4.525873911010675
4.030765442174058
3.5649816791621802
4.375280794289074
3.8539038155342444
4.524797961087726
2.07593434010818
4.388315611520193
2.779840013769508
5.400910683645397
3.4454971876211617
2.810547231800289
2.335587155632872
3.128166023553462
3.6150376143757805
4.485945245557425
4.1344733683900365
1.236904904407327
3.9572528026586404
5.105922127478365
2.4608849563770114
3.1859877472810387
3.9317384754952442
3.888381519924715
1.4696706447963883
3.8046458547720414
3.9706480741072108
3.0907069412492625
4.119386552834307
2.494038662082026
2.0723199302366933
4.23842026334014
3.84553134341072
4.710062175779013
3.937594092868675
2.6337373010142553
2.6892260948638658
2.8783411051367684
3.9205288679258206
1.6275012731250709
2.3273586790283867
4.273173237507397
3.2194042517147237
3.5088126045503527
1.7037471972573421
4.851875390221053
3.1458432567086945
3.1277576125559343
3.725667953733889
3.4175663694266967
3.604141563777515
3.907251015456444
5.727248416255207
2.6996554642933632
4.550351725144868
1.8494310045261992
2.2861974150289712
4.433719912271875
1.803053051132414
2.8516912038821833
4.113065053039377
4.450069881229696
4.63618061012429
2.422099812550857
3.922652786237613
4.891262387286259
3.367544910961018
4.344440238868117
2.817617557100446
3.757225351774828
6.102618348300252
2.869782308814888
2.5742977748010194
2.595368301246574
3.3687725321430104
3.302369904126155
2.0905701422116656
2.96473022400055
4.752633787379922
1.8921560502556054
6.4671877647055425
4.591024816324041
2.7016396186037577
4.270452930460929
4.0353569791705315
3.1794406106917226
2.2002372504661505
4.5421638407863485
3.4598212279797065
3.3104063774377983
2.544184146470896
2.1992051249349975
3.851855430798831
2.894988894765098
1.9962319325065685
3.0015836034074406
1.230345034660716
3.215908774699677
2.6135368463861073
2.833229879396693
3.3834770268342145
4.436261500976998
4.599032136762412
4.052926794079879
5.4539556002098
2.921176416877839
3.3632633765858513
4.941446408163374
3.6889104791091465
3.3658812787377856
3.616881876884806
2.705161228603012
2.969657513273049
3.926281518230899
3.4286152067380136
4.372575115119788
4.33568030189573
3.236053012339288
2.472962503473087
4.226013328904661
2.9840845830422325
5.044724365044027
4.152054759625787
2.267712701495584
3.181111098328032
3.281101754242559
3.424358028326804
3.4025938454509204
2.161613096247196
3.8524070307105336
3.1204608289596654
3.831856178893122
2.2520780046491966
1.4565939444676632
4.671870694645192
5.125040528588008
2.4351284829192124
2.6545555835032038
1.97504561845014
2.904946762292492
2.7478720788580233
3.188557437907714
4.968197812032285
4.490740598626863
5.240092479827607
4.708456866563706
2.2755073922265168
2.417633268835368
3.5136441884239993
1.8000328066240954
4.002362344703923
3.6358624792769003
4.1040294799935655
3.159442831405502
6.1032336491839025
3.1721910495323997
3.514123408671685
1.6721732823920237
2.6591423517722697
4.008400212190753
3.3419996703593413
2.8743730876944333
3.1052985307614445
2.815976183720832
3.7108345471775666
3.584703007983217
3.9062469636606334
3.2762688258890864
4.366551328446889
2.011257129724278
3.2854589482936585
2.480371491900291
2.3666939962929825
5.829667498711898
4.403868696042329
4.39621105156582
3.01435786255578
4.132674566042833
2.047730205881101
2.7543095675463047
3.930202219655398
2.890396181629599
4.36814910467267
4.305150102488393
4.826831566161176
3.248710988584297
2.4178465540521854
5.056982896943915
3.649161846720602
3.879146306545614
5.492113737796364
2.2952997833524713
1.3533312012988084
3.094121692920721
1.656636688053457
3.6535054679932095
4.904017134425011
2.758590502822145
1.350875692023599
3.81653444908401
0.7057891283663768
3.5063222284690534
5.219717662096121
5.193279688455244
5.638715720037874
3.5141803084533385
4.7131342609396105
4.556984626842118
5.598653889247167
2.867307389350634
2.6038201909228675
3.463888051972756
3.435850078502759
3.8251245958633784
5.442397842461676
3.229900699608669
2.7283182818757195
3.5620227225500978
3.353169640394345
2.864550178221349
2.703004543508011
3.581844768015409
4.822885131019983
4.04173944106049
4.540892161907777
3.1572276988439065
6.4877125597966545
4.560138409704717
3.5811824540435335
3.1063202162283687
3.5219596747252213
4.133548988887722
3.3278916480474834
2.5246053970984477
2.7793379253110726
4.2666193518730084
4.355654679502536
3.7673804798748782
4.619021157303465
3.448470674942334
3.092153024850975
4.084408453607043
3.887189477177432
3.0281085938369077
3.9268801666498963
4.432510108446872
2.1125982004591157
2.9059883738194396
2.8014665285027074
5.341712673770669
3.455319464574943
2.3739865678519467
2.912297631228158
1.2065358481757091
2.3720342571490463
2.825335157273928
4.073355006988524
1.6129981856079476
4.215597599917873
3.799112793374367
5.967021754137954
3.158885428349454
1.5889079712319503
4.603004810064684
4.227065258116228
3.5503836466938936
1.6696797824072385
5.6822671133299565
3.2047294795766654
2.382404295360435
3.4247997228872813
3.5213669777335257
2.473498536108823
3.828117629511525
2.7856245757280322
4.849141180970506
2.2248448256357287
5.865940456246217
2.185576051265582
3.5026127473804665
3.585857658516214
5.292158537276004
3.353972604011895
2.0071576372546933
3.605552283073847
4.676077694669219
4.284313759844098
3.629808634049784
3.675354261616738
5.389265520099057
3.2037911856381687
4.566406494470082
2.8546551631569184
2.940668692239273
2.9625252821627
4.6226752080141615
1.448747253152139
2.8510182452955775
4.634295747467069
2.5274419391090053
2.950751859152471
4.550930792506111
2.586942634401544
2.3964329037279124
2.8902052566522474
2.8913413047425043
4.84633095715911
3.2166393625598664
4.000315758402897
3.673139986439902
3.4864514581172146
3.517438652526311
3.181763227125386
3.2478282366585747
3.6656216418865313
5.242390735459018
3.240921904119098
5.176342548062992
4.542487715520207
3.6571428972523425
4.7502184146921165
3.1717452900177645
3.7379838881685825
3.83123614994531
4.603706042341631
5.001598350499005
4.4777885839374045
4.848340441008958
4.007498291286123
1.1237558705162194
3.1670795366389792
3.723619343729818
4.6536878469821765
5.173703973754431
3.0967963879064357
4.374604231940234
2.639107223873432
1.8272339675877534
2.188582837329289
3.3625356421047283
3.5283200204523553
5.044925250553451
3.68079503820983
3.658788489518064
3.9081997224581824
4.482731707265809
4.589605596167494
4.013669216165197
5.268704214438427
5.808618064883176
2.6967442407101414
2.8684038470269773
3.59489598172496
4.292861432364131
2.352427497801017
2.099279244457626
3.0560707706425916
5.150827935937802
4.248172006059853
2.5425928933160793
5.187349671668515
3.8880045104200165
3.8212515900539916
4.261033663392312
4.669384542750282
3.386403526876583
4.5421242544988765
4.618459345302574
4.234503861788474
1.4541519284045032
3.4653684215119673
4.193204009242875
2.791221371969474
3.346792435438683
2.8892814945000653
4.752595690374935
5.822112439059552
2.876942450054573
3.15941618472961
3.3769705690789302
3.570741078130068
3.448956894603191
3.8444854523802654
3.1002749549120274
3.1243159581063287
4.915646641906885
3.634953849481384
4.852825151954376
1.6554329524453508
2.675200016394661
4.905971952253976
3.104231299383107
4.541833501230553
2.4461905131863144
4.725795470732226
3.66837809212536
1.445106268844982
1.3798028922442003
2.6413911991627597
3.098291567737637
3.9854554569919065
6.535082646033656
3.945799411059582
5.2911481742466115
3.441108762780198
3.2991323131314187
3.927989755990112
4.130195550652971
4.397984849084517
3.972104879645232
3.946250824778364
1.7580463406860867
5.186725566762703
5.996976278061542
1.9812241273357998
3.5486920478610355
5.0088757060948526
2.584451286184466
2.6221100481155415
4.655289095794477
4.063622905463472
4.4013781531460126
4.617075211949683
1.9076399968598738
4.589579884219673
1.4997649962100505
3.567251341592451
3.715974400627761
3.439962661261222
4.17895445236437
3.455758076587002
3.4845246080257817
6.752956569805706
3.706657265712682
4.476347985349725
3.7154252691572314
1.673022675830082
5.3202909939318825
4.191791511481853
3.372250386147701
3.3436319643075803
5.018803429660194
1.760730176719577
4.614474619846805
4.816754755129719
3.0340283929748004
4.81773278444707
3.8381510900540965
3.1876562886240665
2.4991841599169224
2.6466019448273435
5.575516271672642
4.209330536745186
5.536310852625378
4.281175007184966
3.6784624873383853
3.5020081446291202
1.5374510057281427
3.6006907652934235
3.0623686629709415
4.415301993437424
4.67186159193841
5.552079298991543
4.321767098046496
2.463089152102197
3.016101711487114
3.974175473238958
2.6683938188827425
4.915054749820654
1.8729033520830418
3.836285065024412
4.699776093102162
3.836778225406756
2.4190556014592968
2.2589783903854466
5.3674281004814475
4.060625359169828
4.015320833497859
4.385910320455934
5.15415221583961
3.9130207244509725
3.927935599641526
4.752225726375874
3.4590994114973475
1.0433497036638562
4.257515928398383
3.282859265620653
3.8398151527653606
3.7614850560217366
2.5951644652603756
2.7524645010444466
5.454071968101243
2.5085682972532815
2.328231739891216
4.504335545459204
2.984520505257706
1.137269732898343
5.433264525316065
4.598206080959061
4.537888466780857
4.374650157801935
4.119262351282729
1.6831067501634351
3.2279206247692094
3.1359723506695585
4.616173639363605
4.795481528961741
2.7858405333253575
1.6658956124540758
3.913810942920207
4.48629877655099
2.040460952715196
2.2636390248885534
4.532055810842799
3.3854939452721906
3.350019457420522
3.4981585997971703
3.3910905404707963
4.667710405443932
3.1427746559268184
3.488887233505079
2.483385171723754
5.052568687350075
3.323681366074639
3.9938221496830963
2.965923547000893
5.617567493287876
3.6146107212632765
4.056352376307586
4.468693911227756
3.449110670075195
4.944980323278569
3.8463028722292987
3.8055400884569415
3.207942432548463
4.480175916901583
1.903164767573726
5.066757766146884
3.7382134335270703
1.6047920115965593
5.751189472341296
3.7549018540106482
5.230233000455763
3.0817949629572063
5.017227106801001
2.9600035208493103
4.333621131789716
2.8812313103064477
3.220710713607579
3.860799110006036
4.216785721745337
5.789560738537659
3.213403854386758
3.167503417364579
4.6831476494037645
2.9516323337416384
3.4634881865022225
3.9944651269334854
4.464328045637877
3.296477819017067
2.9502568159459686
4.68465888725053
3.799813517756088
4.0827366280483455
4.358409078116452
4.46040687150814
4.451775921193817
5.419224894929007
3.072853937423239
3.8260736077782727
3.930449278934949
5.2332063802779
4.9528033825497
3.297014766625881
4.374662627401972
2.876209289869169
3.4584226210259787
4.512923263060259
4.8295935563135695
3.14966448946968
3.269986556987766
2.1533249695217114
2.2237498086569993
4.2862180278558455
2.7721663791375555
4.9071869242157025
4.078735535952275
2.4820289243829783
4.249641086262522
2.9244889166084067
4.079097183949366
3.204195828550268
5.507662429343909
2.9971591573109393
2.289801627123894
2.8113782114242007
2.3051947508950525
2.2581875256810404
2.7340187962621036
2.0629829016512486
3.0122462092699123
4.491794009635032
2.5852637528318354
3.125764039813259
5.509033850807806
3.8524879012233004
3.253957126210479
4.11282910570925
1.8065476887893095
1.9719626303821005
2.3080823216138833
3.7766592113461623
1.6219155202868307
2.0317973945196726
3.928274009609769
5.404260243626986
4.620327685514346
4.983954792552074
3.4401083770129954
2.2923226765264175
3.9701984878602627
4.565685371709095
2.4897400488440535
4.663889082245965
4.2709274860448785
4.2911966157528
2.8404856915711574
3.50240456435756
3.7110028081201265
5.407604642585835
3.305002618614124
2.7106559734255677
3.8538065086817164
1.9188516529104807
3.620232620125052
4.5262000019183
1.6962717335572441
3.7849549038387047
1.6555274576405918
3.1025225436744397
3.896147294090092
3.4215005559927603
5.219708777821789
2.641779044528374
3.8405160740058064
4.99227080824931
2.6146949655364673
3.706618294780183
2.4969540890520707
4.483306135802477
3.289226974808084
2.8835976004353836
4.06431247690185
1.7026720267472049
4.902638678318181
4.700402298688458
5.284771202257444
5.359190926585688
4.802557791622311
4.671912494071272
4.244916884168443
2.967845028034185
4.044231979453189
4.562671436452804
3.777134296907594
2.6231619437850853
5.3014281972656825
2.572900281948409
4.7838694972508495
3.1385280070121797
5.0941996540273315
3.0986888542178743
2.6004856017177636
3.3780721778664344
3.9927142924842096
2.3663841838646023
4.693118248188524
2.486702830920265
2.927081735376447
3.6934458986782954
3.7607961615027676
2.687650370907474
4.34806034666853
1.2669271775359507
4.546997928011502
3.028835933447816
2.8982315358035424
2.681939332855755
1.9927751417898782
4.724359780666513
3.8670258961791886
3.370649684485478
1.9439543193316875
4.300888175590171
2.600432485320321
3.606087993305098
3.633432224800642
4.278322176774247
4.0316490078920575
3.6059526544998053
4.6715836491950915
4.0949048032044795
3.4678346666018243
4.40845684345319
3.698454449974271
4.225146529979247
2.734964430079778
2.059730218560899
4.805288105887999
4.858096019977302
2.794291476726338
5.653468656982334
2.3402490785636827
2.7115296351774987
4.799531333746061
2.106525171909783
1.4347733022531992
5.285245890858982
3.7213549607325067
2.51947512539958
5.098770568596681
4.418882544030817
2.936111242492544
3.534006336932412
4.822086850383049
1.9972529515633899
4.3379207236659285
1.702193261202743
2.743132413302855
2.194037923715346
2.8248292410960474
2.5992510976807672
3.838458624611079
4.043209620579477
3.7112351533281043
4.7464625919373145
5.099258546841066
3.7583157595558028
4.14469054982236
3.0426914621854704
5.342731459784039
3.962712589648326
3.828484419131816
3.4259847997918578
4.668519163089333
2.5232198944300714
3.4474351567983272
4.389376498352315
3.8630759644683095
3.162510697058602
3.1235070539615686
2.419109048382105
3.801636478817048
4.407967687495783
2.981516074269777
3.4538500439897666
4.677722911860474
4.3111793173820665
3.4097479488891427
3.37071440018274
3.7018428474989604
4.972497990356371
5.467432986881482
5.219225375259909
4.935729720973127
2.6539168546809684
4.875726271083529
4.014980407302567
2.6085845128133673
3.051183716916153
3.292529083005158
1.5577817323885996
1.630694994197969
3.534196464775566
4.6509451584766905
4.032618970329772
3.053123009780766
4.470667780662278
3.9080919636057425
3.7563468866287866
3.315317179589408
2.8142543557684796
3.800136297214523
2.369995035871136
3.2668117985542446
5.070643360815966
2.873982901721336
3.622308318701925
3.4252083644833418
5.326422356997787
1.5323089547502038
4.153444570339142
4.68681083183192
2.5710098887856065
3.7441628566502487
2.758371828818825
4.127038533909361
5.047155086285279
3.08008597903729
4.090661145921914
3.8429873779819412
5.0110082649182885
4.017608430278818
4.545319020391493
4.462780998009515
5.455462934554266
2.3750859112798097
5.235078168745871
4.439835025663357
4.094758953761179
4.188011699594217
4.8802911260285216
3.3330832671649175
4.873298293442325
5.615019620498846
2.537586519792803
4.103936141319357
1.8072643280480563
5.718747465919253
4.277327237665573
3.888358484216588
4.925963686358642
2.116418935122272
2.7824819834889913
2.5576427301270623
3.9172780992373863
4.656638612042351
3.8401921258292893
3.6856578016453954
3.6608931784819108
4.116248700732509
2.842764577679525
3.130645346361145
4.043038269509508
1.6938340479761336
3.3229454630044937
2.761680504290647
2.760804262943818
4.0342938689854675
4.714510677628122
3.474058074650398
1.9447949536521671
3.963252818002664
3.60161689057766
2.6825814241637627
3.0072861698931868
1.2825764090015235
5.023859225770152
3.7234775241033455
3.0496018221904997
2.7851277186792855
3.383427718805231
2.3596179530851114
4.92491267272796
2.7648408455554225
2.558253318024619
5.514114004541243
3.9739325754896755
2.0945354336434847
4.305167361697443
4.97794132555205
1.3469102459718285
2.4813242424101496
3.398182168121268
2.3972645958477807
3.8956726018174606
2.7229324594823043
5.605890359290184
2.8740632305089813
3.0803209256726025
4.0245223650998225
3.293434309156891
3.328855347219862
0.8514706533886233
1.658230848675418
4.2145047045833115
3.191314896947966
4.602644986846267
3.841133508748802
3.0105325572304826
2.6325007471912527
3.6926347748911263
3.264698315494729
6.124964380213415
3.756384851047344
4.022420151910592
5.273058038736314
2.376061089250367
3.3383881150586467
3.4592962697208507
3.1746469627389433
4.689411143796155
3.800950433481092
4.471469548549727
1.894526682901283
4.031382869174286
4.285509620467391
1.900662534531733
5.146617960335214
4.505322301517915
3.6219232479159915
4.2505468785510265
2.790853190632392
3.010457079587064
3.0492563783523865
5.2728007660786265
1.293342279751968
5.676339857948737
3.688673883588503
3.322510092380849
2.883791701225825
2.0982129081866243
2.622148247407789
3.9169059157232895
2.8095855515730492
3.034337672848494
1.692984843638238
3.611271258669748
2.539755495925923
3.1845675980429653
4.010727299549126
4.434130058548668
2.904113185179962
3.810725379590005
2.115820690977165
6.129114372931648
2.9947254063436994
5.1546797611472055
4.046402409316242
4.651512880935764
2.9892581990007003
3.9846670563895383
3.875248282332345
2.1629912800689053
2.8972580530014387
1.7231854662982955
3.7689460688663234
3.5167547036299225
4.536185170620484
1.8072614941471514
2.3092774662118725
3.0916964699699645
5.521582644692519
2.8525491872486386
2.8520124766618067
3.0358548726349293
2.939070077917436
3.4315258758952263
4.665550748121891
3.0012760539682795
2.456912115086158
3.6715283489679185
3.812279705618384
3.591224755835484
3.3970023021968703
2.441468468768481
4.603770080732167
4.31151911453866
2.845334619152913
3.565623175569255
4.626588988072774
3.0535629472385297
5.960917872887346
5.810284623972007
3.910222596484492
4.444032662061543
3.4085105747114386
5.681983447691321
2.8014345153852585
3.0986421236191477
3.8987756269734892
5.681003200310904
3.887094666010641
4.395054476811197
3.688989087806217
3.4604948940615716
2.6188467658147747
3.521172878857276
2.3811202446356745
5.12233696738252
5.185456790160853
2.9861915591676897
3.752157072359425
4.301865151506208
3.5124300705722638
2.0379242037226875
4.467674641207332
2.7060948952121033
2.236424310473949
2.1194589551608294
3.1418381789369914
4.355632217438645
5.176760226580777
3.107337454467773
3.5536650777194496
3.3746947848515747
3.191230181029553
5.703668630497339
4.027260834406467
3.9111699757970437
3.698379764793114
3.3297328172342797
1.9953706299071445
3.949685373182578
5.105554638636152
4.0582614005321656
3.5668531822858367
2.504732919643016
5.4979425486239215
2.96042051401302
4.310632475879563
4.436854156264776
2.021174189833224
4.099354804837722
3.6573419795329865
3.2530598423268478
6.341982515375113
3.628906610579982
2.1389605220476486
1.8797790988136036
3.4663873254518625
3.8386934999432656
5.937336212392186
4.59795853127137
2.1869700154403318
2.587110400235828
2.465646649924026
4.120453818046726
3.9107708122682276
4.824393758520921
2.2616474032936553
2.74485945259324
3.1207087634504402
3.489639953972451
4.568662308851998
6.131977840860687
1.7048948006491658
3.189198261073438
3.8811309935430933
2.664123877714391
4.411298347505782
3.5899648085058438
4.682666267783298
2.346773517455244
2.078294350708286
3.948690255359566
4.270822713270795
2.1205200602787215
3.357758050810684
3.3829521741487203
2.553770993772054
2.1298948685754193
3.591853046531261
2.015629567698979
2.3728332008324875
1.9263129175252258
4.719154548822623
1.9466387489817678
3.1602243690054546
2.8588566189039097
4.150946179218043
4.607224083037452
4.809659565399679
1.4740670526405129
4.695094441056927
2.072042834497527
5.136012821841041
2.935617408389588
2.068337106371104
1.9711520173823343
4.612108549102323
2.6968304494891604
3.751059932599245
3.713922517147899
5.622886364082657
4.331270305185204
5.4352629312018905
2.63048629621018
4.873598585642438
3.0579600521661723
3.0154971530650894
6.179657183583256
2.4488195293717454
1.6069452343872408
3.1095716013713823
4.808259703736536
3.463637017586575
4.282383840523199
2.477383949288102
4.5798712705359454
3.008890365415472
3.148644730101202
2.790969559128682
3.790250797379308
4.535187949563999
4.228585694671595
3.2334224235407487
4.196037382054828
3.18442306800513
3.730373713588918
1.1998208543005868
3.8361448523394865
2.03495377265228
2.7110179653132507
4.58048035224113
5.615408457197449
3.15204824279659
5.342424114034366
2.265191053999257
2.835455290179818
4.176732615093473
2.9408464468435067
3.376352033474034
2.6659708985090127
2.6605348377710354
4.425245584721326
4.610890466691747
2.0009485232189044
4.889313370263795
3.152070713232383
3.2114655309729647
3.83414002267653
3.4201146965785107
3.5009048345097686
5.287357592853685
4.647847312055447
4.376450966741343
3.6646161550428498
2.9409279788429847
4.867912943259639
1.6384343437469786
2.996269031516931
4.690442675857014
1.721485142608236
2.6814217590591185
4.460197973901469
4.592792333098488
4.659988224745626
3.417661468911551
3.348202246960662
2.7802865162752637
3.3338542641290236
3.8043674714672626
3.655625590078637
3.9772724597468536
4.939096576549725
4.552915557349646
3.302751106316112
3.245781809808627
4.14525799541343
1.8691759152256235
4.875490081271077
0.8971905045517975
4.308057221860468
2.212414972437104
3.7489852209666252
4.0548597524571885
1.5140047939445893
2.683012736144917
2.2262696242192885
5.885184249940588
2.7804973190686804
3.9785101315236284
3.4136527682032374
1.9233378996150325
3.2837773288065426
5.1259955183682795
4.4016046550849985
2.8347967643757697
4.709655218642615
4.4139899254466375
4.638183313956995
4.823178099877544
3.485531194948167
5.875979236761514
4.226536481406123
3.3338951942172788
3.138237271132099
6.349538094548879
3.659754209002259
3.0474754355532814
3.9686960403076683
3.750592838097312
2.78016270800853
5.287848152055368
1.4142732388616925
3.2300931826113524
3.518840680606871
4.38541962869586
3.3375217671253514
1.4581461806643736
4.895444567226934
3.6155329608704108
5.476631166961588
3.098416351470071
2.0841943371469522
4.921293308056181
2.9399816818153326
4.597242396059267
3.7089457795349796
4.738342962740734
1.9544929207080823
3.0466751989935874
3.111160677274858
2.5948146912643226
2.895265798875032
4.492327117847444
4.177332270667441
3.502443385806433
3.8215132396846805
2.836755639933251
2.3852718843393577
3.7760126231826643
3.6021702670392735
4.190161146553483
3.6789833540751746
3.5353847227321493
2.8221212691246804
2.610972881240116
3.1529390012191123
3.542314037598461
4.333575331100654
3.7416180701555417
4.7939258823892805
2.6696098351855047
2.6870328658897065
3.5685957057328124
5.035373981348616
3.276695022631649
2.6690707016540642
3.964381854009956
4.492871935223915
3.5843673176432937
4.713801257897499
4.30589848905834
3.0923801086141447
3.280886158738344
3.273325174762457
3.7798835226183254
2.427052348623761
3.359120602785913
4.124017938021902
2.5322776975200307
3.9017928040032723
4.131701702473228
5.533365095156062
1.882885883109695
4.71572693216542
5.045936129570541
2.3643240632173996
3.134792073469021
2.7492400903537426
4.636436216953765
1.9874165594361646
3.261328818589242
4.271497765711451
3.8198723623414965
1.7801311769525427
1.2405310928714117
5.949859210255944
3.693180026384317
4.026809356117017
2.744329349067243
1.965747082481305
4.199913448634134
2.020540603699409
4.371429755708496
4.035280012058493
2.5805289831389295
6.244241911781607
1.6144158720351842
3.458472641588073
1.6351055967938122
2.5520795351445282
5.08830216587921
4.906013729457716
2.4389836161935454
3.8142557087570124
3.832697553542376
3.015185422665728
1.4637279880012855
4.11886491652105
2.897998498370044
5.376616063897662
5.323786651235541
4.930071982727279
2.9474760048303343
4.266347791859254
4.798118540551512
6.09584378562445
4.102476965833778
2.3959316848311922
3.273877316909381
3.7391799307425773
1.304834621522103
3.317230224454779
5.653321729802699
4.60581782844665
5.032604867103454
1.9300408562402296
5.208740103779768
1.2559021521064717
4.176018272357519
3.8815635187247737
4.3240797108471885
3.4406972696522
5.304151310939447
3.7826868873472823
5.167772450573694
2.4070420365875975
2.50165247775908
6.153699778427731
0.9616985179399666
3.821286789933616
2.776672791335724
2.756474241490263
4.943867443507339
3.0449249677461983
3.8341099322038636
2.8958338845277845
4.488721678905937
3.7727578173811547
4.333298141860063
3.7511607497199124
1.800135915159446
2.5494830346735067
4.66011868048801
2.5377516341033792
2.8740838860946547
2.665512099963207
3.3678213105813066
2.3065554835495266
5.2920852116695505
2.380354510480529
4.386220995164286
4.474173500336189
3.5467434913880487
3.9412656386208575
3.482958003909235
3.998569318210465
4.0537177943948
4.259687034667707
4.175791320136925
4.052035306256068
2.8827997998281836
3.3506487623593753
3.4952254849072677
2.5675303304921795
3.4688739251282414
2.6866368504949247
3.3554853952410735
3.439512489828589
5.102778816323102
4.206279925355702
4.428124280110453
3.174929174607268
5.623237803641823
3.2442369613013318
3.0191943880880934
3.115814532498017
3.3655825245979294
4.1019899392598855
2.522402753968914
2.8669452712952523
3.3085044525490948
5.866247805144334
4.0382066304977435
4.711963039449603
3.8237158603593477
4.987590061632763
3.409791624355494
1.9022877028321172
2.2007329795668165
3.6525786866021024
3.1580086993100345
3.38764596855447
3.8781748843781556
2.6836636772039335
7.060121563938299
4.806745723969465
3.3048013857792937
3.2342956023350755
2.416924201922876
4.17008966938635
2.022183135749553
4.233853620046674
4.874721850169413
5.168274501482787
2.56708561068178
5.129242185589866
2.738577283073147
4.263411402124155
2.684756824471243
4.9171121492073535
2.873887001694599
5.9649255404166865
3.181573071826222
3.572813558636318
3.072902441717068
2.9806857794713464
3.332693863437204
1.6005624447740847
3.639095610671201
4.4129904919258856
2.556231630923142
4.304671832836476
3.8229293445902446
3.638012950810816
2.078460418654098
2.2116409168906803
3.40568102583265
3.3474805970936012
2.734053175579232
2.389119897388494
6.029257669396227
5.812894021720825
2.460408899791925
2.30314693571141
2.471510521728843
4.507003897288865
2.8409746962176605
3.9598484412832113
3.415708424628217
2.392125461755901
4.1954980982773185
3.77652605356073
5.223006668040576
3.5876560148510346
1.719432814216821
4.874025375334139
4.944794880031696
3.6205181557110566
4.142293057425681
4.493589371361644
3.5684198973575967
3.0271554364209554
4.3167534160314815
1.9435648309793119
3.7610278859731294
4.649456207175357
4.450755441952052
5.11813476835591
4.0780813697482925
3.4529473335087126
3.112336241567554
3.7657035288278102
5.08449674415006
3.873884123608112
2.7663452055671836
5.139555466268743
5.08832488109239
1.743682808453397
2.5663808486969892
3.2718376949672994
2.5932652752624206
4.001085276918336
2.8289494460364173
3.921637839057218
1.8746036426707378
2.484052436182747
2.22507334618108
2.528370792759616
1.618447199126551
4.463237527568499
1.90752030207023
5.006142357780473
3.4973161183017876
4.584642581230907
3.3811047248831376
2.9935241251850946
3.4631588068896004
3.051348660598988
5.774424782541367
5.4114146614962255
2.523947534690644
4.599649133626772
4.6634362052600755
3.4524617416996706
2.3311792527383943
2.2035112357188127
2.099398626741274
3.8663863181576925
3.8129608712335994
3.0419064193094028
2.817819184303265
3.3855287993182053
4.99019899727585
3.172700584339765
3.7263715861607
3.5748164497360353
3.7442643874533665
3.4675778200312695
4.739620586893948
3.934876630649166
3.407822919214185
2.6029950059188063
3.8025632496644395
2.2440088896948076
3.4640598785535945
4.827366669312704
3.7363632755426726
4.838305194754022
3.194085496141824
3.9092143800966905
3.9953212092733015
3.45847266607795
5.102739112954124
2.802461993299528
3.8846894277514514
3.461572360833002
5.496038926517715
4.523446515750881
4.103924902549131
3.9075230022549943
2.6245302657521004
6.30974742316084
2.464451234879641
2.94023227862892
4.576960832098141
2.4586752959982854
4.956435473528523
3.5577730254516866
1.9982086719229042
4.672823427306037
2.00709996074431
5.2213579820937985
5.402164652432829
2.67038028602044
2.208915003609789
3.1588590597126998
5.110242842572158
4.787184574139519
2.9961506768059136
4.218710291296395
3.535927586693867
2.029782324182013
4.478568162563231
1.9934262529646558
4.40786649787599
4.54963025566423
3.193798539634762
4.085738795875548
2.0374588061477437
4.336850366677501
6.244336642299635
1.0033672406403231
2.3150411316454607
2.763090350922613
4.022304665162557
4.2302043609003475
2.965512519546879
3.3007974883981754
3.6907986145737977
3.3287858535283683
4.053260850035695
2.7324459287997724
5.3051912474235206
2.1445563881055736
3.8019387312654653
5.329224563992561
2.4849327238015864
1.0665669641457187
4.301102538695119
3.417350055791762
5.551657398545403
2.1787273342422906
3.7205086076699034
1.3130618511580645
4.9777969414052885
3.91738559191538
3.714721279868052
2.3128821149075707
2.780860226670587
5.5778405048445165
3.7444540962970247
3.0632572638259306
4.427820730272282
2.2378849234338394
4.650768098399287
3.052321904008969
4.74544250644149
4.103200511682013
4.239627659061959
4.6157635878611565
3.1564525047521537
6.059317203614309
2.7620685042021598
2.190238261650077
4.652394844942089
2.402451969074425
3.079288819864018
3.066111807851815
2.746281986611783
1.402025639539725
3.0429966995166366
3.274838720173995
4.949620619989244
1.6900901272848012
3.205559352516166
6.136178340411113
4.964158887556916
4.519942087621824
4.005714855713421
3.234927048117217
2.5005795732140292
2.6977829284811836
2.7572766909254343
3.4061283648124183
3.0550519206839626
4.251996845135203
5.317072580505818
4.27144805244148
2.7621421982846472
5.688661782130874
2.4128195459978046
4.025191258538437
1.7012455866884215
4.356110774743413
5.79298493814031
2.631834485181123
5.026227680863717
4.003230334535907
3.2271278029206303
1.8357127964223574
2.8949683376562723
3.6646940164153685
4.1967549834618145
3.934668053604398
4.404032744950365
3.8724993637505234
4.8030075250237045
2.0650223613666503
2.2516863831796106
3.49923616164843
2.329158292248193
2.7078687876618788
4.290628718414257
4.271232297872696
3.4441449225971725
2.6205350760858566
2.1811414201406634
2.7825458725349588
3.6614751559743
5.62839683811041
3.7672678003157136
5.076748109506386
2.6653963971415005
2.0246367622159567
3.474946210717104
6.321574572361605
4.159928335482353
3.3689849078288563
2.5949581450863812
5.901936799569078
4.207612352169885
1.0889492494281585
4.493513951639256
4.004310351269303
2.5345600990393935
3.49089956157186
2.0847435665007663
2.848731792643582
3.1279014553770654
5.443519861207473
2.3554583706851373
2.682546586027359
2.855472697697745
4.264577458132399
3.3454508282570643
3.997404244053552
1.345285319615199
2.6188169121801272
2.9004124528877675
5.159370242139697
3.652675846768847
4.3439524980493065
2.174008322229572
4.075498410107897
4.455260749253344
2.216622848393735
5.919475523459461
4.160326736266712
4.668371309716042
3.608103481559417
5.151146361474028
5.454381352175621
4.2583410344650705
4.786155368425303
2.3620548964560855
2.9267444407422847
3.15533235045816
3.228712721751763
3.7313851158056353
2.553438047578796
3.191052151677677
3.9562579376405775
4.17916728849151
1.4779525663857422
2.7700121510501194
4.21324988229283
3.3136877095806936
3.716142860132027
4.074387776220485
4.020810798426207
2.934202921315184
2.2709653090395423
3.7629950031671195
3.5994334767841005
5.105605211438263
4.928909507033665
2.009518455758579
3.3024543623075124
3.4499925661400446
2.892737741623704
1.7273661682176584
5.450220363381436
2.6123075204997095
4.176451193709157
3.6049514075185694
4.063756907536377
6.050912609274669
5.108756426353651
6.217128902132597
2.17434586504399
2.041446502959345
3.1787788571427935
4.054220795231093
3.884082600703045
2.0825627391419186
3.273913354189701
3.0060101603553
4.034110447134872
4.298504369307286
4.2840202284956845
3.6267027934291862
4.187723092961751
4.289159030304724
4.182847616702582
2.2248787448700265
5.62689444415487
4.401393032651667
5.950174015984612
2.265977058601422
4.553403923902509
5.034498193451398
3.822242725981238
3.131719446245942
3.3252031282389334
3.657840310749786
2.283792973123972
4.387570923566168
4.3300017035572305
3.399991001158473
3.9763329616003578
2.6429726669017923
3.9918751658521967
2.4198223641444296
4.995197326876966
3.3916499128950703
6.319453220509484
2.9290544663784104
3.1092579469361064
2.0291317652846588
3.2103576198978203
2.4450201397614597
2.0977768775873185
4.03341830812354
3.2686505435060753
4.567652264669248
4.876870643449062
3.280042413678763
4.50946470611487
3.1534626990207038
2.5556945022841484
2.7987445654443404
2.213995377604661
2.1106461920932307
5.217080855339056
4.162024335394736
1.8004524574385277
3.7470380176972795
4.779037305020588
3.1346375754283047
4.374560488060942
2.6025176010783913
3.7672898941738997
3.5491795613743418
0.9795675765012557
3.275851372095529
4.881943377133618
4.164965455500721
2.3266646813944263
5.726040161982028
3.1622894980477465
3.3280155202780577
4.827086749324822
4.30133506565011
3.643880625179959
2.3389526377605505
3.474671821204187
4.6948528184983
2.957949132408844
5.799321353073423
3.1468192744212162
2.5486846464029154
3.6899874000128405
3.2325854307233652
2.6350569906725587
3.1391737863569302
4.27487741863645
4.6786661980131425
2.8384930371008235
3.8176535115659536
2.814597367734208
3.6672380594396947
3.0528259777445617
4.704767879676276
3.0854748977767916
3.2112003680527557
3.1811556901106517
3.5017763733004106
4.045040911096175
3.3018658268227834
5.289251432122191
2.584876609960194
3.9979682951603155
3.7793153376747726
2.021956267167491
4.486763686974303
3.144717994858173
5.400357893546716
2.6757818801884516
2.7265565747053837
5.607701371833401
4.619062510248504
3.8277280302826875
5.591362758010074
4.950470737897071
3.602562494520182
5.357835411547714
3.8386370739702405
5.340793389769051
4.659589810228247
2.6610551197644665
3.8416201686926987
4.364713687160852
3.7147977679883133
3.4307706305052577
2.403856016385096
4.064627793207086
3.3868538154407686
5.019608516155183
4.127145724322849
1.9985751620823171
2.3905401686844825
3.1045523289149144
4.7470578154751015
3.9254754174185713
2.2873508089661865
4.1696948376149034
3.4173672973080245
4.480540523946706
2.4529463902792252
3.223201259881612
6.3838942393337215
1.8260182748936933
1.7833221409036863
3.2123008465397462
4.734386260014328
2.105619078144144
4.471950015156537
3.451737842328342
5.8349413945628825
4.158798374159678
3.2357700160323266
3.5101179882658693
3.021042485950143
4.986997795248526
3.247420043892789
4.546719924659103
3.849945942300087
2.469470986137831
5.144120705420305
1.4348305949186175
1.7554670486289223
6.874897145822962
4.104083660161089
4.9826977210261
4.847948684345208
3.2526331553458045
3.329437549456367
5.037494696338915
2.471382664775324
3.1231883540042533
3.300598394650948
2.732627898756102
4.397720361703077
2.3197530084981404
4.940938931190471
2.5041138601804183
4.555996118438285
5.743254634880815
4.834192050376748
5.980950337415713
4.658406587118769
2.862239234720193
2.9284340484834033
4.368992473252954
2.5605972078384296
3.8249941690577876
3.1544397336469956
5.4065975724849995
2.785351549424786
3.0579912913190443
2.6517886904807697
3.313807221180653
1.9139399103176191
3.9506251848719285
2.345453545938301
3.8920040525043653
3.518358661061593
3.3460835077124895
4.906793105422959
2.5126235519752633
4.199652866979408
5.770695687366942
4.175531063142327
4.035824680540714
3.076179825885224
3.0861980189844496
1.5352788885285638
3.7670856184644976
3.2875118375262034
4.911889440208183
2.993352361435067
2.8831944380447423
3.6569500617731627
1.8184679888333417
5.312211414462319
3.432325720675404
3.2245277544288022
2.4329593135114727
3.8793915784293453
5.740763812607756
2.3631514828918463
2.4491272213987942
4.489586782113389
3.6404301255457217
3.146306262979879
2.909196416337516
3.047074284161772
4.624419051054759
4.108688836553448
4.876763029236372
2.601245816878496
4.135567551672935
3.469127381191772
3.6532204366209085
4.243129946392514
3.6863315841750244
2.761923101977333
3.5912423614152233
2.898511299533954
3.841427277044256
4.121960322661379
5.727198503750543
4.925593476935022
3.116002744388291
4.155527519798101
2.232753720267414
4.005592864398065
5.966216485463219
4.407059421086133
3.4624064262414898
4.123497947402881
3.261182614773699
4.666029728315556
2.516779526995026
4.074486069431502
3.443658394617114
5.97820707612437
3.482896248100405
3.708665350974046
5.40240559495359
5.171757912773501
2.872376287595636
3.055985617679452
2.790810168957221
3.8967921991668475
4.491222401825496
3.0235961315689766
5.297696600424529
4.367468993984976
4.17305744269793
2.300611884931484
2.780928503821688
4.164164075792669
3.546449392903277
2.4369220066633748
4.295464012848717
3.8490178614932464
3.8598928350432966
2.1838107768020123
4.102235348925547
2.8462279939955653
3.5320699066344394
4.350069523026603
5.144547431553175
3.6325247010764166
3.3133847785556183
3.5958594943342663
3.060652628684834
4.285263348825868
5.393387339070475
3.7912950193238704
3.259441762212647
3.874861303824173
3.4188879480051613
3.4279654329731257
4.452563420097263
3.4077916238371904
2.731412993407594
3.3629016773347566
4.117719171048857
4.559930361810063
2.743563737962386
1.690571275136449
2.204142897635802
3.939313589761631
3.735650059473367
2.0704577566985205
3.822546450098965
2.561610808081311
3.5271692973815116
4.36587208299549
6.385316004535692
3.1649522331514177
3.2105178233027885
2.622557834386982
2.1821110500586163
1.8610785973776227
3.240044729929947
4.67116156475035
5.423740941112033
5.023980513524929
1.8130224706778284
4.837584402571157
6.260022684157541
2.9721881605124643
3.4103829717842715
2.2357071752563678
4.381739604114683
4.235116845393869
3.718882407326488
4.140065962843239
2.838956932253839
4.517791658615603
4.101082064684458
4.484998473253503
5.6193548091032985
4.308449746401701
3.2691507922380643
4.444734456277846
3.9945803687322856
1.7726375713447002
4.3361365258280395
4.4429842999707985
3.8372374265040397
3.305040684290315
1.830699452394513
2.595556753285704
4.5296452652246675
3.4469827784861278
3.9663712637895125
2.522724809014711
4.084706694433991
5.22529636542323
3.5751511030661596
5.6541656338595
2.467618484006346
3.922885822935753
2.5446577922675107
3.501823664842421
3.9708869169443823
5.678511574158198
4.142740384987522
2.6768403285009827
2.387200400667965
2.9377777327469716
5.259486317210784
3.981956753795529
4.430739736671033
3.211228218316465
4.680708996361248
4.632384835928565
2.7727315738990113
3.5485988497051753
2.582618087700572
4.069356915929588
3.171302697045266
2.8079268915065203
3.932100547845973
5.040737283445563
2.2160798579539023
3.2408002307397332
2.412089803141355
2.769685418319964
5.548076346306818
2.9324545661417236
3.669834123248361
2.599202787225752
4.700132157381255
4.4781411585576505
4.497484991272097
2.2049740443485724
2.7808237885538727
1.614707697324759
4.094919177754738
4.087277654647219
4.876160921653873
5.676651619139444
3.3507346332223245
5.435289172307029
4.971261599094271
4.1336738549998175
3.9775461155375265
4.340444078204711
4.607962528151604
4.510589515127775
2.828647390202055
3.8337813900513833
3.5390377068014054
2.8195962959648946
3.6945354758288493
5.566599541997497
2.848214950364082
4.2423524775318215
1.9760038302615412
3.7440189425313632
4.018878553803341
4.405832373600173
2.8523312324657715
4.109546845804937
2.9096123425157026
3.9023090843734227
2.7412093028082647
3.125273481789114
4.923435289051814
4.839625239373217
1.98430382949736
5.725005052199215
5.306185400826121
4.4292536073073325
1.8728938748840982
4.750904406111693
3.305240286765479
4.613709739889346
5.764438190257065
4.312082334168429
4.618175186535864
4.072332812084874
2.9005382099995347
3.1038448191262957
5.589024412448268
2.680691334723731
4.33304320719632
2.2648399032073177
2.8906295809142257
3.270189822913878
3.411762079426346
4.587197612926374
2.624222883343862
3.8223862222170593
4.872048847313736
2.724776148564845
2.357841580058983
4.003476822775738
2.3570170516344437
3.285797227070821
3.0113090986466196
4.332142943297114
5.091543818981991
3.4538057657099936
3.0943388480916325
4.124226177062534
5.960676363460261
2.149385662378686
2.4655357915161344
4.749570780286636
4.816347157050619
3.113855509299271
5.043341836956537
3.5257622467674445
2.9104912920437487
3.2224123448156936
5.111569938414708
3.4769128369834723
3.962779693515317
3.415614750983287
2.340979462547377
3.011666653431034
4.072117296887647
4.967638243579753
5.838617747620912
4.03358535876573
2.4138279727918355
3.5923069301800568
5.316741179293645
3.6745370295676367
3.218947512030468
4.150610585876172
2.7257611024047192
2.6085921873495073
4.624404081646252
3.5496590374343113
2.288819913466982
2.9564119631017913
2.9988612571636573
5.17750072446102
3.62019379240815
2.703589572842929
5.436632814733876
3.972882275204584
3.5536689939474937
3.4825084910371196
1.5914420660765014
4.184969438412528
5.676547753194458
3.944042494444766
2.3425937823573855
3.0720858855534163
2.582430266632264
2.135327418734621
3.883697996223306
1.6106729012875736
4.993669290645103
2.905955461036311
4.457272316652713
2.0203375782764526
3.719827682236767
3.1219446234109203
4.707403820145091
2.9163320069305336
6.597670940596138
2.422282231023343
3.3036236359260105
2.4842655842731665
4.9664662409733955
3.388109542471041
2.6746530416581242
3.2439295291814236
3.627511950813889
2.5861120985609563
5.04089779408517
4.768512026357125
5.09334439059243
3.7278755499711496
4.834983827786432
4.544613410151564
3.418481929171422
4.436035019824056
1.7885007241213944
4.506016679735002
3.3220048350594364
3.8115424095654427
2.3652508918404296
2.8457507934000064
2.6942109662565183
2.556100747158495
1.9456827416788736
5.521866308075431
3.693097229591259
2.897829637179745
4.26953965077058
4.5153993009939875
3.609890770830944
3.68289920984296
5.550315131519696
4.0059054143208925
4.223052411715387
3.6579039173910703
2.7179184565657235
4.255516871847131
3.338803263750871
3.715349127229017
2.758079715376023
2.241348432838892
3.784440110493236
5.244647553935534
2.181001106574173
2.6200580679430034
1.7690368237703828
4.805691666900266
2.7920695427512805
3.23370226201133
2.872462002837014
3.286263482143442
3.6909336756561846
3.3015508598041756
4.865300916109811
4.281432230628804
5.6965930643878036
5.112685123237735
2.351636795711953
2.677102001731122
2.8944299851241913
5.443642635489091
3.2073986265771595
4.414587926227965
5.114886967278218
3.035078606845842
6.293678798867836
3.8934455889404034
2.69156639604596
2.1478213349146973
4.390838418365507
3.0592456566553885
3.1767570201078787
3.6495409507171663
4.461215258248619
3.5385152420904493
4.641896938592648
2.5083997496958323
4.243616115437233
3.229423256344774
5.303120891280126
4.929980389011609
2.7587457783381573
4.538022587634695
4.4353678129509575
4.364470969119185
4.15883285063765
3.3650369004318805
2.333137499231188
4.082935587372317
5.382878124378428
2.0712018517621225
3.3358965837725476
2.837628746456651
1.5399306673625197
3.154510701145203
2.6709767503602935
2.8558019165994915
3.8768300555823467
3.5113091044179425
4.305374055691218
2.8438309904109516
5.270661055896041
3.3070791857050286
2.421446730500045
3.8129559176438117
2.385155908188686
3.0553250726161245
3.2673723380386193
4.591286228109117
3.4869998545346226
2.4511628065206157
2.2705870828770136
3.391269044756863
3.2811493959308478
4.79813472696873
5.038241305912871
5.913745381374515
4.687246203993243
4.146382023537946
3.6405487527562235
3.7929788428247173
4.93659053887976
1.6389143000588615
3.792527588755069
3.617752930735051
4.814608192446799
2.459542202193414
4.519442867709019
6.058416321506979
3.774113746989416
4.997482407397736
3.557955866879116
3.8970549827523184
4.573370203012928
4.715857935589353
2.0456879868053686
6.237421211771135
3.3347616530307143
4.81033607522233
3.9174465933577745
2.0974434618837288
3.1188138131184036
5.022568632258336
2.6489733519298793
2.7368329395248896
1.9323787505661278
4.042683014455764
3.2752169930098836
2.000493878644943
2.9351135683502685
3.7144525256080065
3.7823435118356827
2.9077004128677086
4.237110680419734
2.0761365166118586
2.957265486270375
3.986412063239941
2.5469531631359965
2.731028638985269
3.789909204017778
5.999442156545688
4.980708214473757
3.5132475046045624
2.876483901864701
2.7525170967025208
4.2163001605675845
2.6427363060851348
2.988004357506102
2.7854588354912138
3.6037531972953714
4.1513254944671685
4.934685185008477
2.47262559973158
3.1078679712085022
5.316608420078474
3.2296889649750904
4.868943897398491
3.3024992527744286
1.96622997072825
4.065912633190385
4.626268649494312
4.627525785157231
2.4875349232649344
2.093375879093747
4.682694536960214
3.6305131992343966
3.024535893559273
3.853887940100128
1.292027591041718
3.5012367764897365
3.1987167079674546
4.768277535032617
4.023097610809904
3.6465389840666016
3.9457831636451273
3.4897868378054744
6.074130157781798
2.8719694766412847
3.577748499886476
4.287073646934695
4.5244372008981415
2.4915814600404382
2.4603566879983365
4.780469175488777
4.304145691645309
1.8950226133362522
3.816408960008679
3.281076626724809
4.611084949264835
3.7865446896424024
3.0279882196565913
4.743886317132151
4.12622713171741
2.4365347609821155
3.8616247274045006
3.095757709802147
3.2661266638692283
2.59846129650556
5.180219326981483
2.6534720347569376
2.8543009472282717
1.5413162779307914
2.7024718277852666
5.069357618602668
4.131992553764023
2.239855878183158
2.834475851070404
5.055750045304522
2.9280327079398125
4.86570414871593
4.223544541555769
3.8617567249291933
4.413701026388072
3.739084206894033
2.785415598250795
4.119585369532575
2.4279003663411944
5.135330348748149
2.6284369313915366
4.205936519557982
2.861089461999908
3.1070717715155687
2.099308698884722
1.5370147280051731
4.837754200766827
3.1680151978380273
4.392433267708844
3.124253026944372
1.7189842086616436
4.001050224216197
1.8639375012404618
3.3386738989153164
3.307774808372064
2.7496987241807687
3.822747215841489
6.290326830977435
1.8765275234281162
3.2643640277199863
3.454212792710615
4.163705519422547
5.746278078510744
3.318291124579154
4.268875903990165
5.6513110438356104
5.681512980897156
5.495700156767723
3.0373047813823226
3.1263818531304888
4.546666767904123
5.618846090942148
4.374851087636555
2.5353200762702586
3.7690083693714858
1.3212628768564025
4.541763752558148
2.618053053278993
4.8302234139534335
4.131693322609569
4.234848159445552
5.031063841405691
5.856732932105394
4.372660692636771
4.781135338446849
3.6824181601376824
4.984583043765315
5.903491415038891
3.382715210395037
4.321992978486737
3.7900989381596806
3.5941346380934416
4.247838349064713
2.9693107245351333
3.8033559303502322
2.480900414843593
2.9227132366073207
5.352352073144044
4.189223860700749
2.751642087652886
2.7741274280328057
2.946959835407567
4.800663406868356
1.5978785128360773
4.375855272396623
4.274138825153956
4.741222967585171
5.2268762646730496
4.541190780495126
3.4744087817080276
1.6740193922432733
4.486928091306136
3.902729128948047
3.3635112577806803
3.0778542014163115
5.601460301862751
3.779698500384052
4.638218832246983
3.986651027772168
3.8173963440840875
1.5896289363280098
2.2545994550873445
4.182527867414929
2.4918615572569127
4.660749435565075
1.8299954235970821
4.688344278518252
4.156332378384374
3.5090521762438103
1.0698547003428285
3.1226575344753673
4.556902911555907
4.245723505176943
3.712585243893957
3.4660975860347376
5.01601413696005
4.604213637462157
3.9324476242339905
5.2061030790272795
3.8231155098613527
4.889160785455369
2.07041199469096
3.212827233203331
3.864060949234851
5.1099803523274465
3.163523557588247
4.887785022021961
4.879518618430096
1.8194145037519924
4.282259108630265
2.553829580259967
4.160787998265698
2.7703665870498706
4.519951547103089
4.741989918872392
4.807336188151281
5.048803308395194
2.4249748895352985
2.4237180172646426
3.4914185695971276
1.733195672260856
3.804958986402703
4.475026680148506
2.6853056025772477
3.535821708680059
3.3766268448307395
2.0683309921014734
3.951686346504371
2.248955317174628
2.4030741502654998
2.263951791532283
4.649077448854677
1.8467966214288354
3.891180663729788
2.4965229917516343
3.6843415360939535
4.32982612145614
1.9182728697052929
4.038417467929314
3.849095309139327
4.4878673167845
3.4108946641528846
4.999941777287755
1.806740934758789
2.088219524583798
3.0379853626671305
3.704858976406646
4.469298229040291
3.871333840384481
2.6743728748800097
2.8508293766355175
4.696430105901705
3.857886301779953
2.3095021396710367
4.699457800548324
0.7175036302277957
2.5312491734308593
4.428383537922115
3.3571465093493087
3.9632780286833444
4.2712562775366925
4.261570297179864
4.3433286735080054
4.330506107072167
2.453271332905291
4.527851669079514
3.3788566127045105
2.389169395123947
1.990130005676392
4.437668361445981
3.134188070434461
4.181421953714507
3.7031233167980537
1.4597385807563432
2.8011917639612056
3.2760731057520394
2.8340439652617926
2.650780063061945
2.7956314864465117
3.0591066466635253
4.039595749876727
3.6632967473325926
4.147541430608772
3.838780489605272
5.3231921024550735
3.436421549009793
4.393417430892488
1.532056922318182
3.469765180566676
6.305173539496954
3.767664637584141
6.2054863121373405
4.035641307734254
2.509051808707288
2.6714186174909362
4.503851424875224
3.3565376238877027
4.677808450654401
3.2529970282898915
2.8033077939810433
2.375619119040067
4.580317860590987
3.6936989271244762
3.799736957020766
5.242179927191139
2.9743078389905837
1.6302773247047804
3.522616569801859
4.71165555312559
4.023847340594289
5.644915654943289
4.583056870924018
1.7459973751745461
3.7742231512203217
3.1635180305145405
3.127804549215367
4.026524113018663
3.6561151268165517
3.851084949113825
2.517217467383001
1.7491780956209935
1.8412897803033996
2.4175260123117854
2.765919024831575
1.6332909497132027
3.8872074055613
2.114309867063782
5.072832725522931
3.454209954828142
3.0130565041284982
4.388886674748253
5.677426695028814
5.848941590411785
3.5424260210034886
3.266829957138306
2.3366109545197538
4.245939277685386
3.2125899436673766
4.173728430564587
3.773901499499914
4.648852736627981
4.677208785509067
2.017734071381028
1.680313112429867
4.1676520287763745
3.706596345934767
2.6362993935274464
3.612596706902356
3.786796541651369
1.8832173915289883
4.395970881511298
3.353762449774767
3.7359631414863403
4.8942880952912216
1.9882851043568543
4.51011917501467
2.8722892490952137
4.635686318486666
4.743110389196569
4.520708193661176
2.0928362743317614
3.8169851751246413
3.7279199732036217
2.718671386222614
3.95775621575269
2.9768517985215426
2.519750854530241
3.1727631077442946
2.8055615071961792
4.041919863396651
3.755158910761827
4.1557319669478305
5.300122428463081
3.8479840444061324
3.240166307011389
4.276903519033425
3.570680471331317
3.107612436195051
3.0819634507796123
2.98004778932178
2.6169859639746327
3.5366651499474924
4.762576561248008
3.4332198232631685
3.4437060164001227
5.613790825614462
3.2375010546075385
3.2559239740814347
4.249189168387887
3.2271021927348493
2.041260035748062
3.4301251552823326
4.631084713847887
4.935305037184456
3.5548397460718957
3.1129799679200096
2.731187382765604
4.4476722311031445
2.8962026804491234
5.4643447434200505
4.829841196611342
2.8952583087163912
1.6072755814499706
4.861462851281132
1.8010478213932344
3.29021889292455
5.2110105037499315
3.3171152743463757
4.351471552264241
2.5937253819454167
4.248133131339895
2.8720415772785137
3.2514113217040452
3.95914926476185
3.7905273513095095
3.576595539329531
4.09385788898305
4.0663710552641295
3.3473740989588068
2.879367700097844
3.1504976600396324
3.4792540745297895
3.0300447150535748
3.346086142811133
2.2200374113198484
2.5072891870462763
4.164706096466302
4.340752643249282
4.855333026604549
2.4203394597669163
3.4690051163683355
2.1395336531202847
1.9883915242648325
3.1918695496555594
5.845862250388486
3.6878586446596566
4.11410342495169
3.135707833767404
5.924191568858341
4.6175412531141715
3.8634703633656997
4.788427652746451
4.267040400497826
5.932132723992453
2.296746669492347
5.096156459266605
3.2028462768907175
4.055826163562493
4.731527959020239
2.4924867242132853
4.763614982387715
3.783019128256598
2.813197421901037
5.519821667827219
2.4275450134782868
3.7121675969996804
3.5013504249608687
2.62669911141497
1.800310742315284
2.5378335439738766
3.587142936216304
3.4625348461873977
5.150729632343748
3.339922798241588
2.980629380454081
4.89608811496356
4.6358416934521625
3.8699821079922208
2.910968632834904
3.3209710253566804
2.4299673696402673
2.89858455222129
3.4289703718088895
1.616908453190251
2.878785813255351
2.407196738272893
4.930647998205466
3.6640576501562743
3.882435272774217
3.5980748148506985
3.1181452909804683
1.9686926471600887
4.223622943724685
3.7012491135464343
3.4330566240959444
2.4940457964068385
4.74176438171038
4.8721540568903485
3.0685518040052844
3.658163572690881
2.804240253298483
3.419069622662881
3.5462822586192857
5.579129195694371
4.113536532945937
3.440896655283766
4.52541890595652
5.553704787207884
2.2450595554441652
3.1310315243676072
5.500565192746121
2.208838364559074
3.5057265309056804
3.759430972724721
6.066961578202336
4.109382993957901
2.7283929258323596
5.892854278505408
3.626342780837046
3.200050481015711
2.5616389695567143
4.611038478780114
3.2258945460484103
5.578461894730057
4.311861898446743
5.012580131474726
3.400635268950452
4.1893972413287885
1.0198203356910898
5.099932625214776
3.988506809632615
3.283122864680659
3.32784083168044
4.735324558991857
2.689899484894713
5.20122041718532
3.889457897280133
3.00315717193264
3.6785951158991623
4.179602098383212
2.738903120734002
4.240539388861413
5.118743482036389
2.022140510808084
2.966923919268661
3.3216950737647584
6.367898362240414
3.680925251061466
4.45354400070554
2.485905992508391
3.7468343666400115
3.6158534244699077
2.9661948034696084
3.8219055097938925
2.386047160345037
3.0242053472667645
1.6982927461074355
3.68861632221651
3.373630636358579
3.1517156581571975
0.7380005499767247
1.857333169043103
5.487499223722975
4.076926618653424
1.790399047035973
3.3572577190693407
5.782523991303725
4.510165972083364
2.5244408122442312
3.7747914855421083
4.580647033487297
3.2060212962434664
3.7752045654453372
4.109061197116323
2.8003274340156574
3.7996846008449383
4.0228609432731774
3.3699777688098265
4.4680262720129615
1.4419467786858031
3.1809613454161654
2.7552554717114734
2.486154629640746
4.393005337749351
2.4006417898186556
3.581721801402879
5.247493703250408
5.717993603289462
4.080936320743416
3.1989118140573343
4.317050374333103
3.2025439202591763
2.5550410539656165
4.363479674766388
4.117105089351688
2.856353367213061
4.709729387211351
3.4563043438718712
3.956574849459591
3.492189569107165
5.175015283103231
2.269651823733699
2.951618964599526
2.560994851813135
2.1848756648976964
3.6918867005914358
3.0242377712829445
4.177030233416391
4.330127064837486
5.523508891835077
2.566525281901009
2.434246989560665
4.328497825456354
2.6097687255874886
4.43944576339087
3.1565228268251504
4.588661761523842
4.507094041876035
2.00685407642862
3.25696701413576
4.507052569400395
3.668668335617889
2.867398462457007
4.5574286027178035
2.8824970391169695
3.4385920665727157
2.5305006142677797
2.2096441901921717
2.334117483619871
3.7509776093669873
2.656542997708625
6.311291762375884
4.683028409593396
4.333707630526076
1.5022658065603667
2.3257083487186736
1.7042126371974557
4.3552204304974955
5.080029829594021
6.094565453600031
3.8007129000227917
3.947228993484419
1.380767310048014
1.6419354234027312
2.804624278714805
3.2424841625159906
3.8275073853935546
2.878320581528821
3.4376835587291774
4.68319729800195
4.083135520538756
2.826401896208426
5.553548336224292
4.282902045262061
2.804897202575577
3.7593838012894922
3.8040696547720163
5.567098191139717
4.313249294098324
2.86447771025335
2.7205755798231532
3.946920580534612
5.182999703904413
2.9119611604270097
3.7507537503473705
4.067722039892423
5.3448701246966905
5.1513494484312385
4.636360938727689
3.267710117750986
2.1482279866348337
3.1781982845525873
4.016478045710157
4.617133030503286
3.7883304757097536
4.1388605992116
4.515692873456473
3.8304054805444303
2.622168545496058
4.876742309945178
4.0993824679619335
6.246377709500072
1.3433361387975153
3.4480070387719195
2.3598113201405955
2.3742943382600896
1.9306951327648278
3.5298016806382324
2.6266096490689606
3.544868332990322
4.266410362384722
1.9155965217911877
5.160581449873319
3.7299953773989905
2.003944829053065
3.269778258722915
2.900646918839673
3.6117979557706006
3.9745423737782657
3.912609040858893
1.598452814830235
5.543475673005572
2.9355186119697905
2.191311836375298
2.6563911622900744
2.6195304426522217
2.5905851194580554
4.718401010050383
3.4633633674588826
2.8344512350390576
4.556364435255346
4.603388234079543
4.680650673185701
4.261355150764929
5.417271769933043
3.6956763197068847
4.084213752989986
2.5774532056495456
3.491653539340437
2.262372336441816
3.2577463353282092
2.0663371687122805
3.9314310807906154
3.536328721956357
4.777840609333798
4.8606827639003045
3.4806965978323974
3.0288912438622333
3.1482913065103233
3.0336723768812197
5.353189905931016
3.022278984965287
4.266350152026406
5.417051044572902
3.338549107908085
1.8940744118866097
4.089131042690416
4.5275824416872075
4.535193333256643
3.6647077565797086
2.5357218374450783
4.558758495067004
3.294742302754213
2.460248499904192
2.2473597001432384
2.712134988990208
3.2034733388036343
2.5558997767417133
3.888280337218982
3.2968889220609716
4.861025351461454
3.243776461590799
2.7899371065894667
3.179183492535957
4.590821900535524
3.023348232759412
2.783406760018518
4.377066195361131
4.620118160038854
2.9356711138893927
3.5985451606386354
4.040485461792649
2.829497627453815
3.362391866598357
2.1795770903807155
3.6991611163047353
4.220225560100353
1.5954462315672389
3.5814295120890787
5.438289840664954
4.754100641880898
1.149688451248014
3.4241422006620934
3.648578955115159
3.9111704529841145
2.75154946640324
3.9217914302328953
3.7545501918216613
4.126674674705824
4.642564670474986
4.150123049130839
6.189597130740085
4.827455067065564
2.431279248146719
4.525748437054991
1.832244972318891
4.940864600793966
4.616268679718995
2.675811120487236
4.73209059984287
5.301370582066906
2.603469869567882
4.655802808948267
3.1174030097326546
2.886869795515951
3.7084531846396276
6.101050964998775
3.559905760662644
2.337784815478388
3.239586956701281
3.879083033047415
5.9613146440078735
4.147729403914255
2.8319797481432394
2.1016953963780183
2.1341505209014526
3.199579845872421
1.520149520598206
5.142695857862402
4.350392136673221
4.182674511396618
5.632930626449218
2.6383672574259993
3.474910993797957
3.4156616994435396
3.9744931105318986
3.9168837460217123
5.191616087599414
3.7928491896513505
2.508267443304387
2.7344129912312813
2.5201220107067437
5.6126621914690045
5.129301010817157
2.4038450448650486
4.877803125531272
3.6739975980190587
3.0899594834359942
3.887038535040257
4.246768661229816
5.565527404646641
4.122205857227054
1.6516680198747504
2.251080414420842
1.9736197300248695
3.889991631404145
3.639010512100785
2.4505783477418
4.629273600001715
2.2016875155515576
4.898954272670951
3.0153460783550483
4.852347245685005
2.9963414466695393
3.963139849198123
5.1291484822935995
3.2781960214000656
3.587946862070507
1.8794752970485706
2.9033224871235466
1.673116303045366
4.398671135785149
2.176152805600889
2.7563782376231525
3.62056032352098
3.8948770413784612
2.9092892002432227
3.39978694478108
3.210485634343504
3.0849282425257947
5.268036020297164
4.804978399542573
3.0107787991312223
1.579402574800758
4.453315349923789
2.8563274715133784
3.5861560949133153
5.918725717840839
6.05476686368836
2.203256902412854
6.190537455946888
2.693783552001741
2.114608205752576
2.478573055186149
2.4108344287710572
2.760434978404636
2.0146915615829037
3.787369483515914
5.5310875475394585
3.5352010433218712
1.4381117515983717
3.1919822399931377
3.9094211836198505
2.5814354882667234
4.384135440966638
5.006988326822792
3.4443679411434043
2.770265793545329
3.6204354436917723
3.421655905284081
4.253901163752803
4.372768586599334
4.373963551328179
4.843927031634681
4.02568325831264
3.8170185276958737
3.717493727588724
3.9710390995543894
4.141067306814598
3.009727519026252
3.9535800765936004
4.092943937653194
4.891802721062768
4.336687173809147
4.250493864319265
3.216490816351982
5.395216945218753
5.322109254655754
4.562411056148181
3.483245254743588
3.9995875866997115
3.761009084675142
3.5402420621872808
4.092529319306143
3.914319247095817
4.696142310173284
4.373835785181142
2.4341802896802633
3.0930903622130668
3.2345439710050377
1.7784656131046466
3.1955798054112643
2.2126598266606523
3.84865642091014
4.7901043860026356
3.378652758256428
5.51211409434841
5.85848883607856
4.767277526498957
2.772284389497941
3.6855451107451267
4.166799874314371
3.159447949721698
4.704958909253538
4.777294087954348
4.3514947719539645
1.6620189952664541
3.2529695338950133
3.1182967651981297
3.2338472859642544
2.5004032592936025
3.9626764474714746
1.713368813135639
5.059996578096551
4.424470159329873
4.215128485341365
3.037851968369085
1.990390409357371
2.301577155995731
3.184469581999892
2.801190584430949
3.528881027424114
2.909505936393664
2.396119864260376
2.8752458573560555
2.0850492866847365
1.74926836876799
2.2541499047016127
4.269432789110324
2.377873604332632
2.05937879236203
3.8284589227074983
4.388482787612152
4.456834041978921
2.9995779360219217
4.321635590933568
3.336231168654402
2.916155039053236
3.4226244320850485
3.1517287172649735
3.5234089638927117
4.061470984723371
6.024547161870663
4.914027621682725
5.719932692637053
2.8965431299665005
5.810558761650843
3.400871311682851
5.24291203693901
3.2519661506779283
4.681116483507391
4.181791854343788
5.0450913307810925
3.1504037073448483
2.7135961804915048
3.1534037437761806
3.842298650188946
5.515447165905214
4.293442153812145
3.313418731570351
3.24375261787106
2.9110496442024365
1.2509215745553615
1.696651437531658
4.801240254992456
3.750670404036739
3.604999406977041
2.426078453471161
3.711703618596889
4.244791405920852
4.392202353488676
3.9077803562268665
4.14654076164453
2.6953174220398695
2.783428541118706
6.149770399417309
4.61422789538214
5.312804451668661
2.059153905196183
3.1699134399325017
3.486591620852167
2.9321029042313183
2.540403135341764
5.605218341548271
5.159739312086797
3.4154306254811204
2.229930538173559
2.4753683617575164
3.3868522336719193
4.159774343524588
4.600818377285395
4.480922965695918
2.7838050835428287
4.835552797410233
1.8509896227339404
5.312338259028318
2.7937003898464785
2.82384149319978
4.365571329688694
2.3374339989646105
2.5244352521040043
4.180259658811365
3.4716764757725183
4.005396573516077
5.161765918643726
2.306921341961733
2.7607335881995945
1.941478003538099
3.0993626408826875
4.118515567998175
4.4568717322141485
5.118454830426333
5.795551908134869
4.044967629068995
4.916109637206267
3.5876025445419084
3.761693032768388
3.9299509031040647
2.9708460317792653
3.0216849974470086
5.205145122276062
4.270467046559142
3.1648917181076452
4.711980199788295
3.516632304418985
4.388431438785896
3.2232374805597597
3.5784501125895614
3.237994462778693
2.8375945131884457
2.272282291034523
4.484520536770351
4.8277380906704
3.174426247528864
4.135944673302403
3.2937439327412914
3.6661507268616185
1.9940299885173216
2.559367019248687
3.689479290358749
2.4302628200976137
2.381607586987755
4.087785938945131
3.5642748145006906
4.602666703251372
5.515285485046292
2.127935926975693
3.3845719238892786
4.310302461765445
4.596771416274412
2.1343157226619063
4.643381104334819
3.43824738905657
2.5997420435532432
4.597947473845994
4.141088584547695
4.774067326942738
4.467457775843299
6.081878004609006
2.138218671558896
3.9979841375663403
2.458782118931204
2.7558241776881016
3.485699259930454
3.7378823790171474
5.215233476985523
4.537687158158614
2.247215265548345
3.85421053052999
4.2487169725752
3.4147765378169734
2.8045439587811902
4.638013328751449
6.254372166815502
3.4489408295215824
2.1937553552752926
3.7276101696966153
2.421685535516656
4.378373486148944
4.0160520995411515
3.382493313008321
2.854483163430513
4.959746413154059
1.6742792939505977
5.371706401959899
5.905829417912658
1.5856076907770154
5.195831469681285
3.137823776043335
3.130928805982162
3.3556263392043615
3.143740449293236
4.582590940299763
3.235741916634902
5.591800598364351
4.819288951881668
4.0500123632376575
3.978118313776585
3.4132693993325107
4.426832967486175
5.308879744445201
3.744615453948909
5.011452453988926
3.3681526869360408
3.0040134438123607
3.956879964084485
4.364668723560478
4.97556259618044
4.2549846615906155
3.0146674438675367
1.6875945690539318
1.4819101790265465
4.010148791232417
2.9811297066353646
3.0946095168363854
2.3939776014774834
3.0565101562972745
2.9353374946024653
3.4986976888710317
3.8373689500022925
2.0023771571193256
3.1414548751145315
3.8650963532325586
2.1849595581458683
5.275088420823205
3.816524626242321
3.195888363153083
5.371752537473067
4.254151402499088
2.4094932276591714
2.2883815427279957
1.8589903633368534
3.0075222244579027
5.00864283636659
4.25090890943126
4.981377151719911
3.5108139620596757
5.289831339349459
3.150128297711997
1.3557441573269169
3.5740450089514435
5.169771030789318
3.442386871695863
3.034588283314572
3.4577811852175433
2.7009808379065516
4.887143964835108
3.9913844270656953
2.9083820698836944
2.525489911838009
2.0528933710821713
3.3624864051316425
4.697177490271258
3.192735254105851
3.879391172835592
5.325393706640495
4.668305443886551
6.065569969599649
5.243202337794266
5.182017695890535
4.516143624521535
2.1004662938232808
2.5237339527841582
2.348568893330304
2.2799896990442323
0.9751881101114162
2.6689838946462983
2.2400879335930974
4.13679946063748
3.7346912783674218
3.2242480295729314
5.134805149724496
4.408317742021325
5.380430540254811
5.433875968347412
2.7552816603218306
3.778925227722616
4.70897099179008
3.9703524045263725
3.7362969087818794
4.41382997727515
3.57492094993607
4.210843749255615
2.3900078615728106
3.3334753829427384
3.5154507508551127
3.60240719099514
2.271208453630511
4.257392246936899
4.352141143231382
3.8355387915958015
4.067288140578717
5.236004290316863
2.3548300048445845
3.9916933565368042
5.951674337728808
4.599434504091134
2.9354561473751417
5.293805293117307
3.653987712800613
3.6651946677082696
2.896439866277583
2.599524505499352
3.8081067905855472
2.0622978702948758
4.754870754268493
3.246178622676452
3.638589086818732
4.786437973540647
3.665130791766647
1.9857706037609975
5.434578215877511
4.073597713225495
3.8436769221902187
5.8244412524408515
2.855630667413659
2.0422562949545178
3.0072406985656257
4.166437827885984
3.46113580967627
2.2167902838583546
4.503596779829607
4.429014697404681
4.355997039153046
3.811501727518462
4.412934302500402
2.735456123655087
3.4787368943326893
3.0560427180211325
2.7382958239329303
2.013008611309713
3.171955341676036
3.7381925908360985
2.388733989153522
2.7894226465276097
1.9937795262235651
3.8749919962913837
5.083565988236547
2.720884964543077
3.4998622694374086
2.676502996652219
4.509300875260503
1.8456146857998192
4.970349256734178
2.9016692874538355
3.626131309683963
2.4209087794017154
4.0805231640229636
2.9692711710382125
2.359414409359517
3.1422816169063417
6.588133279758867
3.7245093614717244
3.6699911082476495
6.390766236026944
4.2799559134239935
4.400700542132907
4.331702072165589
2.1712721790660825
3.9848747553356096
3.1932493872671137
4.756996200712795
1.9199874714230396
4.526111418921702
5.336704719971167
3.6585434992475077
2.544874314444233
2.36507208429413
2.7040974805737363
4.249571791877552
3.4012782494948888
2.532102400529398
1.552931279545007
5.551523540094304
1.3665656101775308
3.4696841382856576
2.6738245413106863
2.9540043844618435
2.944089913529589
2.6522975294727504
3.5593137818583607
1.7743860105061375
4.240549638027272
4.732220403693456
3.1759159069002085
3.392345699606318
5.206994192980773
4.711286451692287
3.2293834416005374
2.2860642061574357
2.765880422049779
4.439070665810557
3.963281164674035
4.678723797275724
4.276186154333941
4.970270833536716
4.194974102590429
2.8405274329278156
4.200063722907309
4.46776561919071
5.244935492679468
2.1784641928197717
3.8577176539729563
3.2033869623627167
2.806715771015913
5.237861025256402
3.5539447709057868
3.7600676167049643
3.5922721373597883
4.848179674038729
1.7080522420682114
2.6241020167052707
3.179033368704144
3.7158379192378295
3.259054027819242
3.4148159579321757
3.413979430246357
1.4986674702130423
2.9372571613395895
4.837147358464909
4.650513236263064
3.8756437202626826
2.4879200986377685
3.3209579250315784
3.645822612758214
4.50581134885909
2.099562933186044
2.268164833745634
2.8526629042276483
2.8675777081241716
4.869831682812064
3.455724123373708
4.222586998583436
2.8517286234917756
4.085786784184678
4.170049454394527
2.2253502142682864
2.7310969646070835
4.762564922069145
4.062269346997006
4.773325368675676
4.27065088784016
2.2992944081497257
2.4533314195846287
5.288332768624088
2.6687485307636134
4.111469067033195
1.654008655421359
4.822748303649193
4.997950482686663
2.70552190402423
6.32532020647482
4.330567690960235
5.248195947043657
2.3053118145013394
4.819320875863643
2.747720449971628
3.36247145281194
3.3268281459920006
3.3508363813180084
2.821767510303599
3.7528942456294185
3.14941531843856
2.5985748083152043
2.4613564285644403
2.4032092940280583
4.099685988255218
5.466497555862929
3.9766068700167945
4.937237366009433
4.01531924747472
3.291153251071277
4.815982215662267
4.161311797521902
4.286216076821368
3.1790368095090016
2.8915244454725437
5.142375107982316
2.678255065317676
4.5608685276477114
3.4194475584647703
2.751119407597065
3.1053148776133424
5.53470500129159
4.822880333733241
3.653975864774843
5.320665392021093
4.361053235492261
4.70807806517568
3.084140454146195
3.0152635250456066
2.229360332887822
5.870611859128802
3.8029301373399003
4.412236782440977
5.206210598069368
3.758908719474498
2.0813354425543262
4.480904739223216
4.7785712195556425
4.558287377693363
3.252608741154654
3.847135284032183
3.253257458923447
4.527195602607984
2.5700422632665196
2.3256144715008236
5.849222071311066
4.442196239988837
3.6993882623335854
4.347145319801975
2.7631714160386043
3.260456933195513
1.7676965827870452
4.960166479646323
3.6355734827347908
4.740800205669819
3.6358135771025615
4.765041665968213
4.768162246830666
5.63660616944087
4.947878796749801
3.5334526894482243
4.251259553988763
3.159539806031374
2.567829322133605
3.970253532459959
3.55247036635255
5.0670749229502885
4.8526327971357
2.891464208723437
5.518159965648167
4.371293928989591
4.650391869100973
2.3876730543755826
2.356877590036429
4.8003593093073
1.853926294771731
2.616486485173564
4.003466441001282
4.070586081182009
4.243492894048464
2.346269890290933
3.390990131753611
4.550773829470076
2.5149787755283564
1.8529661464798504
3.482000042332699
4.256275037941281
3.1014495026754285
3.847470845923771
1.3017578585022032
3.2839522197925923
3.496159469907416
4.7081577060973006
1.933338275636071
3.904196292409683
3.9998657739645687
5.421940986571473
1.8492758538324572
3.1558811786802248
5.1052302848321744
5.200988771419626
2.8435446680381595
5.323567679506872
5.720784816458895
3.4318685059527385
3.946734587538271
4.503870887581889
2.8173571208842096
3.879573058970311
3.1282544786214475
3.7186667890036174
4.893558357507283
3.321472470286416
1.6910897982447048
3.2281164496976706
3.2012086816781298
2.1094892564724246
3.2562225687655757
3.8104813244597824
3.5469438396091384
2.196612273226186
5.958067762682307
1.6997370288091906
5.451525311224237
4.242483368420976
3.559513909289423
3.237520201026405
2.3030008946492
2.7878133189923817
2.3735258896721123
2.25022041303309
4.366360325258089
5.201549206633776
5.161284286125536
1.8000484966263615
3.335274475664544
3.292401563827465
3.481726736403384
1.8584316509714733
4.332907864237921
3.1965378254084706
3.3252521730416236
2.497769427939519
2.9616959302228723
5.073617501469707
3.499219892402255
5.594976010990702
2.8499555292253733
4.232191297046743
1.9431636927208722
3.0268747608796356
1.664634660957244
3.215458360685553
5.178359984541622
5.207386781590035
5.164433118970018
5.726295979619147
3.415846672206261
3.26716739854501
3.84015376637716
3.120082330324524
3.7764705874023283
5.30975825137146
5.292580679836797
3.2029107408406494
4.01902024839298
3.4892646022236624
4.264554249124899
3.4454928049722935
3.921931097327393
2.6779907321871987
1.8871347889468852
2.245682815131672
3.5642988852941473
5.622078133763677
3.694636147708972
4.174322480214009
4.370657008256148
4.954218876299099
3.4518202422535023
2.9657536402127316
5.42565241836497
2.925495821437586
3.6005463495210184
3.2626605546171037
3.442993474302479
4.829811322112512
6.511574748030633
4.042523979086765
2.339872839876207
4.76734893707629
3.099770036866961
4.7961338754045615
3.2299611161274657
2.4807126911943835
2.060555946323051
3.9704961784560977
1.8052888863372654
4.411542252293287
3.1261676952006283
3.386546493618129
2.475956209100233
2.4860427826879135
3.3654368103845433
2.9234054177470274
4.627712831946439
5.15594575467242
3.8147564805007943
4.634456376044677
4.1860179254365155
3.6815771610522714
4.361108637725973
4.143988131463871
2.744662207355197
2.282385460236684
2.8447390482591297
3.7095226355525797
2.770583664797912
4.3486060839930305
5.898309214347344
5.03975219191662
4.298490302344899
4.28667131352958
4.308516454416905
1.6301095958412932
3.9585216512889554
4.415137442082342
2.227125459459885
1.9854653889709444
4.867542446056363
2.636164772898912
3.5023633423936413
3.1681130893098706
3.834563880216256
1.7679734176852926
3.1243746153947387
1.988316801538317
6.557287721874882
3.523534647407123
3.943274708897962
3.9530103352048065
4.017047526545042
4.740579494380357
3.5823128922267964
2.684424586942443
5.806988482790019
2.028407895748743
4.3643691296253815
1.7384399436100912
4.724221171925433
4.161636602005968
2.314501675185591
4.787453823511537
2.192156513995307
4.201856842748118
3.1948818701150783
3.364952319243676
2.237421493551388
3.9155744842614797
5.015055228574224
3.4801833060682843
2.358984469081809
5.721005188494325
3.832155670804143
4.946721667328863
1.3889476085364494
4.125631596482544
2.252930757333731
4.092892527359588
3.8233177788192947
3.205965313098842
5.998208601432987
3.5492624620038216
3.329196673259307
3.677170518271748
3.518325881120486
3.5966153015258624
2.9785204225022954
5.133217116602029
4.928807196374795
2.9020148163794657
5.4705319404600035
2.636763508579637
4.095271543427637
4.161653069713325
5.181833280774486
4.634725722829516
4.166354613040067
3.240442408357698
2.117720421222989
4.449930051574511
2.6675805895923985
4.296932974286595
1.8599037813314567
2.4778136011115293
1.9601351141783876
3.3516616779067316
3.089525771413707
2.9678642962799167
3.397712385055138
2.781438084441171
2.4801172809480923
3.7187097311929342
4.291496217897145
2.2791950234402103
3.3446273294064865
2.284549837702269
3.083702650675262
4.783044405167736
4.04098673981114
5.220234986038284
4.933449579335722
5.6166921104248715
3.655655885140798
3.1478403196552764
5.230014397693755
3.8477592029697902
3.3308080945744276
2.650002218434788
4.859044667493388
3.3475463940312196
2.5230153882597333
4.779596086521061
3.4428048346250186
2.029216966213434
2.8358039310629133
4.22891057122564
2.369579381956914
3.8597588476106384
3.565915339531223
4.151586169104339
4.188897410355079
2.2729789824209803
2.7239654804608513
2.6506269202236084
3.5212576879999995
5.1550615797745705
3.3193617503553323
4.760567895552971
2.2993450162557885
5.060455275864944
2.1728758203653644
2.7236801148081224
2.5341802703897174
3.898553152350511
2.871584174244303
5.763948021631651
3.2879621708782443
4.879773777908244
2.522194200665227
3.322958918477836
6.520524831914506
4.022619745525016
2.3848384338134982
2.4522066744128295
4.359911746892008
3.4233988760932075
4.075686735445079
2.9691922347575344
4.129706797981278
4.192356221828153
5.691285872127572
3.331861044002013
3.714902641700255
1.0831873334847122
5.043117636961074
4.68665428179187
3.3355207675510967
4.7535881670533415
1.2236329110385906
1.7792994827496607
3.2524499585128903
6.175592127658996
5.250643527835134
4.631746648687658
3.1646903801384365
2.051003464990695
3.4224331744103704
2.080161103723963
2.4605141558626693
3.046544023259698
3.284353210417642
1.5716016879069556
3.5444613913525544
3.86722534161186
2.2370416160716715
3.8206713285703917
2.6960931361409384
2.4862342915832807
3.4804005586037032
3.987212936286633
5.12507676865641
5.459453101395895
4.572904126994125
3.232064736306127
3.9672030672663507
5.3229306432058845
4.7837067380753275
5.2569001032098175
3.8712104831630443
5.116009838819378
3.5487392348348954
3.467789651827027
4.16366140779297
4.144142872811662
3.6409108023269536
4.406296393242544
4.8468884778188075
2.9375507517035335
2.6468607451089823
2.796959477088504
2.4938666290961606
3.3760164958833525
4.838215380260159
2.9346497070972175
4.870692695249936
4.849587895897444
4.239827187992552
3.396295272510353
2.950957692011663
3.8944613464448743
2.2136773950005746
4.542583967200523
5.6524852244382116
3.802328014787654
1.9108075859122657
3.0633050179056194
2.8161431485996773
2.7469267318071564
3.163325944881101
2.897126475208756
4.701298246787464
3.8286317981761235
3.431404309631992
4.969712012212919
4.717458172029198
3.115430454709298
4.598136459161282
4.617263241428751
2.7303106009374085
4.243979256300988
1.592586126276173
3.8760435819245127
1.8566270036624826
2.8194640363582715
2.5083506416213712
1.9766506641818224
4.074373440717333
3.5497038283357614
1.506413207531358
3.4988812906527316
2.6282651180649177
4.711412803938887
2.4167923830578375
3.7715678086964095
2.0553575538221267
5.299816588325292
3.9551236017448135
2.433740784321822
5.046890106285337
1.782190963892436
2.4859250772600707
4.221178971785246
3.722728223889376
2.1437815072211612
4.089928060510128
3.460962110556366
3.5099066210039265
3.30180491255595
2.798115703051207
3.8012633046111457
3.472310767949223
4.071183278874293
4.058580046133742
3.3102111247102557
3.672819269436257
1.3293258360612126
2.886840725269752
2.7118618051367287
3.603905583028355
3.951795158584104
2.759961834235077
5.316046085161339
4.603438889814792
3.441467977135837
5.352262860506919
2.226605174535552
4.575155800111778
2.887418699015689
3.071291287588081
2.5734813166528974
6.473182121164111
1.807179041383708
3.8630849786056665
3.5188645327509627
3.534139427058342
2.4894549553623526
3.7878200753412075
2.5842057944711443
4.977337746315707
2.4376109637699996
3.2254904514248253
3.666771591719488
3.387025602274806
4.27655344919532
5.579614494669898
4.894716320211921
3.1053922637241205
4.029978228062434
4.150910048643317
3.0492979461507232
2.8432722684948804
2.83799068860041
3.2794805057285146
3.0409675151302116
5.089822411834481
3.134367769751852
1.3699305185721966
2.7404514110530664
3.8383873513909155
5.170976337091923
1.69636621671399
5.039630739673635
3.4516048400249937
5.23547248023768
3.1764523892592558
3.7827717820806432
2.743082987609279
4.33090799803424
3.714061255611636
2.308904659653837
4.152825878070772
2.778552976039002
6.162760279525196
3.713799571373724
1.893746403172029
4.186689019897342
4.020920568033727
3.6009632705110355
3.9792458868148386
3.1757263294918268
2.754127852193383
4.0331425814558335
3.7319823926593814
2.0077014557532076
2.8757221936750934
2.3610851998015105
5.080993474311789
5.23271228249414
3.739295535800884
5.428083777528624
4.1423728214401345
3.398371331005697
2.768924765544413
2.8052359536698916
5.599083895578357
4.961930843686507
5.604900320537778
4.339366696134697
4.8917743651489
4.500298436576303
4.399744258007114
2.124623394044907
4.090849966306117
4.23343709507867
3.37021425854393
2.5154758614896986
3.176220896292118
3.348088700842133
3.4164937249258274
3.1442405712189223
2.5743425568895186
3.685139661834688
4.576557554357163
3.9680698033709283
2.895404399010672
3.2998996540048724
3.059908504912186
4.862856170807658
3.601329961206972
3.6911660160040967
3.017810561811137
3.770912736587463
5.836875343395331
3.2655961703803866
5.057095848560925
4.7211402346764775
2.66057962188686
4.0030594860578645
4.427295190764853
3.6237977953089064
3.631163539487203
1.3642601980909856
2.813975842862256
2.6331113067028213
3.1469150095411274
4.490646981752206
4.425960998114835
4.931871532917767
4.0171969125284495
2.802884361416029
4.596207650611223
5.249591563317038
5.692973505004118
2.2255242801567507
3.8264727342516762
5.669059235619041
4.267205563805319
2.527006255353389
2.537572446758994
3.437525290017298
3.4909051438260335
5.038433521990564
2.68434396986529
4.892812817611619
2.6388435391172753
2.2840585080581466
2.8311502739215744
4.308030000926345
3.518540160117426
4.43133063229213
4.860625263413861
2.5712995437938675
3.5347114367130685
4.366370655431526
5.525566297609215
2.4082358479484944
4.874567703760639
3.763951601181642
5.417673387982851
2.1570313974736792
4.406099396347839
2.8307794491133773
4.700862233076658
4.343363082863957
4.5763764213222995
4.525228036245193
5.223388121732872
2.9588265790435013
5.35104192214077
2.794452698242803
2.795850116421797
0.9408174386002061
3.666298578627596
5.041641488197484
4.456543729568673
4.712703665102629
4.7049514982528144
3.138351504514804
4.272833987571606
3.2217830120498445
2.250357324843923
3.6625752533365534
1.8060040081151738
2.565154755346166
4.31199734653585
4.185291451988736
5.0522173892617275
3.1760233378923477
1.939152838915128
2.0921235886392484
4.8628400656955
2.6235729960725425
1.26532360098846
4.3668890558223685
3.8475597594312743
3.7236961156395703
3.0603976772348602
3.608161090320647
3.006799909984078
4.038744401140301
1.8823146427199389
2.3562682345059747
3.3775012024408633
3.36150271568313
2.43165263172992
3.0093361397503884
4.725658438469646
3.4702625808862377
2.7573046665011898
2.993170263913878
3.5786580509323183
2.8709493709988747
4.111708185829509
2.7354557163645485
2.450755184572675
2.2542616726477576
3.352197555154182
4.970505198921057
3.2992512602916517
4.693721350675814
2.8010973242580954
2.9819403754730405
4.079642565740088
4.190464058987549
4.588850281291125
1.9231265939641013
3.1768195208573426
4.4499664631904094
3.7178186792991728
2.647842272621781
3.5900415834241564
2.5389255145535206
5.621708686392025
3.327645996607018
5.977931092731785
3.28756983017928
3.5496944868953637
3.2234647747221046
1.3622348492568708
4.702103487605005
2.495660904798593
3.6945525721475194
3.102229671543597
3.9418900003122945
3.894231320177206
4.144429249740413
2.885332789603656
3.016640841624369
3.778488795913698
1.5837965315456193
3.611131195961777
2.904312625959
4.567821917303977
3.611246114464855
4.274634278165803
4.310028986462811
2.6474968073991296
4.148619372845811
2.862062856693595
2.566719481346865
3.1944262889490775
3.5276841515980486
2.6365067035947796
4.777851402878584
2.417525959574991
5.348087203115977
3.9540684192650257
1.8155656774663602
3.301365771877115
4.610755145113724
3.9842120154704626
4.399933130680926
2.6374955974157017
4.808129090707622
5.327944063479766
2.088205323161355
3.564576124201576
3.9355856885022664
1.5321690012192224
3.806821049358237
5.4153794529502255
2.708815989284261
5.002797566372098
2.9777717764744187
4.144146639181653
3.4894391585603923
2.7618417766289434
3.505222526391564
1.4805025969279169
4.86890088656986
5.260219808350702
2.395991257700676
3.243718552834599
3.21712850083335
4.289558543354214
3.756199096031634
3.7966743388638355
5.033470248972646
2.7126714132317815
3.642158055171949
4.2813179555779985
2.335748961407873
3.9209188229913314
3.7872390453269116
3.9557226817295383
3.9003367841504537
2.7143229447859647
4.446562002460385
5.6561243549837545
2.0957468428707524
2.3608565246759494
1.9063822086443436
3.865268746219823
2.7450715819777027
5.2257276812668785
2.543157661378056
2.3685488397191206
5.350703051231528
5.819784445716555
3.539847744785274
3.2783789492250905
4.814426996992446
3.013391820746185
3.3068409463522705
5.383418896751968
3.4083390731526726
4.202315677413435
4.472569520194419
4.101928843071905
4.082941538542593
2.574493305804921
4.372943666873723
3.8506209951197916
4.857129661745635
4.0142322289965335
2.609546743551868
2.9356328572137773
2.4515251186315994
1.9321338583501197
2.8093609353685993
4.430316460721433
2.6295990161196285
4.052389462308674
2.511297800122424
4.9299363986914155
3.0027356184289906
4.818386182682219
4.959554231084475
2.796824357807182
3.5686900217134325
3.798042655402233
4.920946274351086
2.990074491350234
4.300907832105509
2.443584531889796
2.0648144163976383
5.804695903191997
4.944265279380662
5.438498266648545
1.5921957199564396
1.7345845804271958
2.516368443013624
3.911883362964119
3.6187964213225
4.0097317363671525
4.444589768185767
3.9472546775637083
3.744251842103909
2.608074784312282
4.143951992547874
3.7516825466744685
2.1872151874008967
5.726805911677217
4.181472197657219
2.863025514879993
4.784415504865143
3.9049257784079026
3.1292260254230064
2.943206458618141
4.165605408991713
2.7620676824893997
3.3413107353720437
4.73329364494397
2.5313958498773603
3.728609217912506
2.8875393527330804
2.0112881335589834
3.1763564171979373
2.860801680154751
2.029685261047446
2.275268255046349
4.895132319258549
2.046623349075914
2.1122077847559675
4.739889245696711
4.631947357700109
3.629755433576408
3.1051193377735915
5.166938668090515
1.5354120695264668
3.478717035364154
2.8337048919038805
3.51870857393269
2.3939794698283583
2.7179927951751606
5.259076767646693
4.498816870109359
2.530018604084419
4.155029085419572
5.282192452792109
3.0522156458217715
2.44924616757851
4.984778098065351
4.060657079213922
3.308746359878426
2.6326343360888953
3.760137758480125
2.8259510329129536
4.181249260316408
2.367077508247331
3.7982911087085287
1.762643832957242
3.0547311218182944
4.093264051375296
5.317428142716293
2.9544306455935314
4.1686562285008355
5.3992704451605755
3.6935228303060033
2.859327545220332
2.8815969511110646
4.5960455508423435
2.4604411778176662
1.5923872759605926
4.498042939299303
4.1817360331876
3.5098503511709147
4.0424291739003575
2.9691349428697573
4.1158524941388315
3.3915892882129097
5.223632929423024
2.5049193436183437
4.2135062622637
3.54103540130177
4.018886879397333
3.8254768756512103
2.494059502778388
2.000271634034141
4.363350231273055
2.735891996522557
3.0000234485150923
3.277322730671658
3.032100321766437
3.499443885353662
4.768908320453798
3.464987395174306
3.3452992764948783
4.630181592184574
4.1952728102219305
3.5095141249344355
5.176829814435079
5.10175647186408
4.623917654721463
3.1301199309622922
3.7569828484913956
4.171117586180206
3.8585798355920344
2.910117284565488
1.0529849619221157
1.2979571384498838
5.733335089556141
5.223173862058516
5.036146484477625
3.7787074800698393
1.7281746080293787
3.662467212709639
3.1856907937575043
4.015723424702197
3.480995840508439
3.105032510288112
2.6261589566833106
5.203566623791895
3.449246127355634
3.894468979357316
2.5836658197817215
4.186533982928062
3.900470588960191
5.292089678770586
3.6262115809706517
4.698925904484879
3.8681404162035746
4.3170337202765126
3.2858094882911053
3.009970760420304
4.650339666085151
4.623747154771222
5.551950330682826
3.73175561681178
4.277734928052952
2.8146451306348483
3.1063092560112118
3.8228548005226646
3.455473809095058
2.3609726390193906
2.28132256703762
2.70799577427319
2.6925143151105537
2.9224894234710996
4.33818706137666
2.4502160191016005
2.7973842605147676
5.722470953162126
3.8592424503293783
5.160747382905255
3.170757593731601
5.311479590183034
3.6557833405835507
3.6653746586821545
4.523441018689976
3.62991080254651
3.524479921047447
3.4313527296061515
4.183446825331535
3.744058971009088
4.598633762940125
2.666967002465323
5.489398720907039
3.020394160203448
3.648961192110722
3.786662962141647
2.9313580959940913
4.915444616906694
3.3927968397769055
2.006609799008115
3.568938578068038
3.8024572119335356
4.521132861372451
2.973580287434215
5.859812170659749
2.676795390293656
2.920847615213715
4.61395366833709
6.068539189091409
2.966205618605087
3.0883675481868798
3.7500746222155477
4.440816009864183
3.4323609892206526
5.364639051103182
3.688345708439692
3.976492207819433
2.99269472641799
3.8081759210998345
2.7864684223434493
4.447269867538414
3.324742013350084
3.2410938227358472
4.318297780991546
2.9909929135660507
4.772624398007749
3.65917562703609
3.1167196347082946
4.482436848734541
4.098471619563947
4.298008372392652
1.6926704574112896
3.2273060541216867
3.2931025266517002
1.826734718320059
1.734587850405176
3.730469975916668
2.974048152609287
3.194167893680116
2.893700946467659
2.348238212864974
5.080405759759689
3.4715578928352997
3.233543428379383
2.567440719366312
3.454303835234481
3.949497947466966
2.9764448588379135
2.724993996478792
4.106758797114597
5.072662880752116
3.5141171730655043
3.3632328078099314
3.146119465251846
3.9135373362744037
5.333265704231656
4.037901270416146
3.3392730749456305
2.8312782895316086
5.727885519953282
3.577097782893262
4.510702225227725
3.8487808837086583
2.290021397033912
2.540644850521852
4.8677067649502845
2.733141263299896
2.981947132745428
4.351375103386909
2.30752837437641
3.7469724972721767
3.72753682447505
4.751798973944498
3.7549925424520953
1.8915769175806223
2.8424094835563514
4.482179735236398
3.1859188581433058
2.365897213840259
3.30348916543773
2.724461893992383
4.275487885217212
3.5698200260832262
4.779308974038982
2.3307078919719295
2.3826408336766907
2.344332130726371
3.89031213408879
1.4739771084823698
3.185204541519245
2.9433949917527342
4.7999257323744775
3.687276311896757
3.4027286733080544
3.571754879821992
4.062959321390529
4.9344882789834505
2.9564208246891677
3.7181804537427308
4.630138392632383
4.292447263810289
4.349174942260725
3.5111292256944173
2.9147293826186993
0.8742285608391612
2.661476453791526
2.268502753422286
2.9505619315618294
4.056340997056143
3.7171338471037925
3.43085153722419
2.709060054246745
2.8944076832219445
2.3780668480297114
3.6085854815834053
3.908297874363696
2.4726661228794873
5.5098111509875425
2.983362519613139
5.389120960251728
3.209782668056303
6.08954464111205
3.7829469225901993
4.150986045165232
5.464913943347043
2.4715495278572273
3.977934004933044
2.4041919607122133
1.892088700926363
1.7377799687177444
4.2014375356038265
3.1139172213963446
5.42368312710388
3.4610576630764887
3.582087643159855
2.4758691301901115
6.0249309372313595
2.2835921242447723
4.9319875440407355
3.0782831713585774
6.703195179382022
2.4308023551200693
3.2670582249216675
3.384175866898227
2.383996753956237
2.6226765421557126
3.537797474122667
2.067442725634613
1.8743269198820134
5.472019606059351
3.1062705778585693
3.6184374127684023
1.9755945311942755
2.8379637023700157
2.0196643698394814
4.879107581995806
2.2561042547468464
4.906097914659998
3.7218191970500607
2.151805432036809
1.1893841155280602
3.9342893155231127
4.4447704646973145
3.971623023013744
2.2751263715811647
3.001871386195243
4.80543600068616
4.337239372683678
3.2855724599127956
3.865782443141407
1.6553773144187336
4.742874546346881
2.906279387140594
2.3613832377014847
4.406299322334133
3.224267348768015
2.2579570477505477
5.767029228287659
2.842230225380602
1.9448636672614004
3.579915595813416
2.3107500639796825
4.954141136263535
1.4914374057308968
3.2517074423497596
4.865277476481545
3.792597215850648
3.6092158146578583
3.0473281740252016
3.1708581750544202
6.303515897349155
2.1853348042832472
2.5462554179820107
3.5519285254384476
3.1031565830811605
3.8883395097357285
4.830564665293668
4.759882851229316
3.503877548477538
3.329552184769837
2.337260835739234
6.976280544371577
5.2487315688759475
2.286712702582694
3.5429570231467324
2.9631066662671746
4.322897126621134
3.174264159356741
2.9945685252657284
5.248449062062425
5.581185699966996
1.5509554933294922
4.2587913728506805
2.7590948951074754
3.055352756989517
2.806435067975604
5.170323351374621
6.206029486594569
3.137347828489987
5.400265208507697
3.6555328425670695
4.135971252510784
5.459979053879845
3.2725019597079186
2.5014312261475906
5.231904443022562
4.784522619815755
3.1449638217118974
4.390729608891015
3.1621628566464945
3.25709014943843
1.7572864255331255
3.8557346931338508
3.0256623555369684
2.0859145303155135
3.6234231439952476
3.2458759930717913
5.035557463059555
2.655375673109031
2.9133358630505928
1.5173851842311672
3.687798448628429
4.867585435810278
2.129565733526339
5.1703316010444125
4.014928285093665
6.497263510919912
4.478997858464746
3.6901654805072077
4.122478257818376
3.4506391672283145
2.4135878066364422
2.21180955247572
1.8715523744666716
2.546405177766947
4.522831077424847
2.1217072862891824
5.17877003465682
2.4138874944032374
4.352283783929068
4.581465891923618
3.539256179974309
3.5524718799963297
2.055563136570357
2.873364286066979
3.9249415103149046
3.4180991918554016
4.966518055757561
5.538842610683873
5.461834925312334
3.0958485969563228
3.6211801044845764
5.492073360694067
4.523007403913763
2.628370864579375
4.033449618946779
3.8325668262746255
4.760564717698871
4.466280951585026
4.017459914219085
3.497393045103608
5.422312616336714
4.177441264413671
3.0798770741655144
4.549097395550324
2.983832765281228
2.67813257227054
4.111422655807123
4.384836744028285
5.377216844256069
3.095276698003524
3.585274258636087
5.136407774414391
5.332894092790389
4.378080141165081
4.158705300295761
2.9681952220917243
3.9155773754236427
3.386013065541676
2.9911451850620177
3.9728783220763235
3.56876222220874
5.22796015521888
2.940109284292481
1.7042938763165372
3.9877611383724476
2.6846007947024564
4.693743261884989
3.017694953946511
1.8870218347869372
3.97218714318378
4.039642147015269
3.9316354405903464
3.747292464775971
3.3265792927985007
4.080485225876347
3.1084644406946587
3.8872078456390153
3.762502254405807
3.1491119921009525
3.664781188566634
1.8493654641657937
4.526304485232693
3.3665184336755827
4.156851818651788
2.880102216915367
4.134434029249924
4.91875809231532
4.2756451624978915
3.762484611107206
1.7814797426446558
3.470574450296079
4.459809309033718
5.64570109452127
2.895437349159327
3.680563991410069
3.4197927364934246
3.223289346373394
4.437538535824145
4.028063880950149
4.293016416717044
2.5120999160761217
1.5510518004343754
2.3465534161664805
3.86752734226498
4.187033030643229
1.2891014855226037
3.9191236918587578
4.2527651162243485
4.109090246257132
3.815381058515226
4.478913097750789
4.0733962481577874
2.845143274747919
2.330154932351783
4.87881527110461
5.59274910721158
3.468097282855293
3.4210269019857407
4.329764419550879
2.1769173912041726
3.1743286326597646
3.6981959089681067
2.3460169350116686
4.079400880876194
5.958103729039509
2.494093427824626
4.459799140848835
2.4629749607360134
4.5497023231697415
2.51992814841754
4.298176747774386
5.2495525026866465
3.3316662369034127
2.06568704396663
4.134975875578462
2.3979040108263323
1.655667525563757
3.1117578916633644
2.7053598703760975
3.642001611512143
2.2991864589071045
3.2126726928152065
4.481182584604405
1.961122593195811
4.3396228772416325
4.196465052140098
5.039917776378952
4.106568300760898
5.273929219010404
3.081520401089368
4.42323895255905
2.607807222217635
4.541343246385186
2.335988494122365
3.96333371798828
2.359722321307637
2.74058755521031
4.636091059693102
5.798405888532112
3.7601353529069197
3.484573547335945
2.615232510993306
2.8085046653888615
3.723641508660688
4.011061952195271
2.3545965328106817
6.165362722349118
2.8350821847141763
3.6633423368224647
2.5387565637033815
3.8247701756050643
4.208711192692097
3.8224521111640626
3.5588918303127524
4.716691460330703
2.0333035159497292
4.683106477605799
3.4197043294003264
2.5703996727417358
2.5495640176843137
3.6260410941496186
2.4546767232567355
4.664017317964985
4.171703762334889
4.797961180610511
2.6879557051038643
4.575193379108546
3.046084419869892
3.501639288930248
3.7598181322716093
2.731096425939389
2.83813657006491
3.7281875473129276
3.3816053172573968
5.617646584267401
3.0998792420722885
2.750019973961997
3.0798834868509126
4.797948634803318
1.982924512472559
4.582114588506507
3.264370532696847
3.1230720808240777
4.562646613393107
5.205604994678132
2.4039957186160588
5.117557395365466
4.309910631547331
2.923565907273373
2.150228367685872
0.9715802009744555
2.139739927415617
5.229657617289232
3.4048804648155957
3.883596417408197
2.0564506990043805
4.378921037204048
4.07902214055682
4.087997290621482
2.463109571422871
3.464028526147857
2.9086429769614566
1.694063324616113
3.8222016814309403
6.007029449621003
3.669056328260737
4.058966627280162
4.369716601504349
4.819341960016072
4.805841475131878
3.614327698883189
3.5415159143355863
3.3332137288943406
4.020047675460936
3.466888860923411
5.4212160066899795
4.491268194171903
2.255418260006847
3.98079706556718
3.716459680297026
2.070156434881161
3.3071697838969443
3.554098230948241
4.742672833402482
3.9122661103391536
5.117517902105733
4.138113584628297
3.7653452962481864
2.826078289461437
2.471480704530969
4.412429875591461
5.009667198902024
2.2696302603862604
5.107346920051032
3.5322726511472364
3.397227833858317
4.553280615751727
1.5395133532491607
3.7042215892716976
4.013293072420163
2.039059638529295
4.642429069492114
3.8291854883223992
2.690667823818144
4.325960067753174
3.959309551195261
2.011627739446026
3.959487227386685
5.900072102678764
5.541264277765876
3.05667305268215
2.7456413581619143
2.5638048242795612
3.7739715501658053
5.850693395088638
5.050407543576049
4.357283479517133
2.2094112129654406
2.281669101146953
3.584709786658482
5.200774720804808
3.9609387749769867
4.030131041079016
4.76349934592426
3.4747145263251733
2.8902387834873906
2.1666939118239403
4.5786523055618185
3.554145907443864
4.278874936743001
5.469931439512556
3.098551441541135
1.6652956447542222
2.792148052277912
4.341931088193389
3.7267290168160034
4.508867520827718
4.773866107215953
4.114304957132178
4.049709509750508
2.3191840549801834
3.0227758240249867
4.3861576892055965
2.8452752388967473
3.121214902196816
4.720731401204195
3.4814680678190015
3.046826386545747
2.727603382658273
3.7619839824581356
2.1314656758607966
2.557006929376971
2.7504266757280873
3.1993605550410944
4.8457005938535955
2.741001000161694
5.231149497946695
5.056094295220591
4.412926849084051
3.2001205225258538
3.9212157505427996
5.285575561738855
6.689232341509172
4.0032185088040775
2.456408136867604
3.853239176563057
1.92195123821587
2.7852648847673596
2.5463470048613246
4.68794761235747
4.595552904664285
3.551365679774299
1.8417650642953942
4.313072160444499
1.7665743885579714
3.91560557385091
3.698283978306644
2.771495051976961
4.315876801717849
3.574759063821215
3.6955531094294685
4.992436397761911
3.7190672263465197
4.9337228205293595
5.560114598489645
4.540308355419794
4.376118633922026
3.5839915838197896
4.737465416368541
2.157470863080067
3.165112872192938
4.057988331039799
2.1788124314093613
2.267910875141222
5.654696279155353
3.3098890327543273
4.262245142185042
2.0660699066493486
2.790633814498288
3.2046833021567114
3.2960952529939784
3.583750173537582
2.5131273837274786
3.940200335316158
4.45813934191818
3.7231886566073853
5.680212479373101
5.401196493943725
3.0280661510990776
5.341658758491357
2.345740385261939
4.142029173064993
5.361958643948526
3.6102748110731935
1.5036977048097742
5.076028300989975
1.9683981168574352
4.47095132881644
4.592304653306991
2.9128190767271604
5.191724875239926
3.8632007269506734
4.0089216839942114
2.672926115515793
1.2305692453017478
4.321747928124895
3.1234489480157874
2.455261703803818
4.14190518805277
4.056871174447255
5.137334167498265
3.409156379808731
1.9971320990411126
3.340776218124883
2.0684901570666003
2.5228848835499638
2.9651022800819153
4.955329003633695
3.261481764909159
2.7158904127773047
4.097902201692749
4.672959884548991
1.5280026434374017
3.0914917775571835
3.132480969532136
4.7816350531559815
3.5214053088493147
3.3052659704015523
3.493071405683502
3.898268856514332
4.118090293602877
3.9911749557459575
1.453478403572921
4.401991715187666
4.468647686611759
3.5099908609250083
5.249012787809685
4.460023964814635
5.072658326354661
4.042082032508643
2.677984957216361
4.586364854182252
5.22792313822203
3.403095686417098
3.195193468605326
3.7617834249975215
5.338190741466923
3.249834659920513
4.697309609830959
2.4471219632664316
5.211885064568199
4.990932056247715
5.165610553230727
2.2710008327629003
4.834437862971855
5.802383884083847
5.398982026902841
5.198613763346468
4.439447076475557
4.436805522416218
3.914235994581142
1.6467224011943986
3.5790392034254177
0.9209198072382275
3.5633237415267374
5.768062397510591
3.4431432761216474
4.2998266543728825
5.285942452493852
4.7016189002885165
4.161141602329543
5.397218663212211
4.3408936639380356
2.9146277516181716
5.650228116208358
3.4060627004034156
1.7735792309609177
1.9872098977943247
2.7772816305948846
2.9670204304484766
3.938468418272896
3.4083102766134106
1.4383386069052957
2.473846371268681
4.753496014792608
2.561226278504398
3.059387472568706
2.83036389553055
4.135028288030657
4.112971886096283
2.7996539054826264
2.991862948370587
3.8902995870945154
2.31019415119657
3.2416060622785956
4.984188648302133
1.0755120956862592
4.22805015976126
1.9132457942683911
1.6846769917865296
2.5344635795280794
4.364024387825796
2.6529879430481857
2.402212303570976
3.2880650792379877
3.285103265315017
1.5850393749151084
2.064128055200257
2.937606322873449
3.293852941890569
4.241764230599341
5.608917891274826
4.498455480293126
1.7061769399750673
3.7482886008452674
4.689313945366181
3.326255945727354
3.432997541095457
5.1024835162122235
3.3420850736970156
4.545321020130451
2.4977838712030884
4.417310281983724
2.7611215637569337
3.1828467621113896
4.974238718170389
2.019580530568616
4.732386764554784
2.3266296788616896
4.531888165554287
4.494328332225149
3.4630220877475115
3.5576761348876156
3.1332047345814638
1.8221852350582142
3.9048951431943184
2.665878277528133
3.1433507457813854
2.6779877828770005
3.193328157901051
3.3874926718154446
6.205804590141128
3.7666695677455406
4.760540028454243
1.8910931869923553
3.277274824499562
3.844759409269251
4.871930260069287
3.5644021403033825
3.978735863395817
4.533581788276868
6.730002441198038
3.975969077900093
4.95042319816139
3.0870817936535024
5.823453586450188
2.1085118651950703
3.030103390062799
4.239003043580874
5.596033077326568
1.996789038302752
2.7554673919064157
4.175408772233286
5.545607432415633
5.1802050344812365
4.373807280500959
1.9373772095702049
3.913577282467993
3.5261882574436867
3.2341706242468193
4.439156853942675
4.53263675711122
6.539299051932304
4.065082810064846
2.3103417057796367
3.4095420375803247
4.765906477994041
5.781834705818232
5.2679436075203085
3.0339968720573864
3.117595897364276
4.36868555373079
2.7784019017523556
4.23847378635706
4.234082580902015
3.325769232312709
4.865263253115828
4.329033635341489
1.7435036018961885
3.84050563264624
6.453555824058851
4.782866843520205
2.956703728088906
3.7110443028106603
1.4869933759088392
3.193008139749618
4.535289927191163
3.765631055993746
3.2862342671188136
3.95578139026359
4.278999481980113
4.217719115610513
4.588270629062044
2.730466286199171
2.1780166830806786
4.178921478258217
2.4498840004545173
4.580016226942859
3.788423522659688
3.2494830771295202
3.202644895789807
4.618362336512534
4.877226551399781
5.145031504087331
1.695228326168616
2.8898702685777957
1.7756641033278875
3.092747580058726
4.989372310770879
4.453589228577025
4.716833089771843
3.100539521557305
3.317905038704088
5.417544978404541
3.5974753504302375
3.50470315648936
4.624585281882761
1.9342516458752606
4.451441911667568
2.2838575736188442
3.1402559754508816
3.5507007632324123
3.9461039389826302
5.390465211596803
3.2919090391508368
3.71877082549173
4.2944643041199395
4.157699321199365
2.4735523350916893
3.111374655510979
4.119418621392811
4.56483889449992
3.1813894213322715
1.68734223083231
3.576751366110971
3.929272872624873
3.5162902442141375
3.8895075366615828
3.5044351559657256
5.353625778889669
5.615709213866907
4.732956118679803
5.122394683858397
3.547031604508415
3.5674870524193985
4.117976152729422
3.940770724408645
6.686163217524143
2.726995672898583
5.347513477672716
4.160073670902342
2.17794456563376
2.9621098854120267
4.212622415747263
3.978274105226552
3.6194158173316193
4.2924208301672
1.4400431953449448
3.1248756620578235
5.232624400707863
4.81599449767665
5.673126081437926
2.940135622545283
4.1779033472194556
2.503669527069489
3.9156127961695115
3.5581790387932224
3.507184012620411
5.412151682539637
2.1499695313655516
1.4606583355263478
4.343880853524387
6.381676445913588
4.124904158198746
2.9778946667263053
2.0811450109567944
5.556770108938897
1.0703717029023798
4.101145404635068
1.6299237058584215
2.9433967207215117
4.474620560403393
1.6882321701958751
4.888838569537277
3.065718397691342
2.783912611414792
4.5440876378704145
2.8152684369010785
2.2733306860070392
2.9162730684491014
2.4678082382791304
4.869659922042269
4.569449194970237
4.435201370955887
3.7130077853189842
2.6973090144502114
2.749153149767894
3.8381168102659307
4.000957331140942
4.076754520210844
4.246317147801765
5.002952360254597
1.7352899447378844
2.751949537957099
2.4565075286683
2.194035582199578
4.0844109245524045
2.9818714791547896
4.050177121221696
3.2321413046504355
2.989913512429521
4.323190344690541
2.052715179545788
5.621640557782404
3.690535522999464
4.338096839673315
2.877002068546081
4.406910998922985
3.7706549895698864
3.5369625261041127
2.9061367506708122
2.6972261417724614
2.909524468892955
1.0946625756897612
5.861985708875346
3.2659572184393837
3.5768055384087556
2.714781496786509
2.1628898105300194
4.243396553861206
4.4936022781052065
2.8427242169049602
3.991630029962739
3.6917219489793576
4.082422318343252
3.4584271156268955
3.184608321013926
3.681846040147541
3.9264872940275874
1.8240785068918042
3.241366690113461
5.296499803998423
2.647846134496437
2.1979566784164937
3.3180687313064983
2.438520624846551
4.938221795055036
2.4787568896946404
2.163940101401594
3.4598284250285434
3.554182566372322
5.270103462872722
3.3189244103320275
3.8649894685454482
4.116705576098638
4.892966126291436
1.3047568133766436
1.7713243003261447
5.207232268346793
3.054818751594715
4.578328232006232
3.5600416789192053
2.6417248571615803
1.8800557484137395
2.5725242530830625
3.522672159658474
4.475976622187184
3.548686000772388
4.350823771241992
4.310212370762689
3.2409619658909565
3.9591796875755687
5.827563223175039
1.2249075665082918
5.374429660985307
2.0032227654924206
3.0295516285467605
3.36379902681536
5.39381826010261
4.134505906490881
4.8140164644456975
3.646199476191842
4.878381419749968
4.7286758003770055
2.979093228760344
3.805197880401131
4.487385028842697
4.5902859136999075
2.693965325962838
4.490078768062823
3.839843896770969
4.499651210510241
2.414296897984449
4.074636549097374
2.608110835948067
3.181014076280701
2.702836865445039
3.4486710891976466
2.6361049219114197
2.5439577562161904
6.073415143697041
4.104351007207602
2.655356205101864
4.556503250309733
1.9834599336936611
4.602919445213598
5.2641780756366705
2.2607383976800195
1.7136246382285334
2.357516824253482
2.283861216520694
3.6875651226000743
5.447973977406232
3.3177141089474786
4.960223447034154
5.100378140946491
3.0242910270430867
3.1213063441581306
3.5959435755998843
3.2693458314619863
4.049981949053029
3.253059314041156
2.025644445699011
3.46652542358428
3.5224438766277664
5.075593416669752
3.8523229110132897
4.341368095243898
4.2457426357544
5.02084746197754
3.14993651524429
4.035416208172745
4.695821843900156
4.283466971058712
2.812102118460976
3.4200306204046482
3.537449362826759
2.4335581153462313
3.6324076479784133
5.2050060331920225
2.353252702038097
3.536352627836661
5.3239163954193405
5.318087542064248
2.823091015297783
2.2478084544409134
2.920067318216291
3.1699436262315244
2.122541705338412
5.783986127459114
4.165041458058205
3.697679993765833
3.9184513198297024
1.4621238214589238
4.291910493922495
2.9763165786247914
2.695872909939517
3.2035268598701583
3.384406284460305
3.1830914970882427
3.009739517863088
2.6370448933407418
4.067672875432228
2.5051332576057592
4.562210105374168
1.4411675131357577
3.7322286188545744
5.020913965670689
2.8528493284579146
3.6496321233900915
2.8836912654186206
5.5664142846940114
3.8192895734332546
2.6939830811970062
1.734802757067277
3.72490610026574
2.806011641944848
3.79140550854154
4.254426658674545
4.78074477905085
3.5861223462967997
4.042821561285921
2.583189768525059
3.680981735490124
3.807884753980808
2.5058073748190375
5.246495650215402
3.2948719972751954
3.092421085754419
3.7341002572776927
3.379783130600564
3.9922126149538295
3.265845377946608
3.357884545384021
2.440480554275265
2.094917446762405
3.4386057105788077
2.3206114437669565
5.060984729795217
3.4191864338128397
3.5229203940036937
2.6044570109948255
5.550178060290141
2.1658120586960843
2.342895597360995
3.7329542649776455
2.9320254108198105
3.1671185674845534
5.8346210562498415
4.021014084249642
5.202266882155064
4.439413824979614
3.418423370372781
2.5986118235971687
4.124068110511598
3.743106040240626
4.724837510216996
4.334591448180509
3.97335388651081
6.893892282569162
2.0776042582602297
5.279809625473216
2.1148127088466953
4.352601754426222
1.5017020311916267
3.4461606278852086
4.162700093192701
3.8601966027883514
3.4304348703851955
2.7224438035253504
5.275606475559202
3.8792597609242754
4.653283689957432
3.538868430773744
5.2866668763998765
2.300796999788861
2.843210685855919
2.9905620967906428
3.0566625864536685
3.0867167362514354
2.581548392295724
3.4304175802099777
0.5153038851219616
3.646518002479042
3.4453306912975945
5.453081786100068
3.575814789684291
3.5038011874242128
3.884198117614313
4.127770265078481
4.357695881790108
3.969727993849717
3.1732375782080005
5.509116653698885
3.289438804476682
4.288603466171094
4.360970310516598
3.790434147922956
3.8513255493599408
3.5320328408513975
3.4958582638477513
4.349337715224944
3.8791495093114623
3.098900200196172
4.628653728298553
3.2290953196821595
2.4119613470764523
4.000817285541396
5.488322084358218
4.504265866464401
3.3475235370314236
4.135094668807863
5.317976525457232
3.4941352431381953
3.9865735571021714
5.633426559963037
3.040511357158858
3.5516210425808015
3.839911800935329
3.1757301329446905
1.3803919716710378
2.5040132510375686
1.9714977072015318
2.9051438893506822
3.9309279807833026
4.19287323609313
3.374411374601732
5.055235697676787
5.307038037906783
4.157544804353342
3.110441650756192
4.93924672285835
4.302161550535838
3.290393398466738
2.8186201518799687
4.9981213471798975
4.913502561745287
4.44536106341987
1.7414548643369678
2.3173813190439954
3.709141546421341
3.8022018159096658
4.868259531791265
4.558628002450022
3.509364651935862
3.8930008371044496
3.1838171941345434
5.254941176778822
2.693029022208459
5.211179475162483
5.550248405941641
2.7975698947673053
3.6133389626770316
3.3736114850846626
2.719544083887283
4.056490421682872
2.7670957926215967
2.3440727168522857
3.858366980485775
3.752172719470337
3.716464463449127
4.993001689016075
2.8696862788084583
1.8510645832001082
3.0583939587354636
4.579590105172534
3.769046505907687
1.444115244837172
3.806529986437519
3.2543324156199347
2.908417092450248
5.898708032294407
0.6495214525982461
2.8370618432217882
5.131021895875301
1.6806249813776177
4.094105971205773
1.5316577478143583
2.6820305616198565
3.217797837428948
5.063917234961617
5.019789302313116
3.298950792358251
1.6065729231824715
3.7870330492309283
3.945251336557872
2.6349794846541523
4.131511423105025
2.9800525409864473
3.3489567719958666
3.270240839706266
3.537618613623236
3.7357067314921357
2.288679284362405
2.734983703829717
5.4759050835773495
5.1442997613989405
3.5581139905336494
5.590466080488122
1.8570183079872375
3.7609750212397723
2.2557296636200337
2.631638426357014
3.469948226744972
5.2587527772101135
4.439653027932652
2.078956855367282
5.211673005880906
1.8590731366115032
4.625958204909242
5.173938717661976
3.4791107674062327
2.6862177374155523
6.422680291401553
1.0257107721608147
2.568589996736522
4.177797646865587
4.5045572066271555
1.7839173189643063
3.530775233220886
2.8578242860534946
1.404463596216325
4.6996322538631095
1.9924054315747404
2.939855727323043
2.641877166324512
4.151880204908649
2.461681388590032
2.3353396815785024
2.7791493848286635
3.889373334182499
2.516541760976693
4.1232555358718495
4.056570902402999
3.4758129098947057
3.4699083724895625
4.3216704805756505
4.1233226695666225
2.166693350451408
4.480585636644858
5.734980002006023
3.8138175247320514
4.202189666860761
2.005646571988336
3.0976841100406705
1.9659754968911858
2.870647425316464
5.080478910307383
2.252769807156067
2.9496372810812144
3.8542327826784692
3.0894201867648317
1.988326868537839
4.2496460534723655
5.04871048382629
5.1137143343764535
2.417521528928238
3.5749358952548307
3.6568722051130336
2.3419787130345733
3.82477310490169
3.4251581798183155
5.137791366347272
4.6334520351831445
3.315834733288142
4.036110088466603
3.80151752927841
2.076634454944428
3.65862248756132
5.2341390487321995
4.109961652444355
2.6733897163501537
3.0501917843154907
4.268889448353265
4.55343626170743
5.781114544690372
3.9821624644473737
5.63744659350773
3.084680544847056
4.321503483551382
2.5883008442285687
4.274682864439035
2.373875300766449
3.6269567153561226
4.130959490531314
3.159584385602818
3.38685329571612
3.793121869026396
4.52273356343895
3.5846636682850987
1.1866332165311464
3.87029890763502
2.6570973815810155
3.2199228558909696
4.564758228669636
6.009713093192878
4.593933217796516
2.120818136288061
3.233327436009393
2.179596808496654
3.519970385273595
3.6842582030434627
1.774705354526397
3.5191506779190482
3.7442198295171383
4.745193778849448
3.934579221968304
5.157720199364249
4.254920606168973
3.2138979523491966
3.672323783396484
3.0255152035106976
3.8262113957544988
5.57761003436953
5.27785186803594
4.590368922245411
3.6541822466481584
1.891889792680228
3.1047784533867557
2.553046777500067
3.2549052918095636
5.229095127144599
4.343570118461402
5.3950184720924605
2.177686462968171
3.319445554235805
3.8878017515964647
3.331013707776916
2.7818965551803303
4.194079263344556
2.9662864731819885
3.9893652132241013
2.047943282937698
4.542680984382701
2.6762388876792307
3.5037035296763572
2.755472241887094
2.4320509653502462
4.472872934867406
2.3096026233827724
3.5063444318973787
4.182113292241559
2.903653576682072
4.113982234877885
2.0170042516721125
1.5930112914262553
2.076077137291069
2.88521970030015
4.703032809600038
3.8962656434226735
3.59648675290185
4.207821965941445
4.204017528639367
5.374276283340387
3.892936501260246
3.876538273862946
2.5443442614770375
3.8798025035605757
1.5676864958603929
4.589345900666563
3.891907738024725
4.059581146665027
3.3207078584376877
3.325359898745003
3.3071974837811347
3.375783756896357
3.6888909484985315
5.173640047398609
3.4084375397259996
4.079963228072
2.6696898521678265
4.978649825066267
2.6947484244488273
4.2589613534041915
3.4565286453755344
2.245218085209237
2.7392693704852973
5.158499103816934
2.7823490063409624
4.101019684915486
3.3185197520893097
3.8005977701812936
4.362302130769666
1.6264315468088884
1.1351226867628839
4.911804867236153
3.1813296526432624
6.149833653932836
2.056893430072136
4.288820713000784
3.0626304894093863
3.5516528640713436
4.1311457534328975
3.3956391845989122
2.481102959360946
2.302954008462949
3.7995017124622694
5.273429482863979
4.400809525562202
3.9098928225445353
2.608598021082786
2.955208510679985
3.905199337992751
3.8958252271640053
4.8173174669832886
3.9440458940546472
1.9735028408302742
2.8307792328129593
5.4041815700185225
3.766567692913683
3.6391646471264822
3.962831858145507
4.296219556089676
4.581265737659061
4.117754561567924
4.84268013379634
4.511849359489031
4.892493674468982
1.7755359773647799
3.0713448829319745
4.815800087952169
3.015889998327477
4.024060342836578
2.7805680784452935
4.704312365293609
3.770876322510157
1.9124434684765863
2.079973350323944
3.4759531363204488
4.273473985731484
2.0841920823355697
4.098444087642715
4.347133391336333
3.5784921811913644
2.3232508865838475
3.3109909567007922
2.533435350796946
4.676029610126692
2.619083031149541
2.6755236510433944
2.6133001825711384
2.401991563853311
3.552226729383815
3.11044623448868
4.317940272196887
5.145136025162742
5.808859885162654
4.505437075515403
2.2272409989530626
2.6956197372082644
3.6795394117332245
2.9638562952454737
3.006781075541037
4.271575103504896
3.8771024283495463
2.4611520759540237
4.035306204055784
4.072719319195663
3.3060458859228077
5.8122808357775195
3.80704718765075
2.523294019868889
3.550285744919523
5.035519989966962
1.769161025468477
4.142746609595571
4.289057943738965
3.685460048420584
1.9525407414952582
3.8861009910208946
4.316356691051302
2.64472860576017
4.824504355662135
3.9517510749201614
3.1520516653991257
2.151524133386372
2.02976152405521
2.851491948505543
4.876584950444461
4.501910034475217
3.389173389697747
3.934217205817834
2.843423501884495
4.972038986427323
3.5801217773760854
4.247503699759412
4.807483199258035
3.9749849369589523
3.86923305777325
5.728439759559405
3.691516387244265
5.804796477027596
2.488855854914751
3.9868829042678335
4.244790254534471
4.413543378607181
3.3014668239486737
3.576881017497604
4.351956865578579
3.736688335797672
4.650508504713888
2.9412513849464745
2.827021822227821
1.8030355319556086
2.1703884996808767
4.64677880820891
5.464843041864392
2.270382495456711
4.168082144935958
3.116860385695461
4.535403200870405
4.783832589194998
4.132094666558692
4.475458871647629
3.3287959724546377
2.397934893959787
4.14618376707145
4.295918653826712
5.180483019905301
5.412536613271916
2.2454840793065483
5.085192745277344
1.9228029291377464
2.6420415960604395
3.0411762228818566
5.167720217349146
3.78535434426927
4.256229893404527
4.004029644316827
1.637643521670713
3.664775750652473
2.5572603619016117
2.5002278283798356
2.7374493990532893
3.5224552161894787
3.95353271172091
2.736294383472987
2.1917455521732934
4.1303062821285925
2.4977751575445466
4.667523452185353
1.3418174542233432
2.387661894807093
3.229184603297074
2.7228830626082634
2.6907749598238575
3.6559834715702837
3.6696211838328696
3.9990691314113493
1.5155141469774454
4.050810119023573
1.7173967435133928
5.455876381719508
5.935544747934486
3.4254033490282043
3.7015706854265167
3.0637408907302497
5.1245560217700685
4.248775972783831
3.928282967097047
6.093510488811265
4.32372255935403
2.2310728757574747
3.7372977417138773
2.1815388615178173
3.57742743552496
3.997242846742867
6.0179055886436394
5.194380110796452
2.727901622905313
3.307386127529501
2.0621580918517086
4.512957032868506
2.7159483284918537
4.229467403184231
2.765631462431851
6.173182005776323
4.499397051576172
1.4721730570328029
4.526441305516601
5.215295968835202
2.5094577858585816
1.9274733627439906
2.253040249951867
5.265343210766329
4.866271222585877
3.019628470956058
3.7382579541962713
4.031867855264436
2.164214315084975
1.6976296510214781
5.100658830727897
4.307420581422679
4.612891929959278
5.23931495552266
3.0158669258827326
4.1613892790133225
3.724756793046652
4.5070067311155535
5.346533940548949
4.787583354700672
1.4023673773966725
3.9194334675431275
3.8848000099895605
2.9204717262876363
2.447545895776471
3.2240707088994274
4.319883068181266
3.967640321847255
5.278109365716995
5.681504260868427
3.1339760500169245
2.829077360376046
2.9289047504448127
5.304477712027976
3.606670022392471
2.9965705615212506
3.4648461512731727
2.945520354337658
3.81580224326167
5.073502678517791
3.5891780088263703
4.485730142869924
1.9670067159029136
3.9375934283121503
2.3903169910635964
4.854907595081945
2.382410252291357
3.676972512392506
2.105633341457967
5.383560022957481
3.531258120645892
6.692152864902755
2.7809352008331305
4.854968934126142
1.900456722812796
2.9229144766371284
2.266319688383976
3.7911437109103936
3.218162906311643
2.4783305518121828
4.715833847500099
3.603480415706344
2.752854676973459
2.595513834131849
2.9879081505774
5.793310380869206
4.050257212537464
3.1984420597597008
1.8395657655794933
3.916466866119771
5.621376285138741
4.469049333615924
2.9800043796216085
4.732559887918322
2.582961495279692
5.379465766946067
2.195939397428451
3.947382002845368
5.462922655280042
4.0708414155269015
3.9979915554167134
4.065229199670667
4.192622853371974
4.771495079120109
4.387662167755824
5.436569707599228
3.8106802491696126
2.809791102682491
5.186269455972438
3.1730415721674188
4.846760228094676
4.567193889410455
3.7775285759518678
4.280088446941019
1.677313550837921
3.1186608602467496
4.894314363348837
4.322482415832352
4.012661279490296
4.400553717289115
3.8679351874485994
3.1235236122438104
3.0477868801681978
5.092038466364653
2.037915879213441
2.5689679223554376
1.1405445799693674
3.1480391422470677
5.079946207150938
4.059176798743819
4.037092432361233
5.533884600061631
5.490464600986727
3.420126497042892
2.9043407708734232
3.8527314764046947
4.181553161123542
3.316473091367148
3.175842965726778
4.0729729846021945
3.1275867688610126
3.6583563449643073
3.5320394321468216
3.19912433661988
5.877340337951558
4.403178486655087
3.5324190563667246
4.855431653630474
2.5428639581252055
4.383783302824113
4.012141584981229
2.3579806992894286
4.545611057982161
6.349786001645424
2.8170860116625724
3.8282838100555447
2.8254466547321124
3.7298016709445694
1.8915691401637436
1.3755148970759776
6.001439940030781
3.3584199724219213
2.7197940600311252
1.7882339382297157
3.6228503143744413
4.2390199591244375
4.2668699010509705
2.261398164178732
4.196199997922868
4.276394095552598
3.3802263498000085
5.06534427445847
2.846395566941093
5.4204448999527655
4.244211676913071
1.849224829792333
3.428219525382586
3.7900565470380383
2.724678200700911
5.340958438137047
4.411033798483691
3.092578194164498
3.289395020506971
3.5138011077779865
2.4642848968306663
3.1104872043427396
3.2027322609730753
3.7314681702445975
2.8952722880677224
5.251948376414553
3.953092706322375
1.8855292305472353
4.067424153975606
3.4990255655602547
3.555135200095885
3.548009859975202
3.998750506761046
3.3061060850205304
3.847849763339206
3.2300221250168497
2.8029456175981036
3.3161458546806473
3.581687760340393
3.1874559192853504
2.9347014409448127
3.8590546858209582
1.550161278967876
6.41551278197195
4.808464862515702
1.356744551534909
5.3477171462997335
3.1644491581660317
3.0351511113080236
4.986027816820978
4.66052449428121
3.698710875850844
5.570354790032568
2.1833093336112936
5.040911518698708
3.683133159106847
6.323124483131397
3.428201036833128
2.4235596744463703
2.80247952508855
5.608230562229003
4.1080282517497615
5.05308970613497
6.182696009546835
5.1518573845492295
2.9767366846831123
1.8196401983260393
3.5105193043555087
4.912144248038149
4.540924969540578
3.367063006213994
2.709180474656711
3.780033009220205
2.750668919528576
4.135082464269039
5.284514015445301
3.849999883105831
4.37968415188176
3.8171543177757536
4.64882436414411
3.650290086546201
3.4795891162901347
4.237588351214274
3.1877862716107046
4.148271034675156
3.648108469126594
3.5891508385394015
3.8488638918737803
3.2841172069225752
1.6077896059223902
4.205993968159011
4.4402537348729085
2.9450634750485
3.249749806730437
4.264503017775238
3.016706616808666
2.3646488196937665
4.156424070403586
3.4238989670838076
5.5667408637822815
3.3191099083923605
2.8997772458722246
3.5460445718443467
4.2620885913283635
5.468223199934067
3.1047284123324754
5.181858785716646
4.170056645143795
3.3049946873639833
3.012519798411664
3.8882384491770763
3.220556966345786
2.2268665604898152
3.601640010534572
6.161429323641818
2.298359438180244
4.142654750848489
3.486525329826605
3.119381640291168
3.6625099292835457
3.795659750986646
2.66833266727327
5.1336729325992625
4.40785747526992
3.8448330264723847
2.0721977284023927
2.7928796720901854
5.333776227571041
2.397034496890455
2.8208329477571765
5.938209782911661
3.7306721963917715
4.186736020678139
3.9759541474390576
4.390086496863523
1.9078768797155583
3.598781529452495
1.917517689584782
2.8406998440631916
3.6037989520935394
4.265917917324221
2.4531014067028005
4.143335887247217
4.746595733194299
5.803654616791519
4.504318079612931
4.944340977709198
4.142682663464353
4.5168993894121074
3.8687042090310952
4.965399465601096
5.007962532086148
0.9984668296349694
3.948505601970994
2.558069048365922
4.5982085961885755
3.0467597973779394
3.00178618456205
4.497913578129317
2.34474539828422
4.078674943170535
3.896289340810351
5.856757060296423
2.632796349302711
3.665785639606048
5.474782462447775
3.928904528522145
4.477872614731919
2.242502219012589
4.046650676622574
2.576566812212373
4.095905991898698
5.054452436549795
4.877830257024277
3.6380626952965076
3.9798471798487447
4.468035773832007
6.249015639067791
2.553273221165679
3.1460683191882106
2.4565154743821425
4.046145587027275
4.32973325489422
4.093595620922198
3.5287872385571437
5.4248165207812695
3.952733826196416
3.4486260461804013
3.920781229614224
4.22161174873775
2.72569330917365
2.229410344248123
5.6232484036641965
3.906031912372643
5.309140581292455
2.8379067392913586
3.317894859410361
3.7595300474046844
3.5336803718875034
4.51359591968157
3.7298895602012143
4.2549294626266745
3.307737114553381
5.583829468889611
4.376984444893682
4.768742992801822
4.090782321585019
3.13917710566216
3.3405462250088327
3.3902378562000273
3.4618095778680145
3.089771826129412
5.769847829538339
5.118640504350719
3.834173673112365
2.259984193355392
1.6681180392618231
1.2084905734607956
2.6887110470242104
1.7609017889355647
3.360809505256804
4.464991854662613
2.6814864406750387
3.466341991846
3.650927662695515
4.325758439899627
5.8738086181482405
3.5013575028140416
4.802413725320122
3.5459100452309964
5.023994049533609
2.1347232932576694
5.253295078819502
3.392933405404167
3.3537075180910314
1.1027721766782745
2.190801760194911
3.072129418627582
4.6230526789888975
3.7665272236760448
1.906807555662963
2.4487492886976887
2.178552908196191
5.27102433057305
3.6307192939412363
3.7310210689521663
3.8682860661108385
4.687996562157708
3.185847938105249
2.99693568536731
4.4148357837648255
3.582263267749525
5.069221788927896
3.236793491576695
2.4131137429010963
3.1149625071358216
5.216224817050733
3.0890080644107365
4.799891166864842
5.670880861249559
4.0628114748284405
4.409962730979596
5.294006273104629
3.669498612691625
4.876520286334858
3.7111135077751083
4.174047602057412
4.602621715932471
2.6954366091824356
2.8907770668912627
4.315208471792125
6.3120126826121075
3.5318879115334116
2.8976849453831433
4.934328838166318
3.605097147804208
4.460329293149675
3.9551456200668755
2.028785319975185
5.093608553384713
3.1257844127522905
4.7670938127097235
2.500376682797999
3.6354788497926047
4.943885153767112
4.079137284455398
3.9839786586289474
4.125509430674162
3.881699821524225
6.363973855237613
3.831837049234853
3.057447430687821
5.271556822861533
3.9190301225565305
4.006467547952916
2.441866093327163
2.780777420795372
4.477845689234731
3.3104179995934113
3.1832648102925583
4.669095477910107
2.5257853961674495
5.784970051857509
4.179029913316188
4.435082835922746
3.549505209733776
3.359928770246685
3.945003177845071
2.707097268861546
3.3966615989914475
3.374906848957028
3.1050712047929037
2.9919917557699587
2.6891031246890758
2.751403456291725
5.8656840609736385
2.6647604148720063
4.676277342234724
3.5619319324422123
4.067187364557119
4.244500248448632
5.332048882588336
1.657641385766774
2.0892167307290466
1.2660033800112727
5.097696035671756
4.171916361759531
2.686571014069986
5.6616469953095105
4.004208029636356
3.1447819012029363
6.079084685663226
4.129091814164543
2.0224892395412932
2.9909362336214502
2.937652627044137
4.902964570031419
3.1845205947269415
2.586762814089525
3.4099945008519597
4.392484119808849
2.512018482572965
4.712946087236253
2.95115816587902
4.695052797070943
3.0391837914210855
4.284447431205074
4.847872710454196
4.297773445035727
4.142198709418253
4.164774531132301
3.544135523181405
4.8001553605219565
3.5130271283670966
2.2065794750866923
6.380933519022308
1.9852195995300441
4.30343510703336
3.158340100138205
3.375797125931764
2.058242810962492
3.765624823456979
5.052007289612607
4.777616419535857
2.343073119770628
3.0419937660507936
3.7216673071222752
2.946713365829746
2.4007421222939045
2.8926076601983572
4.847711344097283
3.060391266948712
4.006364640619319
2.829219013126499
6.647810217729564
5.073360441423475
1.8982303822384181
3.2593989373724583
4.203898135579477
2.3870258346495943
5.142364117856345
3.7321000549279204
4.769866274520426
1.6970919554615622
4.541500212571221
5.616644868158542
2.4472571909665155
2.749533594516047
4.565673815939491
4.0413044139707415
2.970184577926072
2.8730434368469004
2.752325862296494
3.638077891256791
2.5106350228680667
3.787056880419696
2.7320156836264036
3.1533310923253586
3.5227541713195674
4.053777380891312
2.3035485646392297
3.5979570522953055
5.394325151713381
5.13329708502229
6.110323003964296
1.7069973910921294
2.5720963657720732
3.161061467374637
4.211457408212047
4.664544539485807
4.292602453665596
6.490193602798558
1.6320303709039612
4.239203564270283
3.70795130004566
2.8561994627737683
3.9583001471298216
3.4013886428523894
2.9991483618541688
4.847611934525447
3.1853023443197293
4.90863622803105
2.1078808291207656
3.0233476048399637
4.051588848211406
3.5878630173831683
4.887665670516994
3.648079142716026
3.2272328694743857
1.5930458486671262
3.3717331169557503
4.9561128475253104
2.881560807394237
4.662147555375569
3.6479162953627973
2.276023821448299
4.0912703155325465
2.7903620166325362
3.448578034646844
2.250356290851717
5.505723628761666
3.0107771757493937
4.214840789261098
1.725137528444451
2.8438389447504986
3.880798840435825
3.008646318607782
3.8096440167707106
3.1699691274838164
2.683362974934759
2.2567018469127573
3.860466509767324
3.888110551961398
4.580374257652861
3.4093286758403716
3.718857690592317
3.2786884745674567
4.75530041024211
4.346042578860144
3.930484194081984
5.874596946923417
2.139918288962766
3.5288491434531704
3.1462465165837443
3.7067146212611854
2.7572371922939767
4.7988751906118114
3.1507293536466543
3.1612846732067847
4.477880224033439
2.3146492571289747
4.588585970757139
2.839392149394246
3.906382988101521
2.895388893997207
1.853736502749353
3.6561119192715243
4.183140802139474
5.88497194544087
2.681721035562419
4.66941676033325
3.5642778790314216
3.7941472898729454
2.8904387867135424
4.61599112837929
5.300642839980432
2.394269695637567
3.417331003931753
1.9553560228037923
2.7716209856009537
4.41407949925117
4.802113335830277
2.110005577674002
2.4682328161927334
3.3137612777023513
3.5313712982308467
4.038345995913022
5.602743545971228
3.9817037821152583
3.614579161873447
5.464941252182313
3.510172481489455
3.1906341296327727
3.794282418907784
4.771123249819318
3.360606787998915
2.580531124262135
2.3554429708704983
4.680337502349463
4.45373061569609
3.1258922459976635
1.1543389952849716
3.175488962571552
5.378121379445035
4.599571327026914
4.436071403617708
3.8983626609051165
2.227422534811828
3.5367417707791318
3.613465101218953
4.30078512946065
2.4569035389319187
3.971814499970208
5.775463677355518
3.5696033166265324
4.5324059379226105
2.9957747395651273
3.544537601986799
5.1216274438197695
3.073131671814717
1.505733465017134
5.374200998419005
2.53036576265174
5.063638018919881
5.054144895895096
2.7194469744512606
5.049397367017796
2.41628306947425
3.9113986878272304
4.219217842172428
3.0149370880928927
4.546064383046976
3.8029132546109277
3.6418321175791926
2.3887325458001087
4.175829837665097
4.735886521878563
3.4964428102076774
2.2533276638903974
2.6518013900130484
5.052430592560979
2.7586659035208108
1.967830530764866
4.558708755118121
4.570338233907833
2.9078847277341504
4.697388309759644
4.162525420867116
5.486816378978214
5.132953485503107
4.6949726709065205
3.7848999302698
2.1955875709816333
4.050650811133714
3.8579300724147574
4.612766027025103
4.688373444979333
4.586467178713516
4.095103324912263
3.0112547020357816
2.5236750710783498
2.0920119403020387
1.8906869626734486
3.9823527811868358
4.816364059718187
2.6189734991598193
4.682139407262009
4.531395318531388
2.142746079064295
3.542997848938658
4.0519218357066675
4.9093864239775735
2.72595612437844
4.753775640783837
3.5393380160462393
3.8882230811227942
4.464594813606287
4.167193918686373
3.779673034136616
2.539344400765992
4.653923374960131
3.5023976271315815
6.182877613791169
4.470059274528561
4.012972249526231
4.860890111795881
4.329070623109271
3.953888641275461
3.593804074839101
2.311162765280859
3.0034899664520656
5.55812649403438
1.8936598532482234
3.1999770745179164
4.487853887664739
2.9448718282772623
3.9672036385379545
4.705923865539986
5.560959659851517
2.555153198412111
3.53154398486678
3.7229568271492237
2.9585052877002616
5.089347556860101
4.30022044441377
3.4667863983375113
2.984529380513389
3.491125896186916
5.2795033362404915
1.5857907353094458
4.404647423444562
4.093302740861916
3.58389956055921
4.027133388526349
2.5630402682373097
3.998685195313462
1.9211914103302117
3.539556771741901
3.697646809696391
2.353685168932548
0.869227478643696
2.857904505950632
1.5136361436847883
3.6999176517179104
5.396607622764576
5.127313417133584
5.097047957368117
3.1475674076906435
4.943088995151405
4.600549882485701
3.7028063702512353
4.6469399425404845
1.4782272008672983
2.7979956505573598
4.36253288158012
4.401291390078111
1.7404695342985605
4.583681304727951
3.7014241695555734
4.281930484017725
3.996845624113227
4.955128693651383
2.555996002858874
2.129609842275418
4.448833303480239
4.602932042714772
2.5697176614395683
3.4792323151513966
3.1345553415640572
5.107472417167883
3.809813499404408
3.283032565700835
3.0246327907971473
3.2249148986724188
2.696899603580579
5.701004807071394
3.7120223465515947
2.260860833013097
3.552555402084366
3.8578046967710944
2.8867545418043434
4.3371796208929965
3.8196141659122773
3.8516223469018662
4.9291386020558905
4.8789602957383895
3.383460904364598
4.07617588155982
2.23649134086455
4.331327082235585
2.913269692771542
3.8351586043221086
3.6210583940467207
2.1209458609811533
5.09397743768752
3.8927376859155176
4.138338851842452
2.6842435472922364
6.40934512152064
2.9791140303299084
3.209867059907746
3.28362601805488
3.5017858678187874
3.3694611924701627
5.080882633779507
4.2059875055490235
4.517314067070725
3.0225567904750514
2.8854714466875895
4.579030490581224
3.5367475564578847
4.548439911474867
4.694224924738992
4.043168429834557
4.850519104707958
3.3610525956939075
3.973430807586152
2.929378077789013
3.2401271592416307
3.9988170796851
4.658491135580746
2.6956469020909126
4.748354173654557
4.677624663946598
2.7099314912695025
5.278474954040711
2.5517050008811033
4.761582069957438
3.814768870829569
4.557992206308065
4.010217512977713
4.11425839574411
4.294204973073732
3.3709199304559716
3.256579475912682
3.0711627823481216
4.5804714876857675
3.4458960083493366
4.287226737754686
4.986053218692727
3.056867461985485
6.253263230259196
1.989420837990416
3.068458971806856
3.326376054042202
5.253061079523079
3.4929520794931492
2.2268992609066833
2.754650518331246
5.445386618121944
3.12177225226582
4.665001889742056
4.639890098410033
4.250523590756093
3.3529762942431334
2.898103721936574
2.851512069576155
2.747451961172802
5.087608359143957
5.206414727254666
3.326890987965831
3.0536459848790463
3.8081108774629766
5.093663556878704
4.653778663374
3.2499569086293065
4.33343799412507
4.089535937901409
6.134851592512372
3.006943862727899
4.187760265764076
3.2824814981885924
3.3242220612088436
2.7761722594686633
3.5177645961793975
2.8041837842554718
2.1801688805915886
4.074040611787754
3.029269419278953
2.584165640217824
4.038417529575372
2.3781467935091416
2.6059513905381015
2.802347394407284
3.2653792649237126
3.5442494542172236
4.571326403597098
4.827088711093361
2.6022896186759468
6.473399340334477
3.8320989310770863
3.082250721025717
2.7459509864766525
4.0713005524094115
6.1692359879566006
3.470697582383772
4.354160397668992
3.6719842982181587
4.392149886590306
3.3955470952983995
3.908297176750731
3.7431121685778903
3.538316953746619
2.478155872986229
3.079304732380202
3.9909230580401
2.8810777137492303
3.3905301900209985
2.818020335372153
3.5010117095966153
1.9401490729558564
3.7367766990401696
5.268545283998862
3.121118874767296
1.953740765996931
3.4251520516612053
5.09909991038036
2.3478805103438942
3.229695369288545
4.220000724955771
4.237017434178344
3.0508095757245624
2.1697031872016113
2.513256772787056
4.168934379458622
2.047583025485002
1.715935827771564
3.4369494640373963
3.2130350588300014
3.8112284112856645
3.0563741549366994
4.1694369307508445
3.169697988691547
2.692076309003648
3.9272366010625865
1.7696711562118628
3.052555764369679
4.413787772200605
4.5798172944224245
3.6067923425985846
4.658546036372352
5.030508287385781
4.102012459807996
4.014736983117782
3.6504553139831577
2.8672080331049283
4.779493415154441
1.7505399595358768
3.3143229056228645
3.2649689340079924
3.7918182893965686
3.188789988088251
4.071260503042997
4.670006199523065
2.6976899752608463
3.2284126620048097
4.168359379747328
4.406294884350347
4.5339892975541884
5.510958651586061
3.826328647283843
4.740721776962076
3.1570519440880878
3.950990758298626
5.174166023657981
4.065476476500134
2.590161083525944
3.68805374705462
2.2906415447062263
3.350812247579395
5.917643515189318
4.360906231706408
3.3753548536457387
3.1331186532126702
1.9141154893640695
3.7832236489862816
4.1688612875783395
3.42704401918266
5.280682417893998
4.445879402733008
2.6373327096582986
5.287456085448045
2.849440976074322
2.7497189089220577
2.1149291113570214
6.2512470633150725
4.0728123512249415
4.007974019749784
4.123119734590895
2.689185446712967
6.958669977003693
4.10369827069566
4.036736225214438
4.14773960511795
5.263320526058982
1.9434999400360657
4.339914591945958
4.133608088691087
4.9413205709990855
4.417376465918147
5.80121540446489
4.918713125351901
4.694086964081822
4.011416518975696
2.120732206777464
2.9496881414821114
4.6248621656497875
4.592662438915904
4.334277939366816
2.3572643053961695
2.6576760752866617
5.269945021075189
4.141644355080609
3.9439836757314137
2.6149007359028777
6.307018036424161
1.9246099379574109
4.440100141084979
4.712393237847061
4.234343203427327
1.1149064473505303
4.33259838976952
4.120786439644869
1.1642442587183532
5.024929289464421
3.1105120044920285
6.1728293168016455
4.281917332296878
3.8243958815309007
3.0598462666238375
4.566246982664279
1.7688645715978089
4.2310281692742695
1.2114319019969497
2.876956888010787
3.5087782243815537
4.136684027008496
3.037901124274896
6.20547528024166
4.592016637786766
2.261884260782753
5.1780477861283645
1.8912272166060047
2.422248440833086
2.331879950940088
5.493176104954685
3.814585236142493
4.929608243763142
4.9337224458574305
2.3245421349661117
2.958019946780367
5.166952305227679
3.885767482151991
4.804692596776587
4.148703535979357
3.3718660100204776
4.041955776725943
2.104878406287515
4.054791818208241
3.889331882338581
2.6051812903979346
2.673479224164826
3.97999123671942
5.089212901301629
3.3198895406996445
4.821555693766145
4.045404754230587
5.456917306415111
3.678289880310469
4.549581464725698
3.486158377526097
4.974835512652571
2.6056729943477386
4.590980032629604
2.5146225408444223
4.820400861797786
3.701667171194286
2.488410639797931
4.7309081392506505
4.078294253207499
4.746716344417182
4.160020544161991
4.417740514236812
3.6872784230423212
3.610995306523133
5.0844966938563605
3.322345501097817
2.049428681575737
4.37218733080601
1.3134407124837502
3.697164456573149
3.7829445871184393
2.329123973087379
4.052287635151458
4.409039222363382
4.832537852619375
3.987140079286228
4.311449575951929
4.271355032658845
3.883844070391992
3.7055478416948735
3.3909013544370836
2.3569256261720577
3.1773108277676325
4.293487549690505
4.778969895729154
3.272308742302821
2.398214719410285
3.3117307033452623
4.418929238013366
1.4196702010861277
4.662177298800602
4.528370016817307
2.181212744372619
4.044728296439556
3.287922982927168
3.2589837464485116
4.993550637560199
3.5840515820996375
3.661070898656568
3.753070900406313
4.507313063856124
4.7024817931875385
4.918898325361105
2.9642035969153704
3.720543756597717
4.138825546020317
4.409949883957244
3.0386215698055414
3.022741820988059
1.649402243933224
4.806857644936599
4.130201085909945
3.567318270501348
1.7870386276076204
4.523866621505181
2.60428845516048
5.421265778943511
2.845153667562384
2.5602022463324596
4.273752337625928
1.9667893223119357
3.321185038017657
3.3710940865870223
3.228176664138777
3.6292258909610893
4.1749624725924726
2.19016745715353
3.4912724683786567
3.570597063058682
3.4621241856253344
3.424182924986881
4.7194415090968596
1.6791108771148493
4.801843746014762
4.368327089285894
1.779571949651644
2.3836033000313495
3.7920306332621627
3.920456652325394
4.816055773212889
1.3265298873329314
3.1792002062149765
1.6608943456247522
2.5893156404971256
2.6621984430928096
4.264682927889631
3.6730910840614257
2.450468230980288
4.386864137175692
3.0368519079812217
2.997338659484775
2.580345035505681
1.3219880833381776
3.26884030933119
3.3332121276263544
5.722614079941215
2.8701028023244586
2.9845929659323653
4.188031828242917
4.5023709831586665
3.98413316900209
3.062188100409999
3.7670585924789357
3.697936474495241
4.172695932879651
2.8665547831456974
4.344477295637733
3.9267122376655275
4.5601726737459245
3.5970115256381816
3.9201133611621524
4.4809319359622455
2.8738817590108994
4.086092591987775
2.150073101511348
3.5699273609553943
6.384066507895135
3.6477528178177914
3.9295965937743484
4.941251936449102
3.896766218294853
3.6029304110204423
4.246685252943814
2.818989679301707
2.820028955653709
2.1193983140830777
3.3447871058848317
3.5508818594866964
4.263321457437093
4.224764218983319
2.429742635685507
4.1519539553345535
5.53846259774095
3.0805965342240342
3.9924884037804085
4.352337746570552
5.010691168576762
3.5401222045131524
2.944409952734901
5.03691733343374
3.5173354232556395
2.8324542998034334
4.836272998937267
2.517681165041272
4.511223990924985
4.482899916898187
2.736776496604179
4.727089611157412
1.9917600788241037
4.2473104533718224
2.739158093274717
3.518045612447697
2.6491818508158187
3.8898297796374712
4.964633919444051
3.7120233851822864
3.5131454146380428
3.1015297210195047
4.083106918182513
3.420686267956859
1.8031666539648885
2.144845778324938
3.7868986101641964
4.105137721608254
5.478194515776067
2.649598056734099
3.0132174672776433
2.7316699878521336
5.429136469047102
3.0111635768608784
2.1911054083258503
4.005936466355908
3.6496684286194876
1.9619120711609856
1.6408887979594338
4.835770655184105
2.475654687198731
3.134310625072561
2.2666607121428695
5.105849711392625
4.228924402162614
3.5997827055729084
5.397656580036299
3.185306702496295
3.901308828761816
3.4555723269330842
4.2530542231243
4.682746802642404
4.042848445501878
4.375802500067714
3.7291330181442377
3.852623817193674
3.3569364050904946
3.750164064009315
2.24408952525683
2.6071155183035613
2.3208161003243375
5.05243017734448
4.643379015698432
2.8822359448029666
3.0141167738079098
2.98664523619477
4.595588783859052
3.4803598126614124
3.927485204633577
3.771516816258518
4.789409242568435
3.114955774374581
3.355239605294789
2.613935165636522
2.7845130117994175
4.295486344242397
3.327671011046988
3.4603418190617443
3.110063976627205
2.8002805435029243
2.7955566299516708
2.705137978228795
6.05822978081404
3.5777259609057204
6.372735935621863
3.79827649570594
4.498789017548783
5.373556413419842
3.7742207904497658
3.057278331754174
2.8671317712193902
5.283511188186724
4.3366129325243925
4.135456549365299
3.8842341542419487
4.318636298842213
3.6250449274183776
1.9793245359765206
3.3294222271351184
2.3270689285956103
4.1138086037962465
3.3580099052386925
3.879048061092201
2.0325919373931205
4.035428307919583
3.824921445393354
1.8573779601802427
6.354615897154669
4.13639404299927
3.3433890273010958
2.722182918534727
2.179177964543188
4.251410589688391
3.7154346370868896
5.105886916027035
1.9814163807598817
1.325840206532318
4.155245063465438
0.6332294135959609
3.8334599040371913
2.6910208177270025
2.1967080925240845
3.96052290003238
4.5493566272433785
6.324780141985495
4.634196998705339
3.726057435648347
4.4414569627579015
4.6357829859656245
3.79678896435435
4.329836531799465
4.720467960100415
2.942223155108549
5.019014273879933
2.844654405271464
2.9479446219259082
4.191586256761441
5.32320965028635
3.279603625950883
5.317908263927558
3.4191167324727054
3.84631323114238
5.410177451146277
2.7499828033779243
3.1644905554929563
4.196168820577302
4.73168244350827
4.440614376235431
3.99963129801305
2.946621717058658
3.2541730859898776
3.1531220627506378
4.104645034464263
1.816170378167859
5.274593256888011
2.602492432472471
3.3516014456718097
3.765682209830285
5.124930250547635
2.574882430669297
2.9216301284520405
3.9074681386519305
2.830175537495525
4.467043615069288
2.01537142492467
3.1968991659792896
5.212957485128203
3.420839991851872
5.327392284451035
3.416624210635405
4.512971512244287
3.8217516432812824
5.172649750554809
2.4296645067133795
5.349321010698126
3.978656483470199
5.619504293169147
3.4928238150915827
3.8215045191932697
3.356134115787851
3.4199958278669813
5.210975961465583
5.892868707792265
1.686165332045547
4.223006324710358
4.069379838366137
1.6055023617090123
2.7661604585927315
5.06200719106499
2.020778332830731
2.9043637126654294
4.874815167728935
3.27275781730921
1.9916987522043268
4.60923337950829
1.5532818587500106
3.2029936280747937
3.17856440693444
4.597527905597096
3.3918784246107685
4.545736734889212
4.368217893244064
4.8106407543234555
4.1347149629971405
5.360561332426181
3.43978956024672
2.621765846211343
3.500656793494591
4.912728207344742
3.021589190022022
4.938020982555489
5.476377383948321
4.089289676931343
3.8884189193155256
4.369957080657679
4.720195476389599
4.128881713426873
1.8677218801577222
4.163450144487132
3.839730971014851
4.4803139787283985
3.6292355206732463
3.3132524999367634
3.9362903337724156
4.4071918145900835
4.526130858566057
3.8450100373653133
5.231801040662887
4.03888978189815
2.810858223620677
2.682447253261686
4.070771092752879
3.907216741149173
4.373875426084804
5.8974905541383125
3.9581719992669964
2.5718964602386163
4.401418165515146
3.234095990922101
3.9520076848502725
3.379384846686118
1.7525366605400692
4.291262631108269
2.8848590147291233
1.3133275921040428
2.5359235831842533
1.643750017082509
4.968677683647863
3.872176036275749
3.1737221378631806
5.461478681914215
3.943760057012968
4.574756932211959
4.597413978267711
4.4293737409872955
4.116303627758254
3.6039778022338793
4.002541010853818
2.094812293879611
3.4298502111171465
4.175011456268247
2.79595926992361
4.03726913934179
4.362122791931744
3.5224139699217334
3.2220242260850984
3.769395901981947
3.527247022034162
4.870462296730568
4.354595379166859
3.972384115002785
4.054248594189598
4.9751115735663225
2.7413962352609604
4.545658656537091
2.1862997570323706
5.590054299394143
3.5621053283001256
4.755467881447019
4.364174631380701
4.0129403673922655
4.102228985073171
2.8531350367178554
2.3851446082771752
2.937757821328468
5.118528326770661
4.687825640215602
3.7270919076143363
3.2806853216145746
5.960372877672987
5.777575275721
2.915323524436266
1.9617541549858422
4.079077675327918
3.8059650070164945
3.967336786173136
3.1984676584131906
3.1863321322379474
3.4750328855542287
4.077760118360231
4.816248340970544
2.3183794161756133
2.3874983282832054
2.449732561029424
2.981517026423419
1.9235881673386275
3.8514459752088506
4.286960620644664
3.0852641209423908
3.6839421465242284
3.8321084192933474
3.3424101328307136
2.0229781686934736
4.855912787064427
2.4671692029548176
3.814736219373072
3.0056349405633065
3.3344396997908157
2.807738458614997
4.8102052130849975
3.27369670514345
3.07814287908584
1.9666459971271657
3.132700542374637
3.5153317217260662
4.4453067211421295
5.732286357714785
3.287037597461528
3.5259766467801343
5.10683392520936
4.622973771742269
3.9263205710987594
4.050203501930669
4.998568491496327
1.9402414441692168
4.503521288059651
3.670497345770758
3.8642782194449623
5.444001327581676
3.6240001206366363
2.2300458467901274
4.547710605555193
3.943742391816246
4.018630172173663
2.787549170402444
3.8159559595170403
2.489492160503723
1.9357943212410442
4.839382148842916
4.4854852325750745
4.241967527637593
4.731368380753885
4.405603638338308
4.620177042736205
2.3731007359440093
4.912920571821959
4.02566577192111
4.288797823573259
2.9632173266334343
4.647902704376727
3.6360449919525553
1.182272139936037
3.528212177228347
3.3619888313840964
4.564465287368403
4.512848568257125
4.269399708100421
4.021208286603213
3.196730529421318
4.188972496765759
5.158379690982214
3.5710014976836004
2.3283630585513526
5.285004090316098
3.4911461255323335
4.501266683648487
3.539189260496766
2.9252659824287206
3.0640844324372987
3.1399153055436377
4.810255474249354
4.555385751186377
3.954248829021909
4.439954599129713
5.176768362787291
3.182718236008385
3.66966605655247
2.6748353583819666
3.8431640060001633
4.202905076201691
4.478542876327821
3.4041705431207325
3.9675948316221383
4.50194601107828
4.489412239173817
1.1628238281867644
2.5561668671055857
2.9994186750457437
2.672758211500269
2.3017296933117866
3.99136303544698
2.8805339468675086
4.4383970644505775
3.9014270205652077
2.1815819311387283
4.529782888239761
5.972908310780963
5.005663325122027
4.584929419533794
3.8607385364676032
3.4278704294341114
2.455634575678991
2.2439436623039044
4.122400272784957
4.775073530242403
5.012002327599219
2.3669501062120357
4.506523193742319
2.5432349248874813
2.990037514619365
3.362415254192908
2.8454722622299826
2.9264053338308975
5.568792345396784
3.2615563129941183
2.4682247298719933
3.3008408242149976
3.138098926833261
2.316655566612509
2.658149363262958
2.709483425451496
1.9176625323413428
3.649654789785078
2.9536720360265054
2.8557017384263097
2.81172801164018
2.962625609364355
4.178957172449141
3.614355117382902
4.436318890999177
2.6585670407050586
5.337003815104007
4.894987898699212
2.364752744320872
4.150850362782654
2.18733872898955
2.2126040153410034
3.895250535069
2.9564777462095657
4.913086190098034
3.730595227796664
4.316987728836785
2.8020676988842506
3.1824140961089573
3.033197677429134
4.616043283436839
3.727147272201726
3.3675768183839327
4.267635433083951
2.374877742934622
3.492939408209208
5.57404476112618
4.287227422559859
4.204523724767222
2.3540673087219206
2.9743096795432566
5.2543125214605135
2.1932239883608613
4.185982987134365
3.055725661985481
5.870022948542623
3.0512765451317465
3.950619587223182
4.284236952736125
3.2688852585186337
4.820958803997175
4.255386347214468
4.926325350347239
6.232924046149774
4.203045316381372
3.834457386511358
3.0682654074720714
5.678404115781446
3.3915581468589573
2.1104459651939744
2.1289292658056955
5.765940869969492
3.4565129007043103
2.7199298864258585
2.6433139377131165
4.83815991352899
6.055351508938254
3.154859775420439
5.139148189570388
3.483391082820548
3.5681977650285637
2.200336369198809
4.608153603736034
3.073460660698927
3.7577423661662386
4.39179201627625
4.694837662049636
2.7009649161598253
5.378068147905503
3.073195617223155
3.74880325741352
2.6983911394492774
3.4799923060394065
3.6839112932263145
4.405440663783617
2.3506063057599818
2.6618353387756657
3.21658152982016
3.7592579173272536
4.801551913336859
4.4948440464902655
4.345760628471616
3.8761993334953506
2.1439027175687864
3.2627662056074063
3.0056669256505857
3.2729406600133863
4.064526113381991
2.992966659507337
3.9737729474431243
2.915858520987147
3.602861015776557
3.2166132390381588
3.5453522727691413
3.5352094069431175
4.624559804640375
3.650903191582089
3.969146795994404
4.270265965092104
4.136299059983721
4.767613553442295
2.0747704439628283
4.9194400565381216
2.9595931208434263
1.7084998961059263
1.5085379070704084
2.527621855305184
5.5491589492017415
3.396891550164315
3.6463212606413764
4.028904000930661
3.7574472959422267
5.462072759606791
2.803133896619901
5.575536057825402
4.244508119959385
3.5164082668813426
4.530833796271465
1.7059472280086139
3.2169523006689826
4.290609699506839
6.231281066989787
4.922591820597982
3.5937163088416835
3.456494724509092
2.6952562193471956
3.685395083619875
3.937089854706948
4.096762894211072
3.295100789829625
2.997157682431885
3.454883502881669
4.108875288543345
2.414689684619235
4.283030815772282
6.421377745341012
3.9039817599199766
4.6572741938864555
2.2942850424178123
3.0435914530645163
4.994846810672557
4.9248165464056175
5.02492320386387
2.930962161152328
3.6690753957203075
2.8136872225868697
4.938990849821849
4.29562497512273
3.9116242595328794
3.4058139896369495
3.684849706398105
4.883827757261461
2.430322744902678
6.166787186581012
4.774285261272064
3.0818662198622446
4.139634986356692
3.3329047916445225
2.831589654042899
2.893141413597719
5.4029192575666665
3.609941001153894
4.350454143524407
4.342712118671621
3.763913598740495
4.066959800619697
3.2954921941059703
5.302504211241393
2.018788029963219
3.254440962145311
3.837070136224249
4.601323711517392
3.160272466581076
4.496175839512385
5.064204487274106
3.767828669750205
1.2321316634594677
1.7857176571428455
4.679576887528801
5.652552996119769
3.9016825662130254
4.154974435576701
3.6219092507517643
2.6728304139219827
4.435973882580764
3.1221234107546114
4.247016908586859
3.004234758036903
2.9473763588435813
4.090247671734128
2.6414011745622785
2.44255510771612
4.2746596488658835
3.5859985079378403
2.631115295114628
3.3321283792813383
3.8069895617330918
2.6514799483307208
3.0951831200012134
6.3394762745507895
5.235614917049574
3.983953097020133
6.390581938673694
4.0350415281798835
2.592255808598124
2.3405777259494283
3.8845395629352146
3.8033941463422427
4.068310750421977
4.877136715061369
4.731611563204848
3.9995501173000156
4.549104513239769
3.208282371905749
5.456096239181177
5.113220571319896
2.8378171582977867
4.5766158365800855
2.4302034208643573
2.6518525313126164
4.18352136480004
2.8183923541457885
4.47267184053101
4.047812536654328
4.199477533947091
5.949696145241465
2.3685443021507653
2.700804919713175
2.0114626199828587
1.6872764518491308
2.85319867575033
3.104574094346827
3.0264857438629
1.2910892806112146
2.4800472952914636
4.07955365295571
5.3912261479995855
5.3127725283436
4.349550099673504
4.258592543498243
3.1727162876245485
5.730413342425992
3.369512492209316
4.158979681831558
2.704113752528189
5.678084943644624
4.232353170223172
4.377784939446677
4.904558982300877
5.212777478029559
4.443478350492272
3.0350972845422817
3.6085886657588353
3.294273847585998
3.4983163845301046
1.7784454360961286
4.235921601573464
2.6573874124487635
5.865899946577206
4.196017270839494
2.6574630732063365
4.432043242692553
3.499111780863589
3.468841588630695
4.234244177790522
4.498819233846086
4.5840923392652275
3.0711815334431893
4.358536889154317
2.495510764060219
4.6780260457923415
4.2222304016268275
2.933107847488246
2.9620649954839764
4.6558940493669665
3.856538376224794
3.5428382572891968
3.52451879879907
3.9205248469731164
3.1059965909159875
4.136340816221999
3.90599369151643
2.245196916587535
2.289046370271403
3.76357448902224
3.439118448691357
4.4536227936368284
3.883034868893186
2.312318742110624
2.0185459411378472
4.84418701846617
5.708075120392407
3.853905472596119
2.3878447751409033
2.75200223713604
1.1446705120585023
3.169980609533779
4.4755899261781735
4.8402230743874926
3.3715642520020768
3.531266854870007
1.7379433168695544
4.799440378984192
2.6960811134604543
3.327856365526996
1.804357122594572
2.848191020285655
5.34199256475645
3.844883120601709
2.5726763582034864
5.067000734282554
1.7245832544360473
5.223974548496605
4.722496352576171
2.731285655861371
2.642419224161247
3.688268933451745
2.668002318011048
3.1588158765620338
3.521180596764401
2.4366895340765
3.1639406845205387
3.478390082906678
5.722360573506662
4.517843911391983
3.200694324234523
4.474816648975564
3.12052240921071
2.7081093884572045
4.5454772985590965
4.240245140000766
4.7500249749943
3.114436247376853
2.5310072286118253
5.721004210258584
3.993581058507917
4.788142823065298
2.967957670663507
2.778292984588402
3.4915521676061765
2.890651302470263
3.5465148579652395
2.7536128319600826
4.821564873668198
4.001416219373759
5.173001245143825
3.052944049316164
3.3675973275875664
4.821521180227657
2.0620315934283395
2.3320642604370083
5.043558097770263
3.556866863572476
5.830330964381869
2.1898436514737982
4.776099648070893
2.674150701754664
4.41667087015796
5.159492558358834
3.6604349868078856
3.3181138959480867
3.923534250759301
3.520113908774112
3.8691764953025194
3.606893650953826
2.739132573220079
2.8222724380419058
4.049785590733265
3.490624485399844
5.375274784546484
5.22879962263678
1.504371691737832
4.948823965032084
4.122476929098836
2.5082110758046046
4.052352443598002
4.239504012718412
3.144206730691232
2.36223670197753
3.417682154167031
2.8481196660729458
4.076074458330865
3.34323356188617
3.0668147134037644
3.1677890127632153
2.6830304355665895
2.7666590369389064
1.7685600056099897
2.2561279631248423
3.3051581665143512
4.927382643665009
5.848183465699364
2.4570170612918525
3.16729186359602
1.4524602836675848
3.4021100422735584
3.857338163833973
2.724468499278982
4.132538422857264
4.61650487275194
4.6160231285033
2.2462214756488588
2.598220845118808
3.716319999892619
2.5668274772550705
3.975870725273637
3.331263761622917
4.442359472287162
3.0386977643190924
2.055519559782558
4.221866863465369
5.492525913472751
4.6828708055788235
2.6549152724097724
3.4393160183927094
4.1372819301065675
3.612382693455035
5.37672634631591
1.8175650000021435
5.43763919641825
3.1479926863685717
4.078905535074807
3.3726187897777136
5.214377852864948
1.8115820406019476
4.134147638655107
3.8352446822901096
2.4857660299130293
3.2128198655083966
2.7055815868277655
3.070243204064895
3.082632865201473
4.062454724905309
3.0481155710061443
4.632170924587958
2.443890033739895
4.2911453239620805
3.6000636103919077
3.9558491849562243
2.762648523289776
5.210053040891138
4.47409901884518
2.8797887805805016
4.405313104405328
5.025970769094207
3.16922150873245
4.921921307117707
5.003451525403728
3.633917327545289
5.129028238647683
3.7948737177954657
4.460978705025835
5.256311064886877
3.516220482469667
4.396490169500234
2.8442945755256552
3.1305010210278494
2.849504546324855
3.636350035377019
4.322662829659047
2.3078964089791865
2.839608459193
2.923907816744733
3.1553654330865237
3.93326120463246
1.218378761918247
4.5121564598716395
2.831946407447438
4.10872615629064
3.1970633181968457
3.2221161905139444
1.6571492175433509
2.5585616459361984
3.8929780854348803
3.591006793179268
3.9173604164188474
4.531389463438766
3.951683251545735
3.299766302919591
2.571891638773481
2.958197135658936
3.670544544348677
4.566976810609187
5.751170952136046
2.666774801557212
4.266154026373578
4.146692885317555
2.3110759123208147
3.5310334585870793
4.061543679136645
3.0877562112866905
4.149227820784972
2.991100941811726
4.214895231024327
2.495195209865335
2.375727360502795
4.320342420120199
2.7507126759566627
5.113720354873285
3.8850899511786663
2.6857252441650408
2.158704952995949
6.040296317947933
2.61504163868582
3.2258856583110527
2.1142168810484305
2.318562763891923
2.3884151435167422
4.877477950996852
3.976069886104724
3.3345886814953087
3.676202113993422
3.8731545051518808
4.181814540196879
3.3022328695114367
3.3841042023828645
4.214169411873237
3.953376758265994
3.7287769994016764
4.52229224919307
2.937554393249308
4.2283172542798795
3.946410086783606
6.082865982107247
3.7336980925422942
6.309909706039691
4.823673356267198
3.408146513263515
2.5022076538174485
2.4155306775031264
4.075791443655627
3.5584602620584826
6.16055048842628
4.970947941004243
3.6378277055824393
3.372623499125639
3.588322338852742
3.65384411655533
4.076272598096803
2.4706264582437845
3.220449107160072
3.1786027438295466
2.6526271208429884
2.729330228080253
1.2538156467651072
4.25807050116384
3.0861761935913803
2.296616350882048
3.611609989645364
3.265120286486024
4.46073817851761
4.312903481950713
4.887404378767461
2.3714520275853226
3.0987006841749998
5.823500362064568
3.5347293449668604
3.4578724611980527
3.475155074261719
5.518045308715759
3.8446847637415544
5.204661313244231
3.677271351562793
4.099256852752308
2.8199049845659414
2.8674192769974196
3.9745754368593134
2.1770767279321293
2.6309261201179552
2.4098700177504915
2.3574151581271208
3.7638654408965335
5.644091870677595
2.9495820288555894
5.065724351485876
4.6218653753250925
5.430764027214373
4.088345652636451
3.908024992892228
4.471884794540658
3.042274265206454
3.2299007651701386
3.4344296072039033
4.385564835190571
3.9012429021928234
3.8082465666526133
1.9834277963019908
2.998265574220787
3.439298997348672
1.7027979141365424
3.608217300518627
3.7011629761206626
4.1912980455761675
4.5920264944643385
1.9396820745172971
3.66201342695684
5.659062021777638
4.863766262303133
4.640237539159313
3.4262046282194407
2.7196474193143985
3.324718750769446
3.048450472633154
2.980991522110765
4.312670101209593
2.1349138032648796
3.301091042124857
3.2616112707837357
2.8908760406834038
4.760991215573139
2.9334099393918636
4.887895198213896
3.0999305672466018
3.2685015045235093
3.855242168386267
4.013638754026873
2.05454631658343
4.837187603543157
3.5984601673002135
3.1131641233768184
1.6243839217036347
3.969439983385749
3.596668347119323
2.6321272582439206
4.286310718987459
4.24384831617734
4.544489945883397
1.8734568082518366
4.234039061030436
1.6100607403242726
3.28186453119274
2.0641496829016845
4.149118553516699
2.2516716164854165
2.1503104889213733
2.940630724734265
5.433173002783681
3.9432761012854587
4.414587564562899
2.7710777668937587
1.9814018117685772
5.6556322300653905
2.963588112781716
1.9436732587671695
4.441357585616576
3.308757990012286
1.8165891184985985
2.200268105072723
4.440639383905894
1.699623070836842
5.8407223114463935
1.6212497268502657
3.7600990902003746
2.794558103630046
2.370763811208025
4.659293163419037
2.3963430564929555
3.170965752199628
4.01799607231966
3.2967066828174474
5.540646133209305
3.0319571653236492
2.8679779462730526
3.9318954647357134
3.3275333652447983
3.5358875088499655
4.497328926744475
2.8480915975109173
2.5925737415341814
3.7307745996830475
2.385493748023517
4.90729768761447
4.938327006205784
4.708851504765768
4.0624954026455145
4.105559529136777
4.502973867973272
3.2278491978222816
5.578952152913664
4.928333091768023
2.468297371067213
3.4762327644862197
3.8034434385608953
2.694273549142098
1.6736703247227178
3.5448685888615987
2.47110928433984
2.882539879262549
3.856622230797847
3.4638982208344014
3.1607939872864286
3.5452938280570727
4.751861460185382
2.4643297297408866
4.4091523647178406
4.120706784948832
4.924258716023032
2.4951659463318405
3.708657226723322
3.5966800258567933
3.4832742325916928
5.517588823593266
4.445598596766674
2.9987707222485844
4.679746147592739
3.8320455140056873
3.4356989017460045
4.460020829086613
4.471572044729878
2.5205628214633786
5.11306110485425
2.6251646863642746
2.010324423416562
4.392089299125222
4.1325105206950505
2.516686874129219
4.1686777948777936
3.6258581547426876
3.1635284435625532
2.8344509831760245
2.5062147293062993
4.154644723239788
3.165973146991028
2.1220474179932425
3.9493001010627067
3.9739622682290596
2.7710672725206487
4.21269567946589
3.1635918037720323
5.246870298918935
6.285289442568225
4.184337370165483
1.851416201097762
3.1714705971048427
1.3946047935357546
3.405805928719719
2.4162215521964905
1.5983496764332397
5.440676510876382
4.706979776417485
3.9535776385342345
2.816816253122366
4.304191870207338
3.763049376221391
3.3401504609669312
3.1263753194194264
3.2573541237440007
2.3260172020009326
3.076335601255544
3.3641198694185013
2.361870302028073
4.524845566755872
1.9360767679707622
3.0147749444845946
4.041749607836847
5.813443267140482
5.343441452956055
3.131820029974565
5.094926863321885
2.535863381368084
4.40552486422007
3.9890708186294153
2.825682344332024
5.445322113555652
3.4452997638498317
3.252906312292946
1.8685374776456687
3.6824411899267964
4.551273203620663
5.358268765767972
4.088236721181318
3.0646323054146283
3.6876157276325308
2.4647771794385727
3.5642828717967396
2.6370151586738357
3.651032048962276
3.012652857815879
4.233503940013469
3.352583250288401
3.2380710387780924
4.93028362925077
5.399538259111485
4.202505168645268
3.4121503145170693
1.8990119924871052
4.28798015029988
3.8796535008527515
5.299193150339913
3.568235005993142
4.125540940494439
3.568590279865396
3.596772659959009
3.214509476924756
3.030975588691921
2.9190887120689135
3.863580775325522
4.761809902650128
2.6698687630079867
3.3608812795348535
3.6700809067036055
2.7231994701375912
3.251746318791113
3.045322114081701
4.731421618367512
2.2632910898239347
5.019369314689254
2.813226695465478
3.896739594245767
2.99018246507637
2.6205288353149827
3.560268979604998
3.405358508601691
4.476096963665345
4.496826641069714
3.416895053478108
4.551311286661256
3.4173382013880484
1.6736611207412624
3.756146330387192
4.156285777093202
4.777901658449293
4.970377104446791
4.893492367107511
3.6095148719950108
3.642323904989035
2.4574781146767797
4.996659816225073
4.20918683524409
3.3329051019967073
1.7278397816399504
3.3910334321540154
4.746815800796927
3.032113710533575
3.1634747599404456
3.8833413571757696
4.932335190756513
4.946086314860035
4.966410465576809
4.637336187085813
3.1898468832579616
4.518256398882344
4.1906989607088425
3.6454247257633488
3.980452654937779
3.630672346526464
2.9468073948802744
3.2569720187660653
3.71257525587418
3.2602860561817106
4.18388789688575
3.7019590525245794
2.8916005870425376
3.27671306159702
3.236978721138609
2.5915961834834285
4.402250639381492
5.795375600033848
3.091724689684652
3.6786547922522215
2.796224863180147
5.248698269853641
2.9397045268385105
3.675207441271722
4.259774162844988
4.990217770500708
4.728184800946938
3.2236321824463845
6.319067944904085
3.15427005760814
3.658026273336202
4.288746670580281
3.4752034931999662
2.420404555589042
3.323024906975999
3.617206233355563
2.053684498104388
3.5042418221780127
3.0122810769458668
2.6726773029066013
3.541617080464375
4.332590243288859
3.5723505334447294
3.502761028985934
3.8310895950820463
3.4412000023839693
3.159519662055981
3.0870457242923446
4.489608036256048
3.1802825874608978
4.605018057980901
3.009436564026392
2.0345619128579893
6.64366976583308
3.547318030615329
2.7402048543256363
4.509268353460253
3.9308061829144054
3.7952014505340874
3.371818865591277
4.363713453519772
4.474420711761953
1.7801315602302865
4.2336110898471935
4.335182727034564
3.6450123590555177
1.17935491352724
2.6061354745867553
5.908086625909588
4.849689403132717
3.792196683619808
5.0274358950810205
4.6067479862088385
2.7345507630453616
4.355129936954244
5.476725865045614
3.606022383984425
3.5464189897112575
1.7700770442825988
2.9831489299855227
2.1406374645431265
2.8290047343958182
4.693575972040252
1.9678050964177218
3.4012100893741013
5.391485784377406
6.069610680240868
5.131898832165084
3.048722779226055
4.2291618414552925
5.334679358688235
3.25926515526476
2.937188470126227
4.229772911972357
4.277763556502184
5.156866184286496
6.446652957529618
2.4667242938356515
2.9376528654802505
4.49767154318637
4.045793089640578
3.2320053110217266
4.091684347367868
4.568768944507051
4.621177485470675
3.0643197684415115
4.169797304912225
4.347407758930061
5.335295698695823
3.034193993791397
2.6068827326740154
3.241496810491129
4.2329687181660836
4.284621967864454
4.173039456226322
2.3799599391684856
5.245170062452256
4.912295355606631
4.4371847013862995
2.3880613880697563
5.791256193862792
2.6450034840069443
4.754233403104096
2.446184094922032
4.879339696818133
4.418866312893433
3.6490720676086896
4.638115921190961
3.588954757653758
1.7643171425537791
2.559188030027941
1.7338416918836297
3.436884631718501
4.9292043929960085
2.364028204016417
4.210394699408551
4.0794502397567465
3.2154844015219703
5.6535852295364855
3.8255758581172716
4.045663765683672
4.598608440796159
4.93052441757304
3.6165769446468223
2.6534728189660193
3.676710517631853
2.699344113381081
2.835171936299506
2.802264277631667
3.8781534240932056
3.254142810464107
5.557745286722437
3.955840601200445
2.9342972109450787
3.387580016210754
3.6761876047754924
3.8885663715244956
3.7942327948457244
3.983282725135753
2.8566281871985524
2.8449782669309736
3.336506501965558
2.585280049063861
4.72890262347974
4.7706006224034825
3.888106540356489
5.28422152947911
2.5912354242327797
4.688226299294023
2.023993073895511
4.20099937642743
4.894328775555271
1.6769094768145774
3.225163906298498
5.4207576221022
4.169214413806617
1.431110364513517
4.45589027672567
3.1474856624254524
4.595049785916281
2.6153951253566725
3.2608997937297337
3.195338785284951
3.0549250564816233
3.868215075891749
2.5998947653945144
3.5497876414770126
3.77012799643493
4.109313176958176
1.8011012204298174
3.8802877879719584
3.7846556199973995
4.243023092092553
2.7466631758253004
2.9635636461369037
4.369275027747006
3.001386166297011
1.8293748077977052
3.3718701377530116
3.9944391862922877
4.54670998984149
6.243862165375564
3.2890037235587926
3.5256521469400917
4.876983293738989
4.941123884823868
3.8166170914339617
2.651758719506129
3.1498405349454313
1.911962093253663
3.0381418636845345
2.22633354295301
4.285799041199308
4.1983891144788625
3.4174511196421404
4.767765708952033
3.2537865558312196
3.739051321311265
3.1279059545268804
3.8353049418799956
3.8341728356874953
2.3898623589452623
2.312881734283951
5.946857293376608
2.46426445933803
5.519377845161473
3.6203351676839155
4.524332631140779
5.139937324672471
3.793957249665482
3.5368006401698655
4.647921626453494
3.820737666957104
2.7910801099573104
4.290842599934884
4.619473506726457
1.8110250324660835
3.7627739252940864
2.3336420359932952
4.278404664075961
3.772664707896912
4.292328421174324
5.4310699702035
4.5829235073767425
4.872698993745868
2.92849871558301
3.0382017455303303
3.4086331144420954
2.21900391618338
4.821465874320482
3.4578368003261897
5.624998632583658
3.1495382357486297
4.397776598771724
2.359002006783153
2.2134304361721746
1.1286896196475105
4.469325352575668
4.92741045043668
3.009595878452606
3.504000787249394
3.3736135047736533
2.9285307422115556
4.106891010124537
2.9905945399033658
4.107413423697591
1.8602801273544234
2.519222570863268
4.597125893531829
3.055350980609076
3.6401408114549296
3.6435076785246157
6.448949568721541
5.288513855850406
5.346706484558516
4.607948397677211
3.597037209407963
2.6111348283035354
3.9365736743278004
4.3649909506823885
3.6103495441789453
2.412992643112251
3.196590922300354
1.7213404728886388
3.2773024640727244
3.3764126279811295
4.2988655747319
3.6319454687375883
4.006987562389165
2.9229818793693796
2.5065258239738983
2.56791558753502
2.9006498042905737
2.971931700160824
3.079918333015524
4.542106495555659
3.9284461432048277
2.256620592368306
3.13318961496869
5.296594432000407
3.2020345378525787
3.2360429655601917
2.389459807268213
6.098601752946357
2.8781386102242195
4.485731017396434
2.102727092943618
3.8341276401253657
3.8337105976546013
5.344279786768907
5.07717433002702
2.4930424430201947
2.917617094612254
5.206375576268247
1.9627067999532566
4.036293399846571
5.326178653080573
3.360407220878221
3.0710949328893786
2.3060156263637497
3.2630381860007103
4.094769204422022
2.4126456733470945
2.357591728643112
4.782477524499343
4.317284410166243
4.4193850691509216
2.524522984342508
3.355415971214435
5.015607892282203
4.0721878618884135
4.1787317932276
3.2528789166395544
5.055696764398762
4.535552269438679
3.5578841938094787
3.63378270811781
3.636587285274514
3.508547494046252
3.3682321853249384
4.617683520316631
4.895448911725863
6.0490702588319545
2.079377194336225
4.581869146882658
2.857228811700945
4.375813258461201
3.438098087909996
3.8787141577720528
2.990148446578712
3.963302091117473
4.500037848024537
3.2784775342978016
3.256504877992891
3.526210695712312
4.299935129299245
5.344860798040836
3.178917315533935
4.801256939898979
5.122057213161966
3.3531384631815406
4.620660301821629
1.669320113058139
3.6420453019385755
4.481004382151607
4.008291309190816
3.8338612668093486
3.9597210348811958
1.7076343346759362
3.153014158961383
1.931461568960746
2.1424907535526847
4.394205739029453
2.7681354320146547
3.9365424622156167
4.540440747168725
2.817885042998166
3.968211968891514
3.2433735558408063
3.6912508745914816
2.9258010401458683
2.341230688665193
2.9537190164095946
5.204648792969827
3.37286493535873
1.999369060860032
4.8818241998744245
3.07741782299921
3.911034775550266
3.0602815764082907
3.714188404140136
5.795136374265542
3.1475387851065664
2.4564579311192323
2.1787334704288854
4.672732735225134
1.955404794207751
3.9758021653711637
3.4800810896837184
3.336609694527766
5.110480821385596
4.31290281360651
3.0483123348935224
3.695399153512864
4.021110463794205
3.5498876169418847
2.0441190381019374
2.8611319574443286
3.8129884539327183
2.4608962824377896
2.0772404702003446
3.60617902555047
3.7050926404740507
1.8847119108767119
4.133406793878952
5.2749109146794755
4.089689758435742
4.019005634279497
4.262710867658387
4.871378765148401
3.0035192114117852
2.905033950752956
2.1846377534564008
2.35097655510876
3.6127560324698504
2.7396945430359576
2.4506755891252783
5.110931231604858
5.045934843115205
2.98329958341901
3.9616878016095702
3.2049919168306142
2.821847893543872
3.0217236672105385
5.2987985751517765
3.206235761746638
1.4826718478130825
4.290350298266266
4.281545875570553
3.0932815378058605
3.4399414600180664
5.133023366752248
3.8205270799897755
3.7302977967461977
2.234306131465051
5.0357009398046415
3.9341613721225133
1.4738317487145414
4.5346028837407735
3.136057631367392
4.729118791810714
2.4327766907306287
2.6318010898697253
4.127600168043883
4.060523472756517
1.8123278059615262
4.648040323933466
2.6482914959718484
5.538228290813858
2.480567375478446
5.524069745225351
2.9207710321494518
3.2455671976458964
5.094544970029293
3.987296545799633
3.8651851951242517
4.860005852660159
2.3278620005658417
3.1647271931686163
2.379768933258431
2.0588128475877627
2.0228052375438272
2.932051601953591
3.6098212356345885
2.7870634771055025
3.594049623693868
4.136106293133127
5.025799883479513
3.8297703520147124
2.3372704515554252
4.215000904154682
4.468765275814037
2.9299475892286844
4.670541965627237
3.7545101234347604
3.41537241435544
5.155272687032059
1.6014274280486227
4.202200460780912
3.2009414597772925
3.9384561007200936
5.154500548731191
1.7704751406035408
3.750673324096167
2.5079767540325184
5.790854376390955
3.8584194405130305
3.518621579328402
2.0681392841378683
3.7084625544341283
3.339416396787532
4.0275210520849445
2.705129169915913
3.6144329835083955
5.390769852792562
1.9612701005063387
3.36012916280764
4.164507610944482
2.1880140364020937
3.336697622613043
2.3224753802625155
4.521669048480382
2.6235487349263766
2.86982536927473
2.5823428232130756
5.080146374088871
4.677453367073605
2.5008822778124435
4.096507665813649
3.250416623019327
5.38038445954772
2.6297307425547842
3.7160626111487236
4.458601681953695
1.8309359490627908
5.844519488308049
2.933616532380857
4.156698774937712
3.813243657299064
3.3503050287911296
4.548044387731103
3.3383157415458617
3.496951751039994
4.179931490826974
1.9857950516163974
2.4913936679277304
3.4727328083746136
3.4438898396771536
4.303648834969066
4.107489918486897
4.273671931617978
4.2611640292524875
2.956196252080561
4.114549944115714
2.937560882643978
4.189020178492929
4.69694134101867
4.669521728315651
3.687035412996639
2.002728678867412
2.99174141065595
2.5596728005777005
2.606114814632521
6.091839101515385
4.093524111429334
3.873949933061121
2.6727699633522786
3.1219448576594364
4.493379729281197
2.902658969490374
3.2440036423325798
5.039178496653054
5.863496022565041
4.4676437773695294
4.481885314632534
4.3154559632959755
5.090783950877878
1.9011800443756137
4.0603361744471025
4.260238712277128
4.549730054166169
6.302877244714215
3.0594077830759367
3.924771682093806
3.4764163355028836
1.1363278558047651
4.881962495752696
4.109401615208067
4.0991783149419465
3.067591268297098
5.3633389285242
3.989562498767338
5.701503796963697
3.003047278535722
5.389319313419181
1.9780249467583555
2.114891342548961
3.2051984223929573
2.675470140021784
3.1823444247291945
2.262126535065772
5.353406794235652
4.037984894802345
2.839867969454024
4.504797963000814
5.024160505381351
2.8581339183658456
4.038474164204324
2.8493432246057546
3.193051493628197
4.072901072765517
1.557081631357235
3.587951924716392
3.025503429573489
4.115145465540804
2.692598226874324
2.519763854328702
3.513931366542828
2.952851639055091
1.8908108404514439
4.447522412895881
3.8994356204458005
2.8701986236929846
4.519333718401771
2.267367599221216
2.0295109003226126
5.705127687786541
4.117712529466498
5.217560465736231
3.250307686025091
4.56249548567
4.867715536857161
3.7469245178367028
3.3908003315388955
4.673744285816373
1.1393285266922035
4.615836101433106
4.940586468168635
1.8488298752600605
3.8473227450276783
4.959009740900114
3.591884140481215
3.4086141143106965
4.156078711270852
4.047682888871241
2.7098670113857812
3.9566574463571196
3.9838790680499176
6.031828567767828
2.9305216617641525
3.552054958103084
4.363345194345311
4.242200087403512
3.8864634435474645
0.9621712993819587
4.285949824513847
3.940359923736112
4.210724518882094
4.407241071190381
5.450893224926541
3.6001489178151007
2.460524854614462
3.9434258367330397
3.386357368391901
1.599818134402512
2.8657590643826993
5.104148977792667
3.8995992215845146
2.7633048816807175
3.3824298820282106
2.5218556413663995
3.0717155576544988
1.8108998323878902
2.778484516213404
3.714648183141524
3.640472034183847
3.072918674769787
4.327185751080781
2.8202469771279817
3.062833523586829
3.6117877557167044
4.71857285663621
5.413996256536843
3.366763942613426
3.142467774184057
6.089327900940411
1.425151274517498
3.242717008576773
3.5856592612064513
2.9016109836819397
4.409497029106186
3.3654741983602032
3.345590371110194
3.5602363142685505
2.5509085475199273
3.789425592960659
2.486002546930333
2.7937216621403667
2.7400343227780506
4.71623450273773
4.372685142182597
2.612955230912999
2.4592114927174498
4.269136187720794
2.5406007571276477
5.306611637308409
3.642666801924095
3.472277589402827
2.4674971947418483
2.910192901405676
3.0631532173925633
6.06692120577523
2.695089766787116
4.269139150618152
3.342520318608034
3.3415436060254997
4.635866892424476
4.509601645765178
3.561487373849428
3.135628808884301
2.6784863989692753
2.1287070225081584
1.8801205219361135
2.473782678415038
1.2667688599726517
1.9931271808175446
1.546977487385974
2.0398506284886038
5.783423429273825
1.770794753635785
5.7684968030181025
3.3069719905471873
4.39806641538582
2.79381746314683
3.6263239937025613
4.653786193193189
3.2853162682900208
4.47677758532336
4.300574419692465
2.130314191042061
3.1994146090337456
3.7951799002332467
2.7421429773722776
1.1044097008833453
5.208969050121137
4.56016323161541
5.2646835124210805
4.877802569220237
3.869146937213726
4.876300550324122
3.813266844524417
1.8288768478261508
2.4465144818553504
2.490735586142577
3.6340836064692486
5.6175307462344595
2.26837326760624
2.878559214160747
4.348042648768963
5.938570434689487
4.573851229493822
4.369747371746484
3.098231004864262
2.899516198669977
5.138665668279081
5.192900296888218
4.0629203646376135
2.631304049611721
2.811483959399683
6.483308995926486
1.3921283849246195
1.9736209759321945
2.2484704729668223
1.7346933364333676
3.4600988996087567
3.6641885542933266
4.927221875367339
4.918038877275209
2.085592666285303
2.28966712980265
3.644390782090162
2.851683783579668
3.605403114843679
4.465240383353124
3.420431985571198
4.532627089573842
2.131823218221513
3.8280054907910137
2.9660359201831406
3.881053293550001
5.088107431532751
3.8697468288970582
3.9981997673901586
5.2874544243608845
4.7858229221412705
5.10856346662745
4.73041175581352
2.1749638946350216
4.5294841254703195
4.023600922694468
2.846897102529918
3.5075844796597075
3.253604755708902
3.998420500577099
3.1698683365898703
3.935048459292114
4.281302590029317
3.612247539992904
5.534623474781373
4.690284905680073
5.073725180601002
4.417908849344999
4.458786479964122
5.874211601047775
5.368039779121304
1.4578715935207962
2.320605143376507
3.2921209525208046
1.8928814555564502
5.338168603103497
5.47964028219096
3.647608757156389
3.809199352371066
2.3459300719774165
1.7006368675538002
3.212165874318193
3.168134507801753
4.915528950193423
3.1724078229447383
2.2864882149101393
3.4193323735070162
3.0441727960070795
3.122985954957025
4.738311667381483
2.6732475379282956
5.348692004292605
1.940517699222935
3.9222693275490275
3.8401399767732847
3.750906468020831
4.643869829368708
3.9865491329862057
4.4783404431228755
5.189898637903454
3.1108490569465794
1.9965317042378286
3.6765407612492713
6.015733020745626
4.797628815896102
2.9958577196041887
4.130700957084365
2.6280933475468853
4.126221618037118
1.826295009365481
2.6241971153862584
3.900395729990762
2.391210932312007
4.062763637720667
2.428050048641543
4.612103986617204
3.2165975371806885
3.1350602055292485
2.1405977186042806
2.588892169789032
3.7161222884168352
4.203859959887063
4.403870155380472
5.441468064708289
2.691866740120766
5.103351233613302
2.202302586184201
2.3851950147367114
3.647283367888429
4.4278301441147665
3.725010616067944
3.4529944603783065
3.8286398096182257
3.7375986352767865
3.4652474965370006
5.189594751454177
2.592045339202885
3.1464868963467034
2.7710307842207262
3.259122396878875
2.965019340850743
2.471531824856688
5.1958744814745
3.1288460198501933
2.9912996846643765
3.8692748657535208
3.455687637247648
2.4449949595282625
3.6405421392810164
2.9530186462629517
3.690385226770952
5.235003584132212
3.460810746343386
2.16527802479577
1.7658584173054157
4.231176066933537
2.036956823642915
4.907824738256899
2.9146915938867988
5.27400812508588
3.062987433008205
3.7372129659073297
1.7923651173253345
4.135751654133583
1.9532079887516898
1.7300747821653895
4.6256451504570455
2.691926276578459
3.8556609681745484
1.9913691324823148
3.884848317923609
3.2408786667182103
3.9242958040188682
3.6918722231621723
4.275153263703837
3.6490533229843494
2.513852073508561
3.377127937019502
3.6654704253079444
3.541777509056215
4.405536958570269
3.0358133697282645
3.0871586345487154
4.707268890790166
3.1557638000726813
4.480818043363501
2.5143221328819076
4.725035871410131
4.622695705321602
4.830760594263041
3.171458949759969
4.184169591012489
3.1669838666439305
1.9644933121016737
2.1998250504925405
3.9326660935806
4.242103895978377
5.157308792500004
3.966739800183697
3.220315876183646
4.946440221619214
1.9018140052885184
4.406549051884817
4.685625074676148
4.391334031285645
3.1314072519582408
4.606171399166095
3.9898511508874526
4.111584001303394
1.984051555825701
5.109024559006277
3.484623237188067
0.93770831463372
3.13846196198399
1.712002120503264
3.4376541592633556
3.8337086831807743
3.609317259288549
3.7221815589942535
2.289860033044739
4.5195084624275275
3.091708631980418
3.9994802849432
3.757185719448488
2.942517325251385
4.627973266204417
4.99644629076839
4.400537802096997
2.766771970473397
4.4937251170460275
1.7729509910604564
2.7174128788465497
3.269676680797316
4.638995332416384
3.9256008011715724
3.6978235163822433
1.9571636045387972
3.45488628508162
1.8049599160892122
3.1480228222435342
3.676958892284939
3.6851449935314258
2.6968449144269604
3.4804747621673755
5.130516952505517
5.158667156572734
3.061615420985919
3.2042963816287005
2.818497569426875
3.357040012094842
2.892887827052503
3.548017504066493
3.0951171289870816
4.609066696097273
2.969672356607875
4.020775460261899
3.9929303290056066
5.955704879310175
4.66767842318495
3.2116522162159096
2.493838278243405
3.792128250758394
3.1947128553646587
3.2014877942638282
5.531855306865036
5.4605592720412375
2.967145776144291
3.115819394110586
5.312279880980123
2.612218560248414
2.7225675576758235
2.3109393062486827
3.216527320163913
2.025677035964512
1.3831532579988293
4.4180726900360225
6.128775754041101
2.8913759296750867
3.7617788764277726
4.530030108789394
3.1819977053213906
5.286691767488886
2.510230445578477
1.6949711155760347
2.109179234600553
4.069125033379515
4.319009544044463
4.644195588358602
2.7772626641555065
4.425647149647148
5.182412587793796
5.169609525751749
3.9786904422699445
5.5087258314735665
3.344514495051402
3.058226354372216
5.475863487843139
3.2291898427383816
2.867401616263317
3.461040042909044
4.584639572981085
5.017625250680212
3.870629895635999
3.0234329654157652
4.96943537462778
3.512933358502201
3.787015430913125
4.166522305575886
4.545198447711598
3.0526250622642945
4.277932217430074
2.5723608892732015
5.08291557317687
4.016111076862945
4.718843601441851
3.3052812767846524
4.362881854882667
2.9872940883507786
5.034386665596725
2.4626683134838627
3.2554833079067422
3.8117073262859393
4.993128917478021
5.287331810331939
1.7627361640577452
4.683735164209255
3.599420090327186
4.137630524194764
5.120831749487976
2.8331759584817173
3.4165481267792295
3.331832634666578
2.5766179750470615
5.012334472723738
3.2335406707935466
4.544411742520954
3.125267780323102
4.22567375652069
3.738587949548375
2.0821315728730174
1.8702936156835075
5.94156492711029
2.702925531608914
3.5528604566903224
4.390644019954809
2.396568606820842
2.766304537044059
3.5854037613844008
4.928471060393783
3.6092200672142494
4.316501800870293
0.9943021027482282
5.896514203566046
3.910512353273538
2.4335203835314037
6.461910588349689
2.9268940047651895
4.105175821841782
5.194621401412647
3.0592686135597518
3.2927026670929296
5.1630150269583535
2.9507743893475293
4.086922113852695
4.004275223015781
4.635328808473458
3.909725033220192
3.3490270326317937
3.8464205090358425
1.588554120410424
3.7774328677124216
4.790486828862974
2.3032966016564083
5.250329986876293
4.2168322043227215
2.8045000800629536
2.903201420045152
3.426131765284501
6.210621690204672
2.1946763142104317
4.22279653837009
1.9792152768957318
3.0096186629308486
3.087963288111068
3.7625377114168788
3.4039168736018675
2.1498070179427673
5.355147457406133
2.5033915674196345
2.579076190877154
2.6976050846955704
2.080843061440069
3.3528801288037986
2.5003116638940903
4.9105512781816
2.8307640645130374
1.8930423657361375
4.708637459445871
5.587679841698181
2.1981937315554205
1.8790339430914624
2.771037690506586
4.189387171047174
2.7836068809890158
4.734381589454351
5.492155006078426
3.379900894452478
3.451909177437084
4.078024849775965
4.317617335072134
1.6047386689063148
4.159303668282023
2.7696693755301696
2.7905113108205075
2.205952712532841
4.298738600045083
4.922030953612284
4.729039470234224
3.63685632729461
2.5273258556942455
3.595972751747896
4.710304313308353
2.0263554889310758
4.304670876286914
4.7439540102935975
3.030123862763044
4.283150235575913
3.8139718146541566
3.5045385237481597
4.681164784253457
4.255700507541535
3.8881113700611416
2.3123248256679854
4.830784995098785
3.260792592564013
3.5579074341749126
3.4303052520943265
2.5199371388656124
4.8823586248448185
2.409890476866631
3.88335041422469
2.435250060144899
4.548934518424397
2.7285478451843703
1.100158326287505
4.696523736722659
2.9147549720585038
3.978725962613096
3.507921241236275
2.95322764352936
2.6761410423090872
3.228810876768052
1.932494878392528
3.8361076274320145
2.4220599969332
3.9989008729664044
3.8225280113049735
4.2454906646982415
3.5321494997520273
2.409454099687116
4.794699616093826
3.3272591920115833
4.49528080980028
4.1166200282050776
4.884723730467925
4.426846819451666
2.868649486303346
3.41719680783394
3.643270119856096
4.927865871174962
2.7737951691106626
2.89043453629168
5.204837712727464
3.119155640989998
4.285379425030649
3.434345417307188
3.491636975563866
1.9213038532916893
3.2188987720803865
4.251789588715849
1.3047729975890805
1.1376699600794726
4.426858013847943
4.519721428011021
4.767032391739293
5.173537312523039
2.8573201862251234
4.189874954015553
2.5301273286047476
2.534178309230727
2.51646013709134
2.481738741035594
3.6593957498025764
4.103268957507771
2.6425881093578316
5.442500100173997
1.5562705422960181
3.8262447555703347
1.6273840086540423
3.2047892279405827
4.196709487529483
5.452585238742333
3.517087282216004
4.159780364519188
2.038595470961352
2.076575395926539
1.9412018769180353
3.994063066659142
4.651094635831592
4.799116537579069
3.0234405036414156
5.215978482842671
5.630289245068681
3.538750369912582
4.88635626217133
4.244858216122693
4.253177769315781
3.5162213988186126
3.4251237334723323
4.09085268922159
3.0979796946698612
5.369812726915234
3.577347465365649
3.129433850662476
4.235093569866976
5.774258533753089
3.5007365265350026
1.9431473914752548
3.799691367241082
1.6017407133420865
4.3342877921869585
1.4778788345015987
3.723591722831783
3.6617859615940542
3.806777811660277
2.110859107525657
3.729380461345519
4.158536796118367
3.1619033096615894
3.6290662121627895
3.282540598109548
4.181089206915468
4.822823830621354
5.323826069596878
3.603240172057587
4.045166766041214
1.7837132265041988
4.108654423461131
4.425798573922199
4.388642014480423
5.020367075593245
2.440904901135346
2.6521743829618414
4.914031834159213
1.783353714184755
2.8618129556614953
2.8431505128959134
3.896843437165513
4.880007898047035
5.53585601497878
3.3534522696274203
5.213628639946447
4.30794900870178
3.109546056179439
3.4273939830300137
4.426353489724246
4.86464017672344
3.4338404697303506
3.2723684887677633
4.233080447748043
2.9496348121390703
3.0936092433526245
3.213389552972446
4.040788636706751
2.8240681402272396
4.620276340431643
3.776901918107972
2.4041522511381603
3.22150175329526
4.5762152209480265
1.1764756723168253
3.445351373564414
3.334532714370046
4.323346121503314
4.822861803188668
3.6600587863425065
3.828692798823122
3.381811579244046
4.932231214823633
5.045868506382811
3.4453905997321694
3.3089731586904
4.5035060339191215
4.958332124818907
4.934965096520562
3.8456005899796555
2.451458218811638
2.9374511531806458
3.927117500971267
3.7603957952652043
3.9091586808108865
4.31028040707969
3.9371620512394423
3.87619101650608
3.6329785556762744
3.1331371341202585
3.1878663855156515
3.676942129674041
3.2348355819826486
3.9932327368851164
2.089514011946916
4.336156128851345
3.3195521949434785
3.230310939715392
4.369888168598165
5.793726365565812
3.7181343544791545
4.140465210823171
3.3878683643817475
3.355155574074733
2.441564642083702
2.603517892148093
2.3155997102036556
5.170347061350108
4.598804323843951
5.054923472130203
4.328563017176884
2.5580334766892148
2.8817729040778355
5.064906843939894
3.5418636931649625
3.847248266978508
4.311694871963413
1.7119671347345446
3.3198989517772537
4.660396963185472
3.8214799003253765
6.552205001861828
1.9774230950828007
2.493684345277946
5.327227704016622
2.5375358368939445
4.442177476984195
2.966296152944488
3.6527314162772866
4.114393161700259
3.835597555547886
2.952704854581819
3.2179844206766233
2.767656492811657
3.892326263710328
3.9749043840196387
4.120523639572851
4.669413654381229
4.002924420950968
4.226249016394145
5.570039676206635
3.3969616428429417
3.676970002151817
4.702377111806505
2.585734053117971
4.089330313511678
5.091757171589894
3.278878712622909
2.5086899131175806
5.310534635672168
2.889751196846682
3.1172014439606537
5.805685098732538
3.229595203233461
4.2201803291385005
4.294122166491563
4.355605856802113
5.042550721260809
5.022964356992097
4.156529247222218
4.093938799796147
4.505646554106764
5.123236517947208
4.84407070828111
5.2489781089071545
5.110729854303015
3.9569426043035594
3.405546971021958
3.371879487510695
2.342543550619157
3.6521086994777434
4.753641193081235
4.36436596966558
3.410937459406878
1.492742426587433
2.3423632076541967
5.320014946321175
5.735832514715373
3.6410459125362253
1.6231490303952043
3.8735726384376745
3.512977240330888
4.853982640057908
6.057691943533638
3.1768272297600166
3.6684412989883537
3.3879045425121634
3.264535647868
2.2258522901462454
3.0566105709321456
4.678211642072602
3.234598133837686
4.456949060115871
4.042881384046124
3.2404509997265936
5.508060928486633
4.325551024062024
3.849145919637139
4.516449393318329
3.930870017966549
3.416362246877306
4.873243666279461
2.5250155881327596
3.8883407927453075
5.3427669460425475
2.9674709562298935
2.404041738972151
3.81619764396456
3.038840968184285
2.532768868029732
2.9962562613625465
3.127467571689261
2.5827350905877973
2.3949027281445425
5.176326367182997
2.9493982826433185
2.961473512642724
4.627012147742855
5.639734641462744
2.4217011380644746
4.160498148807918
5.814605220131014
2.8508179964482063
3.4206462322208284
2.42479002947616
2.6765732411263885
5.579975130230261
4.361719167432554
3.0983112546213842
3.749338975928096
2.8521902724828014
4.439845523884291
4.228031357192733
3.9645224669708736
3.0045523197266695
3.284545200767012
4.631986208640263
1.9399475675238356
2.933362043985778
2.6627618220410874
3.4586344591901392
4.251457277675525
4.838176393606291
2.0133233209646724
3.5576420645677267
2.281987868940991
3.697504989201919
2.3421360439836465
2.9991728745139605
3.955298083040598
2.2688800614730473
3.67577118205415
4.670973101688881
5.415623558749284
3.9818673269831164
4.616441864701789
3.9896203093645273
3.7727795290180883
4.032629615468935
1.7486535976549944
6.032421979203361
2.839118517537312
4.086944537613616
4.922495669930668
4.037079905774262
3.6887579120272376
1.3553080397843067
3.8091984885004027
2.7023954003993484
2.8009648405893275
1.7762112126766925
2.421942345504024
2.6221808346825197
2.044428574431235
5.987844017223591
2.8216375781088185
5.1773871072356235
3.9919906818176227
3.140803385917599
4.453808548837967
2.447937408502052
4.4548017484269575
5.65175257906753
4.165089575710575
5.7413897210348335
2.865827482537776
2.602893602378575
2.9165843737154455
4.781368299888151
3.2809894695545467
2.3391458335691704
3.829087144890286
3.672564788271464
3.9105121527262856
3.4819680414948446
4.6703616605499505
2.742340227407884
3.550467498592792
4.123707152044373
2.1391788971965178
4.9997727636979725
4.822606103449643
5.454589206717967
4.317574546354519
5.203502443948937
5.85517904851964
4.773213996119893
3.851597255278958
3.443669862300126
2.255505220205555
4.619919697108581
4.605431516047523
4.235234508284854
3.5717379734661967
4.445222221515171
3.966275723778715
2.8512316183961186
3.736100473872858
5.343179081061528
2.731831225979665
2.7794769147202922
3.0169630205588858
3.5531957860150962
5.603714127897574
5.2026450536891415
4.540436578527268
0.7101541357260879
2.83426668822633
5.51608500508847
3.5348849528351285
4.55483584195351
3.098807345353958
4.84284237930019
3.654701674960758
2.6360232415839833
3.206352396870051
4.091479903326729
4.644732681994503
5.955157388217201
3.0501680893824736
3.8165087650649543
4.53899803002004
3.289204883404501
3.8323305411597444
3.084214910273025
4.041858727700762
3.007385375166518
6.378602302630844
3.2861354422816174
2.9370869020813517
3.6653905540079106
4.358708238694462
2.439796470224838
3.7688232621317015
2.7705908771301484
4.808695941280373
4.370408055386375
3.59579088229332
4.376061278563661
5.916023066214746
4.376212408015007
2.6726225321762307
4.774165886081219
3.792341857084077
2.7884939108625693
4.905596965770487
3.4771279800477344
4.6436993160284015
4.7460410560648425
3.731567089503149
2.776445273921028
3.8276302803188615
4.100976041099491
2.2144722094511335
3.9411375238225372
3.9559449935010824
1.3815782262410912
1.8231362612496782
3.9883221437225824
4.947365076427413
2.9276957269558452
4.7163676380430735
4.296784546687711
2.440634815511971
4.723087743180577
4.2352779691211735
3.356035748136554
3.0902337626663274
4.586905735033767
2.5100092477317513
2.910206306857296
2.1196523651864267
5.137303158722342
3.917638364473403
4.103331622367943
3.8950958270205764
3.4470488588447425
3.390117286651811
3.4108626558052286
3.2871217462546047
4.329105783198119
2.437221665492866
2.0253280164303336
3.734948398313136
2.3852966985543405
3.5646697144008206
3.357195560378925
2.9034406173245046
1.3558540556806435
2.0181427864324664
4.827844934532459
2.9248523715061188
4.976500634105517
3.504841830542501
3.58926588309777
4.197426240119141
2.782975403476747
6.722543532639956
5.890889773939031
1.9580935208572567
2.5810544704315457
4.644748937543753
1.9063913425717278
5.258329567165768
4.7786536292755954
3.405570002588352
2.7449281341443013
4.711065221174336
4.4081232869507865
3.5677417863963976
3.8050858163137575
3.7624803616965377
3.203672006951581
2.9668263474143344
4.391273677257135
4.631186090537616
4.068896840776742
2.2783793693734107
2.753467979579844
4.29138115485468
4.1257868682347905
4.648869627239865
3.5934794964042385
2.255285352764957
2.74334312644058
1.9050607086682598
4.3748070333203986
2.997887386293375
3.5991124733247406
4.093053217701986
2.792741026896815
3.4665677306200195
3.079114494604035
4.133402625975828
4.586699031562651
4.30410947178505
1.5773059327678478
2.2913142430124305
4.155745766375053
3.5652497821519695
3.9265023553205616
2.1961586001047353
3.3237749388207787
1.5735341737020008
2.059048901822227
3.9984217179247974
3.5312163514517816
4.594938495162301
4.495516315184288
3.6458409908792406
2.238535515287591
3.580935849030112
3.710879299520644
3.439634308935958
4.2112213522427755
3.1548550829435635
4.259570311174257
4.440748003577879
2.2646348754967955
3.3938133534750463
4.818533669204582
4.587236282300143
2.729690182954062
5.290576426887839
1.7350250561262817
4.411806029082672
4.410519750202138
3.067430716784288
4.074575327980878
3.596863976046644
5.310976334990487
2.317636694750585
4.8858820322648375
4.768309077390699
4.494351259902502
3.7831623981472116
2.5526091052325737
3.5460860249957165
5.338080127022333
5.8628525322807095
3.005580528479487
4.387431332878127
4.173913601852875
3.107599662451159
3.9262322125206595
3.3861975896046386
5.192288321075926
2.612176510671606
4.395046063658169
4.072278863785464
3.6178127135400344
4.978033591590815
3.6516139347799417
2.7240572890845867
3.516330084348139
2.0120459699767386
3.9943334655347145
2.7357120683608422
3.6262746323950488
3.2143764257340113
2.386494996398226
2.408277556542803
2.4390861902577274
4.560381095838435
4.489049245155772
3.6172173885420316
5.259738324967432
3.5860686618844646
3.9967701160733053
3.7199931096636196
4.642749156485683
5.816740559393391
3.742780213862492
3.972761534541701
3.612310090842801
4.240825856087078
2.8400339783955473
4.2253191486468475
3.267395023814057
4.288381179099852
3.9804451360092536
1.6000306324201137
2.2125709158396125
4.154168060193877
0.9831388120798217
4.9148709397542385
3.170151979522558
3.936216419782901
4.7917432556961685
2.33362175999191
2.4414126654284165
2.5490066706875893
2.8663659119397904
4.2031590662810245
2.972358885380046
6.275242680029696
2.550346926778299
4.119083882669859
5.774317547214898
4.584750734717515
4.731999834169725
3.492438483184457
2.678721409498196
5.318443688536191
3.6224828918083
3.1350314240199837
5.1828273852411355
2.921888115552316
3.8360108460798314
2.985198328065643
3.777626814962352
2.5830820011533846
4.371115323152074
4.045996803727253
3.4851775770724474
4.001583886683205
3.265789452935109
3.300228784761766
4.7856273977898285
1.7626841018045967
0.8658514021298465
3.4326835328311183
5.366548208485027
5.603009369984779
4.8287087080917415
2.8916837710991157
4.6945710516576264
2.4653242630579193
4.149034973538174
3.149971122611165
3.4078527620948686
2.5956455107780765
2.7856598826999983
4.410341868963866
3.307883727374238
3.5198167972180565
3.646067204500815
4.439125473964559
4.951741564418898
4.2163442214116795
3.749545975306775
2.311465828433185
5.531068012691226
3.5350123670084566
3.0551552698735907
3.626361772662605
3.9921640442219504
3.833777525170956
2.6695772469703827
4.740046412506603
3.495698289424592
3.183313704914207
4.965963665950072
3.3278067005096164
3.1475510924939756
3.277300907404948
2.280459968211669
3.7477661954983725
4.839065888340453
2.7875648902862222
3.79056335106014
3.4539896486560573
4.290882068097774
2.5561825000289993
4.260980478792357
4.022483463737224
3.33269964224112
3.725308044586278
2.6841368735077227
4.376007977216902
2.2485803171532046
3.6871248053537307
3.5540817729500356
4.343151978422415
2.0392951595706523
3.814393603502297
4.766120477708684
4.07665830487213
4.668361138029086
3.207255586966047
3.8428333171373987
4.571060894547297
4.244253515857166
3.4945987825917726
3.6008980299477824
3.89573178111181
4.441622959349889
4.101562805092419
4.368289796159419
3.5025522437656393
3.0272208356016614
4.120546013526568
4.9142074680999706
3.130972863357667
2.2672279810393263
2.8631324397274516
3.9619841740857713
1.3649340514506614
4.527515593493317
3.222281676256616
2.6673832294316604
4.506733144884952
3.691642102512753
3.226834918683658
2.539866454614125
1.5010871411646283
6.024471432350233
3.6685373768055256
1.6059303344245561
3.584178343557821
2.539541079047785
3.0271318570988317
3.5714247459088138
4.246108007917101
0.5940264500838994
3.0792532117454057
3.9169236583663185
4.155034275519448
4.181880154874424
4.0082233624238865
4.04166801748165
3.0790425121054557
3.445776638611735
4.048638584599031
4.187537960509987
2.4557234823351446
5.0390926052054
2.3855457699466838
2.218773866871405
5.10899928630377
3.306743343328471
5.36533064956287
2.305558792507514
3.1149117927792425
4.289123828215388
1.5794144931896772
4.229354287744847
3.1006557365167424
4.295859368712937
5.23420306438845
2.754760770803068
4.124847429570932
3.0958488498052232
4.177782354921147
2.933064191904417
3.7762190765872212
3.726016430916988
3.6007769093888724
5.259625545613684
2.289849373190895
2.2962966569703878
4.88514333241599
1.9799676629252434
3.9588786818333204
5.159772975015687
4.667712328718175
2.5132096782294777
2.5992442382520453
3.568829133834392
4.172707995870092
2.142205658760519
4.467681594409047
4.317253234086002
2.364959349037987
2.9019568798454305
4.725099472688098
3.2771766929013855
3.7752464642111145
4.6493653447052425
2.76974463762737
2.918769450530285
4.4499490429869635
5.402339499500943
3.04963913788603
1.9483216656268498
3.854394329900363
3.8907864434090107
3.502097452311216
3.9994832205828637
4.805905875577122
3.868637540570294
1.2061104372736777
1.8526869695360675
5.604683103359918
5.039824392356078
3.7832586553381975
2.8576391448005607
4.980322461006496
3.7983724587922003
3.372683067187884
2.127658739879952
1.9084939373801115
1.6301207313232282
5.012796252651207
4.82314140629078
3.6407084097673525
4.042452133352038
4.032166942587224
2.4257321213673526
5.120149775274381
4.728835961004385
4.568974556155859
3.5750303778581665
3.467543334089393
4.42956118828536
3.478892731636619
2.95975674374157
3.0794078974197783
3.5121230160592467
4.707583972071601
2.892503621512007
3.2885426327311453
2.3200053750004983
3.8323905369037883
2.630565957800274
4.111630800869073
2.703458656826056
3.5340940263258673
3.9317084626807404
1.0654171171892488
2.8695857640495728
1.856586616757798
4.128757245528607
2.5978325858842615
4.964430830614534
2.6138290611097323
3.780391399952915
1.8702257895593504
3.179944956669131
1.6929289656244966
3.884585939928704
6.0470857188316245
5.015814804644352
2.3030111660365096
4.7473625650467195
2.719387217362965
3.490963790329585
3.3432513956561376
1.8218749845066133
4.537817452775803
2.940115265851906
5.535464953576772
5.916644300331752
3.4665168420419072
3.170173980098869
2.7607961788879782
4.600429377245464
4.191015844335648
5.13574191034664
4.958693842737105
5.422850663118231
3.6701436017652127
2.8179483351930954
5.113079852594137
2.4372777867462183
3.6196899661273116
4.9322525952813745
4.119235985618422
2.8779347609869874
4.135222841533597
2.6817111245529786
4.443346317676504
5.043693628894191
3.3944719753793913
2.4123855057056356
2.947112706102206
3.1929428876930275
4.291226787962474
4.11813036334335
3.1363080225841204
3.4682259253604646
4.126935755772632
2.22518380999029
2.845910824083582
4.666094389675702
3.777664997428448
4.246413125946897
2.0997336017880763
3.554635112399311
3.7430617412811493
5.042074998911186
3.7244281937848704
3.6185261554534773
3.2278010630009786
4.782444111421792
2.7201792068089974
4.6541697226038865
2.2635256121588823
4.917004923083829
1.6821332764142347
2.225619982264738
3.383177180457835
3.2022889643955192
3.5558520218308916
4.525745076108613
2.3811693645266083
2.879139134493994
5.014968636348905
1.8881152171631082
5.843842386649014
3.8768200280069722
2.8830900525380625
4.522822459016346
3.9261797566825694
4.8984538623043
3.1290514821570654
3.216074716871663
4.315442795687078
2.5321097299610766
3.8506012750027043
2.5384969231852073
3.0554091291561325
2.8726968001285274
4.467670531794851
2.9909135625244843
4.602634500813779
3.5326241566167687
4.341062162270659
4.5355259741019545
3.617987549976437
3.2943003291383115
3.684477945337755
2.41737578278537
4.6060129626361315
4.460651380784398
4.5181867924618695
2.5753865844431343
2.800653018608889
4.402810125656214
5.859208900029243
2.8214458233483932
2.37324759841362
2.7960858308008625
2.9842660597018984
4.414630793559768
3.313133268250898
5.540178990527847
2.471221304691618
3.1743486667609266
1.8987728905801444
4.730751992986782
4.967165668119689
3.1940948259577233
3.7858354232274256
2.291132535818864
5.889464518731217
3.8315096154389616
4.607313309884494
3.396542664117512
5.503049380387306
1.9738355723064887
4.685583059050597
4.894402158983615
4.495343489521992
3.5735857118547245
4.404011698662154
4.358152136444096
3.09632624099551
2.86845117999002
2.9882827915899934
3.1371039535405094
3.910865477134277
3.403195578892508
3.0694957906266365
4.81468606804163
4.843651812127042
1.9462283264345193
3.445799079116101
4.361030152113932
2.1115700724007707
3.9486773091073966
4.085538254315414
3.263139086663005
3.466157364636782
5.087379990650351
3.5118176490032815
5.104527243240709
4.421777138518269
1.8782011684184323
4.550881486225966
2.3184774565673014
5.035508239428755
5.3184234543656155
4.696627910781548
3.5200651739698947
4.116185722859205
5.174990074310345
3.305563870551744
5.516348905693398
3.7211384619189833
1.4280850220794863
2.878265130109534
2.024981998581944
2.676287558472012
3.0350169592246137
3.5987618504034513
5.0375281394922755
3.2352847535281315
2.9642952630403
2.989943996647037
4.063324246065762
2.95774150783994
3.4527176224166314
3.6000140055952197
5.258992037364757
3.557708168158587
4.54949112261109
2.3107179590979143
5.2002468063928875
5.072204700927434
4.596921973583573
4.309633751258926
4.6463160682674705
4.285145412460274
3.4273607619053865
3.915026520092526
3.5061641715541314
5.802141106635232
2.569662031965894
4.432275871861441
2.56044262516994
4.103141075163826
2.779574094000652
5.772494802733596
3.91709733173218
2.9779724397693554
5.752253266034307
5.318178725044624
3.4161531457817556
3.7234118681065453
2.8413825160199075
3.443688610168919
4.847857909922574
4.103392344831056
2.4812880812760305
4.808698898617624
3.431507621600518
3.155945329052047
5.2331539261229985
3.9093463751266535
5.433690713788498
2.595761264182158
3.524435000132488
4.770904726910939
3.8651321053010648
4.125567046632536
4.677290548848727
3.3308464942587133
4.171478728184309
2.762177618223861
3.1968569807700282
3.9678248954250748
3.3669242133247823
4.638711877536067
4.084092917013928
3.7203312823685804
3.1742760528234015
2.3770139027150528
2.944463450271474
3.135764625426671
3.825874420077721
3.798107188243598
5.065436971688032
4.28820659865881
5.022011136221167
4.998895982716208
3.0639599776526163
3.5503514017405733
2.8379924561678616
3.284229640501851
1.9304310926378572
4.428809272531731
1.6867256928843086
3.9929167387029167
4.4836911520516765
1.4638358581240092
3.154553140273362
3.4125671569375786
2.4853588039708043
3.859578628499446
3.3538006683173354
4.477137751040139
4.788774744304096
5.090613074630178
4.6393091172944985
2.530843184650422
3.927977063969265
3.194406794625498
3.2583017192299777
3.058241330843992
3.9118769803984383
2.7987265619585755
3.367819209087635
4.055740613069328
2.6786168962905563
4.37463471139409
3.567405056999461
2.8325043114662414
3.852416537809391
3.8476169664719397
2.8417445884804007
3.6247106882059326
4.825139329025055
3.4862909224238687
2.2681465471287936
1.6055926322862435
3.8820155748423466
3.6722250338827283
5.162556660304536
2.352147964547726
2.7284675358859865
1.528589069355742
4.086474528539701
1.8648248489576733
4.917723494265727
5.1062360609117885
4.482934951418464
4.722018863926452
4.90229825595995
3.522721276938919
3.588791714580206
3.0948536888392586
3.6625137847906757
1.9129909312224669
5.77379172797222
5.5467867867287834
4.027969029572686
4.517045045330575
3.6777692500342978
4.80466988735008
2.0393357400834504
1.3651764538815998
2.7101833327958347
4.161942993626525
5.389991345337561
3.5660567753605807
5.137819124967993
3.4234703366266572
3.312359268448062
4.419681117470418
5.634487186810962
2.1685233997852036
3.08882817537296
3.094679851780803
4.865013544191588
3.986339957500431
4.947071800546145
2.6298737279896227
4.508870231948635
4.3527419756675805
2.7891604062006525
3.1353069296064566
1.9637538200476479
6.183370489698466
5.656943477520034
2.9165046265268093
2.80080517336307
3.5621416453406933
3.6436960561992047
1.9990175283898142
2.0327379918207367
1.6926131688303616
5.269561026705419
2.7809265784369708
4.6263815575575125
2.6208311126004227
4.17805502855029
2.6291327462497898
3.9218976886994596
5.180906302685659
4.590373692835288
4.4826353905985545
3.6151154340234757
3.5560298596268827
4.212802010471343
5.305537199351719
2.9502218799677387
2.5407137782532723
3.4667468427211214
4.317516615252138
3.2480484614359377
6.201909245168824
5.52770436843623
3.0752181315909115
4.2806949941158825
2.5961006446474397
3.6202864457723054
1.858327468472102
5.6087394116523575
2.3848378087159725
2.858812264388741
1.1383750065258924
3.29943159977907
3.785402390979263
2.515268612659435
2.289749275246561
2.553541043957696
2.541461022867059
4.534964545431116
3.0154979850029204
5.638283526429122
5.578093442941182
3.5087792723735127
3.3951490663059185
3.2503721672397496
2.495164954294072
3.8508909594482845
4.01519721592233
4.061355626971232
2.5652560713830255
3.5420855596995042
2.843498009667293
3.1728917104665144
2.463656213553121
5.564292473150238
4.926634435809979
5.216611368650735
3.217356884309836
2.1261612380264325
4.488647325346965
2.1353612955946284
4.487076603379671
3.874056352158587
4.582160277664127
2.4659376492954626
3.7908796397040105
2.821280505123064
6.281103952544758
5.076695425419549
2.162150017756678
5.529702546503623
3.417948215254675
2.071584170170245
2.5959962712285902
5.598436087301977
5.556528595735444
2.43904728916854
4.528424756201347
3.7763141150670054
2.429096789095792
5.605423681841293
2.114670515903467
3.387507071371519
3.121946869693409
4.530467769791077
5.665836771339665
1.618644488542205
2.649811477059671
4.372053894977547
4.083472465470872
3.349086412619639
4.186024471452984
5.57498137132651
3.1754926994185797
3.8651826239312004
3.587498255775235
3.233187804534569
2.043368115115845
4.115609920775105
3.2418142015982063
4.287105458076853
5.133470008204747
5.0211833039755165
2.829552163902808
2.091381120449043
4.998526829959469
5.087581427154339
3.823852458449792
4.365449756450818
2.372329528976378
3.2382455438915696
2.9408684948453514
1.5000188988117134
3.7379138890246457
3.5701074115608926
3.824010980833114
5.282914103727152
5.189954346342052
4.3038248719141805
5.322650547593319
3.0887165938927312
3.1683738775984436
2.647818700791366
3.9570565403718203
3.833060959816396
5.299985816020573
3.8638161953029324
2.698949144529271
3.525153525233955
4.540811614901875
2.230912458195061
2.3106351597352277
2.846153117920042
1.7811420380061096
2.1924108994337907
4.299125896942639
2.684130931769627
1.9228374760451312
4.679036518864959
2.9761155238171093
2.390071837715854
4.600814279830996
4.489977995666903
2.7984634867975653
6.871746713983571
4.616245423404151
3.7445707864039415
3.668922248475301
5.325573784748045
4.446416527659226
3.8499807581301284
4.8258564422833095
3.495301558776132
4.0776880867360275
3.3959205743737746
2.748849589919264
2.919881913391147
2.540268155677142
5.217449832559826
3.0032723130680012
1.8976281055260895
3.853581266309049
3.212215379377685
3.8072706390421693
3.2591693859770974
2.3940289542781334
5.17912521382568
4.249688663834785
3.373548188273438
3.1699646914899886
2.25927201596518
2.513428770083343
3.4588978238770243
4.322360215644211
4.263308215744975
4.322857992432326
1.335106555264006
4.170920502784572
5.280007419690834
4.384738513970875
5.3254030734907944
3.6928889863167966
4.850147103060137
4.6939633053272365
3.9606792544454446
3.0395644958352475
3.2247451800381626
2.1338894041550898
1.4719121376502644
2.6334346201682006
5.80698860565461
3.0512888974833876
4.578767273980325
2.2057122259610242
1.0699939099830758
2.727215596277389
4.937480699909133
1.661457888850197
3.4457606151676745
4.92095295886566
6.271082474692472
4.455909341487649
2.264344736353649
3.347602296691321
3.885441125507546
2.693059534604007
3.6627381026310304
2.748691509230231
2.772034295681727
3.6046852196593857
2.7230268981193553
5.7563797327509105
3.1084090830879076
2.3580267883136767
3.324138752688372
4.949004824561161
3.477372301499093
3.241656362872884
4.1325184084688615
3.4654300776525218
1.9681538256496145
4.675654855956808
4.755636544482189
4.345976237647618
1.8181196060678408
3.142278465346321
3.4228967530829433
2.9861225860032
5.022046665099537
3.6234368190450685
2.1450306701169177
4.973769272990726
4.398215974166688
3.997747107316226
2.5811784431164098
3.807727613158721
3.6535890726294955
4.530026318637682
2.896864531520645
4.3792658466831975
3.9211765070691547
4.122536704611698
5.229991494930944
3.5453953819472552
3.191112213258346
2.148361184114267
4.430117473919627
3.972405831357187
2.7562503550492785
5.073754657588325
1.4566667416822527
2.849743643132089
2.554989149261231
4.601626219419677
3.672811300691314
4.531307544333698
5.587943948243577
4.196031848947785
2.1069574064870196
3.7654814868732407
4.518040754458401
1.7027453247973339
4.039663344440388
3.430296762886307
3.4813276651486795
4.209841210223863
2.3621510446437948
3.007799230985137
6.005043455628323
2.5430791641136117
4.142701845830582
5.1916460747972835
3.5658383111489345
2.317892821955473
4.656497789029212
2.1860260273186003
3.315302760129089
1.5156223520291963
4.740094634744786
4.963008469097776
5.5361890517812995
5.118023445912289
4.384113353836423
2.2013070126099685
4.0936058203052275
2.3443020534619428
3.290979780840496
4.167748022756812
3.334719161810522
4.658235210064026
1.9372717040792469
1.90569191523211
3.6844885539764984
2.9477095601832897
2.5222442041123476
5.271567049663989
5.7395156273760595
2.3074738441145155
2.6897711123045145
4.461640650337761
3.8606521271858707
3.6911658586342404
4.9111050832947365
5.2360478033311395
3.708405674550883
3.287433023107487
5.416621558351947
3.7751193930405593
4.297308732549701
1.819601414935348
4.853643058706514
4.199552040820342
4.290178514569964
4.640219224615415
3.041507452959534
4.54869282839011
2.6847208806603033
3.841710214928878
5.524688212893185
4.004647672473244
4.793276891524531
3.478759539649226
2.782216965873161
2.9320937981657127
3.913632392463231
2.098056295815337
4.4251663594651856
4.817550381065984
3.5035143334351844
5.090341966087412
2.684885363339766
3.567525208959845
3.6129235334529928
5.789182640876495
4.022240628228002
3.167881389994121
4.195065197473068
5.384429516083374
3.012868651175625
3.4385255086458115
3.310692413591276
3.01348923389107
5.2543404076476135
4.405207544768763
4.348781990302089
5.49182362986336
3.050232020557949
4.00345528289885
2.437910609954164
3.4836201986151094
2.5301609133662053
1.8534578614416217
4.680874824953115
4.701748456911255
1.5451590758343443
3.3471411368214943
4.015235710024739
4.807212363358922
4.24619563539092
3.374566807804958
4.502114472060218
3.069426809052625
2.535989268868948
2.717435120965197
2.0922129657126045
2.112980686799546
3.3846214030134614
3.4693058139168973
4.626310333867483
4.230915694606486
2.594207969225722
4.62179996101215
5.607379187031721
3.448859583839048
5.739879586626895
3.2996695121053565
2.9509560478880315
3.717647952180055
3.1536150465184387
4.147759226784683
5.184945007015654
3.4062095022404857
4.145265041439257
3.385078676698889
2.0116829566039334
3.675657118447424
5.200086774501543
4.587419663952975
4.782748955837743
4.841310489252389
3.3070786065773
3.840365573461592
5.26056696261696
3.8767291233583743
3.7088045817901083
5.5787674307425315
3.7462028230716373
2.4155554952337095
2.8364215191494146
2.83808014710882
6.199908371563546
5.492282246450756
4.137188378633908
4.589519397139619
3.294638807265485
3.585391002606428
2.8526137724312983
4.085906606169386
4.293785176935177
5.2902320475118305
4.288196552759263
2.726583628948358
4.506204817284426
4.021415812135854
3.7400450246971273
5.0847403188425995
5.16287844070455
3.798256412123325
4.750131928921472
2.4503215037004025
4.33559791028062
5.409084020000514
1.7989050676135312
2.6896030924020096
5.934294817738106
3.7538152279594037
2.1884193817692865
1.886056673379587
5.026235645858804
2.3285156917830974
3.785632638467523
1.4411013578107403
4.473088420139132
3.600653553587218
3.7676715766999194
2.701149093744861
5.765853424507253
3.2490456046541776
1.2374047621014654
4.307637682645521
4.02717778927961
3.99044088578818
5.257309896439725
2.458987417350546
1.797903261514763
1.9377088552591868
2.6500013780942715
3.4298854752504746
4.846396093059644
2.247559334197521
2.5075465391620537
6.071247966563931
3.913229557945721
2.9887618485261633
4.161178311209858
2.159039291952329
3.9189686611659678
2.0611815998241623
3.952571741745899
3.3854987532343674
3.5108438751477067
2.5781556665375653
4.862425821926929
2.9319910878406903
3.347633407295261
4.675183175824816
4.278186208352446
4.732840281227715
1.2780497729911993
2.4886688718235987
2.918159197676031
4.147957669054799
2.3945663337012695
4.319081750508878
4.4603340090570365
3.4974006958959
3.347951378822157
2.411327276058873
5.66185942049579
1.642499150547912
3.8387748137374045
3.3139307557263216
4.558166587646069
4.043894631945575
2.8224622225197336
2.990370796662884
4.6654943660344825
5.399364415530604
2.9280945038043096
3.6122453738244804
2.3754239989733
5.2181914713080255
3.243197189926802
3.6069704032510863
2.171271747123323
4.768694792525041
3.6344850719573825
3.1733104955790776
5.476070337305488
2.6896511517141617
4.157745342508425
2.2761446896110655
3.350527098364738
2.395468754447241
4.809137066008341
3.802154513861524
5.436291387686281
4.259759669189935
2.6735609148118655
4.054633093166697
3.6961061095929013
3.618517300496562
3.230157881055223
2.9258729660500817
3.7872214014590506
4.0724958017340755
4.476202015748172
4.238719929387574
3.229146238461907
4.3856238473226625
3.5433816374126876
3.801821790025667
4.791354526292912
4.06477302714002
0.9455353139289229
4.394531130966522
2.9216993757318823
3.672799597669961
2.378240089782639
5.715283679666561
2.770938746411306
3.9602589274473625
4.7565952572626555
2.298545739310029
1.3665309405550616
3.6163030784561494
1.6942364545980668
4.78473044436268
3.2191642398364073
3.897860258069513
1.552911460218285
5.4219694895
2.8092117564314245
4.5155331036043105
4.818803279292468
4.284380731121106
1.7334892562284143
3.487580408649849
5.467439059068125
3.3257008293159007
3.588242608872875
1.7680481397729402
2.887225985355874
4.874433513578098
3.628102530610206
4.544259880519276
1.5937468025019546
1.6570795422101359
4.097772735466273
2.0114333547687937
2.8004992342477983
4.075873049767685
4.485717315766967
4.753931974663255
2.771330759212989
2.689090077457355
4.521064411644318
3.345634006626561
5.6706237177491
2.819286200273348
2.819088659036611
2.095388995422781
3.8695565861668677
2.8634701985907944
5.839582853033418
5.287684454637156
3.0693075275499595
4.004584703358294
3.5761148265248046
3.5948041558149906
1.5121689799299118
3.0689001399649523
2.179713230220824
2.9899047109790655
1.4666208188947019
3.5044240364901302
3.2253911903191863
3.9308587253599896
3.9715481780014095
3.870227756603053
4.906434940192362
4.078312537941655
3.487246293328579
2.7960232692839373
4.054068412180304
3.2351311848558524
2.6910949882433965
4.357129096758871
3.806934381372981
2.8153923242012415
3.076412876215353
3.9607218700786357
4.104044073032808
4.7899391082477205
2.3337839326574947
3.9450541103470154
3.5629013517756514
3.421571364850834
5.545730784441787
4.760969426519219
2.9896800005773336
4.064967073965562
3.0560022097701682
3.225669814625632
4.021783906215685
3.8471157028994454
5.1259110253222575
2.862455275363778
3.513979220247819
1.7783064612925235
2.2585797398816796
3.796650121455055
3.754296439870663
4.5146255692541155
3.6127377424404075
3.953539907198645
2.1609050420047886
2.9699458226058866
4.017288714207188
3.875305100224487
4.792246927375896
2.3985419420368137
4.158831050000485
4.376683072615246
4.125194364129998
3.596595582173769
4.837961995568593
5.2601367890847905
3.0653603233223996
5.408668299905119
2.481749038042097
2.91786175045704
5.173542382451389
5.4857649429743525
4.18577356686515
3.471692457794087
3.5435146911278257
1.755046883397725
4.936705165821381
4.951199108881261
4.003863942133006
4.590622584571382
2.898243979734241
4.051133255490809
4.081421473877998
2.8381682647515416
5.407790781511268
4.192472863696556
4.188031862379367
3.726821311941097
3.254763586558162
3.7975983045305184
3.488129648015726
3.8953894821386323
5.21339065850889
3.253685280600549
4.718184861987847
3.4962459632437346
1.8929987815939884
2.811335483739885
1.9668937543722635
3.2152060938123945
4.74212029272169
2.4989857593598153
2.367869939379637
5.507436697970141
3.966682521335527
4.286294207337443
4.081542942670052
5.111287578174311
3.074957719636974
2.551719462513115
4.654921685160355
1.9787563890591697
4.8775050554044785
3.5133573770175386
2.433153920839847
4.203816967716909
5.434834727578381
3.164247869005411
2.45865198570187
4.519701129842665
4.776572945043919
4.466201284940646
2.141717769459529
3.3940648849251014
4.72189847624277
3.4188933067366767
3.478772372473873
2.0160237972425588
4.478795161953626
0.9746884466148478
4.4480367747545495
2.831439598430044
3.9345001726090953
3.1157197227502933
4.508876352720587
3.225140045839225
2.4442785044261006
4.207847956563278
3.935357698375359
3.9985518373411444
3.3261174001529072
2.750424190728441
2.4756874163330758
3.2281800410274992
2.611889175106036
4.576266850441574
2.03780610105184
2.7673580711194212
2.0703858903742822
2.499370882008441
5.771038507468506
3.1034661586320342
2.146836366726986
3.9955246364410577
2.6858500026315446
3.477697835825133
2.8032480315348813
5.173110701810136
4.774656250850979
1.8332592643881689
3.6164112983937393
4.3349919975979
3.9970556125588983
4.2959512857040885
3.7250581803178044
3.026461208733555
3.835763202134945
3.7242531111746064
3.573920045389302
3.1216740800135447
2.6905501287271787
4.597873607886785
2.7237992647749794
5.72367433056512
3.8638028913257307
3.910665426376231
3.016232748491415
3.240373692004042
3.3115175974959596
3.788880600369295
3.545417809921181
2.4759808189151835
2.672858062049262
4.374929291250314
4.718645790929861
3.863623207775122
4.417730213570922
3.9768273098400417
5.232213029062624
3.111527332917729
3.714620964503121
2.617567114972337
1.777266662545957
3.200843026296183
3.250761948941488
2.079119011847364
3.6933807888959405
4.959273222155681
3.3258407897013225
4.278432159791405
3.1731555206268665
2.655098129004831
1.7778335697657355
2.674474504928738
5.593843687791854
3.5574745946466937
4.011007741748138
3.113848931730253
4.526130790289653
3.5532688912541692
0.9502065401942057
2.312640147273645
3.921314481817643
3.836171052052997
6.15346985276634
3.1587334439289445
3.164624541082064
3.2688196107829253
3.890366636266691
2.590438850279018
3.0054434802902237
3.4894842808080733
3.730129673392051
5.166827949285882
3.49021969320567
5.77564885884119
4.75916860815329
3.924217579679751
3.276309393727338
3.3820360326862398
4.232284279078738
2.3927287348689
3.844708384856711
5.1518636162438005
2.539392039834953
3.0493580157205433
4.050585828277153
3.2309690311800323
2.1793641482294692
2.7764920385598493
3.9511118513227697
4.425090970834085
4.216859957140867
3.9384213436073368
3.768817634893127
4.467297847610088
4.105692361660593
2.589469606656103
4.364128265482381
2.223073616165858
4.104259787730225
3.5196960441065137
4.442130840995078
3.7138397133722583
4.009826437149023
4.289935460081129
4.069566739562375
2.8365095754349845
2.851269998750074
5.6477985396534525
4.4970199662286525
3.8423911620551445
3.87370398502787
5.581256012877518
4.409739036038925
3.7123135642776175
4.653708500326183
2.477444685454832
3.5435397118685965
2.749652423145667
2.4302747083813494
4.468515381093512
4.503845087747165
3.6555550079070698
2.349478511795973
3.4208727133901897
3.295689469133343
3.571242698669491
3.9847159582948133
4.362592935471597
3.0245867307895056
3.995572523378149
1.8742102064066015
4.896054653656019
3.6097201780018233
4.379678605776593
4.673497611191953
5.229289548498972
3.861686559377812
4.760488490333819
2.551874416741252
3.837840598914039
4.0709891479950135
6.3327522430318846
3.9718825593921254
4.5012190779044525
5.754627985204396
3.334144233508715
2.2715593525520443
1.8762579975298161
4.309481243499784
4.000616120227727
4.039166709320611
5.194587407862585
4.376895485045773
3.6422087319428798
3.1740995647104215
4.8074534753686
2.6881426398330146
3.300580066351854
3.6338791349824104
4.970224089712611
4.643426886186205
2.8649278576629307
4.552096890093121
3.387969243352264
3.5563664415272918
2.771433839671084
2.627208253782775
5.807648777023762
4.717091158223142
4.805005190467959
4.163693794998401
3.2996677469846363
3.8172316704038063
3.9058374597125085
4.863781729118277
4.232781901556912
3.1036113059728403
4.218100803263408
3.3144803596401298
3.475008823412831
2.805568659633734
2.7886383464197055
3.0009562847724793
4.8070314299754235
5.77695918400943
0.9248995268174788
4.4338040987662435
1.7934067143080752
3.3863062102366968
3.7150135293034325
2.2930837837322775
2.8907480444362186
3.8902146039730736
6.690664912920926
4.217452989636212
4.1926238248836425
5.2824273133136606
4.561662301986376
5.382771861176961
2.753931996790442
3.5162588472876912
5.234502988357499
2.424856414550959
2.919477171165115
2.9210116989616566
3.764965667195516
4.806863763136632
1.3287504796662677
4.3734935702187805
2.638533344405056
2.9846897168392914
1.9886622988084834
2.8037319000425462
3.237012707525667
2.377157185947923
3.864849065634646
2.594477376130377
3.0559186556870164
4.619204273478433
5.845223611441986
4.273874482288184
2.5899957399322147
4.407229486878189
4.004661529222332
3.4957875523663873
5.171747495101882
2.214170986030345
2.8905784320081436
3.3928097781415567
2.4737485559123575
2.1896660216445345
4.665450681479225
4.015353766567687
2.449468061510958
3.097967195263278
3.907310033077009
5.89818446310358
3.4700070182840745
5.2209237342923425
2.856466982678866
2.9324962054012005
3.3224937634438114
3.3021990825710383
3.081889275614207
2.9283697567893343
4.252394650615087
4.432790795338865
3.360510404908432
3.1425794869318033
4.674368651413735
5.086700932706415
4.006701202094807
4.107495465114567
5.304061637790151
3.3466537635370903
3.3938263515910694
3.949547338155388
2.875433168996361
3.7200491237184106
2.4219834512354312
1.8182506236105698
5.784897684872739
4.42016545381088
3.827353510292193
5.716033596623375
2.9956166570262703
3.869503659439767
4.720404014305797
4.135839919083724
4.1498472078407955
1.3048955197586085
3.3138181560814166
2.9891838917017086
4.795030262474363
5.054661020177604
2.4286413371097844
4.701296303415751
2.7511350053839347
2.958502176358656
2.49167616902327
5.0329756560629635
2.543840841046726
3.11392275638507
4.384932564090232
3.1022931713288044
2.7447010114154873
4.195069832324354
3.7938698084947333
3.481062271171912
6.042925467095493
3.2775146013600267
1.7475885551595465
3.7378509980199603
4.901076458620522
5.8691327677405605
2.541106901893138
4.776328917322975
2.7149573443062742
4.247180455312701
4.632534614356978
3.26594710970875
2.5554687334399353
2.232733993040446
3.642607377135934
1.7893435967452342
2.9873349762089534
4.283373505687376
1.7512624824583058
2.388039395856737
3.1949000853051017
3.913663963787319
3.2347577958019738
3.7440782952268763
2.6974535643524455
3.7946040858051924
3.132333958005498
2.4409299048827773
2.9768254386090667
1.652272152747119
3.4827096998871987
2.867371991208251
4.029646815144887
3.0295580642774276
3.9489204448307422
4.654529542524385
2.301907947213812
4.7586341415171916
2.352834146725268
5.107819347338004
3.3164111139960943
3.0804044244147835
2.5838978445078244
3.169808771532518
5.354741939804054
3.7120643110812366
2.1081453790891262
1.7849968690070204
3.6767836045879245
2.8428031328735366
3.045187359397669
2.796730446664903
3.698115262229612
3.4942048831375456
4.410961741152916
3.441224486931138
3.201036231526204
3.698500849800957
2.692704486037854
5.623989218711179
1.800608756745665
3.421527227732055
3.2574953946638923
1.8247198356498353
4.459114810191531
2.9805419332995635
4.116425473686727
3.165552447759849
3.7518764894549417
3.566067822065141
1.8583797548533938
4.456084312297227
3.758160154888539
4.206202303805039
3.9469249574879686
1.871561102927024
3.5350636034525547
3.381704402844791
4.446641219298681
2.1608623974723624
3.1465246248180327
2.2022319616859565
2.8945093487296036
3.4741695036110536
4.123349308682686
1.8493650642484505
4.320723188218469
2.76656806001437
3.5547457528618556
3.6905153949070453
1.8588121780344566
4.557001528224884
5.185311825488412
3.3800440853370874
4.383372522665459
2.561228712547395
5.032228654477739
3.6689894398473712
3.6084536189835665
5.481806403731102
3.4740048333636215
3.194047990041644
4.567316552276024
3.7416109328319815
3.3480339744750816
4.534081680484822
3.7611441461873865
3.0157879707953708
4.000813183750885
4.380517244221253
0.9312395683907716
2.9211310439713603
4.121977211126895
4.074855408482541
4.676241337957916
2.9490326548385357
2.051437254851381
4.239767229334134
2.4029483765403215
3.318726022761395
2.8604714305642234
5.787555405432622
3.145228945722897
4.41581180658069
5.5069786683956465
3.6642353508116554
3.853329711557673
4.594619341165638
3.4689185689854485
3.877792450620148
2.934154268638432
2.316515239167856
2.5382746651976915
3.67987321383849
2.9238097139719
3.4069385458710166
3.4302010625110224
1.7882802975365288
4.006626617549973
4.6446573417544945
5.702486384163691
4.285279190079662
3.990387396261394
3.2039550366215868
2.2151089760148515
3.609591731079196
3.402537957764609
4.949335906215793
4.174782657902469
5.082169602301509
3.5183243486922082
3.654835787287962
3.2806549861800294
2.6460053448253182
2.704540013585993
3.770937666501696
3.1822589732287176
4.94625740144764
4.696990267769123
4.413810902853489
4.049198981439808
2.4144774355876177
2.9927212203509836
2.9712286817504623
5.147045481877905
2.9876287026738177
4.8619049652100115
2.3558865560437585
3.4243989838884707
5.034011505293076
5.813353187426457
3.207872283167494
1.1446347843000828
1.4420216856251018
2.8843449895824147
4.724996264312052
4.977361957424612
3.4204957237600953
3.9697589340424444
3.406394639791591
2.7818561288503796
4.2427911383224695
3.1636062359215034
5.284924005155747
2.022801772432382
2.591238757694002
3.7387254923529167
5.336626714481634
3.7078088415534984
2.6009302740924185
3.668456117819419
2.052759677457987
3.9959374639507073
3.6432280257286456
2.2186056949338795
1.5816566446003666
4.207608152745883
1.6112812211558887
3.9858072747301563
4.198182575510409
2.886974926127572
3.660809533721824
3.750576966173023
3.8229010782375137
4.5576654015435425
3.5887397265571344
5.084579282717976
4.229351507345914
2.739078584810945
4.346525995178041
3.3401570683261887
2.920643113770717
5.015768204373
2.3368230989310588
3.9305084537983235
5.023462004535834
4.543609769684649
4.234395907795359
2.3214126163613034
2.648928249687825
3.710459701486693
5.138835548652289
3.9746826456514315
4.779739259409422
3.651522941028753
3.6317319737108447
2.4698364368240586
2.289574050250891
5.000430807516709
2.1396376464456908
3.058573415269033
2.88260633363633
3.4401932031211016
3.610415205679957
5.12672887406434
3.273394834944571
5.509964212124267
5.507653126883676
2.1968285741625766
3.823467563296483
2.8567827407179984
3.1992961393293995
4.554157072718391
3.195810560369034
5.156636268842464
3.2392319715843905
5.845744506657391
2.7428161763025933
3.1201210554951007
4.688191341340058
3.008760652231364
1.9878685640579337
2.53998106753031
4.27833658962365
3.5504156003476752
2.986663169735289
5.415430466071122
3.0599789982244374
4.748184125898871
4.843645459649027
3.397630376520716
2.8080443247936193
1.2855313861883462
2.6621613982399834
3.6360918631003054
1.4891943988667784
1.1904356942296201
3.6909802727147873
3.2459283764398696
5.559420455803335
4.075535535224851
5.0557948262979275
1.7336097169105016
2.9898284602991296
3.7010761929083866
3.46180527996309
5.758823123769812
4.710544074537524
3.8146644063389883
4.8027570365629195
1.5018954928729424
3.693232147430604
2.4299807355343908
4.758526200413799
4.56900821764121
3.4842873823610336
4.002191055713097
5.240857220423398
2.725848281024488
3.22816122526941
2.4252541678385797
4.208051613419181
4.706098829298591
4.3410385076336775
4.967784340765756
3.4940441291674316
5.137348970269167
3.507860175370772
2.810697477475633
2.9890287992850717
5.106207950849867
4.239901406345236
3.3541286530450862
4.0638600259511195
3.5114740678801186
4.275576195518525
6.023083162101911
2.1624826950746576
3.1204790741536534
4.383516146744022
3.4203861824597532
2.5323712612853795
5.099088245157668
2.9282880010750865
2.669646519160762
3.3297492180535695
3.8957795332914715
2.614924527621891
4.184608885500005
2.835178702699706
2.587625227042353
5.420728288369554
5.198301554373564
3.5599592077866977
2.7985111194329066
2.195037668241173
3.9495467479189585
3.343173158131367
4.69305843614411
2.5733242582593814
5.242080596750522
4.4690265002837
4.4573109490205205
3.897825111051354
2.4901280668712884
2.8123736502346794
1.0356708417337361
4.661007212286471
5.2538526469901425
6.258211340785596
3.9146833308159805
3.140755396206084
4.020583602417066
4.845319379622218
3.5966678601602498
3.345606592181439
3.665612655034299
2.3379146142324694
6.265725530344172
3.7558336658122866
1.2284159871257863
4.417438065870393
2.3917158168363506
3.151344567981696
3.0336732317386916
4.629558147233331
3.8044519839115316
4.096548080717521
3.4442404617637203
3.9256033198704987
3.0644531855484867
4.725273944871728
2.886657366678674
4.868822107697375
4.7686067034576345
3.1058736740511352
4.505054999600849
4.399895270345512
3.6576332442536854
5.151033500393866
4.676019247797968
4.0787913068008255
3.032387394641048
4.750394636639541
2.660616599768757
3.4368866023574123
4.238784521762232
3.6843390775822114
3.0828171189412914
4.488174667956325
1.7192593567794172
4.528161853858795
1.7184143123024858
3.999116225815986
4.282723008799819
1.7507983042951771
1.8978147929414444
5.044676680542233
2.4585826098570216
3.549626978523374
4.097104213612418
5.3499692369889145
1.6140839411497028
2.530868616489608
1.854504257333249
2.7677185064442047
3.8598469164266174
3.6446254727946887
4.167468739936875
2.7400617632356568
3.0923540089993993
3.4888960217436336
3.373950214444343
4.791573166987448
3.3053282652348708
2.965997885849851
3.1473370529129876
4.2375815658118325
2.7439173382113387
5.016532501791007
5.206244386542691
2.869958487243048
3.0244993795947916
3.314191470904738
5.216215694898793
3.6416583363037867
2.89261661010675
2.28731387202973
4.26351828743519
2.200388002438045
2.539464131104322
4.628643431154705
3.0537884381339184
2.8290590402479143
4.62496117263651
3.114137604826835
2.0559590977992253
1.8557165538207747
2.957300543783426
4.2617061544207795
4.640108677287807
3.326114190531123
4.302882639761556
2.114347521465195
5.018748280743775
2.3962029351035077
2.998163626492172
2.4678304614820217
3.137899181071166
3.8913960601330784
3.7769450576628008
5.014347437278186
4.745498095776039
2.9305863665651044
3.421721901097952
2.6121549399108264
3.9822777509215945
3.4410805444585417
3.904060084035454
3.0659584471646335
2.8064086777049457
2.765870123582628
3.3963770308039414
5.149567219119782
3.306739761226902
3.493991279708927
4.290593130917244
3.653000255025108
5.4321668532877165
3.1702226516177925
4.469686585372796
4.7657841872733995
2.864925233959171
3.812874456316635
4.570853156027188
4.161022527468967
5.013456778638262
4.986004084600959
5.015919952158785
3.1049792314882256
5.102347461902025
4.504469143194144
3.465689536869175
6.181013849462193
2.6268525291418072
4.022555926099783
4.415363485983271
3.873552835755308
4.25256006830654
4.436002133091497
1.8616041301513588
5.150066035660565
4.072057945270891
3.123047063819648
4.84757680923819
3.0043264836168624
5.808824026995219
5.24130175460477
4.599149188399794
3.142121414993632
3.1723486292881207
5.01270767044195
2.1319931975216333
2.359677177496892
3.5143351962878167
2.9775855897381334
5.115080174435294
4.126106347385788
3.602077240037545
5.025486433306598
2.7726535088414974
4.6060565660535815
4.254726474417452
4.479233466455973
2.466538808500175
2.190125364877988
4.493384448272342
4.214191150511799
3.5776118106740236
3.1671938310402616
3.1169456781861693
2.8165845858066128
2.350138227355604
2.689652029328294
3.704245921718384
3.7325814808946394
3.8451016044047175
2.8961250987530116
4.04428332892556
5.1416756253945275
3.5356868464648237
4.688470202065677
2.3227358030198615
2.9916105934873247
2.692715848221187
4.2602801519337845
2.6298069453574406
2.0836120538615397
1.7702574775766153
3.5961923542630556
5.489799036022161
3.6881092382216663
1.4822371724373458
2.3966719971683474
3.8750019148190784
4.811808983445436
3.2187124278980046
1.7571134936947916
4.872992585371714
4.206073456859804
5.239266536490776
2.4399129504268107
3.9261221139549125
4.514771245878553
2.5745792169831967
2.277185161329845
2.444423648403302
3.50358637707559
2.578554565623763
1.7429458738093135
4.753678971549747
3.9768318152077233
2.0359356295043085
3.367932583156904
4.077822027050488
3.53342039483477
1.9717667224299473
2.395186096489714
5.9825940985559125
3.1477395872481795
4.033500503325077
3.1151673520956384
2.543964429827425
3.575245882159749
2.7798908136262828
4.735101855206632
3.561718295082263
4.296135472906598
4.021095892751136
3.393389215584849
4.908858702377226
3.9587356120578887
4.122159133583487
4.024450628275828
3.5742387928514647
3.271340754071372
2.325241607274034
5.153059332031337
3.167297731891076
3.174512351335386
3.6080853060459535
3.965527049189041
2.4316426369870636
3.3885855168203816
5.472325489075151
1.6203707548317785
3.3018972829121704
2.9262195547603773
1.9670171031509511
2.1932445862558665
5.278886599414637
4.714621376782915
3.151013099434808
1.9161515489892047
1.3893312322420686
1.7636886680028023
5.0737306065093195
4.39203095562287
3.5163416194264405
3.1894092144741615
3.837787981079536
2.150255747079985
3.944281781725785
4.0563522581211595
4.197105522097583
3.119361431911099
4.6600612007864
2.1032367815612734
3.0839026406249657
3.798352558622452
3.5127093930802116
2.62894513408194
3.67876078452263
3.4418744917719715
4.542591424933242
4.358440024638065
3.855465012602404
3.2608089491273855
1.8081286359786033
5.412562979956258
2.672564699767894
2.8279256556162125
2.133733372551992
2.8895492276576262
3.0538185684389263
4.1129508916876985
2.309551739143661
5.359716990851737
5.587012034245904
1.75881847064134
3.2590745345225587
3.166582331295412
2.8980820465938564
3.1642741078148733
4.720754819495261
4.228858316583684
3.3241875763885265
3.498601164131262
5.4602870694965455
4.347323359805686
2.82940510330329
6.04002951238861
4.383222106331786
3.121300215031381
4.563667550560169
4.057206316404064
3.818298161508925
3.1432256683650928
3.9208271441078715
3.4915819785285516
2.402909691480547
3.0232291106962546
5.993565376727239
3.8928650778191822
0.7850690572415275
4.0650618635021925
3.2646665527788468
4.537109885089046
4.462386128810753
1.4530885790554404
1.8427584685991332
5.445297051008744
5.119303017888399
4.8156257733810985
2.8410894290907582
3.6438609786930414
3.8873140564217072
5.343135366766818
2.581466175914019
2.92731646328641
5.027511849134092
3.3274749155011705
1.9139510595211358
3.6567852270767927
5.980362385409236
3.8676183006166323
3.659506049312771
2.6479869349681957
3.9567952285116386
4.147293159228202
1.5130613455931852
4.132153345388058
4.028116932938579
3.485176974378172
2.8198347853194883
5.1773881235873995
2.867696942030721
5.0772993122225545
1.0905098275681224
3.9653329898377607
3.563842545099806
4.964144577522591
5.165020340102832
3.839632943167195
2.2534730316577054
2.813931630165986
3.9830782399079356
3.013768236762616
4.430845527466369
1.9934647529762302
3.887701107591679
1.954573617184267
2.161384260810773
3.1788891769438874
5.093920613680725
4.123311519201027
3.755961938537787
2.248746592174426
3.599784004940697
3.949716737176137
3.0429354888213926
4.7638239677179
4.248417889418191
4.59680655922035
2.0854438132492445
3.786279960655853
3.6971139037562173
4.431658224165028
4.139650918798311
1.7361407558319377
3.8069833038067604
3.692569134529077
3.841592150418677
5.47366534433297
2.172813911229648
4.922636508291229
4.387487079085936
3.5462374013049947
5.295492110087796
2.1772753790275594
2.646899774743504
2.0108777434090817
3.937325226883115
2.058192519861693
3.0698918421218613
3.9599818042694297
1.879910840542087
3.3295564181664696
3.0470358582669697
3.5574743610873547
3.2847739107769764
4.122960439361876
2.4370787695312206
5.614008895608108
3.321083788696501
6.018540311668859
4.6864331448397785
4.647833720327074
2.5636430568176625
1.9415338657745862
5.4500919157966745
5.059413692075742
4.541494655061418
3.4107202912409034
5.727435326132539
4.502293917736045
2.551463691972237
4.107691304823424
1.957439160624859
3.626872814355341
2.805941388387795
4.537529823908211
4.795052325873613
4.820969597894405
4.973653230929321
4.935525028720158
3.2875169966438995
3.9048565596399842
3.635147412378254
2.512555187511081
4.425551408863015
5.136909827736837
3.6820795064706324
3.9045002578626002
3.0342518037280373
5.608423535113102
3.8284021322777217
2.453550439192393
3.0159108823534857
4.463129525819989
4.309271098058201
1.7578361701654674
1.8495147360158217
3.257274932735071
1.7946200615110284
4.518774306385485
2.7249439959162602
2.878450753332415
2.2102570669553923
3.2647233486339995
4.621196090312259
4.265159600912856
5.678153808768367
4.260390486952023
4.299400269652072
5.503998210336613
4.466816737901003
3.096275442859065
3.9894213047209406
4.634176179474341
1.6487391756182594
6.639530975140874
2.7905960888974475
5.32964400696588
4.964168514003799
3.6754686365209177
3.567751867682813
3.418404088623048
6.549883791886824
5.341111514793166
4.389624737183358
5.3756535420281155
2.7996427479772636
3.1242036617644406
3.8944967678419675
2.6195661464067244
3.9672660884540987
2.105635823791973
2.3228486389139253
1.7938257491395366
3.732592100837817
4.968406675366314
2.156108302135128
1.8892606013027842
2.299421856275606
2.361010155376606
3.72167656758371
2.6819374366266797
2.2104061672889657
6.316297316759962
4.114791084450535
4.320857834005915
5.322307773119823
2.226215997507425
2.4072135531776535
3.7098870527458194
5.417589414500493
4.529170029978072
2.337771331625059
5.861901192200318
2.0951625876056927
3.481021382918281
5.536543530074472
2.6476402279642914
2.4442598062901713
2.537266270883719
3.892713227738181
2.9706867324358806
2.9630678580938987
4.5714199076946915
2.908477790447503
5.2345953196880295
3.8574296113844686
4.242125344575139
3.5321817765409698
5.104522879895158
3.5737973836679537
3.493974827039138
5.244843444001889
3.270728723743492
4.846767328112295
2.9926457034305702
4.499844676882009
3.097741117211239
4.5845078633774
3.6954630407580717
5.136727540237401
2.244453304922206
3.1562446377607
4.326759348553356
4.780760619984296
3.7047748093496553
3.213256569291386
3.506123623584399
4.713289300071258
4.8262098325374305
4.177630477866975
4.855743612774492
3.1479812397326468
2.0691143926214997
3.6883313025727253
1.8874949542192778
3.4748189435208814
2.925036788426597
6.129136306111009
3.1472010616259842
3.2250044206733497
5.363770304475829
3.636112306806716
5.078859877401455
1.8838767760893083
6.156316075767807
4.462669803084593
2.531801542547418
4.532327128200706
3.188577882011966
5.2999386881329835
3.033197110125639
2.891374094183929
4.594258690673643
2.498920148336992
4.48977771182535
2.9273427697575474
3.2574409231282537
4.196753920018045
2.125643156944729
2.619832075005307
3.5613741376405623
3.5074856660404174
5.756599161905129
5.493154818372608
3.9483627338793776
3.775700760278998
4.250714907610722
2.7006461520736176
3.8655129904976944
5.37027196374038
2.628354465797385
3.080749210265031
3.9364555026594754
4.5956950448637075
3.736306947802506
1.8914491825465851
5.041125227712453
4.235929070986811
1.6483655363549292
6.045408793110198
1.9141397016978496
4.125089333235235
3.8268114684564583
1.5321863697936031
4.035249815686535
4.193800329099685
3.017604827136137
1.6661864295260558
4.103077742309497
3.5651973089739983
5.063472637660881
2.5345911912304775
3.1508893036938956
3.9730131607464165
5.143142138835222
3.0619622171549428
4.270582603214354
4.978538786315575
3.820133577329173
4.000168216370232
3.0060229358258863
2.0658323581258027
4.739861219262758
4.222623908438216
4.767796018816338
2.6895836816974645
2.1228585821522437
4.316444554300427
3.796548103121875
4.788251844434325
5.4270551323224785
2.8313358758049767
3.582390841635681
4.428351908989261
3.1611382257648097
4.457945419095853
2.8568502033197203
5.799191088033348
3.395052484297041
3.4523519790060795
2.9518331805137925
4.934975044125655
2.741863859261511
2.3121240935009744
5.51484923381963
2.6984978813441325
3.083867161965334
3.5554190568788693
4.26288629121885
3.275344208460927
4.955971257262108
4.255715096167911
5.152343316742734
3.4341428428644494
3.4724515686425246
3.320648507510448
2.229516807633934
5.617661722134789
3.3073684774895695
2.886630038916128
5.532348069660699
3.5789696659415045
4.678532976530404
5.9785565948194215
3.1464098839112538
1.8229948631133084
3.5336509445614457
2.4914156760723
1.4237966522732997
5.291675004228978
4.711322418395889
4.533505160660278
4.471957980133445
2.7267329411985677
3.759498496093605
3.7010808051320603
5.2871811282992285
3.03804796800129
4.263096579018846
2.7843390362686926
2.3056259100260603
3.3610677670603626
2.997816537521419
3.763096659593261
4.322651645665655
1.9869179471933207
2.809983600038219
1.7138297340043025
2.6834511288660283
3.0713962851878187
5.653108201677987
1.2702506656378605
3.326732827925009
4.805651427551424
3.8321753481055185
2.6856869864028745
4.606457010319811
3.2856466534716935
3.3148286448977076
4.034013103565957
3.1922645927192836
3.230408123119549
4.270674331535616
2.664964670688699
4.673668330978862
5.357388667593978
2.2393306576187317
3.555478757335051
2.5132955385652713
5.357843498592772
3.3701785805133935
2.7794322603643353
4.713837423509813
4.467813482638023
2.2008506839501516
3.038687845243888
5.492437717358365
3.2639352958189685
4.983197720397071
4.215549194421297
3.605137818761623
2.6041368574213606
3.5643143733459297
2.992880660048974
2.242288402131745
3.052955337606027
3.1249545122117404
1.7366580616974183
1.4015129578226673
3.306085641768875
4.490751071844053
2.866851337488467
2.5299580703177478
3.099569220967598
4.3412524005998145
1.91305865950962
3.282666454025172
2.3389894630804045
4.1083212448791135
2.007252862660554
5.661755896076543
4.533609564021429
3.197616913267851
5.1620145371459
2.353846290820904
1.7706478275734658
2.412797849777957
2.7929550551765283
5.140259883489288
2.94995047072426
2.263970107439917
5.005672557254691
4.903845684150947
3.716030484199499
4.447512695163585
2.9264384657219384
3.9748176004875027
4.984173191463294
4.599762546704358
4.120191840792376
4.2552875981938705
2.248289610777074
4.846588436987626
2.5646863780084392
5.215406758501027
3.3717601942116286
4.5671577775437875
2.0469581306262192
4.481039030139834
2.7967541795699757
2.938419167493485
4.338546718627085
1.7057361227720151
5.131192358112244
3.18893065037698
3.82580915319724
3.8107114978677035
3.685989177051186
3.636784488840322
4.429583419049679
2.8888420344726
3.4486812613210143
4.029848872367174
4.727785958907123
4.682329189697061
5.687305490703256
4.010660783723581
1.7937687023258215
1.50989435409099
3.658388847866719
1.906051038062272
4.619735512548672
5.68234412936326
2.200554573781346
4.793598377732587
4.49170390081859
4.02700542761062
5.5698548893357565
3.9315530179178166
1.7616486965624465
2.198932404664723
2.556272030679467
5.082298255051923
1.8262338523015198
4.2910694596286225
3.914444554149153
3.2142954224264715
3.2872519253756205
4.047657530374585
3.1633972054982213
1.8066144438491851
4.100558049375762
3.380083467947749
3.826400909363741
1.5803877526528538
2.4762214743022364
3.203128692724433
1.8879253429396126
3.3145939973645
2.2650761816380562
4.184971870716361
4.739245206055326
4.264489844961128
1.7320578730744518
3.089115592296126
4.094765065602876
4.917361921066887
3.5334611913085467
3.1296157015044717
3.872681380827033
3.0498869098609274
3.745153629764875
2.536715989960099
3.647420147266877
3.4141535594824943
3.910817614056149
3.5864944021286207
3.851810178748216
5.201821423789611
4.032472586580391
2.019573140033575
4.716506156575001
2.104543168637293
5.461677346031748
5.688828141204707
4.059211891499099
4.637620215582616
3.9002307489776
3.8297034829972394
2.4056241302312706
4.489014831157507
3.7608546771393634
3.8780119896631344
4.1038467137574415
2.933245165304506
3.520001927764034
3.4646645643247713
2.042401871750392
3.9858423011749027
3.1061332432539976
4.742505412721353
2.7184441980863308
2.8496107134915376
3.3260457227648805
5.72385304275204
3.8185965787352862
3.8699734883551047
2.0582937601479983
4.195271006691907
3.6324173320664035
3.3143428079384525
4.39926983162187
3.787212649754514
4.4740468355229375
4.176521851247468
4.273556629472865
3.4021820704803565
2.1237249015366437
6.195150471388745
4.364198178395487
2.036515026768681
3.8928168055002836
2.5697955088997277
4.753924357158811
2.544209644597758
4.932189955799702
1.9105277215127272
3.503029731604027
2.8131678788604706
3.73646243579479
1.3823818347048753
3.0619252071589127
2.2163842488955465
4.2236639595159575
5.01039343577371
3.1329903562176185
4.078459733486189
2.2573339701156634
1.5981141095242237
5.08995482845286
3.956359685320569
3.5903175524333566
2.7800048282345777
5.0674292295065415
4.381996875631947
2.499870537313229
4.202174896186178
3.394164327686508
2.902664630275206
4.448316999887456
3.1444704415861877
4.009286970727381
3.513816936944792
1.880819520414144
3.734444611585043
2.9526401006160876
4.289786950856164
1.8021474760436123
5.138305320313834
2.5275784938559105
4.45283902090281
1.3067597019237733
3.1261318272539826
3.792907329978504
2.688969791919471
2.0398030332291626
4.864943242360164
3.2120441368563015
2.913195415593142
2.2011914998996187
4.600903313964746
1.5432656009885564
3.7780133518407975
3.6778957626825037
4.2756854716280595
3.6501093425078626
4.0350291717270705
1.608652253794007
3.5644377378806684
2.7818081670083306
1.5662464304421455
6.595480808085182
5.8973219446429255
3.3874351548676063
2.7374759074697135
4.2146442669258875
1.1865614191907004
5.728005262377107
1.871324007670339
5.287460160341208
4.808227860797255
4.931802994804947
3.39223891883642
2.1574413851273895
4.64393579920118
5.047520851113228
2.1840634005468242
2.233929940581896
4.387670022673963
2.7490858334167343
2.5933340887347556
2.254249534213443
4.097528001626159
4.077319252257876
1.2245227881021903
4.337979868053562
1.5699271525475385
3.5438271881762735
3.9492837327571837
3.7217050774956633
2.7484817738315748
4.042608917592449
3.5824107955525313
3.59992997109145
4.921698823708859
4.210603127208326
3.3612644653537664
2.9320014523673987
5.331416182256113
2.126130130719627
2.802359391680873
3.2032076586559732
2.4805725829537133
3.3939375946036923
2.772315002295754
3.645862963928396
1.5446803072745172
3.228227274270268
3.3404913355132537
3.680344680366055
5.196175586575899
3.044146523760406
2.9225127880663346
2.9961127018931966
3.4649936410588613
5.0471071583074565
2.7411393667871216
3.9547630498542907
4.662005539063265
3.8752848907546795
3.8592168333420385
3.6530183606892845
4.046595208924971
2.8766012153395937
2.9986593519385685
4.125425882121662
2.919954564725396
3.40177756649443
2.4762530938424985
4.746984201105661
2.5419512597383513
3.6143825195327968
1.7170869661000654
4.14907289357937
1.9129561738710172
2.137020148480439
3.8526345763873757
5.478163747301056
2.4073150603837585
2.966578806032177
3.1027205524455965
4.292954959053033
3.558758734023071
3.4400951353244156
5.372487497874377
2.9266969648432477
3.2830448142015243
4.8245512037518825
4.798561381881565
3.9527258718390677
2.870594967344037
6.079447207261459
3.0774132249864907
4.118450109274478
3.459343874496444
3.934818623406459
2.061362361080734
4.68775978278842
4.48503554209308
2.398642093063494
4.992777195445135
3.0148181650054555
3.3141223458738907
3.7202423494695998
2.1622012278908
5.407125306438388
4.322288517178663
3.113993132326868
4.430953807082233
5.701806401533067
3.2730143983560054
3.935384672271501
5.17539582613083
3.7259624238664326
4.344984653040149
1.1923122297104023
3.8187618814547912
4.672836361070461
5.167119104785305
5.383775040775597
2.391988875391152
5.062934545005728
3.3308031538058946
4.446372969089827
4.424402551051728
3.2180174910387613
4.696451898005958
4.893987992540327
1.4846471768285079
4.684407996177968
5.551363133476834
2.7993939205501674
2.5324543449722103
2.2256164417764284
3.1341714827813503
3.641914934662263
5.785150913504939
3.6079552857707373
3.451568047062578
3.4515881173455165
2.777544419352991
4.069542359667767
4.259498874267419
1.9704357765591665
5.990034718179007
2.2980727960257066
4.321939700860108
2.583325999211494
3.228634989610899
3.679947976856192
3.9820017577314255
3.0091345511478518
3.0477858023609197
3.5678664348379083
4.192398894103624
4.313881152004909
4.617839140175724
4.359930056628473
1.1885372410061072
4.659319561602634
5.3452407723923105
3.265789975067164
3.2501825554326493
1.8701523899922974
4.555526217964105
2.6860166520595805
3.9197775208759666
2.686241806326841
4.4249891618972
2.7964336687101685
2.4142758071205175
2.6960680407822597
1.7576640628011646
3.501967887157923
2.8018338739857973
3.601103140323143
3.107159336747807
2.754545716951725
3.9593898648902153
1.8008388278793568
2.6150277758941094
5.102960130207176
4.02427409327237
5.394939719354933
3.249117796000486
3.913684905432259
3.0751049174006706
2.2482586970584735
3.650983617946352
4.4084886943138635
3.6520264080807676
2.6289239108540814
2.810852613562095
4.638990883252471
4.896215116144098
2.7097490498103256
4.0012897409833945
2.6323827785409635
4.127927935340895
1.8469219154598813
3.9474060747803645
3.9255392640236693
3.7665814111886897
3.4072907744154066
1.3850143813269544
1.5497064054994525
4.958114011659363
4.984207730465844
3.9648430216687793
4.7580413171928875
3.2221095833977325
3.884812093066037
4.237940613323762
2.5217399167730177
3.2060476545782306
3.351548856731361
3.546411902480654
3.042591303248546
4.40775545390443
2.9012436338104455
4.349456256573375
2.680860466153426
4.595526507441607
3.2850305930291737
3.1107072407576113
2.4500334649724382
3.179222321203492
4.938535952107703
3.349081618270328
3.478287444735205
2.334272368337132
4.5212560181695025
3.252278060519459
3.9268759677677614
4.837582021466316
2.9298485971035064
4.035150711181095
3.153937921454543
2.5535124921122234
1.6308305661971345
2.4756443983167724
3.073135651370137
2.8537084376183848
4.919893020692897
3.0914316958650754
4.489320711474198
1.3967303648287344
3.900543912317963
4.171533318363617
3.523044337226149
2.4578391160149007
2.999693430734088
3.086352844473746
4.461417405711919
4.088317747354253
1.977531268477334
4.418288233146127
2.142217884200081
3.7302945922715685
4.096658505686341
2.0674313043880144
2.821034802470819
2.2350399650587534
2.3948369789404294
6.068481720144782
3.450850153326535
3.7213989046844116
4.6556796262292055
2.4740730992084883
2.2180880876875704
2.500258886018155
4.853636567447369
3.654645862731515
3.3347947662115476
4.5457849080033315
2.973046145390633
3.740016203829562
3.367700076343401
6.182661681754055
3.6706793795546018
5.617380909989633
2.685559383326508
2.705303116737383
2.6804565302577137
4.243085598900103
2.1371948754793344
3.5590047734406967
2.1623924468244113
3.6342732854864495
3.4367847659362316
3.4824256596371845
1.3645297132168053
4.357332985371378
2.477584247326008
2.899830755845459
4.255115337257137
4.631836474170259
1.8176498465039077
3.7420244624792316
5.2417210862794885
2.9489903227175143
6.291716373763346
4.4442323430503805
2.4482059622319277
5.446594133694026
1.0726323494924572
3.937215104239956
2.278724717636043
2.8843448463788928
4.509644222800843
1.6782530119797876
2.3141544691776184
4.822813158375848
5.074529594471577
1.9183780223612037
3.9871935344963494
3.605770822122691
3.567166013533328
3.591065419232974
3.3840631252759774
5.1164586483416485
4.76345768423463
3.726623771263949
3.614877060979316
4.585123754009207
4.6962836286837035
1.8443066019773993
1.602561964740232
3.411355523142388
2.806148243984697
2.7550284768721394
3.291610488854109
3.4739720645384944
3.722327689012916
2.2429531412550143
2.6180489367384
2.7898148624571846
3.140680321579906
4.9975877277851675
2.535208847288838
3.2485245617228995
1.9954345895522987
4.268480946365923
4.666101010903252
3.6422516946583543
5.31453552985439
4.485235712169005
4.10187304919923
4.732061217238613
2.7337844826458433
5.200237343248215
2.4850255231249276
2.224458820435764
4.175104844655409
2.823828915020477
6.076594272618153
4.509634276093831
5.240792074982429
2.7852304708483517
3.580365437498486
2.015995971203959
2.891838954687972
2.656574069053493
5.260673091395938
2.760720908990004
3.756284041183165
3.088412982252635
3.3195034819265423
4.8753217093392065
6.862311413129406
2.9059016580626253
4.5513343453234745
4.8071769300775165
1.6435974688334951
3.7865590658331203
1.7617445908963087
1.825390468472184
2.5399841910712295
5.797180363431631
4.965250977826899
3.6335848221685985
2.8012472667727204
4.659576933247233
4.012359625670866
4.257415146260937
2.0478586393922775
5.230198687108541
4.692381597290148
2.284787200512453
3.412698381759756
3.9954150926214744
4.9117694588673855
3.5170526734160497
2.6161872470081127
4.356874511570343
2.909049792413376
3.5205914027824052
3.6277758305525074
2.541736922126413
2.298216415361561
5.176554121183848
5.024272038151054
6.274238807236051
4.818095270338158
3.041805907465893
5.555184474895452
2.4682280020589635
3.232075544099532
6.610816590227324
4.414040165494458
4.815202828032505
1.6140292171581603
3.279792258898678
1.8061964550265643
2.659962089913411
2.7154353657291654
2.544385234419288
5.168639885728888
2.2327602970081895
5.89078079202958
4.156445600969872
4.366585569763969
3.9857888896599794
4.755302483816025
3.554128213583239
4.460938261394887
3.9316068497702723
4.247097487071574
5.758399439011313
4.31248908239455
3.4636818995813687
2.918297902189482
2.9799872275420327
4.523818362406962
3.013252668267726
2.8998107706212615
5.110837784687723
2.960618419992604
3.623428358103746
3.6984479331538846
5.09353019392448
4.7424269838029645
4.020084231210795
3.5018591708913225
4.335335218597367
5.07217219503507
4.063241960968297
3.9998997656128936
3.5866504902956184
3.1898663797586573
2.9365013548819947
3.188970872200478
4.571282868291546
3.1371022058892533
3.4917699806572764
3.0355247461594863
4.245120001156126
3.7539141764864143
4.511657201445102
2.205694089669162
3.8261386892277813
3.0744817596273517
2.314891663508844
2.7190938349089873
4.089442310949851
2.7096619371059436
1.4446716751451312
2.5057729615028754
4.026105498883243
4.161365684076902
3.828000477390257
3.4454871095926283
5.561754926891814
2.228623370852858
3.324299027566494
1.7645530944155259
2.716892698253692
3.139935116318477
3.5782674295198498
2.4055770991115546
5.258560330808375
3.958764315375156
4.073720252998257
5.690719624774471
4.347307874653055
2.5839044555133577
3.696477716382035
4.17926778160413
3.4190460186553358
1.880720379868804
2.833746197494912
5.260503493648228
3.9130137273299543
3.109799736615382
3.78782973604568
4.123736412637106
2.4627477079285764
2.0908277616444573
3.2786347628423247
4.178341065014387
4.185830593146625
4.1098737224908435
3.278108921468741
3.43014625676116
2.643586654152366
3.5600870661755644
4.457834327283739
4.672231766041845
4.0253510272101884
3.835552871669664
3.4993306464228446
2.9261623697557866
3.896505454981725
2.388136460409284
3.821949949054892
4.852923983007832
2.932180659043927
5.323109669864837
3.204227109074532
2.7023906630740364
5.2788500042549495
3.772530733085161
3.327718504435366
5.094420447423985
3.593144638240136
2.742744226654836
4.282584763123565
4.719978946211826
3.4421216656354074
5.152180332966488
2.2182968986243905
2.8837586299818727
4.8494754799075865
3.7458441995694747
2.1701866599922215
2.7898289604170987
4.689241103400804
5.080901098250867
4.754519729202014
1.863758851425451
3.9322974755434372
4.0279410533767805
3.8517700026199937
4.176337918941508
2.419911440633212
2.8522986533525305
5.19742780770224
2.701170907974321
3.5476949588817694
2.8818819333451926
5.6591518762442865
4.8253017427412646
4.514794510111302
3.332162165997525
3.3822077082110638
4.7253454135272195
3.478862458961103
3.215131345336357
6.071304217402207
3.237832495819319
3.3253164133695297
2.510205632987777
3.1511013999072004
1.8401487607032396
4.428067487500206
4.7224901451539685
4.543882362754901
2.413854043897815
4.143271914602032
5.752493473243577
3.384153460045977
3.3710709848494456
2.819277264510046
3.2502009831299383
3.88831310933187
4.862140699114587
3.492701156419609
3.508520063684675
3.3255728755355665
4.601847187868394
3.8333606153093345
4.236701221156515
2.6789236392830187
4.201180139226553
3.5217637711432186
3.169888102047153
1.7483679671918457
1.7181214163429062
4.212739925060377
5.1056225690787365
4.691852366991231
5.16577234716721
1.344081308371375
2.8320578785980923
4.560127832631392
3.835376778222098
2.4352958173962085
2.103705685145267
5.059745096652713
3.991512425927768
3.3560968802125632
4.549548625983782
4.6140064842434425
4.102422430770129
3.698141152171165
2.597647785249889
2.956635334254321
4.648083525119286
4.946003652233271
3.6333325767367626
3.4198456464608897
2.4882109118651967
3.46329876423898
3.207809303197454
2.4545508983363034
5.138901717416198
2.666623326824657
2.6682226683858943
3.7265753948118907
1.8731914899345614
1.438614728081952
2.572647326315169
4.797584020859385
4.29749863246755
3.3293282568279827
2.810243116907408
3.8846250280441335
2.761057837730004
3.3505435465924127
3.8353384769062266
3.642607144712517
2.9518069231528625
4.432679137695006
2.6649654612386167
2.1818763379439092
4.791353329312971
2.6013772806044866
4.06395360937936
2.8845827752539663
3.788181093057755
3.6115348493719415
2.1655280404038164
4.799465995977358
3.0550941097612427
4.655051825306222
2.7293449961324896
4.9892773764469185
3.006884987799263
5.381944221724119
2.8918623858262484
4.662355643252193
2.381856778616589
4.059007809098739
3.965222739122236
3.269384488768117
3.598107364575469
2.9779591723353143
3.686561577002299
3.4329477736815077
2.4261276162603704
4.395208058789914
2.352256013836692
3.9087364528296407
3.0632464938475934
4.762913915534759
1.7641550305782965
5.1467284909996875
3.445859476222595
3.645535442939055
1.564077820706212
3.2628154074329774
4.0265444195367515
5.154856615290862
2.440918570414108
3.7403558352918735
4.11701984741358
4.916348731176416
1.8163421102961967
4.834009992799886
3.595728211867151
3.7895465228641307
3.682543926360292
2.8563809026928957
3.2521335887672045
3.81860138429032
3.4952448179731253
4.429639453561532
3.6276034762987903
4.313964270370594
1.4115571605672566
6.295638462364457
4.80192726997743
4.06677787426486
4.544179430010977
5.147216266314215
4.453032789708691
3.5071295549346724
4.729510333612491
2.205424912255248
2.4727226922667054
4.009728813240977
3.234110012744798
5.346982382067134
3.605100171601698
4.531162723108484
5.325618512932547
4.954143893895926
3.812653305891657
4.276231791393279
5.717406394997147
4.428561678560534
3.480111670352966
4.324646665100561
3.6540019116215334
3.487897725139515
2.9579245583076936
3.4039586227385943
5.927857296136447
3.2959842293254757
2.4841824107558024
2.627536324055366
2.096469472494512
4.075621690857537
2.5346553511597207
4.193991824293403
1.7120123136685095
2.6681205395771275
3.591509670695166
2.185730994988223
3.9785799395582098
3.620109078282659
3.9325978555640075
3.934032969508945
5.406298163601205
4.690964124182564
4.240789188161611
4.2252167313050055
4.615361593431669
3.6260192327413385
5.25196013463321
4.057626892034933
3.732718539334325
2.9338422312003765
4.07064380406215
3.0094361845209936
3.373255036087781
5.266604574591175
3.8791138277138346
2.2189109225242913
3.152122383792394
4.226947786431349
5.005932717247464
3.177763704459843
5.011838949114257
3.160028656080489
4.731721985889005
3.5752724704180703
3.7714944437646043
2.7082936121829806
2.4318552488106233
5.6328325941159125
3.141768054761569
3.036562350936887
3.416736469197809
3.8942348546463244
2.0001561482819508
3.8583905149308264
5.016796226983919
3.7919800088172586
4.887455208810032
5.2733114963230445
4.641363152052434
3.26487257600527
1.846058576225249
4.436432340310969
6.589603668444884
2.668000970064364
2.177565558870214
1.7793527202016342
2.8676968302788284
2.9056050067207915
4.4867504802025655
3.995245032445618
4.471793082998011
4.8317517609918745
4.211665841979303
4.34763616151629
3.303432585749432
2.6549286115951007
2.412803102431923
3.7173164476245235
5.119537408228783
4.136333221619076
2.8667071800888633
4.3276882797433425
4.178675781622482
3.479814435426931
4.848931262518487
2.9186926044703982
2.795078564311667
3.685629008601527
2.87948013411169
5.617215763023806
3.3782554869125576
4.012809268358872
3.4511454734870486
5.070791764396581
3.5331565533267275
4.665106439659025
2.946730760582697
4.144925060925524
3.1137723357930356
3.630823210995269
2.507341773447893
3.177158521662143
4.958961015314211
4.011670080069689
2.1171263917769902
4.729391620950389
2.008615495008421
2.9496345914918
3.236122290463464
3.9091442633322746
4.537418787473596
1.1169316763131056
2.396049837170526
3.3278929035516143
2.6577980365588636
4.7313715177661715
3.1837968829119023
1.8848804099221768
2.8774576978518698
3.3634785881946225
2.3240120734760445
1.1799323368795933
3.1553032568673545
1.9517973123393346
2.44983259696416
4.938355978974549
4.518271283055428
2.942261529798442
3.3843659523266596
5.626006486663381
3.7139812242770756
3.552816039436376
4.907617599191915
4.297780724827514
3.1249741996955778
5.237969225634151
7.0671704735788055
4.941238493566699
3.271201455567633
2.455852958816688
3.641260674338609
4.674558756363846
5.631651614008133
4.67611891289162
3.8893920140224747
4.411992083462005
4.398542687147702
3.7543237947581294
3.211961488963578
4.0184073428616
3.9026922581028627
4.4288730396774865
3.0137323195548333
3.7002356480454335
4.640149270417339
5.315484297683107
4.0190604794617215
4.435452126190782
0.8369204226162918
4.788002510348431
5.411119127721607
2.9556444850332797
5.511361010727729
3.361465698286091
3.8359744052621503
1.9229890714952849
2.662444347076513
4.78835629101651
1.7325622270369525
3.2255170328694183
4.26960922273492
5.566615589509459
4.111675154404106
4.825421505179347
3.1807895614061916
4.657498010813497
4.374795736437745
2.659669545695263
4.002436067420743
4.499041897757349
3.5590260256800907
3.772829446347592
3.092038867678441
3.0004036037611272
3.405759473453244
4.050590012812943
2.9866397213224856
3.8426602079172314
2.775359164921428
4.63597619371648
3.0310171511568
3.9433434691417273
5.488806139647608
5.384324206204921
2.03950426913243
3.598296449114809
2.869336673716714
1.539899926115497
5.155249528453366
4.003767754451955
4.000297003836943
4.128748837996346
2.2701086154696912
4.2964347240325145
3.8744766714825136
3.050747278589618
2.4916810984069513
3.856527813258459
1.837889684423068
2.578757600109082
2.5043044408048347
2.033610031083457
3.890545301518197
4.133965679843683
3.6625313512643727
2.662111716879318
4.610250944116973
3.2492046660712344
2.6570387038714873
3.8941411750645143
2.8163090902002104
4.0299821496934225
2.1956439626872397
4.157450273991826
3.057550548666729
4.650109091100515
2.4807957966156002
2.9789603846763777
2.9542926748557887
2.6473398304925952
2.913767243490969
3.7779674486648616
3.1472263038412236
3.816908957265769
3.8969778861933255
4.042002187949478
1.4317816502632659
4.736880032340541
4.486415050349048
6.14108451208568
3.742970993714837
2.5985960052652795
2.313201471173892
3.268073639173659
1.8573943679294032
5.381067159832802
5.493393530090869
3.688380001401407
4.959300733232243
3.924270797637976
3.349202484251653
5.544734278817198
4.121964130092186
3.740967241518282
3.521559638346655
4.654456658302747
3.7434541375827344
2.7072288272340197
3.316135903342262
4.503458464684027
4.680153633220807
2.7776772157434406
3.8593760931197325
3.2928853728269747
3.3897563180402814
4.257612960812896
3.082925293839226
3.552939566924376
3.6187970493273145
2.6324696174870006
3.1751101406036395
1.9155339660954471
2.751476176992284
3.314475842359577
4.063397295535924
4.142678913062968
3.7794733866492884
2.2666599437549277
3.93367719898016
3.5348799963566857
3.709490733491319
3.4362685359743756
2.883863593500271
3.5548177219272183
3.4388416097865595
4.1269710240851145
2.3909121090049235
3.8239831197908303
3.88224964660301
1.6816817453828186
4.628047572379567
3.569038168481306
3.184799403411193
3.2553322496767256
4.3861256485332385
3.224225070135515
2.921783117725923
2.6352940389348998
3.367025970990211
3.0417445277225363
4.784714096169468
3.4296666285508604
3.937276094100825
4.371070291998395
5.049098990530391
5.151676078767519
3.503064216680893
3.9794121046015642
4.6645606818729295
3.5310601997471394
2.4163571519960505
3.868812526120634
2.34889858063578
2.75404280565682
3.530354342384026
2.006192726583238
4.177961755077454
3.9698493433749236
3.054042851259685
2.714593238308826
6.886561248024269
3.461478501796061
1.2094991021753076
2.287827233564198
2.248031189444782
2.566994411103908
3.510000638608603
2.5727690550783042
3.583698258104951
3.2793609103042405
4.101160231777198
3.321363814115734
2.099355374802369
3.2661475264938167
3.5317759650879594
3.9835298231754304
4.782158721531365
2.6361660280162176
2.4812964287795474
4.844167745593637
3.697350363287541
2.3498628440322236
3.9176222377483336
3.5571200288588956
5.63464935529262
3.262143911406659
3.7106304653430175
4.040642152790218
1.5948647820775679
3.3033169732995944
4.873922083033056
5.141011544916907
3.8471574755295253
3.729382235461478
3.35895537782544
3.3121230052250623
3.654970942806537
4.18271718317251
5.861737039270575
4.3399571921556275
3.6204479799390192
3.0537653852306055
2.668638504759906
3.127661089186664
4.0342787690132305
3.9913663264959904
4.050835240638519
2.0146959975152723
3.459552338589684
3.4746352675719363
1.6366253102271389
2.5851454210343614
3.758593417052654
1.60094416436408
1.356298496648625
3.454291609709391
2.6670517455533234
5.0550615237407825
4.723999726761312
2.8538924501318306
3.8451751672437298
4.140328651413307
3.3699271321492876
3.211331485614282
3.055352218701263
3.554684215525631
2.7311746766752094
4.596007130009125
4.512272560984958
3.8970791524611887
4.449342735330041
3.4740087831618838
2.6873661790693424
3.5189995560241965
4.357325568328309
2.0542101783905498
2.145071368494781
2.8726602329074127
2.398162261621839
2.0847221938436777
4.071773935223416
3.559372791507895
4.902700145393804
6.117186180256715
2.5494988454115712
4.32435454620154
4.565257766576843
3.5494920694454155
3.697277374632769
2.086875266200596
4.210049690267249
3.806984701290953
4.012683143618984
3.4710618462307816
2.533283356015595
2.6438670342216275
5.277930610613325
2.2943009412354427
3.4592469566838275
2.1423522307138483
3.8381678554004903
4.885091589874369
3.152408650378847
5.0210385723671385
3.6118749109249015
3.2239520023561705
2.7178476088983126
2.436505223044111
2.8999782671128664
4.972604539899154
4.2240214674972725
2.2470773361039296
4.972823457526118
6.167843101547254
2.8101686751118504
3.136393583883391
5.484198981951871
3.849156418718793
1.4671478651493033
4.672887062103708
1.6492279552424
4.253219690084044
4.981065732216448
3.057081801158595
1.7540058843371364
1.8546655457664705
3.6693769341311397
2.173175631117989
4.6901834102286974
3.1977657846189538
3.67590144619905
3.03123461297616
4.082021100390819
2.677272392722082
4.222982316638494
4.001062157380007
4.093322234071758
3.3719297703746696
2.877220002077273
3.9119856811682743
4.223114580182366
2.489736103525858
3.9697831215915604
1.954361713403943
3.4471824029283
3.3932909561793734
2.299083920053053
4.487419500481641
3.0696638376767917
3.662892859903979
5.541959887740831
4.313600005848135
5.797219992085132
2.1530399993578397
2.4482874946686977
4.191028930790242
4.112723332643713
2.9037550006107478
1.849626558759065
4.62512830569368
5.231905470016676
2.7780018289520316
2.066282781931836
3.932527084073072
5.243255237527106
5.243768685417493
3.405559005401718
2.4510792260244596
3.573476936536594
5.314544802725103
2.979543507999394
3.374713960881532
3.5748598013231945
4.259744841711617
3.381099205098824
4.0623826561982534
3.652907741605212
4.848019466943583
3.973891835938928
3.5073093374263187
3.684988427758858
3.0363882521901533
4.419198883344353
3.000808139233942
2.913525966182895
3.4130383232264676
2.4194346190651146
3.9816448724483595
2.8974828595517574
3.299424056183142
5.262951863237895
3.9786432825709372
4.759172783810619
4.061714277945719
3.252597046719742
3.3805088091221185
4.050604787691295
2.04299481273036
2.0695106681437703
5.0712430099627515
4.94641379592093
4.2002033273624235
3.5196664565130558
2.828382630715383
3.810696884850318
2.0009039670697963
2.8464786805288367
2.9986482633702836
3.6089033996757074
3.3633014707234232
5.780399331008092
5.734379435081514
4.901730628521718
3.0534623194843307
3.9696921079889806
2.2538253021830816
4.331295046266875
2.83936462824298
5.575193808000268
3.7219046342416315
3.7710499362771035
1.75569451059609
2.975848803945056
3.1566735770112975
3.735694464105214
2.2188885006839123
3.6146417532554027
2.417425185889183
3.1002406799105513
3.840386965491765
5.09098779524092
2.6114955067765164
4.047885038336022
3.1569716656917635
2.2457751010514486
2.0624709543208275
4.086588146912043
2.428963947333373
2.2615905029049523
4.0217806719849305
4.491437456803507
3.8647549030450157
4.340540520194831
4.266201422937756
2.7013548990770224
3.9436219662488305
3.770640081345371
4.832374898946932
4.553889436671124
5.354757126900276
3.893293225689726
1.7275549166085598
1.7543203973826975
2.4788971423172015
3.813616405806753
3.4516747217306554
4.991998568433817
4.041333291561979
3.0335844741062097
4.976922952467074
1.427205975113187
4.252013359303635
3.33824392556246
2.5415941608985237
4.78009493711697
3.6423066699836952
4.256769783554639
1.5682301699979568
5.809316645784108
5.6838290504996865
2.550641481530199
4.631229072860726
4.844892942488945
4.3547045185978055
3.735917232483295
3.616739640843474
5.1560132211108725
4.155645330922797
5.110359190799153
2.3074542045636885
3.3330085409360897
2.120318162200057
3.656176619976151
4.20383382567119
5.569657476807713
3.149074359079212
2.3332612184453048
3.811990321459951
6.098447876554304
3.2081814935082473
5.019620398893658
2.501376073538022
2.9971463004602645
5.248698910012793
4.037273616921591
2.5730839061898387
2.775047269435552
3.215104850437849
5.412952874334807
2.710870607035972
5.181527071785222
3.7644653289135173
4.472208566353005
4.517048493250756
4.851577606937768
4.096728313668428
2.6358900347200405
2.802247386641411
4.346164906666456
5.3442541983146805
4.024567822556159
4.084516021068068
3.0677785982449857
5.599311014907271
4.161983398208184
1.5360163481260447
2.2683228433899596
4.707100254279095
3.671448420011541
3.231691971113363
2.808836407092841
3.557065445710968
4.464854090601137
3.547282206645447
3.073795799793378
4.203885886893889
1.7902881440382645
2.819212608202308
5.501024298933908
4.054322058836551
2.1411741526669066
3.7063928948499463
5.488291707424123
4.466179684940367
2.5584851817524052
4.415465859991318
3.111216787459332
4.507066955511312
2.8520043346362978
5.7518439611810255
3.617041633291858
2.8902735196719136
2.665343272721898
3.91309745368127
3.0270202286724515
2.2604246191725723
4.930550215918296
2.5894839561672995
2.864893826718169
4.500136991371
2.7060489068951656
3.533771232266416
4.092616317808777
1.8966379257303076
3.8400452311142637
3.573050836664443
4.833565689738137
3.538910696444358
3.067372551525467
2.0784945992260573
3.0509593014437493
4.359473162093772
3.4358645903686837
4.134688777928924
2.914167948835838
4.084917142191299
5.432100670625833
2.7836958742124036
2.9617232746262054
2.5017374408619766
2.1432308945477603
5.6126988469295
4.704092811143977
2.3247649797629037
4.543040677674007
2.716810846165192
3.0415671254158863
2.6872167161648415
2.526158587206311
3.733406660961832
1.8555940680994267
5.422256668515049
4.4413057354639704
2.118478585284499
3.6882049646479205
4.235603594450454
3.391172715489942
3.7241687902747254
3.8940726801055234
4.714476262297223
4.81683267499276
2.2509756435557864
4.719179992325776
3.9263730992826775
2.5190427217983107
3.730804417488687
4.132797810134141
5.2207607082195295
3.5452541102404407
3.7484451531218843
3.2624137711910897
4.068665471272553
3.2118448253666974
2.6906650634107403
4.615874870726343
5.3817849039025365
2.594229783473047
3.0803229108675696
3.3392642368556817
3.7691282925434115
3.498388654354964
4.646860067165875
2.7636068041979334
3.8133707146582525
4.144593484457952
2.469410972934091
3.1520960213750886
2.530367285236053
4.885863312944826
3.1622358164746625
4.134418393576476
4.5639302726311435
4.023242405636871
2.5040181485386768
4.772809349770252
2.8822327632843825
2.1027290141643697
3.705932705517743
3.6672009724455648
6.170145651614211
4.688281754277491
4.0314179190998125
3.587636152139681
3.1891838747968184
3.4950528660515907
5.262542437779
3.674114618032885
3.346253986452686
3.30994594299698
2.9317047774860496
3.024856962154681
5.767784680938542
2.634068119220989
2.3099252049202263
3.4857843711738754
4.156638468840431
4.946861580185885
3.3379712020363863
5.589370582984093
3.31245967564792
1.6679859364675111
4.091934942176141
3.609307928040691
1.7056766202794866
4.254788999979134
3.0579598816457643
2.9473040522603897
3.193648960360613
4.265277741538763
3.3334794201253226
3.2577586934382574
3.718883332658973
5.004953711514867
4.6474447491458495
5.707296680393311
2.49937026379243
3.990437186949456
4.9716727900336055
4.537591799765608
5.552574098179325
1.9287425012465325
2.5804415629753654
1.9519857627980381
3.1899523184334138
2.8646128093850125
4.419580768072402
4.672977224520896
4.11562530080073
3.5076340462283357
3.9538858047932575
4.121839794421136
5.382423128693995
4.280857432798321
4.218144838441655
2.689500330577525
2.204310727817753
2.4400556882095112
4.955197030081246
3.8023410535714572
3.856893864598523
3.8503253560049995
3.741506025924328
3.0683338400936466
2.4390772339848406
4.115739451921171
3.7561832557204564
3.8154773629037977
4.149934302042482
4.024947257708925
4.202737744868647
3.7497136747100464
4.11044836121468
4.3023020734458735
3.3947107302685238
3.7497741640438162
2.7897566003531966
3.9598598282213833
4.252115172679999
2.2237797557620356
4.405668325105811
3.5175799267097907
2.772299182781374
3.3075579668553683
3.4273034977864487
2.927464969479328
3.0389442773403053
2.5989550232989114
2.85161355418066
5.5246568694554865
5.362404716473566
4.2283142758559356
4.456880172038923
3.4248391538136276
2.8452134939032105
3.2014999207585713
4.027632885996303
1.4984870736444476
4.262800691302223
4.429759855135936
2.778400646946175
4.130696697345422
4.302391654619896
2.13467139021391
3.550740814211048
4.191701037882431
1.5531347808140206
4.450308053635121
2.1103810384529824
3.1113062695541567
3.933482803705803
4.796178639422163
2.31787969237552
2.9558598889110357
4.129044486426292
3.8186224809413587
2.463550824703454
6.358563188603444
4.675689817998324
5.135614735247619
2.9937813691776127
2.434317252707083
2.2089817002549115
3.198747961507161
3.92200098291529
4.174227601469553
4.669190619326288
1.7589567276763816
4.171098165514598
2.8883357413001254
2.534037834125926
5.002632036402954
4.126090635559878
3.73962453170552
3.078184487457704
1.9532496793889478
4.420284682170699
4.412677205595941
4.602761340069688
3.459801512338137
2.199215790499863
5.024751040740542
3.0712760380829676
5.274885503538528
3.8698489135254017
3.393209483622843
3.5761506623212673
3.1363763590819382
2.1902620924460585
3.7651916211365437
3.593238886255112
2.8565003412520324
3.2673131663852595
2.7467010315021616
4.58616752633418
4.978336903099542
4.939641060845121
3.4459803454224502
5.702978048423006
3.6357323444647403
3.072107138480386
1.7225625706967418
3.9623328090516505
1.878993269011677
3.333415991418373
3.6249074812548256
4.003744308942748
3.458192167211744
4.127800829730156
2.45756813678312
4.256326381982934
4.8671977459414
4.952836685572397
3.0936565422563653
3.327964068211248
3.4432962793889765
2.5293219288119686
3.0573540829638453
2.5071128506138884
3.160436435171441
2.652552052988907
1.8784379890923415
2.8685304270217364
3.590464323571921
3.2423409835438175
4.769065578680256
3.2727308750859425
3.963501269749485
1.1769294521241527
4.700987855400261
4.845643239883773
5.634918387242223
3.6668944169685376
1.5415890817657725
4.709635483131449
4.801167017414255
2.260238038661364
4.1144485797545896
2.4725871093682295
3.984007316137883
3.834473516325251
3.3487844282835786
2.0138865443655365
4.324051165215889
3.768067429418171
2.423644432903008
3.0188405463238848
1.91191551190689
4.593309669433109
3.8027758804883667
2.3801657797837428
3.641094886956888
5.099079792365685
4.990763013530591
3.965102847571826
3.9079608835776494
4.394965280550166
3.0547961763797904
4.057801730085042
3.2141238879719656
3.1914896806748976
5.485377822030856
5.0739466245916915
4.145875536877265
4.562103224056456
3.31314789027001
4.288001624220708
0.9883618075608055
4.183198135705676
4.5972237297903344
3.6169103004913628
5.754377305508652
2.841078407555696
4.650705862248899
2.939297874660769
3.7848624223947795
3.9093563200776913
4.120022595822163
4.674653864341426
4.707216913891261
3.459104572551902
3.493958840496131
2.569903251362675
4.570156075950332
2.7921973833687153
3.9737439884844727
3.7482305736067185
4.816601049743852
3.67807927215002
3.640620046567902
1.3454145044372783
3.431663562495861
5.504455046295803
3.6562347625149574
4.734814820377194
2.835191418190378
4.577292237599628
3.65564275441255
6.237532942959992
3.0096216340286612
4.105660289525681
4.320777039535625
3.2937902973093958
2.2245633773760867
4.593128168333669
3.260216580665232
3.1245537479332235
2.241606540478809
5.194549336420097
3.9238118176795997
3.04416358074572
3.3107836827011767
2.4247848354364385
3.6481361201069142
3.3454446157492996
3.041727984937236
4.489693584582296
2.3900114389607032
2.040305002664672
3.0622113047032427
3.8949414040087436
4.891559879873932
5.524108992677165
5.630211245842377
4.384736508600302
5.721648465971889
4.778856904263671
3.625632189302343
3.9387414541805787
2.3320078607196026
2.908781440668545
4.607075359105544
6.12411828763124
6.519002572757971
2.3107538235963143
3.283619147156326
3.441257944330611
3.345358152505561
2.091123926050551
4.305359693921259
4.301217815392948
4.36838620230793
3.0955798460513417
5.375036132520027
3.042413883412765
4.375731340583179
1.851411908647982
2.050963248334934
4.195755654792371
3.049124003524674
6.441659642360228
3.7857106904867104
3.9317916344051054
4.1077302286577515
3.6374109051598755
2.869266040708308
4.973527198287658
3.160492775559886
4.01584067274732
3.815899966503157
4.422056425134292
6.321369944762342
3.8678783542103217
2.9149351894650515
4.547920495269131
3.481147722618656
3.597355422582266
4.109688896235933
5.262929664053513
3.4567303689034543
2.029377401760416
4.117278322178068
5.600303811741828
3.6920613133199254
3.779584674467537
3.289070009707324
3.4699384434377603
4.302322504129753
5.423760682484346
3.587549402461222
3.3520143278584316
3.9082984678163206
4.63370162979761
4.910380792656865
4.133653355432322
3.890781677662467
2.657232735321049
4.701596183901939
2.8001506200916095
4.66499095037062
2.187570477273903
3.7599769089384463
3.2729209342230865
4.234016253180292
5.77627043222354
5.1058474010301165
2.8433947989517234
4.570862653376464
0.8142644255371745
6.014998401586953
5.384501081273375
1.6742469885238713
4.4444681445075345
1.3833584850503766
3.847056875460762
4.215210442635494
4.00844529019393
5.379365046753388
1.0279655806127488
4.128579996089564
3.340909433688014
2.822858001597553
6.098090712262811
2.7864353046724037
3.5117896544358844
3.6656817998859204
2.7611062827110384
3.143461643106816
2.7319933063091066
4.777273076178095
2.1904984003500183
3.226934935292623
1.3912353025672397
4.097696777471856
2.7682579043658158
3.836674204072476
1.9464570398002012
5.3135859444863875
5.118408627681899
3.1243620131670697
6.1187835904493255
3.5236147343839095
1.8294077696974855
4.785646016054881
4.619824069835223
3.395219792908449
3.418215999860568
2.1640186907181205
4.48054811396856
3.328933725972071
3.077487984945343
2.001014819656606
5.606223570170609
4.607483330662173
2.2768696351681257
3.634972155825456
4.758590812633805
4.797569175092401
3.207138033189006
3.3699916879110785
4.9468184192019145
3.4856668889751363
2.432036445953432
3.8691737990870108
4.774233737906824
2.121842360500743
4.776568378225038
4.33419482722469
3.373385837381482
4.982591453523252
3.669552189517322
3.4470534667934474
2.509760997460276
2.9998195037725184
4.754364757349732
1.9264074678554037
3.4458691836670567
2.111402083922943
4.33735775007801
4.049786334149653
4.243900243493328
3.66905625870234
3.499317985795396
5.275139639121738
2.5740376877629885
2.912813482704443
5.060218477034395
4.827470684160611
4.565772089596436
2.239990534790995
5.915759791952662
1.6607472766362168
1.2627673912936217
3.9300786971200012
4.631270377732016
4.08892784142972
3.173534876800731
2.9326489775506377
3.780588926182232
4.558219609720686
3.296901332296927
5.942407959585618
3.433422247024109
5.088643287091777
4.946923038469757
5.156063616557665
2.7768552919409717
2.2233296305897152
4.406088959285567
4.4658876685214794
4.038472152054463
2.67704516730068
4.558532050921509
3.4961288400814183
2.569993222312141
3.6869970330912984
3.139950488940304
2.8590682406692074
4.50412473684453
1.9857586812310462
1.350378369601628
2.640584859791217
4.034466107954348
2.5834812114515833
2.8514346600543305
4.108359710568648
4.845409392616317
3.563428722204851
3.468075140945794
0.9464151192928453
4.2518538393947125
2.485334812518707
4.721121190258138
1.383366958982743
2.7328753742219356
2.9105606013679868
3.1316855646456516
4.412812588603693
4.83438219690683
4.5539821953032575
3.2183339250931065
1.9122731528978354
3.294893044166131
2.6340057877121534
5.521194059218416
1.5534728055598575
4.865723738686507
2.234608310560656
3.233732162226284
3.241033798206963
5.669064029352773
3.1843084802890536
4.544685303482933
3.4324500271168294
6.234739406565751
3.5342705946765247
3.2558909463349845
4.544515965676655
3.3844575945340254
2.8220474283259476
2.993289398724902
3.0670724776650222
4.829314846371703
4.228103040047168
4.138738638013563
2.189146689206455
4.974503353908475
3.9832422511296404
1.6165030375746807
4.46439239675364
3.4975025505863493
2.505911842487989
3.842623840669083
4.158542614584307
3.1537550590967496
2.754273530694716
2.815542802936981
3.923451112133226
3.5164107536361437
5.512972392634369
4.189536065194343
4.260401863224231
5.238520641232431
2.759733754207359
2.0221537293596326
1.7631553690080453
3.4079053281815708
4.4412591746085255
6.482723623494044
6.1843055407766085
4.38140597316701
2.7639587966512655
3.447628243618505
5.1292499377737295
5.567070387627187
3.122302451848761
4.221977441462831
1.6085195812699504
3.6748418579707027
1.9521490530760826
1.2746515156454783
5.107421865432927
2.959527943155332
4.701210910935823
2.77004171080595
2.478690190983837
2.238018865817499
3.4668384472163374
5.497863739074012
3.0011484730721443
4.038878307695089
2.805210037134267
4.831601171657736
3.1839175066405634
3.9069880223816806
3.841263788071274
4.361926538913852
4.364565862681921
3.502066059513857
5.021690446134719
2.213351040774844
3.5094837433621486
2.6835383693397254
4.105036616669769
3.188754587390329
4.966688960205931
3.240925198762156
3.3878791153249446
3.549516920134552
1.824212764122131
3.18137760556719
3.2440919983247096
4.1649610929649095
4.096870303682254
1.8083067725096964
2.635951590652766
5.422880990411873
1.845484898384566
2.5500174777741105
2.463886201024059
3.255874399807659
3.6464667353421496
2.4334623483984803
5.128715206918428
3.5240081579458398
1.524455544196683
2.4915559514363252
3.9517310197192157
3.7736263569875135
2.349092756265169
2.1928331309320637
1.9168643954846865
4.715327468564328
3.4098710090885604
2.4790351134177597
3.267244282261167
5.221575507569594
1.868430524360292
2.130153688971606
3.8318241330729346
3.0793311078423127
2.565544018038403
4.269107757264738
2.444972669245519
5.709766245459884
5.385735045088209
1.5058867926755972
1.7705146658158444
2.9236949453176733
3.020662844750202
3.27526947137431
4.435643525925161
3.099300870120016
3.7136015304526664
2.581618770949156
3.195693839343091
3.7022967364607284
3.615026184088649
2.7700665968772094
3.961690833650691
2.5053027263464562
2.6625800393698564
1.841183779472469
3.2535066228676968
3.2499043684503572
5.6464365956717035
2.075131274713316
3.607978984888585
4.979874019468138
6.640738019066645
2.2784065905478563
4.055312484674719
1.874082533814944
2.879847327910105
4.896493530372927
4.206985671986479
3.66208402029256
4.108232999761903
2.8170484680686028
4.829989253770691
4.732183195485661
4.780149667967995
2.8822043136215827
3.732950825408413
3.4532960049944594
2.424312751918053
3.2063339239073
2.4411833942870538
4.183139165983879
3.6495548344503246
1.2656198784392714
2.0279097832891617
2.707004379537122
5.118270975545131
4.735657162831838
2.430916323441598
3.6091823410985953
3.017957923924833
4.072797963875025
2.95833792275251
4.055851296140376
3.6673096676049397
2.1386899498605416
5.471288133719362
1.9736940018134825
4.3606571932631635
4.213828627947894
4.254332703741956
4.9734634772671305
2.1574374885925223
4.787997399561292
1.3944890074062797
3.8520694817470575
3.641958272199343
4.4553802463950705
1.8573936691689747
3.385886221368609
4.148439259733888
3.029558450620446
3.481857239010281
3.026106898022759
4.234576060990682
1.8553960545582888
3.267159789866341
4.092516870320536
4.534204343600043
3.663222853445457
2.736037349855871
3.149071724281779
4.183459592561508
3.839768208528854
3.1870308409346935
4.942130281464593
4.2051713586150345
6.959085101662849
2.4871186307505866
3.0977621328048954
4.306118699557094
4.480709601629023
2.603171511472059
3.9184277413247353
2.249959279857573
3.7621687854122374
4.590238356526621
2.7830866894040684
5.317858102643083
2.6378937856877545
2.277101342318636
5.795822575496585
4.424967935741648
4.5685734727176035
1.3673457006397678
3.157714012096953
5.925286515406803
5.696766581431628
2.3556919501833398
4.198719941984784
3.5708196883027745
3.4805576016588495
3.907925265048198
3.4311104010609674
3.6157697775145383
4.466340643753816
4.2230173589266755
4.814178368195389
3.9422773385701113
2.5795481669963327
2.2195262829486455
3.544518044774481
3.605084146518792
2.10451117242967
4.5154043356945
5.765608927412219
3.626591918358028
3.6507497123292443
3.7529540213893107
3.236106092951203
3.125264727434089
5.0389317143968215
5.64409066389334
2.748690728209651
4.537189323809473
3.4953470187007496
4.085745080017896
3.7096962433198746
3.534544551375105
2.130971967791307
3.3597731908984536
4.489655877503931
3.5418398828526816
3.328095546514399
5.293998461125812
2.103194578412528
1.9860251149288395
1.8097829188379888
4.311499648897485
2.363898745319479
3.2806259419476187
5.614502143261006
4.622917678785955
4.413779201490381
2.3554495140149467
3.43136518554233
5.406863068717303
5.150531830248158
5.1481918882544235
4.072859776381972
4.271825915728029
2.7482339334327888
3.6671751146042015
3.6620620878612558
2.510389323785199
3.768143702381351
3.4594252545323325
1.6667419913957473
1.6706787511336405
2.3507456958530892
4.998796210542202
2.0755072577006852
4.357980220674814
2.8937127823157844
2.3083785759422417
4.429150018604237
2.6436572356565953
4.550546939253312
2.4028211846902803
4.13358702020822
3.8818790137736805
1.74938911410323
3.6525179357286492
2.968858118975185
2.5260342285768393
2.009776952986629
3.274574108762246
3.0027201846200677
5.063917327955536
3.0925864407207393
4.7585789324043315
2.918112506260726
3.4757174807032087
5.069811704814071
3.6234315333367126
3.9892342015021254
2.373965396307876
3.83210306966426
2.236911172899313
5.634849611343741
5.137511388848274
2.3616199333609336
3.717765751861959
2.8635736963298193
3.9052430984429565
3.627296145093236
3.8586054244835846
1.6796216819117769
1.9920794008756868
3.4667504964565254
3.782982488638169
5.670657321589965
6.0317679118148275
4.579082642225894
4.555104048496786
5.378833420540027
4.300902692049981
1.9143510741714624
2.812015888352911
4.783950337585972
3.6395248687222796
3.1706655837630446
3.772152162033923
2.675438079308938
3.804671677001788
4.033063031853044
2.0345200216217614
2.7659499356074537
3.680510615130366
4.311389813802275
4.712134494822334
3.2394063933871253
3.6873478488094027
5.02693360769821
2.8861743331505285
2.0425438411901577
2.753776964872956
3.971602979954863
4.804398971508721
2.1206674328130286
1.896998076830911
4.8029046465274785
2.313802974990794
3.365592069634922
4.090675528663603
3.288292962499694
2.802086442056721
3.439470520104158
3.1936551535594586
2.7704596749137917
2.7332031576519196
4.107692821938542
4.767201175750799
2.295316147896808
3.014409294602121
3.2512328930761845
4.768060018741524
2.098872022132231
3.119110811291616
4.216367413202653
2.6168341150693086
4.05209245266227
4.554808993166699
1.6539907553521833
5.126572640153689
2.840145566035621
2.1951562063681944
4.272438291576196
3.714287209157886
2.7898475514394554
4.7451528110033605
3.9421606244863456
1.555863200347498
1.4440753687560373
3.593625041655607
5.1584781807830975
2.3861024945253706
3.4943078206460725
5.319360714946424
4.067628415737517
2.7298434749946883
5.928706831268328
2.285522863060084
3.633124683477784
3.580315709418875
3.5819127326092266
3.075717309919324
5.246353121496499
4.545587166655116
4.933341469993688
3.149466163091705
4.889172127499592
3.003545573271817
3.515236091563326
3.9050256863589015
2.6205117769424313
4.545417804940995
2.9903638555501564
4.612589669216408
3.832431696734173
3.679207555245418
2.3303233641500025
2.1830365624064485
2.650061617908347
1.0421073654320843
4.299368488101419
4.868462528706571
3.161559266483399
5.561272001594611
2.9491145632567344
1.7086676656769604
2.859724455529654
3.711682069531886
3.269376842283066
4.886661364155125
4.154171841706913
2.9821155333055227
2.1822446655692382
2.832758822269505
2.9769453546263542
3.338397889199937
4.194045927454548
2.8142885307788905
5.535855208097423
4.047957041370995
4.545202839809699
2.7409311967484613
5.419909858379252
1.7065212910180574
2.924150407635606
4.614491130107599
4.442047218635703
2.6387328814005593
2.637752620087947
1.6912869853973522
4.555096236571228
3.548751167312934
6.023528705833218
2.8119056307087544
2.883807752722847
4.574127252466438
4.039652317977353
3.0338159309892743
2.4692684615339493
3.854441020900102
5.569093653719316
1.6356344568177572
3.3614431715249893
2.288790752394212
3.250397959354892
3.041998211202533
4.685939140407011
2.3634974706762666
4.892849746417861
2.1595163676598106
3.51624155887718
3.3260146868429463
5.037692114451015
2.307289629420345
4.6163734762127175
4.247334554016558
4.553536612087428
3.8370382755178696
1.882852495227571
3.5749833766064194
2.5333495565235866
4.371561995014732
1.2621677392318176
4.687483666279765
3.4979722724550717
4.669235991092749
3.978085811942995
3.538082533881891
3.730536853218483
3.45284265291286
1.8337095470926608
5.320927234169304
4.235627609512425
3.8622933408702984
5.0442045588409625
5.244868081075007
3.219020422908241
6.228308972724221
3.263348381298174
2.843216291907772
3.114430070730395
5.207363305954129
4.937196590758742
2.1410595372925987
4.891473642057373
4.275468239458241
3.650113274540844
3.7081246551569076
5.525445650729255
2.7230813523089976
3.879754496504351
3.834626181340822
5.431868642582657
4.055411023771405
3.7450528557399574
5.529835243083841
5.148218225027034
5.347830764495615
3.7049133366895894
3.7855138198396663
4.378763930835248
3.3202590049963088
3.4508037003627883
1.7847732327209114
1.301125498881972
3.0668625611657228
2.4273337675314055
2.5734056724360577
3.215983854917314
4.6135861442568205
2.6782627316215084
3.586393198393443
4.263422750725834
2.3319257376429268
3.808729853209652
5.571206531316273
4.512466104643359
3.1131620956738533
4.303615009149909
5.240083855409636
3.266703386505349
6.04369975956502
2.074932352685862
4.310273180339208
1.6992617247221933
2.3591864925648376
1.8076651575251046
3.5560640949234843
4.52287701509955
3.892410490309614
2.9280207612564197
2.023465924875036
5.7988786397265075
2.301714508181452
5.953495998741286
4.006885293137309
2.921888490968424
4.466550315445199
4.8093868481937125
3.8024697232307165
2.4352413656125194
3.339472902980412
4.076621894951623
3.5251622073286724
3.6514733840217963
3.3556199984141184
3.823543379957508
3.199332734975275
3.802348825933054
2.5602521215662257
3.2523709977217234
4.043208527259665
4.420682391231387
4.00098857943483
2.3845351989074803
2.697382872504263
4.88141142766146
1.8844939710005586
4.667783959105024
3.056630602433315
4.1958164622895735
2.3277730659742137
2.5453242196147086
2.1755114035130325
3.401254554149027
3.412019140874473
4.954041209312871
2.058982738062348
4.5213733986393265
5.537596705904723
4.863261652677257
3.849571512447264
4.34888524097851
3.282542549170582
1.8602708545777522
3.961341790989916
5.042474099841128
4.867737704056906
2.82169861923174
4.546234786661009
5.796745884675418
3.693745300670765
4.09387669060845
3.755978124609194
4.096909547000198
2.2643397434003107
5.953128922253062
3.9854979025583197
3.3797474135290733
2.956800131095244
3.481382083079227
4.6060909732759
4.317122314784451
1.9060607539692644
3.250413022869795
1.381079823235196
4.504516226194705
2.2645902981464774
3.0979502508296584
3.689436571201252
4.41724959272328
4.112648636741204
3.373793824017322
3.3994403463546305
2.3558955871897425
5.077707060745874
5.331396823586398
2.795745498042977
5.122163278300849
3.311183553528095
3.631298233012037
2.2715322670118856
4.656428675804625
5.7109863962260174
3.8838542612500553
3.2438420940377966
3.2713854397701105
2.6170062314797513
4.684041187911321
4.557480876388602
3.647726998872521
3.8305358281922497
4.962954671222794
3.60157697972339
3.613365193965679
4.2958032860014805
4.057326810446455
5.166003711310514
4.17193682515822
3.217840263110405
3.7088506659287765
2.9357487296494305
2.840614786261742
3.1636872202750737
1.9412535262065183
2.426750817027116
3.481749238736531
4.6393068714605725
3.9745395350522443
3.3703766198259664
3.6986266568150308
3.763924702206414
3.364765778927101
4.240663895759122
2.888825113844086
4.043519586339106
5.202269179779798
5.727793573449935
2.7421201672905364
3.62022181168487
3.0868337812287954
3.9005528631707813
3.7198098128038493
2.9886875664490704
2.847385872677566
2.5951308777664326
2.3006334266971984
3.2880114048860816
2.0168060570275794
2.3302259630614732
4.229298908730798
1.8318168385761007
3.4357903900143354
3.0955486695014907
3.6245590128232967
3.127162345558047
5.187957338889984
1.9741996409573153
4.421796254013292
3.615784883008016
3.6172173906520473
4.584161409087708
1.57666914950522
4.365883503139167
3.2531100199360963
2.0551263769641754
4.900442770635991
4.222283416392623
5.257683425338711
4.453093134411493
1.6026280734668719
3.855117596312238
2.1666280034925363
4.398906822627596
3.3891301622073593
3.524380589970374
4.473604615044642
2.8108382030577763
4.42154840576849
3.883157424039926
5.851506985179436
3.1940650021883448
2.5859073486635182
2.7018477356733044
2.9021290548886305
2.5000554064206812
2.058615728412517
4.087940285609421
4.961040958770231
2.5841652434255407
3.975908825470953
4.340877281582779
3.5794042086884064
3.5647144119580494
3.4387195381063016
3.1556215442806925
2.2707840727572535
2.304615405145041
5.0679111525827265
1.9462363546695582
2.7829343284523054
3.9380597230103866
4.899589833311021
3.2271160192025627
1.5673319427921204
2.8368312369943625
3.330150535651537
2.4154235889434092
3.923036659296502
4.396423647241769
4.726874258386715
1.1959230694697938
2.6265588828690025
2.0863470676318365
1.3935136748641082
5.9478280282758105
3.930177537064974
5.429626321989011
2.988266157697858
2.3952982295416865
4.074459683556014
3.513582303292164
5.51303944531125
3.8173619848437146
1.5158300261767501
2.578984573431788
5.0835810000487225
3.8849007588674596
5.206317300770447
2.9053090799615275
3.199655256715798
4.8669793531500725
2.608318751245072
3.5572557546982906
1.2755546708570795
3.4427544264156946
4.254581152669112
5.5507323076216135
4.76187038080668
4.170789333731284
5.182257065709215
2.5996443774178566
3.666313853832548
1.1057885195765307
3.3091352579546203
3.9871820935148943
3.0650005225471135
3.4430014267793263
4.564149259378299
3.2386926396835576
3.3570624892181304
4.159834455077626
2.5260822753629917
2.7111664448363704
4.223500491731339
5.18618878177579
5.390873950274769
5.120371814900001
3.1029182759067435
1.8444089669363244
3.6658099120608822
4.385041178563691
1.7436179053250598
3.8156546867170062
5.899673856653949
3.9425992792978373
5.151213964550509
2.8611422082259628
3.714580269050877
2.498690964453529
1.9991975174939804
3.29676484553665
4.439747844820627
3.2902218265251917
2.8062035068563014
4.529292408639799
3.481102845266199
5.215021680608183
4.632134886564091
4.4488735921818785
2.887129245930474
3.865694777206901
1.8171010487007393
3.7111918209898835
2.9129422940715504
6.681322943251512
3.2688288433075026
3.5447656651747015
2.3869047304537623
5.222247734333719
2.8610164792857455
5.529202247479167
2.16060319181027
1.803654652763937
1.4299500548149089
2.6970346673119026
3.9019896130495244
5.123779046838022
3.7467904676616715
4.0308649745437375
2.0809883790374024
5.447227634527032
4.126215957495405
4.037025931656375
2.8471467666884873
4.7454763861832925
4.335913955271991
5.788119016569641
4.515218192812789
2.9397710463253968
4.141262757152668
3.99973538181004
2.530300254453078
5.849931583172443
2.619888054710895
5.0178830641716266
4.873694813750687
4.2121330722665515
3.0199962764688277
2.273970954594641
2.1762254795280085
1.8855150772200262
4.06184411675042
5.385599107693813
2.814916029148152
4.556616005813887
4.301041928784711
4.128332552028649
3.8965021877911226
3.72878155866957
0.9102544440013294
4.841400085038953
3.1371387611891093
3.998197222634009
4.284875666227633
4.152983352931587
5.063128395015177
3.707241984274657
4.295065980850686
4.6173908487117155
5.774109039104039
3.343131992766562
3.497509262391226
2.352589121954019
2.236585109044888
4.583248386508954
3.6044324458080768
3.355458900108288
5.379580668121819
3.594004747715071
2.0065559966308033
4.608792464899487
4.018365578548616
2.2733355527579597
4.004124300493891
1.9678053925976968
2.810736009692179
3.1511275849766913
4.5807540461600595
3.9524684576207534
4.481661931782998
1.1697822883044857
5.412938196572399
2.413076632501151
3.6735679060819075
3.9020217941018003
2.310501441330192
1.6299516668259213
4.41757881254327
3.402961961445853
2.7540330802761783
3.114072245669223
3.8443385102438588
1.5070564199696037
3.7377850206413226
5.545874652998311
3.2702739851036524
2.684946929752879
3.30070536068953
2.9563168899266867
2.261837247520757
3.957039737331297
4.300908049735031
4.925866472219858
3.4285864595880318
3.105395175849175
4.798010358330284
3.2810976736075443
4.905445467553325
5.495212523135115
6.457921358081966
1.693960814431307
3.0378458354329583
4.749285495286417
3.7795966364712106
3.149037020112934
5.392551129871988
1.6528259711117332
5.960749978184838
4.005203086971042
2.2572924672679555
4.528642473918828
3.4660882821015764
3.0351064868876607
3.6734532215027027
3.342826749944537
3.6958723510676807
3.5914597841307434
4.733582150499851
2.9567093719336546
2.6181932244434996
3.8200824136404776
4.490623399990593
3.9387410730530394
2.309685800643013
4.073355805440768
4.880191612966019
4.237395840528479
4.2125399445973
3.4829017820927897
5.456491466330777
5.455713793838094
3.624490139987964
2.2701583113976795
4.469708164934153
5.083105447115949
3.4324651331977623
1.0851632470561958
2.9419799221168104
3.897990116760605
5.192329347928305
4.215568703512856
3.621862193524179
3.50300928777898
2.2719691412380394
3.812346854507566
3.9509659263598396
3.8951742586156106
5.502960495477722
2.753266608833866
2.3019506593904384
2.314526303873437
2.6840169474958393
2.1838926074465186
3.4674884682659037
4.624676600912637
3.6784042248811564
2.2285550299788777
3.4107081760007034
1.7668793956625621
2.630568086445994
5.056995319645576
3.0565290586914196
3.7413105814815952
1.451896128699296
2.0963348821405723
1.2911920475851228
4.955040605530471
4.242070296278223
4.239930949275066
3.4005087427664673
1.569571235831256
4.235056948846638
4.533023849777891
2.870642753085894
5.019178234827432
2.8825550439591416
3.967831607179633
2.1537607107131254
2.6508891685042375
2.157945774535866
3.1694634738831295
3.791225175404413
0.7085533434731812
4.340053889488489
4.1112055039804885
3.343096649566492
4.686997698847306
3.558134050122657
2.764196910275246
2.086902165891337
3.7600239315320105
1.4294616239353457
3.106372594566427
1.8094079465495767
3.1595436871180422
3.0963943316050777
3.0046445182719683
3.5388366330524907
3.068865005416617
5.516094486640025
2.863527557593651
2.794869423410422
2.4965594205308603
1.8463674222509643
2.714449495097925
4.516323199529101
2.6763575249945983
1.9230231384750431
3.141389861406896
3.4959529385786556
5.18374299113911
1.289372050000579
2.7622272718955503
4.826160531983571
5.287708808319377
2.8173245869767265
5.566410575625275
2.878835127122385
2.592168200328593
2.6669499168362862
2.950451742880138
3.891433159978978
1.4751481751280326
2.613607728396972
3.616160166575738
3.8498838952564576
1.5555598538685773
4.621072091924528
4.280752389131455
2.770327199872123
3.920550798884544
2.984328751104504
2.991071769202395
3.807108032971626
3.6190917644895766
3.5834566856465444
2.6985867642304777
2.6081025304811236
5.51555081865644
3.7003609760288523
3.8453110775665884
4.8427872283259195
3.361244620241816
3.795006272261952
3.0614453202777168
5.26712900730141
3.9995808653963185
2.5356298719941948
1.6452592857378707
2.4483838676730287
3.6534228609963204
2.619847979936997
4.337074755402069
1.8302572994099533
3.0937624837763575
2.913005445369292
4.176120606613036
3.6514205062581486
4.953569824636555
4.1984257714439375
3.92482496739328
2.7027791604637925
3.3184863224137304
5.816222490564387
2.974078107426652
4.087052431581556
6.26588922549514
4.394717944981689
3.135989205900396
3.2231018790211188
3.4344127643020954
3.96344361382664
4.449440648756867
3.6795870119407224
4.768128783996974
3.06457511954965
4.951344789674377
4.004021457881353
4.720907267474557
3.3440682258180483
4.185985601806652
5.860301446930197
3.109626486302015
3.4594875475389415
3.643795931668146
1.6068273645750442
2.5257076576942428
2.5535711082880796
3.8884566300545376
3.9938142379114465
4.143426491595634
4.179386746860729
2.13433441572344
4.305138920666674
2.941881742523058
5.82582547638585
1.2076231352648552
4.15585641203491
1.8335641870981607
1.8165174592433548
3.0446772848731545
2.368767377864511
5.745546950129248
2.749266018929612
4.4983402997588335
5.595687715652806
5.348550608411035
4.1544610196206
5.361205840644114
2.3287052419611127
3.895609191001163
2.581213959297972
3.338398053673767
3.4257530668018696
3.4903922229983535
2.894162749355205
2.1919086602434916
2.5052049817341526
3.6127473991639047
3.7229979978511816
3.712137165474855
4.368770545782327
4.760393564469907
2.6852862021877053
2.4567303487292924
4.789896195224203
5.415093835786212
4.312951171318325
6.517569628199435
5.243033729582346
3.467647328273829
4.678982909721872
4.109059351753218
3.8526984782352525
3.34384521172592
4.471434422507073
4.588957188942707
2.169447521840315
4.550582640462526
4.47542292912306
3.7330487717750453
5.594273484088524
3.8999225038560437
4.100092742635375
3.557725931734707
4.339527004621287
3.085339838532135
3.937880787610534
5.256018329397368
4.533665967099329
2.223402755044337
2.521176535013267
4.1034590478799124
2.944333938732702
3.325926358748402
1.8507317699191577
5.145492352677066
4.062199449217629
3.8236040974198486
3.401291695458583
4.1837430221456
2.08913318695067
2.6581799783419817
3.1405615254605315
1.3706501724106521
3.2298522814129456
4.0839670898245375
2.6510952447588263
2.5970834827825255
3.473452140763907
4.690813732965923
1.6404286974853128
4.395313201540808
1.758825686471304
1.6828843542735277
3.4669053921085715
3.6091889142609928
5.682999926411822
2.46026195914105
3.476860519053419
2.293608748008296
3.271734197254728
4.726188663505304
3.2520976362055714
3.5871827326416983
2.3439550114420227
2.866453567647415
4.111542635455016
4.574789077716792
2.859725879170213
2.205007718456494
4.03177344023705
3.2836082319428073
4.530722103826851
5.045038070446371
4.616675093364016
2.5413115451368538
1.4084908231211841
5.022764741858094
3.743196864713451
5.014852411843295
2.349775520822342
3.0261055666759518
4.8781718830709595
5.863863076961024
3.1613083375309476
5.89844912011641
2.0903025534820068
3.219851915257816
1.833084379074672
2.022937229464745
3.214884549742592
1.8305346044642177
1.983814608672048
3.91533286224206
4.4251479209209394
5.365884874016615
5.629390475032507
1.8072896505476543
3.2458903079493266
4.473466408124449
3.7176128686714938
2.8412072300068436
3.8429906679788055
4.121744291129785
3.3810064454065314
2.1234480546717305
4.262920725410117
3.8931075799662596
4.266342655219493
2.2839702622434435
2.5370912311462455
2.8073758540670246
2.2903866632298913
2.1431282175648922
2.936315634242164
3.6173677585192534
3.8653113833866257
4.269810901546251
2.9866575422916566
4.011903888942849
5.361707895926845
3.8056961691054236
3.841531659574343
4.945823407380968
4.127784172742213
5.130643397572229
4.105938538441775
5.219602031112935
3.392065583110473
3.986749727407679
5.443838710782031
4.38540600935266
4.044529882660822
3.623299947850483
4.273009882960755
4.099619802137568
3.0091164219303557
4.525003975567858
3.274695710872925
5.553251930257309
3.9198683338674623
5.068152001250864
3.957972832970344
4.653811030280407
4.688063518130611
4.325733257493498
4.903845721806737
2.734176620852484
4.285117776935326
1.922842202610308
3.3262989416516358
3.063626696997918
2.195207950873992
4.767568950104104
5.148196097138889
5.3982142006242775
3.275890512645309
3.7849260352051832
1.924151140829626
2.662301383620344
4.26553941917745
3.143160667389735
3.92088708919334
1.6442022353812629
3.2905817179315586
3.914522932227618
2.047682803528179
3.5192681341506713
3.3062249834402992
3.0037580324575255
3.718428860849647
1.531912469506124
2.153655214461325
2.4210571406339874
2.3984609935064722
2.7701440688554007
2.415080534276142
4.415624957702238
4.289693276273542
4.70312754659612
3.107781982660486
3.0542054436923936
3.7151727221407995
2.4723144140441575
3.8345314311931027
3.186147538979667
3.457723750547026
4.23582902703959
4.867298806267824
4.0529857230126956
3.8316917245893376
6.375915331571943
5.438261064642042
3.420460678738406
3.3338317922630667
4.087588479174388
3.8276737246431103
4.466870424896231
4.597956073410583
2.1490757282421917
2.4464304435292465
4.798959092848623
5.459366199531159
5.281318029223168
3.387228472790975
3.8930320265871283
3.3109659624112866
3.0084264551669357
2.5265855246617006
4.843321430701002
1.7610840504085241
2.4795249541303
2.434812237083261
4.396352031217301
2.563963569761464
4.479373322143916
2.0395870371028484
2.7472782769201034
3.417891009839776
2.6837632960809463
5.187882163072847
4.244051807005802
3.3419902502381653
4.016098439036816
2.8785530386909075
5.347632842813897
5.493040164515271
3.539545276345164
4.276366295495331
3.560019430164908
6.1768398421959985
4.615235449040698
3.2552866753989704
2.7029236273311223
4.527212115965736
2.3202122709847868
2.7303655192368343
2.5403645511827473
4.323215891300815
2.7592000176742677
4.778409198350656
2.671771102402421
2.5931554901963603
3.3330811777299942
2.6918831194645936
2.5829556387272103
3.760151053154033
2.2533339410729862
4.869543184296934
4.88896918326445
4.991697527613905
1.966322254656599
4.6222503835822755
1.9004531848762705
4.378087431817735
4.570081901503277
2.615281509079668
2.06750611268619
2.7524756873635643
3.5559962309939483
2.005031727771156
3.6145935904300206
3.0385827542103643
2.3220792505333936
3.803786014367345
5.534472498538727
2.188587094550006
4.83541978342694
4.903567830543094
5.658501187321859
3.870003168503568
4.71672782901448
1.2105710493271447
2.6212897575841136
1.6774336179160623
3.3940708387896357
3.2377752611934367
3.0406431521218953
2.4063649255571677
4.010143984582675
3.247161776599709
1.4111473405783705
3.641856681381556
3.1185576590256052
6.329954100875567
4.514875999717002
1.8937200920421946
1.4803450879566573
3.3783742531559917
2.147561239889269
3.069822942752571
3.6440506661358336
2.9152863418813113
2.5833715173634415
3.6496941913908687
5.419851301912938
3.643535921670811
2.6691417183434187
2.7354325126144214
2.6532318636347596
2.0565822289909095
2.996605870043534
3.8379211526890726
3.6261468943339916
2.6480816800021456
4.231119091909596
2.1978995069856966
2.8007649564107915
3.7396308747950853
6.575681473807858
3.165510000132115
2.536903187152242
3.578671182915242
4.346175596217145
4.304663793666896
4.179517038775874
3.8676351772880806
2.548682834171135
3.25783684676038
3.1567986885118158
5.357045777556276
3.2171241455442754
3.1501812274913803
3.7342385468060493
5.076285688452636
3.2819554477246493
2.592493701055834
3.7282285241283475
2.9436233867990205
3.213915773678242
3.5428222242538094
6.3323328436769675
3.197162698946938
4.581910673581651
3.088517833042664
4.041418807325846
2.482538881619361
4.556455660217355
3.415072059409316
3.2234531335565366
4.1964851800986285
2.5782784518946142
3.696841434991306
3.9513427945689434
4.082919578159732
4.160659499991071
4.089380964541125
3.001437608845862
4.585585590978038
1.9326973064595512
3.9726688461785225
1.7545494541707063
4.734800590177292
5.187006052835665
5.822678170419605
3.8625851541839853
3.416917370507588
5.320890232976072
2.598430601134026
5.164558517062731
3.5373158845621733
4.405995080024868
4.303125892687269
3.1164767083752545
4.431145342153788
3.1819764327694546
3.171739652088052
3.2794061666774033
2.8022427595829322
2.9871468161937424
2.76945061528227
5.151438835148572
4.802579748744831
1.4119018542561217
3.2773300860861916
3.093503306552585
2.462140286250665
4.063903941417548
3.2211689182277126
4.302705486448962
3.8695294184581788
2.4413956213845798
2.0292640699046665
3.946616306073574
2.6687410948740755
3.571281370846992
2.574681521629163
1.9466144833625765
3.889165856084201
4.041766170342567
2.730374536425601
5.109942171012867
4.016062701293758
2.5699326624592556
4.456331622765309
4.048250124977421
3.181306622618207
4.850874639894302
3.4323789566544036
5.86038760727385
3.7425859774819172
3.1412977007159313
1.097735029973768
4.132752544273979
2.8337479805747394
4.228384927370493
1.696786067557615
6.042633382897132
2.861952907986847
4.275182538251928
5.124719159233938
3.42191962515015
4.40697006343033
3.3698132862277657
3.2293367168835907
3.1705149995535766
3.2382229024150058
3.3833616844591825
4.068797860789437
3.8991956960167817
3.841702810542772
4.088951882835618
4.479998636464249
3.404918552417077
4.272620637010776
4.652856139781906
4.36919030092712
2.7072148388983583
3.1778776265909405
4.239478984669032
3.7060640264363998
2.378214721195738
3.7421225697471656
3.052178297447254
4.2357521181866
3.3824012833961024
5.3601205227709645
2.722772790857092
4.259642248305993
5.291297368887076
3.3786804577347347
3.798935975917697
4.247351107720455
3.713436374083539
3.097067920162332
5.6342994547068255
3.5520347825825622
2.6665930318707862
2.480358803744593
3.5960489143137258
4.408623867156538
5.729301183889471
4.347252261627686
4.6297765379338855
5.740796208342163
2.9999851575792658
3.930758273306195
5.067100670564765
3.9587326507705636
4.326761509536167
3.135254713529925
2.0800101129958493
2.803373806472078
2.7928183360612686
3.5272087845002598
2.2043142183921054
4.021730633398043
3.378730469055453
3.6530017326784927
2.8906534418475403
3.2873376265138465
4.655144573156607
3.620085468830878
3.6316247425881616
2.7779887875714873
4.659262894417571
2.978452420270319
4.608320102965733
2.0358061578880045
3.2172212114589165
6.569091078716277
6.254917484931149
3.838589361246726
4.356077987983215
1.9738645992354338
2.444751746210629
4.14520169242136
5.504505804849814
3.7394055032452043
3.578948261044324
3.73036109568183
4.140222975746301
2.759455907286026
3.656128385907149
4.778598022161124
4.997507895400907
4.516459079235571
1.9830166578768207
3.1464127205056247
3.354199055716551
4.072976245259465
4.334909248266692
3.7301599803905776
2.8506792943236086
3.503865559713047
2.7513190916225487
4.488124326897912
2.208940439258663
2.1988387892071715
1.6779443376217886
5.77244244969218
2.883494045878566
6.015012928419268
3.530012591080513
1.3438018413522326
4.196378997918704
3.785188091556612
2.631328722869214
3.781201900519532
2.7590045974297173
5.684235274714579
2.59138497219411
4.786986299645117
4.5870469563707275
2.8899729101851173
4.025903721451171
3.8469867228535715
5.235744650512912
2.8076300582624047
3.442290558847913
3.438351279489583
3.2637449522515594
3.891657924537477
2.7034430829589766
2.9938005928979887
2.9707177697871923
4.069218491826872
2.8182063674924454
2.3942486476923164
1.9908578839720967
4.386206407904252
5.523523486658837
1.447824050706706
3.9516287309470686
4.570796347010633
2.3816214607321577
5.305255500092709
1.893061695841923
3.6385518642280843
4.683935111612667
4.351825870239416
4.432057898021825
5.187569698857934
4.043094054766566
1.9622634647690707
4.845518622675035
3.000761818215747
3.923105429352949
3.7819900074815824
5.707474606656956
2.6286396520637503
3.2830813858734396
1.86138990980591
2.5991827932246094
3.7371305765175546
3.6860302163184073
3.9194351897521327
2.728010123939156
3.2697501451782665
2.9588049681953863
4.23364794385034
3.659333760145605
2.0593276231492146
3.7122143814282342
3.039437275935814
1.7619496802646895
5.498504719753436
4.494476524529158
4.75902573974946
4.253627884558531
2.091425489880323
3.1509158303110767
3.845370375127818
4.302467937095185
2.1705840127712994
2.958042257031968
2.92417815371773
1.9357244000797493
6.06462719708498
2.5302258750737634
3.6428686431504214
5.209662028898093
4.019761072907432
3.4993586236177117
1.0249126840579028
4.027164549445277
2.5161803505888884
3.181268440895641
2.881969749366114
3.768250868336756
3.8592792551536
5.135330095736365
5.215896126597658
1.8645577729180345
3.6445391342126907
2.2222281611347254
3.2916953621080323
4.078787315754712
2.2590366502624626
1.931242137766696
2.6195728418609385
1.5567523311785016
3.1717899396594227
3.4673534107251704
2.277355823810606
2.467239438894632
3.2570084462193662
4.421166790312739
5.483685653493713
4.62145248293267
3.3725840099824067
2.343584587378401
4.665383881339272
2.419961498885555
4.250473819779036
2.6278853477745265
2.926832385649143
2.947956624226483
3.7092498051302822
2.563457311714003
4.687954902743716
6.07686875254629
3.5641608438693124
3.9827153845563186
4.357561794615002
5.223896421074956
4.368320599503969
3.38960536333361
2.238979244238653
3.1800688889705286
3.7497855564726037
2.7461893630564664
3.111191240402574
3.571394194833301
4.239064880545856
3.2891834392118535
3.5338149033970647
3.787107958388469
4.448815444713737
4.105350737906898
3.497469051921062
5.10168753010558
2.3135685701799904
2.58101092174717
2.9652105233393016
4.8971319889024
1.8656056930105993
4.4554440434476605
1.4973799439553401
3.793141950435693
4.506850386265287
3.7518555047789084
5.500162773443789
3.164170929933243
5.806344698006309
4.8377632415437635
4.861483136606238
4.143637330519175
4.321421580460821
5.518096237607819
3.490158472422883
2.9021730506729475
3.3091118965657356
4.414062151405912
3.283843504810164
2.4275658797554533
5.297270540881834
4.232744653375637
3.609907364903572
2.621735560916169
3.672255905782368
4.786241279607804
4.2599730578972475
4.320507817295731
2.122772744231686
4.338616000456158
3.2613148358225734
4.349618775243904
2.0307845822956136
1.2838637972808202
4.556691128119541
4.525488622426413
3.171590080019253
4.229652794345272
3.0745721575091682
3.938341346296071
5.058005539449285
5.762729750955527
1.8952998385529243
2.3548427150348665
5.635598680617526
4.075448929869326
3.7595482814229286
3.5086047072857918
4.46359156161411
2.9390959838081976
3.7959479340569087
2.2640308176795543
2.86180930598184
5.558774962121475
2.922256609295046
3.669165891239773
2.7774464402401704
4.545819636312905
3.010351711570096
3.6739649549252404
3.7136678838745927
4.855873286337914
3.4268890632291757
4.156270615697775
4.521691097683407
4.483108592533817
4.321018318325456
3.133273152368193
3.8634428649481607
4.0437012654542634
2.50672236082531
3.5713666816158454
2.532192375796092
1.813176956090127
3.9123815183713457
3.8856536218379074
3.418362002169301
4.218110650098706
4.003093477711844
3.972084985316572
4.519769018943513
3.501285756280762
3.048401648214223
3.128797156455946
3.3197568374593094
5.33325629381139
2.72007942949107
1.6324309552597716
4.674399187438193
2.5475733762869592
3.383698281250825
2.301043525944647
2.5722842457439987
1.9194712945522117
5.27501734745466
3.0087689965401476
4.601746282833267
2.5348195976355865
3.56648421092918
5.650892107638459
4.553285277653469
3.307355825029459
4.238172214133799
3.569841230076855
2.9419031353128573
3.5752327276836304
4.025996916013843
3.9451719758642927
3.9048568326625275
3.2259302028920063
4.249396892904579
2.1721301081801414
6.351343900893205
3.1887800646474966
2.363594416884864
1.876454279285203
3.111580292442367
2.714015744350976
3.3869794015961605
2.837454003177922
3.984711087312663
3.480482709342238
4.260427772406545
2.520535928223848
2.3731968126026506
3.326393272490683
2.384765713619089
3.877223585634467
3.9285118335151803
3.9321850113939223
2.782725605514889
1.8249545897288328
2.425432904144516
2.632102211955578
3.79572589767141
3.6995104404615047
1.379930242679993
4.720991956127823
2.638791718018635
3.0356859625548576
6.50275035931162
3.958669657217699
4.621818971939208
4.2457174799669195
3.17666361032173
2.794674996752992
2.0269758861601015
4.431091439196827
2.096436858261126
5.403660629529574
5.040968062191924
4.866953785579323
4.254593906173654
5.812109238984119
4.287848775409066
4.157642701233461
4.8225116473456415
3.1794943751527063
3.2925366411481143
3.217803797669578
3.312762002465251
3.0611476574182235
2.8311075804385637
3.6626746750655643
1.9530774483076647
3.4450237888150923
4.58120345359395
4.643257796095695
1.9092277936269824
1.8038620005952033
2.2488080089921376
4.0776062900174646
3.4716004978924815
3.6627054667636463
4.220619651009372
4.4708855674784935
5.205961393271334
2.0012530544686875
3.3590507695297016
2.2400236398469935
2.6056647260026877
2.270967535629431
6.509592433118693
4.349498845553432
3.6034733913327113
3.6910617986107623
3.3712956993021166
3.668287918102427
4.128319378990413
1.9987993933930863
2.6525999762251593
3.2473750598136277
4.433273621167122
4.258008042985773
3.1936315070188566
4.150997102832982
2.7357183870154262
5.031129158680342
1.9247668333038
4.479788618815662
3.1739631210572488
4.349158446455309
2.848544364497086
3.655185814999823
2.4281587940764298
4.524322262172522
3.818307953578361
3.3272708303186307
3.976547253668711
3.616180232562038
3.076544117487814
1.968494175629456
5.124542770050817
4.696594602505548
3.145050398341235
2.112425118310885
2.5366518807812866
4.8209861347835625
4.880530208340309
4.236262750117607
3.185922922509854
4.6647488027609505
4.168213130136796
4.026717044993568
2.2601532504598136
3.5879421226443062
2.0203593681193297
5.0483471170582686
2.9539405083258816
2.9716889308518355
2.4781548362074757
4.180566575317369
5.036101054818439
4.673931230564208
3.0326637229818147
3.5766216820202272
3.2550467232147597
4.184825085949712
2.5527077481886717
5.585769911350916
1.480852348394633
1.6418957703177968
5.8637417557151155
3.0855786106927487
6.4845983541666445
3.345131061495779
2.302936071691833
2.435376241178833
5.199302432021342
2.3801693311243084
2.522808171405316
6.32256960249864
2.674415354486965
3.3975871730892555
2.8764506478173315
2.3509411890997387
3.9129517015287747
3.1009217057513943
3.0294326212657423
3.197359526860224
4.269992314186045
4.586429636379387
4.376236773898651
3.4984491030359504
3.0247959814657035
5.754521508602813
3.2864432935357515
3.3485669210121203
3.7487479133024277
2.808013505127228
4.120556456930951
2.308544041971669
4.1902039930879225
2.112418287347421
2.4365860920841973
1.918403795221324
4.7009876226269265
4.0435943587843095
2.561746597337595
5.183317263300758
3.2802516383410816
4.3805211178792955
2.9343015636233276
3.6180166765177533
4.1450855068897905
3.9579523743547766
5.344169211928318
3.0004238861040498
5.3789286950997415
3.2730899961797446
3.4603473125393815
2.757994030637251
3.4210734101967697
1.6469395956263644
3.123502470643037
4.039823903832409
4.980268008236166
3.44712052069296
5.73725759497002
3.6559165291197786
2.104062837018089
4.798235678927596
3.5558899229989076
2.0899339061269706
4.85142645179562
3.950773516319783
2.994982634655253
3.020707430036551
2.9162500126020006
2.8384352580196537
4.3675716301599055
4.092998666474541
3.7088290694529045
3.0992196561868255
2.736801717587899
5.636396531379863
4.022703403636757
2.116189106015041
4.227853425330884
3.861361217115257
4.256996898569878
1.4086897825349651
3.5229703234407266
4.14934266512658
5.122098187392447
2.2819192136891058
1.0518963532402434
2.3710253956819485
2.2824067247162603
2.395925460313394
2.8588063898574307
1.7964003003435418
4.3411776056368145
1.1266870060053125
3.284219744177917
2.5203399543779987
4.248507141504848
2.4946137054600914
3.8390353204898515
2.9630966158504997
2.9085420460995075
2.6699723651607123
4.8029611418742215
3.667837586304658
1.9619602297309404
4.3497126854356445
2.476761558775615
2.439694004460626
2.9223244274556763
2.0585904772706454
3.534262734174717
3.2501890907402275
4.618671426585454
5.202756962540942
3.464130386279484
5.907179049710579
4.818058802829247
2.77022429920142
1.7454847368435384
4.144968509977874
2.9409325986052726
3.1301492870663683
1.438433639727746
4.447842290953761
3.3703498112037837
3.58655845777274
2.048399233603789
4.736110784176943
3.6123397154481895
5.018892302322169
3.6693067736588176
3.718234760478297
5.455674847024929
2.8820853595966343
3.6564244052862915
4.1324394968237925
3.8187850217733144
3.2724702230466476
3.092141194895083
3.359095224564101
2.332139422223269
1.9087394774464286
1.8230355706920722
4.225512715971607
5.041813134388788
5.27800730737408
3.367601140091195
2.0392311960907947
2.9319614125805606
2.930822713118837
4.05485700269599
1.859005867974477
2.380024360813571
2.7458388365817195
3.6286275847709444
4.160854220225588
1.7878026182818014
4.064874347400229
7.1192940927510735
3.8023945801433965
3.06129912963335
3.2937846798364063
3.3445789126581555
2.778371933930507
3.3968897738705026
5.796723958362038
2.873798466834461
3.416378711288733
5.932969849334899
2.523270044198228
2.201841777022886
5.086142692716795
2.8372198921930787
4.382270381767422
4.085712288866274
4.102189519037521
2.9460279517789303
1.7396393656380504
2.409661356786981
3.517605481591184
2.069195123818005
5.8296954980303335
1.6652987162362052
4.050807729447993
3.4244005543064393
3.2379659157208454
4.088091859837949
3.573542640549314
3.597370111432805
2.6092414250232014
5.1754775951182515
3.035546254704044
2.5702254150754307
3.900517923848856
4.432863587793177
3.3248307876969094
4.209699270734034
2.344308434286825
4.243305290087417
3.430507306421741
3.0924601691188602
3.847322667913964
2.6625465296749704
4.223436825636901
2.6623390120277755
3.1892750051097014
5.191216272009247
4.309181372794702
1.5840245199005403
3.5247191106467013
1.4679582240394344
3.5555292487133565
2.6927134224716585
3.365137140170091
5.284258136901606
5.050235068791749
4.600377870825256
3.718407331378887
2.635212087163708
4.812140029296243
1.3541321308056626
3.8347096218487744
3.806569373060608
3.640470217619644
3.3034055663254573
2.9904355743510114
2.5473382157541793
4.2622095194811145
3.3678751338811797
3.676215790644751
3.0288621783850176
2.674312012295645
3.544622377265789
3.828869412583731
5.431719591871277
3.147914927256023
3.3077376406659145
3.692585791888896
3.1784956712031196
3.2166231760564696
3.8642521211579037
2.715438329972271
2.303658645988325
2.5894047874253134
4.8339371985557795
6.030724612335446
4.175170595248551
3.8002514448354145
4.575064160935292
3.2752724384718777
2.356234021554783
1.9386662632752927
4.330870172364504
2.5610972006901513
4.395864509818893
2.6485132602687544
5.347785122493206
4.467939505052316
3.6350614999019153
3.9004238397864355
4.364477291494491
3.6590488755802446
4.879081509019732
3.750839420111384
3.046379713963583
3.96524374523159
3.2316235333534045
3.538419275302926
2.236403722309589
3.6865314069227475
5.152657774375406
0.9208516101785408
4.717470357556153
5.471766358169391
4.435023797695801
5.345662112349354
4.838535574821215
3.1593804788506046
2.125191300358353
2.6097912636811413
2.8192490269001516
5.458983861366004
2.644782267584205
3.8547361715488386
3.7996418274780823
3.584469842898301
2.6215268258921753
4.168551107118817
3.5038336742109917
3.976804986377558
4.422226515321903
4.51216712112579
3.387984564947951
3.154381363999058
4.244203315350177
1.7261817374211204
4.905417431085473
1.8146328668909368
4.129217767072848
5.1765442149336955
3.6914511270292514
2.955457905813859
4.061517489228628
3.9946415790878502
3.9461410906623406
3.6286326411872474
4.393080016559064
3.624347868071064
2.727070268003006
4.704865760026545
4.5034301468068065
4.8676423828820825
2.195385349488219
5.725467508464272
3.397078414153812
3.895395875527547
3.261696411927467
2.8139126383180124
3.246205159687792
2.956194608106573
6.367546814654113
4.211566916391862
4.837406606048417
4.202623657681083
5.478242792772808
3.6770677237122475
3.2834385536545767
4.3030193698093395
2.8074386175106807
4.631902150089042
2.6130476981951403
4.866942246768578
4.065674372861078
3.6761317103699125
1.9172022296851494
3.6585130710596037
4.9108344891402975
4.551191721403032
4.346578674365924
3.6914866333386067
3.0388520052624792
2.7870685985545527
3.711103969365522
4.374213790836821
3.5993350353653297
2.787555346549993
3.051059363205176
3.600198030400412
3.589036687213508
4.913650284924838
5.1877107680642025
3.92146595843157
2.108080146874185
2.226775956696467
4.532967955376407
2.301667867809771
3.125277839940788
6.801744516975876
2.7898733826692115
1.944596268395065
6.397604295063475
1.9796275568952817
3.872903670189892
1.50940802113943
2.757016947394218
4.379120757659141
2.6824534186836835
3.684398910461239
4.550344576087133
5.0024238157680365
4.321012971843311
4.981363986744603
2.9330081083018023
3.781534141122033
3.031175958342952
1.1448154125345924
3.3847213722210774
3.8852128083354627
4.622608259176982
2.2888762286499134
2.8499501854524008
3.580669533497999
3.456407633042176
2.493073848399644
2.032846828955986
2.3398789489234915
5.423163396172091
3.4761929009394277
4.93648714056572
3.4494758892598383
3.9900123746603198
3.2892232375326382
2.936459480585622
5.012426269677709
3.8233672559954943
5.6078732290714335
3.3772654539434916
2.0316868361224585
3.6549142798207113
5.128734199719197
2.8280260429746673
3.9736067727991746
3.7959281264458906
3.663418273634102
6.14261265306615
5.0664383211665704
2.994646373199864
2.369253339750548
4.27463868508486
5.495084035284477
3.952776287485513
2.1693952806680183
3.5190629975447396
3.237885521682964
3.6847157641945945
3.557536493733766
5.358460301717528
2.8068223864511506
3.992100227796572
2.291487180710712
3.4052087529847186
2.752278897167932
5.921706621493133
4.322450127534535
4.914789818395225
2.4207164911471466
4.083708883345122
2.6248502101774447
2.8753835988364123
3.91196370141172
2.963038152475524
1.9252352347868467
4.147401111318839
3.2229444554247677
2.2078968616533543
5.330882647371959
2.031254511217616
4.631868659036645
4.707492204923494
4.647478861461471
4.78447689424845
4.755678700909326
3.383997487529367
5.657738724736151
3.1026626668070936
5.715349647676155
5.396400456877396
2.2539447882858132
6.115858533642338
4.572947718332472
4.09146136485831
3.5203854990568733
2.6343713305378706
3.0275420409125715
5.184463008965393
5.11735209880598
3.6876433649082383
2.984620232217239
4.078304594087075
1.3951179291864346
3.0969056244739273
4.429291691781816
4.024652083818877
3.655540698280614
4.250905604993194
3.6361347823509136
2.7699977607604214
6.226989021537706
5.504254764627645
3.4834656385336245
3.376739314023502
3.0927485077918133
4.182050163604475
5.770532992138256
4.83196627762488
3.1420056571705537
3.521562511404439
3.5540812050095156
2.357038512681403
3.5860447398875226
2.129733891084401
3.2376935085795746
1.897808809565886
1.720470422956716
1.3206638178572883
2.896066460450317
5.175675740115079
5.73185730785335
3.6052628920013094
4.113503226926328
4.614116610280408
1.660996709139111
4.417433092840827
4.230924641218512
3.7375207140821334
4.519207827625964
3.2216477752030426
5.477928249302405
2.4910467503678224
3.8355935624204713
2.3281835878673065
2.2900215369233066
3.4429452709153487
5.222431593230073
2.795963412427134
3.7780589362485424
4.89416128230418
3.581939136846707
4.9575797151568475
2.7168600070938393
2.15538378990588
3.1073277222515445
3.701574714188983
5.106246044219091
2.339425349391298
2.16811912203722
1.6585796833117257
4.551623832359783
3.1038220906666076
2.628226589756899
3.6781978480896784
2.282117196684482
4.544718108156597
6.003584195954524
2.429087565601816
3.6212381667093863
2.433033118137999
2.8441004022159606
2.6020833816777866
2.069584823618381
4.805514137150863
3.075167495194269
4.659609184964129
2.152659022586982
6.308647654053148
2.727901636415772
2.9954166349093394
3.2727257841499933
4.81185117408788
4.17595561603794
4.381266490980425
2.3600897567354906
3.432715047815859
3.1649838396058905
5.172698059465858
5.293855809527321
3.0060314715043526
3.7867780876197554
2.7947091714469936
4.319037201013828
2.136506925821601
2.983273481417776
4.809626922802816
3.3029376590449773
3.8577894980449035
4.599603198645455
2.9207312017353617
1.9418132676485313
5.620111604623774
3.5625204138572553
4.5253084880982515
5.166213691631075
4.580241396585852
3.573998897095038
2.8757766385684844
6.0201002362974485
4.728525584402119
3.0876376036406565
2.523579061487119
3.772398524989751
3.4626509531814764
2.8658811581635324
1.4936729722005087
4.317192039645201
3.299313941223482
4.872518752046245
4.631658651710089
4.948551029766328
2.1370689219538157
3.962383875092009
5.085613463911773
3.1214840247979185
1.6451866022917954
1.7859197691209698
3.806754053307997
3.297875297600436
4.68094533687595
3.072560351840195
4.462977066743381
1.3124379609952566
2.50822003528738
4.829005682159467
3.076718072212708
3.57383286344523
6.004082005355285
3.1489313673391135
3.6558623462535897
2.980103552519003
4.805353129416014
1.8220442254376374
1.9749444532367333
4.005937914545256
4.711872788368046
2.2286792861540667
4.611645585057579
3.1742748573782165
3.1339647067464385
3.6067818266326226
4.8772022504822505
2.44851481836184
2.4886641260139806
1.899643452761209
3.4433760541960576
5.726532932453154
0.7081241372596863
4.45091985405834
3.6134969085392123
3.840418469543169
1.506098470461568
4.577034898031601
2.792476920942806
3.5567153298369614
2.3472584655641247
3.3985602816247527
4.856831151137732
4.176940149118127
2.6708020211390653
4.121142034336108
4.1959250917783795
3.0078428253761658
3.3357419729210807
2.6544415862073154
4.571941120326288
4.3929527348804065
3.581732524634007
4.586144231121866
3.620815465797245
2.7995581041204995
4.443708450652919
2.292792697995887
4.6639362238532875
2.84346924067936
3.74972916975285
3.0060800403031585
3.2525219665404497
3.637469620788474
4.5520536977374615
3.8862295532615674
2.5018116099094576
3.6667475847661453
2.372376751837038
3.194704809753538
3.6570418840458845
2.3206947339432342
1.6770873092500276
4.066287091512508
2.1957474828969037
3.546636618641432
5.2513837632384925
2.8397269665442626
3.522789980608263
2.3674909330167453
0.9703829702955393
4.224394720391406
4.038649108806503
5.487668501016344
2.1723250189336007
3.493450043892065
3.9355718297133206
1.2579868031610355
4.753127942222327
5.628916538026402
4.753365749840192
4.1517888809880334
3.970329538161277
3.65946200837573
4.095005881160774
2.2434604163694187
3.111148013078225
4.832901023532691
4.106160091148324
3.28087294535939
4.5937202988355645
4.732321422171881
4.195971284634063
3.4828462710042163
4.035448672879149
4.368867201609339
4.004221204866813
5.790161940292008
2.1278663465267758
1.6098312109636537
4.021380608867263
4.658857892355068
2.8282022511358487
3.8780531274324073
3.5482505716362054
4.7223752955861835
3.1574663436053445
3.0803471539957537
4.788881988326214
4.024918239046849
6.064164138135015
4.309895247524995
2.4297119970413608
3.702847822384546
3.835091286007612
2.85838301806999
2.756594514370089
1.7048267895481406
3.8419866859830742
1.9885758215081664
2.6023228861663426
2.5728222653361907
2.304235322665929
4.278487993503284
2.042142004445244
6.211013654443529
4.244407655403244
4.339645562937385
2.5907372817588876
4.632215243953251
3.3939106646078856
4.230060682943773
4.839612979355345
3.837649636298909
2.7760086404193123
3.487138449575293
4.276069770976325
3.4057914608075475
3.676744293937185
2.6144243440423125
4.181664668724032
4.030555508703582
4.860225160174416
2.016213150326149
3.845855142848772
2.945644184458232
1.8161470524746346
5.053995398044055
4.59218410918437
4.317879260772003
4.566031246164273
2.010811872197442
3.8855446073942046
3.816070116855768
3.798118374279722
2.943192821669975
1.4191282829530665
3.7715422808723362
4.067347973666705
4.128480263136871
5.192433631197001
3.515098073119165
3.73126329615506
3.032268627360894
2.398925988172736
4.646586247655829
2.4441178374266053
4.745239047076936
4.07509515828823
4.850386009995943
3.1020452583845866
3.829640227173346
4.59907773742349
5.121728548066218
2.3052272756569403
4.284766107909533
3.034560728855778
4.194215928607467
4.0053400818114
3.5306776285723367
1.2933690778022222
5.3195225768810035
4.821512672763179
3.7856981220313717
2.9105278798544285
4.654821229611347
2.0092878340470977
2.2225665791778924
5.090241848461732
5.161398336178591
3.776935203812008
3.338740222913951
2.665073270159915
3.5500129114137646
3.804121212770502
3.070363964972286
3.6291239361951737
4.200146272388732
1.6920548162098585
2.176214328581053
3.3358577755763705
3.52779120972428
3.6523671539508076
5.964114512922823
3.849667118068086
5.1219999163169545
3.7503964577589572
2.5192694701392027
4.5199531262875485
3.2135877931192387
4.325962707976884
3.0316392029326438
3.9840999345702355
3.386531079906749
3.70432942806101
4.908498726320769
4.445880800684971
3.6967952533388733
5.645771330588004
3.992255924823252
1.9309440639622313
3.248909998746905
3.4795908480632973
3.8553071497012215
4.961812987167297
2.1613668154053722
4.740185561604785
2.1894537018684774
3.6184786911699867
4.532610035099411
2.797404454298041
3.8989357783808547
3.090099365805164
4.5076778775219415
3.598508363595864
5.337846158419123
3.911376737308484
5.100213595552194
3.7605251674847042
3.6750775938901517
3.185143411016352
2.4515635283023154
3.0263585638236066
3.280619301068301
3.0251585957076133
5.047416098034957
3.5489196243067322
4.959128230513968
6.35173039035217
1.9136862793953615
3.7159737651113787
3.4570009978948537
3.359943897316202
2.1062052249990066
3.817919901141018
3.932216731634155
2.946775382091422
3.304638251489127
4.8615417999472355
2.8335006059031858
5.287008514320918
3.7897379451054354
3.8714583641244293
2.1412965212434583
2.043978155665574
3.98861010099212
2.7812620044728407
3.30947735860143
3.610308400061384
5.231918230292688
2.125924827663359
2.8356119709826033
2.8603929421517673
3.2522452865074194
3.7956806023854197
2.100948634429244
3.199266752258179
2.609335851192163
3.7719531993845044
3.0543461752326824
4.0870362952057135
3.9586350809432824
3.3538477242536096
3.8615881932656837
1.7017829719162698
2.167031624067939
3.661108341284171
5.499903334843437
4.85964301670306
3.986135875580899
5.439575905713212
4.939171934375958
3.349358141624926
2.5146379469819067
5.04028199912817
2.6987238022376503
3.47450727675215
2.97978202198249
2.1965166309178756
4.685996814860737
5.296311050369766
5.103361732078651
2.4725386174776935
3.1924690639495505
3.012607468476672
4.938454707708511
4.78225584821671
2.9541702159514096
3.0167824780008563
3.9981708284076602
3.6003313952057723
2.413811297777633
5.33509419837742
4.207746229781439
3.9787596533321685
1.8096907398536768
3.898575160248712
1.685874206858237
4.253015289208811
3.341573592435831
4.79096460735828
5.2256967895873965
3.7074882518061325
4.656603007086033
3.173053441168727
5.419043642918799
4.029328838874851
4.641753349815162
3.1384441090498623
3.620603476264551
5.132911244702834
2.640333192441499
3.19715161226238
3.0305260852673745
5.051223336721606
4.217002011567705
4.4832332220749365
2.9400075894727276
3.912340719682351
4.941709259499197
2.8593685582646153
3.7225735056537936
2.2535896010109084
3.0133669930680376
2.2047788670928896
4.779486939794048
3.0804519931720713
3.2578878286234656
0.8983310922914703
3.1231501644449384
4.033806029121192
4.467442630351756
4.10964177927014
3.6799528651421967
2.7551613456904516
4.0712579049511834
3.576013850656398
1.4098405318199252
4.39905498561542
5.411639054175594
4.14909854816724
2.9854503972092075
3.3444079665757167
2.244539703327535
3.8367332385316866
2.5339343211037053
3.5747657589070863
3.6700569000822867
2.464472934015401
5.0561561046655985
3.3962132171554584
5.01404913133192
3.942039669096942
2.1856239550382095
2.0015626044482264
5.693247927031312
5.979612524687978
2.758072613531788
4.027827122438709
3.1898861500936277
5.657951278191783
4.580685574071679
5.4334508679312465
2.5116403746561278
3.7876252773327255
3.3917354094057184
2.682976379299234
4.837156735900329
1.4780999689886147
2.8288925488156718
3.8605275359286626
3.960926769183456
3.861495251318677
3.920313887619367
3.5098437845483144
4.251694249791256
4.5537494080910506
3.2044461350388653
3.3837854047123654
3.4789577374016933
3.1713357848824817
3.473134623355492
3.0305524473763112
3.089424537335946
4.616155086165832
4.484879984637393
5.206095117099611
2.9578083688466763
3.6324019569405266
6.112798305350409
3.546456735646578
5.032089806370626
2.7885486101166204
5.002077713941768
4.195340174608098
3.9570000428772456
2.649780938907755
3.2761387757189873
5.1089683826816215
4.417678572600238
3.8316512326888215
3.3156688081341064
4.438687677488736
3.924015016478812
2.9461580201630744
3.028896540826887
2.2949185528875957
4.505507655608185
2.9690514519773794
4.083814342841032
2.052607485132351
2.7534829465137713
3.1663441834500285
2.4953945598811296
4.700914570096157
4.583878952955765
3.4020050119695804
3.033518558580744
2.713504107726634
1.7552774918583323
2.7664362541807197
3.5673993017050925
4.7770930823571165
5.131008233901277
4.690155379425818
3.78078813523722
3.1935128511738102
2.8161679427998703
3.113833527432933
4.448283730935267
3.2806721549490323
2.6298695411130084
3.109510317782988
3.679266582162327
3.7287988765127293
4.512713723525376
4.986842716146398
3.9185154320476054
3.41280175616428
3.6061094811861634
4.33625393798489
2.902242200440639
2.594682511341521
4.034660444222011
3.358583906308287
5.037933873689452
4.78769427337374
4.5775560648512466
3.2843491222355383
2.753524471454582
4.1617834193647685
3.5704626807724233
5.1006049444581185
3.1012165544399846
4.174936711043513
5.201510599366741
5.445639386340936
2.3387842993295718
5.9943844656680545
3.2910199171760954
4.713165493288225
4.7593313825926415
3.4448312302917214
2.8896050431837903
6.194507316157882
2.8410187681515664
4.248789071158272
3.4507171880625154
4.068386133806443
4.054110731269057
2.104680293270993
4.477633711070869
6.4970442117969975
4.368944824328002
3.8496058222163674
3.0901948051435273
4.229160952943628
2.4847670907597283
3.6940582535478446
3.6086597013107333
3.86735386827862
5.003261053449104
4.128735262334621
5.3161885967871045
3.5029086941624827
1.4777760862680984
3.531197056164674
3.830161173002344
4.073890037580795
2.8971787277284577
3.4203950105403558
4.69618455179114
5.002128152641985
6.03526007277967
3.2412189535622855
4.622401446721425
3.998975155335958
2.667812118435007
1.5012534366143024
3.7986292679410103
2.3165364857337627
5.816902004994953
2.5394638775679423
2.1730370527457854
2.992813136402294
4.41892973150297
3.8742008132434282
3.87750122617844
3.932673934807877
2.169418497095346
1.765166578138104
3.385097228721152
4.966802885146179
5.264733108964519
4.18162514005654
2.9390131320076884
4.363159274253798
2.424793396250132
3.28456491743905
3.295348087431341
2.908095523358456
3.9897704017253344
5.527564245567264
4.147244495021932
3.8897732078107516
4.549324091338761
2.480931864619203
3.9498388592028637
5.0243360654134195
5.535433271343058
2.305349525402802
3.275326462068033
3.441528749289809
3.4014954016642562
6.844504912307624
4.069530503175235
4.65674084944446
3.2918615767524524
3.8903602107924633
3.0694417584135185
3.661369927397728
4.14076565723981
4.050072155103741
3.6059758782376274
3.6216006423841964
3.3676349719335845
2.8584371348814726
3.424044797300987
3.636826237525681
2.3282351195732476
3.3591273197733575
3.9390883231141016
2.5645088131840383
3.5415759946188388
4.13063418159291
3.1968390036733045
3.1232805701004986
2.6079680973650476
2.5461431973302675
4.288896737883883
5.936636671972011
3.642092714926476
5.042715087636475
2.195812132389405
4.578555190471856
4.517050806170655
4.203382491866066
3.5936837607641423
3.4398952553998385
2.259938813039979
2.467132044713027
4.782741893630717
3.5235100750739505
4.55673657073587
3.297174215712821
4.624902954006389
4.533577383723781
1.475421581461798
2.3417204237218425
2.7196238008478466
3.9851523716817554
4.140313054523607
3.7470033480936085
4.7592183693434045
4.2601539042493695
3.799609507806499
2.3076821459317896
4.54074137661676
3.807193726273544
6.168462505986006
4.37322377879253
2.2661082747621615
3.710215536099367
2.794968950435814
3.0028607336662474
4.548889747981522
2.908648252421154
2.7975370477345955
4.397752385580074
3.2886219108370294
3.387978592040689
5.383478338376146
3.0802739275936584
1.75446589642146
6.110798437344917
4.477310087425012
5.348508092810836
3.9431924564484873
4.079806225520961
3.640656899053895
2.95549614984704
3.391813365447064
3.1202679346277495
3.92027567124295
2.125872139720972
1.853427625943559
2.7986210457965517
2.044018494793912
2.907994328999527
4.906168631859335
3.2850971876825352
3.938180472720732
1.5971511580478868
1.706034969229288
3.7077574550220307
3.444560520548775
3.860790555390928
4.749248390379283
2.965971425620836
2.1808831236167263
2.840903232283812
2.984957536952967
5.093714419934878
3.937921416565464
4.82014900141627
1.847780851790131
3.7189603088065017
4.49611531849711
4.6376317817676
2.387234003750362
1.5172002162439318
5.291955053353073
4.235269974310376
2.1596519020136413
5.398745967194341
2.212323791069284
3.263746499853682
3.925051297774775
3.6619572873959916
4.989454899280561
3.868789129086448
2.9692951255801936
4.5988352146971865
3.2020802245728124
5.059523813944912
3.145042691036557
3.765123435079305
4.216473014503651
2.8721596543385677
4.905878983146831
4.634969353766843
4.172902431852763
3.043036625723438
4.163193167261682
3.7088856394552825
3.8622850795523442
6.041633061049457
5.3499619792382145
4.056988542820228
4.346531306788863
3.6548046915311088
4.390506045277563
4.0584610526479254
3.602400636865612
3.359983718070302
4.398011165310449
4.467220788699897
3.2566801238657215
2.9214257844580107
1.5274293131250456
3.989931642832776
3.627895941933799
3.3872615683707514
2.5307814006121383
3.1845770406839855
2.9874163505768245
4.229885880295392
6.400316760499227
3.7633765897561022
4.2599194172727115
3.6347595897487257
3.603168143128917
3.911754134870602
3.460664619210468
4.125718668282026
2.6288170878353823
4.084621808614662
2.66919704182428
4.064153130625391
1.419436766264104
4.202250936209884
3.635311230565194
2.496397734286696
4.38419624334829
4.545697594648837
2.9390906755983095
1.6248178877885482
3.744775819683059
3.6214835421842753
3.7210870180619535
5.019252024734335
2.774381611024132
2.6485288851278104
4.787810963412401
2.6194311018251306
4.8281563566127215
4.341676180969115
1.1944820230320174
3.408206659579504
4.559906209681719
3.441643014961637
2.973911393550718
2.8260431516835056
1.5296094853174487
2.723237321926716
1.5610979465426198
4.091526953116023
3.4576330665704225
4.516648510731203
4.773088721894354
4.726622130401024
3.706601862987857
3.8753087051298993
3.6361359923417567
4.894896334162747
3.835039948241787
4.384346847856528
3.6612215194704043
2.503337445644106
4.484700271091259
3.791301799904759
5.327464310621766
4.154918528208222
3.2097822042664856
3.350391492933562
1.9877234935356378
2.8919590741142214
5.3013928909986525
5.3155299809571455
5.9596649768895995
3.240876474827028
5.080694148205325
3.2424423764855757
3.94711644437534
3.3099095369668428
4.187719695733403
4.483564306058681
4.457687221912647
2.6735097146068307
2.9484037429531873
3.1170955123894624
2.5490272435352375
2.9023144596422314
2.1903995119731916
3.4218009583341455
3.9960827949880438
5.1659851689406935
5.047060260647595
2.56931899522918
3.8692520715599885
2.465204697028261
4.016853478253076
5.333807119259602
4.117927015221582
3.929934677759203
5.335271749100807
4.134129571472977
2.7439010148690564
2.161483559063146
4.981309288183342
2.639526187806187
5.54125382713298
3.7868016850563375
3.9967670664459574
3.3632723548951233
3.6843073537755915
3.523876503316528
2.7187516921646107
3.1471229926283923
5.667498614683872
4.442061088904234
2.218568275820655
2.420101039587791
4.625132349418903
3.831754765168077
3.6319673696318486
3.4820343742371778
4.3299974694529215
3.031008740507974
5.1018112981206105
3.935602349083916
3.0930945223000434
3.9318919309367693
3.0089564332952206
4.376658207700598
4.760357684580552
1.9885930832112282
3.4995598577710334
2.877799488423189
4.798608393182892
4.102368132774683
3.120667905803231
5.564462361574872
5.0347425675672515
1.7513877343383848
3.25115339633851
5.254211795314357
1.1860144928051588
3.570991527952639
3.093989675011948
3.0015790525897588
3.6997751995032395
2.284552508557708
4.786243963839063
4.579821867499169
3.7850528505984182
2.9744921712177135
2.915614240360234
4.013750462184502
3.9314142449762297
2.140851434605848
2.2747267460170724
2.4367137675281767
3.1753041257728705
3.1243660405301172
3.4036494795466092
4.161339798770343
3.669646626666981
2.1535424065032616
3.258697435795245
5.604726731983799
2.6888798940754945
4.025965299244811
3.7993855754187895
3.100710187491452
2.6058199756558498
3.2901223434050317
4.4335030681971475
4.98332676991582
1.2022140649567072
3.9090112430624315
4.779002208655919
4.3883776420642
3.999249588223919
2.066719790110583
4.823495026935992
3.9399440904351293
3.847898506520301
3.641992413751381
4.5763905695237375
5.404779418336776
2.007407585659385
3.0993664908420904
3.6474797342880203
5.209942436446633
2.643240784793912
3.612621497360283
4.252455667796412
4.537085012347452
4.014304268539357
3.065340997754299
2.203948807900194
1.8293139375032372
2.4650373949015045
4.191272135875048
3.515276107399311
1.3534929269288067
4.084334897308477
3.434910683710301
1.556108348487827
2.4428570783169583
3.086867499139103
3.1870600688447546
2.195168411849657
6.019115408621482
3.0157443719665737
3.8703078463317477
1.0377862734287528
3.257590040290411
3.854880598826647
2.900743042269474
3.2307585290703598
2.372600867231455
3.1855916619718525
3.0657718514094094
3.7015086598120215
4.435346996710667
1.1760396461557752
1.69033702411252
2.05702878452461
4.801038983196465
1.2541594835830772
2.9931064708611568
2.5039919042394616
3.4484159015436173
3.6907354483493133
1.068907968372727
2.859673064500355
3.682154822080908
3.7072928175129194
4.267930965849603
4.297248815929749
3.6366436425820505
2.383031633542712
4.073173499937299
3.992504753408832
3.791366297314555
3.873282894339388
2.6743581658680515
2.316505753944035
3.106522711732108
4.662500463879827
3.921684638249467
1.486293640338599
1.707020689617615
3.723669340867673
5.494698890808244
4.020238560188375
4.584393127405103
5.941760620757672
3.509511042222746
2.557058071011227
4.320038012385023
4.372936618978262
2.329359195031477
3.3525864862878274
3.077573914147967
3.5809210559859252
4.99476280354976
5.205659770076141
6.38265831648333
2.9337167445152703
4.4375053177123505
2.690228222601245
2.202153857116302
4.847836807738422
3.474093844128721
3.4333428198264313
3.522932087594309
2.362009293527748
3.734634591768476
3.969436427614006
5.207411011932126
3.795793264663706
3.66827053007545
5.721636049212752
4.7107009915670295
2.4970724121924586
4.0439124184633
3.0773828908306005
5.203628648987849
3.3971012007352757
4.051522036053459
4.625669836677691
4.447488773311907
3.315627440179854
2.6018761858965975
4.934347347993025
3.043597918442633
4.001293238864634
3.1629875747158684
4.102068878545655
4.4471780222191
3.9713881736084593
3.389579133007379
2.3251625894352257
2.1704285260232874
4.48907906666294
2.262310421267765
4.446596527513152
3.4695976187338826
4.2985078064321165
4.257839024415546
2.9695695395641866
4.876808420865795
1.6481864326349753
4.216561671801029
2.647457673358736
3.4483722713418303
2.814191045134987
3.5976405615946265
2.7264516362460403
4.581938224769494
1.5428063571679944
2.3811124273812863
2.0917148199051288
3.640566681132642
3.3468608995630866
5.157704698197661
5.274146903519155
3.7878511199922857
3.6469544654306607
4.464087781913921
3.6895210246786356
3.9580857245906746
3.143715159873621
2.2995116278046024
3.6912259481537926
1.4123731374899648
3.7202706187620995
1.9871600596530268
5.069818079758062
2.8340242818199473
3.0745566749017983
3.430537388298245
5.554774251154785
5.823918014523629
4.360141906123806
2.378779112102192
1.6930542438850678
2.477349437215962
5.075776798761375
2.0390563726629316
1.8470360022163579
4.045176648834621
2.7554149368164405
3.1550121075217854
3.2150004871733286
3.785124923349352
4.909815049217246
3.732165470046873
4.748583652352721
5.614055718772902
0.8477363347751367
2.605093710152216
3.1634331963763196
2.8001146449580236
2.3123805882889803
1.8873580896725897
3.8244817525525345
3.2368934122436546
2.625311264454371
3.8319874736899475
2.8180079705053656
4.333305860768825
5.047975835614919
4.057213404611191
5.3265551961317055
4.033219083337773
5.644355318724236
2.430503545278317
3.5809900931071232
3.187435313812208
3.557314470887978
2.6183223373867186
2.932762365643883
4.275592167102742
1.4841292576293512
3.919764677607974
3.879654506023033
4.442538871059506
4.585618573966733
6.582100636690318
4.124037090994795
3.1697867112542464
3.2211684842824817
3.801149480170328
3.3290322875874696
2.82672212414307
3.3130581527972014
4.907607466380366
2.088169799509315
2.101429050423004
3.1707363218423703
3.338095695060654
2.9085796537522848
3.079668258788469
1.798423554957851
3.635965900661683
3.472312152630052
5.249145881160737
1.8410676879086632
4.626665591876019
3.7488623426703422
4.329754070875731
3.509008613013357
4.643449385749024
3.505920002422527
3.2221778162918024
2.0634287629505756
2.933049659965442
5.21060918002864
4.509544342004486
6.4326620804021735
4.36217396499928
2.502870346679158
3.6569292754437064
4.868708037721047
1.4931862892518362
2.792373502057585
4.401339598961305
5.199383645254964
4.216834058450427
3.2204975131459452
4.74100199505891
2.0022387876675047
2.367174633409663
3.51691216151058
4.780307056134535
4.792635910639532
3.064993606849371
4.429539627496223
6.175672797975511
2.676298737739373
3.7980982966366317
4.362772391036338
4.020837894093899
1.8634924626444778
1.9712955607931757
2.7138697437763737
5.219925160614564
2.4873943557174734
4.4174504677107
3.763461560003806
2.5831580764319915
6.066066345847802
4.793629731272105
3.7282529952363723
5.142941944958454
5.226530884447157
3.121905610074667
2.407258952999682
4.535143193221305
3.929604792391001
5.1813896347261945
3.2255593989970928
5.14820672770084
4.870886314136068
1.9274736989085595
4.243401834536717
3.7002263949112892
3.1330800262258336
2.429502000445504
3.2165484799476247
3.919901032828208
2.8386907172044777
5.078891222476179
3.041476657974955
4.114301012536331
4.263925410164655
3.7534511299129667
1.2175492136456885
4.888200862450283
4.186390144293499
4.489566852636132
5.483574752482856
4.652620834712427
4.474896801922327
3.424280239641934
2.4010702636783035
2.707366893622875
3.18663291378688
3.774813477542571
3.4554337348702244
3.6143625050168375
2.8474033595311967
1.9887567439897584
3.3144564206438667
3.6439015136687782
2.5960066114857048
4.4953783619053205
4.7741986991618095
2.5349471683961022
2.8901153395655412
4.4332815457559285
3.6226389149994835
1.747492571811586
2.6768785218262527
1.534630370756822
2.999964545349741
2.5247900075145586
2.810675148670877
5.185934624432887
3.9682396895601117
3.0858271203829335
4.751547815760745
4.195629044118256
3.397830419458219
4.679539680781993
3.0481644504959835
2.654594870654863
3.3391728819459625
3.670164692059147
5.04889364305791
4.403799238205588
4.279072780434826
1.362818864205845
3.4787148424895
3.941843166432228
2.9331480218956685
3.743731646005421
2.442618366652618
3.640837873142167
3.3369154369252887
3.4131699779698756
3.8086099053484657
5.384302965053525
2.2987304731152536
4.687093460958477
4.646370066731813
4.440473218349509
5.80360302785377
5.4361075871866635
4.6058216315068226
3.652131591175362
6.022211219604816
3.9369544102118335
1.9313555875764798
3.813678327731029
5.985130938125252
2.5730346720742903
5.501184437343831
3.0836696446646736
4.117849353059593
2.0345979511071675
4.489143073374437
3.700600426307348
5.789306389433733
6.040205381248563
3.798051355717285
2.450147737896867
5.056637780984769
4.771940584294443
3.1372091002039726
3.0804373802474876
4.357278701181937
4.207206690882069
4.589155180627364
1.6970493898392336
3.8162262208207887
3.991690265641812
2.9846210898214975
4.1315667303269805
4.517750987355298
2.743736073725514
3.5924178253384684
3.6393803606465864
2.416951797737938
5.243588092006029
3.543802184629926
3.3819676698317513
2.454129550913255
3.266176622674272
3.71528741313329
2.2340662232808848
6.143942522642602
3.5984446044921548
2.442489859714284
1.5414506309392997
4.875188209980786
3.312720038335237
2.9433141825323412
3.3078565307929426
3.8845188939517126
3.2469364354432453
5.024018696633112
3.2233922414328755
5.257334103180415
5.073381289756063
5.688953098226666
3.072561029899988
2.2928118342155313
2.4998900467949365
3.9020422848724574
4.7038448205074115
3.7102295031281187
2.4097240927003445
4.030728090088249
5.7593428947778795
4.086566767816437
4.711145057459771
3.4542773656366244
2.467107633452893
2.4301451561961094
4.210150776079895
1.6091244091473589
2.5027472331241625
3.3588323543306235
3.0701750348160686
3.8661245737136216
5.0831057699737
2.895748988274099
2.5811340186870906
3.0089365582240033
4.668633786931025
1.9908763160156269
1.743302307524149
1.8118374548138974
2.9116108038847086
2.845283876492149
4.2051489101364234
3.7682068778910804
5.029236823053426
5.143357893479461
2.503526842902915
3.355330797070402
5.134665127204937
3.0393293549657674
2.0756662769347276
1.9950763993157432
2.679337401188314
4.075123197404644
4.21922625150463
3.2650790067919484
3.20103660715289
4.1802606289155895
5.021317465005609
5.113680754393355
3.0869679239972814
3.275420969728203
3.6578965545389166
1.29430968100197
3.9699869278660453
4.420922031327599
2.333992552079875
4.220883829773543
3.6425967845693843
3.0954562486095005
1.9759979041468665
4.883520328341266
2.762203038973256
4.356480637576076
1.110583857992615
5.739016851219508
2.454436682837721
4.877515652057266
2.5660317949902685
2.8056872733565625
4.191714932849265
3.0314675523005716
2.7919636354010615
2.0754567663352432
2.840468796016048
3.9241970243310393
3.246301284310401
2.1596177944025667
3.0280672819309085
2.9582082332430475
1.5492290593279523
3.76973232688602
2.3063942285708845
3.3971236627053414
3.6550051584679357
3.877267783183458
4.204940103195428
2.351959268919251
3.412252254784067
4.3350327572696745
3.6913105073483696
2.2383810754908287
2.437480824057511
3.6685601218572685
3.0427807392904276
2.0698166095146866
3.118730205383179
1.0837742025579769
4.246808944677083
2.5894932600236626
4.965671325642553
4.815492263913189
3.0587230736246482
4.690013238910514
5.599707879364077
3.0587172438519095
4.500884727870914
5.685743430700146
4.085179611499629
3.8299856037968163
5.318672647797193
3.5664003781421614
1.8354993647797386
4.356242482412183
3.925545550689043
2.0590311754420494
2.8834201727860638
5.5666906815179855
3.14388267020922
2.9424780561831447
3.6354511555288775
4.284614116516723
4.7814269426492855
3.4184794082818097
2.137256081385709
3.7456722335899983
3.7992426781696538
3.551878159602035
2.8699300956493086
6.341526481687887
3.566519598348023
1.158250909889212
3.091044849740156
2.6389433702211087
3.5774875083938023
5.354109807101292
5.375089019216576
3.068341620850269
2.8702627041960294
4.387786262596273
3.232731183705898
5.96850537840965
3.0562001654595248
2.1188485996669235
5.76567560543916
4.183512682068579
3.7840430182600664
5.4781899964880925
2.559655372724315
3.524986567343813
4.874565503596957
3.503349643025293
2.2697630112471088
2.0167263237660813
3.395187229365038
2.562275362285451
3.774644516325545
4.268492248433956
3.4476092586496976
4.257763581790524
5.730258301946408
2.6007151074257426
3.734721737281111
4.142238543568899
2.574809139325727
5.189251053009976
3.6217354693034145
2.280554974480944
5.851213757632434
3.971923331467117
3.447073965812921
4.58882782930625
4.112517477411482
4.331488779321178
3.1103243060943275
5.288055245955369
2.5433757312554994
2.3912073508422242
1.842885470445319
4.549663772230242
2.675952963347354
3.477744503858262
5.474637532933121
2.4014018327698206
2.1366807045590877
4.0210966900939376
4.584137652948107
3.3939551172709943
2.0555757829253425
2.631918445241791
3.816767944961416
6.320891634335697
5.032732405848606
3.4622394633864957
2.9173920311412656
5.120588679549132
3.983652015821708
2.595977825827382
2.4715798136127547
4.987545856542806
3.407873395281768
2.099718618477687
1.6645010127874653
3.1342899968297897
3.6861853065429044
6.326289369375921
4.070032815332901
3.8043790696296256
2.119214463335762
3.6249158414943294
5.313408786374221
1.848346687638799
4.109856265533258
2.883605583254098
4.85315642119146
3.6161039133144897
2.732459699543932
2.9035474162997557
4.053103059155866
3.7221068789445697
1.787162433927996
3.753927320694339
0.9700685262638489
4.34445243326706
2.0847302161810775
3.571835771603713
3.7794162086290566
5.290741190987015
3.968202949532663
2.4152793365892498
4.741123325734487
2.885809507200161
2.480345431014933
4.2059854197023965
2.9880547105311543
3.1860118199331287
2.0880956890456197
4.077932248830479
3.6996480681782997
1.6476210941743972
3.577000379253577
5.603683504941661
2.3925171566277803
3.156381725689578
2.4920015373346422
4.615179459769028
4.571381450006272
3.0390317152947985
2.9863689868192758
3.8151499958241604
3.9971711774075636
3.4505728266018356
2.661905428545286
2.1647120941914433
3.3488461812165857
3.3158686633419103
4.002575972281064
3.671209798350698
3.0959157305164497
1.7959065636645566
3.505028974427052
3.2928262505827806
2.3792297257729262
3.7268607155256746
3.5244926361072855
4.823284360275116
4.709579979583472
6.249085600424526
3.3981072308206204
4.287689989732612
1.9767923672224554
2.608549571692526
4.664816247664196
3.202064775797645
2.929344768001197
5.566208326230574
3.619119468353966
5.768355013515694
4.93883824809577
4.432837501493169
3.3781317892364524
3.94859137297505
4.413704492860833
2.7126031235963977
4.094005689415631
5.5232907842447165
2.801670793420384
2.675863358603493
1.298093704438455
2.0437486998061174
3.2330118342144005
4.787740000580587
4.878891962081189
3.8798093214599914
3.933747941916845
4.0027027805773
4.319244829187443
4.631622960641393
3.998176479761432
3.5325339068234256
1.831432692784157
2.2006136626969632
1.3269172423346258
5.224081698485815
5.076215585065007
4.437691343698703
3.34911127977513
4.458596072097567
3.064751504664043
3.7705782230747733
2.075441957006401
2.9252102021179116
5.11803765443411
3.0732509097232237
4.377527796693848
3.5546448592703284
3.4664219457335927
2.5090801030133583
3.902906869870485
4.681090228922001
2.76228349585361
5.049926681408449
2.2363861079150373
5.512202146650509
4.693727433434147
3.5183831797887963
5.363045786806649
2.1838112925453554
4.11903101554816
2.5018126257270485
3.510160025150982
2.4689408089794216
3.7457843816806378
4.085396779411955
2.2555804481101114
3.1389201860051403
4.4221396651076414
1.503622700218487
2.666409536999563
3.1610858998161664
2.486231853172653
4.888422735598315
3.9154898042705515
2.8739770440340395
3.4030954841245515
3.617595162382784
3.3506547140525575
4.006103222257126
4.12261585836912
1.69970177160328
2.824272939106397
3.3026024442934583
2.241924945064024
2.9925245747154325
2.8129518122518857
5.194767260494282
3.338304554318228
3.631800204245873
2.6084167761888506
4.002020620508016
2.920246724462896
2.5885901652803582
2.9952375587738227
3.1311250986126478
4.742087179280984
1.9811374919030296
4.535665861431998
3.539690689404765
4.975848651287363
3.0263164579484427
3.9687275341214208
3.2220510197679757
3.5044957425746794
1.5802369616880751
3.7239860079178593
4.307073721816211
2.658308942631245
4.478898290777695
2.5591370144559695
3.0492884954700874
4.01181017380658
4.68882846598666
5.564131467226494
3.962890149703046
1.2274509013637172
4.015598296869037
5.9386120537666205
3.416922224303775
3.540421854631585
2.793451769561367
2.858214017721111
1.9684149164562543
6.175591593303224
2.851894907145566
2.5379008525331233
1.9102287500178563
3.9835739129187377
2.7430602705954565
1.7427826073127726
4.640699983951227
3.4211140772941713
2.971240171151017
3.4368390266644404
3.3527335242924443
2.265326742259484
2.7371509713638775
4.004605389388362
2.842338561838609
4.411666161589481
2.722417295356224
3.835663036422723
2.8435714563478243
1.9074934134376371
3.8586838676054374
4.693292144943233
1.633892359042969
3.1272463868390448
5.113442175878201
3.3326523622238255
4.324491966383853
4.4572699032782035
5.0923794574246015
4.983167680089412
3.775621034783436
2.7100779660695644
4.407518678194862
4.686278699580403
3.1739484135597653
4.070036164240826
4.159815566072572
3.906764694403951
3.8620378023592465
2.470189289227301
3.743822004542272
3.5957897961158665
4.632682413920158
1.8441754833549262
2.037988675117638
2.3251919897895874
5.804482764245995
5.2369785141440826
2.2908392746065758
3.5474300653319895
3.5873143905677303
2.819040189884121
4.574645978300272
3.1015510705560896
3.130387164735031
2.9289648632558047
4.397453238500765
2.736087990375423
2.9005393185360946
5.468515795728203
3.3858141631901737
2.5821007517671943
2.109420230334981
2.7725559572952134
3.256804812822642
4.500398117724401
1.3685989488763308
3.2458247050348774
2.802788109700383
3.85787637766279
3.2292211292039736
4.7791594453499355
2.87437049178198
2.816156735152405
2.856135779077388
2.3147309835996652
4.530271565375322
4.423448530636889
2.66249834278695
5.556649188537333
5.152069577568856
2.370236160291776
2.130742572636448
3.8513792086055787
4.229893755360585
3.9153654704886462
4.306156162639643
4.1417006384681265
2.611238799606276
3.8781489316187883
3.815634778606534
2.1330265241642605
4.172943776235579
4.656308801586471
3.200136882039346
2.823298894400505
3.8311564821173847
0.9308255922381197
5.582289216994306
5.568337983612312
1.773990824491996
6.494455813221867
5.406044144137434
2.6050511104272815
5.07732252043073
3.5121325856333683
3.4290690119608747
4.636818024544693
3.6209590433670553
4.737374304361349
4.222208122999865
4.543968939328934
2.063147170889295
2.2394077533980585
5.3377221037097815
3.797719880633752
2.978246799700382
3.260192512967789
3.386879759398392
3.121159405175659
3.9437922327665587
4.367818471338937
4.9760717380867145
4.613148794628377
4.941791935963602
2.9531829062475907
2.2614237665035257
2.9201797559048988
4.809823366436672
2.18653637265022
2.1485817629249953
3.138395085580399
3.168973799767582
3.742905145201053
2.7445664677964055
1.8313119616107951
2.6010948538406717
3.717568408673985
2.8169852362659564
3.342000923453348
1.9910012675770556
2.876663287037046
4.456796315679668
4.170167397248023
2.0203590594308793
5.118311499108671
3.413682864775632
2.546229491317134
3.6198456833487738
3.7152740967463886
2.0202156788029293
1.3387732662138636
4.948977165421095
2.9484970737174034
1.6454348199739424
4.58581575419717
5.3676203503293785
4.288263231854421
3.5385313443501674
4.027414750017199
4.462357596064322
2.327906091216694
4.843659221880488
5.045620770542073
2.0103273145816947
3.007911727624665
2.404451965038966
2.8587536637576685
3.396449690484727
2.336599014385639
1.2758778854581618
3.5803568258559215
3.1913251592629632
3.831715541350135
3.4828546281660477
3.541379411679289
3.1510958796296102
1.35231686999941
1.8915854104787626
3.3737022767364504
3.3033933675652416
5.588249912402943
3.2202764550275154
4.225369382943672
6.67774977710665
2.213224315137404
2.5054055670041064
4.126418943613709
2.7711045456078236
3.553345565045946
4.595898460558732
5.059511058516929
3.479604032768839
4.319545239036966
3.1797225791062433
2.1838869382661836
4.776901630735857
2.821504281875238
3.9035771132516937
4.171463437594111
4.072119010075143
3.336327940578143
4.189131003828536
3.5779237434358664
2.2258826382587875
2.324682110646266
2.3952068467024166
3.6864366617722397
4.949630470125822
3.6204580966211735
2.859480823337789
1.6411450803303105
3.741004086387479
3.954470121982525
2.2683866516582865
1.794879738436892
3.3526794850081516
3.384278854859338
2.610964896337291
3.8974823422862177
3.1891732107901487
1.813741553115378
4.203384308974613
2.2873373738762455
3.731635067285695
3.567141296708859
3.2875230391082195
4.8564834323213315
3.770287462605856
4.1541893493215145
4.974569408033909
4.703617973447429
4.189914104058132
5.305211848237453
1.9043725553016806
2.880546537743484
1.5846882547880703
3.7122261324479
3.9891823013200054
3.9502635471897363
3.7587843670982095
3.783786211232402
2.8912458388109177
3.2916485977180474
3.7959478881842466
5.104681190504383
2.356180398362548
2.729351537967039
3.425187656579855
4.423455773627302
2.5214276190749745
4.019992071318145
3.6635936908017035
4.89070506471262
5.140293148044671
3.1622673426044643
4.1481358559340435
2.9142015296327735
3.4313779702835507
5.124672869190242
4.105254634709984
1.9203135381529581
2.69280876219751
3.8930463958433337
3.0526712140736163
2.2075047403295147
4.767100122435102
4.04772231588536
2.1961951081586406
2.556137564325078
6.392359905744857
4.357416621490943
2.271372435126118
3.993464448105391
3.8053333962946048
2.899925443696077
5.419262824107148
2.5014021668765722
2.850348084994266
1.6748366511810764
1.7685371092478173
2.6545508177390764
4.9602422962247275
3.285846407414278
4.221791476802857
4.292696251259002
2.462473111862212
2.629735161727788
4.736344540707373
3.3844232389304723
3.245636951450229
2.7367163650904263
4.622500340017985
2.6598347834166116
5.03905059445207
4.695064581964631
2.0249312449884527
5.040050367026414
4.031191890308279
3.984190452906538
2.8564441982122846
4.53562537267659
1.850907240576452
3.161607048826359
2.57225632632485
4.526441016440779
3.759416045125222
1.7652398382381294
3.8795258927268703
3.571470487525411
4.129726926235369
3.9553828509946407
4.165468510465906
1.717584357481626
3.1114005831117595
4.548052347743919
5.265573699329001
2.8270740232058933
3.0548145706792087
3.6612576471525307
4.448504783850798
1.9824772751220479
3.7811739131282405
2.5999112252001795
2.065597655065769
3.4553959311233524
4.563507440526424
3.63394116122857
2.2933034710348164
3.350173137132606
2.364066966974124
4.018748697079528
3.8180384823104077
2.228579326879674
1.7636442064251137
3.6305869696140904
2.1597063918890522
4.141305157331208
3.419950698983633
3.1505682381902096
4.442598117574932
4.264737385857954
4.709284161434416
4.4964673987356045
3.6852777514756587
3.626989793926881
4.701616935137179
4.376441423710608
4.559686786849668
1.980377662244611
5.323037332874771
4.659001004539404
4.868078402756415
3.4932746882557675
3.585302662334343
2.370831533228955
3.2540285862385647
4.621477062653093
2.7450079712002453
4.061058485053404
3.370347727491519
2.7189881366621513
5.988166618834111
4.431436425227585
4.392870151489219
4.91884782502289
2.536637584679221
3.5593381345901034
4.510579323778593
2.973005938407579
3.465813523478682
2.9296544901110764
3.3593097313404443
3.8602916065484503
5.3608200343530745
4.231558521123113
3.279176953887393
3.520980068964155
5.761585528486421
2.0730684062984546
2.961777192653971
4.477267439936547
3.1472932803216387
3.556295866045474
4.744697952965631
3.0418927686952117
4.9906762249910965
3.4330576303758713
3.129328847116663
3.093966888632562
4.291609931744525
3.6711432097450167
5.427873363213799
3.3182002965230284
4.259375307385879
2.9326583930433787
4.185215771056652
2.9203563644701998
4.013462702431921
4.676674488281864
2.15007664621167
2.418365050029363
4.087709581066596
3.1142678809130757
4.818093329546791
4.4136064171740035
2.5098641317604025
2.055227817197762
3.86664120512291
3.580787432425663
3.4812768816309685
3.249598030050274
2.556920372099609
5.129431316500085
4.567172027500649
2.9403475879792964
1.850091376033118
4.122973947517306
3.432568960842234
3.711966062480824
3.753413938557307
5.198567256329353
2.834232144430348
3.4112483585271764
2.0334582940625814
2.2490267026705753
1.9427802631632225
4.248321274778772
4.693715548185976
3.04437720431659
2.1330103379323893
3.511921433620069
3.219416793512564
4.088416953594083
3.516876555166304
3.9705794102576153
3.143851552172381
2.7620816894928693
1.9328904990528741
1.7313983949697882
2.4274743792421396
2.9460254056209885
3.0867937978539315
6.2954916314002505
4.415793623418465
2.853103920607783
2.614087535771547
1.4588229705456375
3.575243532394411
3.806870469549982
2.948319121764575
4.731555712410468
3.96171640359793
2.888940762884345
3.608847877433351
3.28406068068316
3.9772352290603576
3.3725889970995664
2.5913878460683115
3.633262907230649
2.2843198549697337
1.7218778544223736
6.550359202290697
3.3174766516978376
6.0525673001801845
3.4642024794682014
3.8537588480275646
3.8573843336358187
3.1719763866832387
4.403689289160633
5.454921346065056
3.756789038091533
3.447072840181207
2.7407773616198186
3.8753313806690812
4.265229924561868
4.519414844738997
4.350441096068423
1.4222623404804389
4.290142278715263
1.9849748221192793
5.690433056532771
3.724837794114671
2.9035194887369125
4.854545078073952
4.749163615813151
1.8946777836160906
3.9847303948967054
4.323618367105503
2.852783637964632
3.705887080114427
2.6331568175522007
2.860134614072563
2.650170203989106
1.7350004484133175
4.876057244814587
5.357540998408923
2.962020023282585
2.733918050807453
2.5557958086325616
1.3170161295675127
2.829922588208873
5.355167894560813
5.250838334838766
0.940500155200837
3.054002830133434
2.0035488381041655
4.903621884532413
2.8267238567026833
2.232651716021717
3.265522641099376
4.90291146146748
3.2030365529931473
2.359501967038482
5.155182146890859
3.087468609538608
5.271990648027158
3.8966760233593156
5.442682266522904
2.1797860549549477
2.014901594017068
4.332899399527531
3.857569380106147
3.0215252227501046
5.4614293936845755
2.9871295739153756
2.7231141723572336
5.504959799145113
5.016745586563938
3.2519612669168128
2.641941439105541
3.780051364109217
3.3572702626777056
3.444880399417018
4.749223132909428
1.462697840558719
3.4421188001142426
2.4995530127441747
2.969116262641794
4.215952080082112
1.7746213540525055
4.121104761211487
2.8300501112364564
4.143398779901342
2.754145118480812
2.314566018750248
3.971220582904352
3.9013152773657573
3.106963919970433
3.6650128039294203
5.1246880031409585
4.950787594033889
3.9832419677871878
4.188175602255273
2.813823658569868
3.4446314591202527
3.6055722257432374
3.013471977189363
2.9457837307813466
3.283083108399801
4.56760133888806
5.15268868320076
3.5552837360056384
2.039612003282183
2.217075687084495
4.143126994408395
3.6853704514598675
5.009008667950958
5.499474729448661
3.306360310858403
4.883384713964037
4.692569050553555
3.410439292042513
0.8764230932137023
2.9855570565418095
4.967903830504891
1.2624191905953739
3.477386235344148
1.3504348670583954
3.6670350820367243
6.011465428387682
4.148950281864734
3.153762493115749
2.982100628213908
2.7653071733346137
3.386792057681005
2.8413952130662916
4.532573064529323
2.0615721395918527
2.5767512338566054
2.6191381047255926
3.226947036695348
3.4858940886765226
2.9266054769297614
3.050719496910542
2.458887749534391
4.323518386182587
4.227002504607783
4.520063589441758
5.339521303016065
5.639753387330352
3.880432081790891
2.59794518650627
1.9439041030686273
5.4871022540370955
3.7090365286640985
5.734811445952597
4.1502623380684875
3.299480752901733
1.7317339986703864
4.597045213176176
2.3865128719808135
4.042720667673577
2.66644547458183
4.618712130029763
2.055150373020019
3.727367560419547
4.632269645833708
3.5487439217021732
4.618261878498144
3.3292873876917244
3.489880693453984
3.258816210972812
3.523538303530686
5.505871263509451
2.9709434874803167
2.562228637374159
3.6406376764789274
1.2436460570260437
5.9282699673523025
3.993588648201568
4.252328438828777
3.9066971420187544
4.190422045483464
1.6265549593837558
3.1729927009736567
5.221995229845848
3.4456533200066963
2.069358496049101
4.511983599052726
3.4182568270341593
3.5157702632297276
3.6337512103250265
2.342088362862782
3.7591344761044287
4.478949590925295
2.796946640615884
2.417050746089849
4.31690757421385
2.390307516044112
1.9726866618294847
2.5059983894468667
2.098271242724557
4.094204873046914
2.5053489849814357
2.4147870559405415
3.2088045744268467
4.923103051325981
3.4667830419909462
1.993295345528058
5.4887891710445595
3.1227784877775506
5.651444845012062
2.823992688587224
4.239916300475555
1.4902619175936886
2.2115964027942465
4.591555327069057
4.106107591201624
3.694017416230579
4.2037017931324066
3.3542618312196706
2.9466737112505634
5.533250608728659
4.528207576836879
3.7359621465153094
3.4064850165360214
3.857429405294419
4.162470915661758
4.581440452613739
4.125674975347499
4.516741681948465
5.95250806010918
3.4146270907564835
4.62806679422377
2.955933120520951
2.616831046242682
5.1280176864680165
2.068030630290644
4.575344564605618
4.594805757542832
3.6785946773405307
3.281734194657658
5.100989982046463
3.716175364713631
1.848290135981633
3.8013295522393924
4.533891974722677
3.753687495303412
2.804241227751018
3.8970925162299896
2.8830373106781324
2.269706793401025
4.228513774519968
4.282813299648271
3.6248040444023366
2.2333757799208565
2.0559772326836914
4.55951267569292
2.4498204564992703
3.982927126424914
2.036588826266138
2.263089045642804
4.026390513160108
5.817243949985276
2.0344886241980946
4.165828124760856
3.157369725157683
3.554084128114816
3.514403666062285
4.065210138624591
2.595965213663478
5.039645893649372
4.7375873094587915
3.2287527493216026
3.384113583405776
3.3839783600622355
3.213777898015978
5.8485207544171605
3.6348139852958306
3.3251831157672678
4.0892937899414
2.5962698002669162
3.7081586512968885
1.717058854341809
3.341910013590671
5.180003725303857
2.0437959818185765
4.015276821788709
6.485568185646716
3.5402218490819637
3.133563580318876
2.6544644816138505
4.248260395324626
4.099867857057483
2.6674046211541174
4.010252651015707
4.219228940805628
4.628246588500741
2.21939195055783
2.925931654597038
2.738725080679262
2.189012876871781
6.102321769375638
4.491448704878425
2.723081727855745
5.511065531580579
4.34600265306288
2.462511424970658
6.552944772098178
4.01384228993236
3.8652173431255323
2.4940365678388137
4.393547510577866
3.568311049844806
3.6111318268466475
3.055123912918677
5.346887563401658
4.11142797582391
4.598612249640504
2.2580699024276485
2.426679083088737
2.024128042762533
2.4288942760659493
5.870529516376578
2.0262376349823454
2.9771846772232022
3.0758097502403787
3.5669078719123655
2.3595955640276958
3.0806485731719446
4.019487661633404
2.4845705581351174
1.435470574898383
2.150183058190265
1.9529987157725253
5.9053399778354585
3.844739812387954
5.0351371844316954
3.3296486732686956
1.441078203777573
1.8839769277255647
3.398556820628464
2.6333794531885006
2.396825118710108
2.8155131842359915
3.168339940431656
3.167571559627765
3.341509104214943
5.803237603892689
3.9970363650112897
4.428551252922845
2.598700907624986
3.246459743359165
1.3303413743842063
4.261271238287695
6.459262038573681
4.648893373671521
4.381956293896279
3.4288526886332953
3.6054143268231957
3.33822120096121
3.7453187457472614
2.263438297024163
5.0259112568532744
2.629230628139273
4.37864427992784
4.513959626217072
3.2530762249069527
1.5231997352367386
2.8886295359075764
1.8960972208783118
6.021325700472446
3.421100027318754
2.2562751822265215
4.970367719038925
5.542795634484969
3.9607016344243027
2.921561218615465
2.131051831998715
4.74168796319692
3.4661152527727133
3.489643972833124
3.032550570418025
3.7777751696986743
2.1991249300933693
5.435063515146228
5.305957638551071
4.863518723041927
5.528112716507236
5.293725084109857
2.9785228794132896
2.912029283026636
4.465816331089657
4.361062621452624
3.3611629905953526
2.8924746012733955
3.6393885894595734
3.643542860480641
5.11920815790569
2.4470920895742307
4.352403592485951
1.6290885925589158
0.6568551355404764
2.8394300311011946
3.561711746288436
3.776786788567741
3.4192158217702056
5.461252784755443
4.438891331829444
4.373318249653483
3.0840116101887682
3.9711160367729055
4.070565991146219
2.949936034952669
2.9572071600540744
3.565801589780118
1.830711525785114
2.3311001833700873
5.143570137628316
2.739416632066518
3.64253940138739
2.0327776081789866
2.039229791992604
3.1115106934761503
2.7582128789645313
2.80375154549274
4.195600522330546
4.3584550301246985
3.8079814945410764
4.213649496083105
3.72488722014141
2.615910350398128
2.5723210422068408
4.145850986253706
1.9817067428020498
3.9507608340165086
3.9855948752808175
3.907894384014715
4.991332480081675
4.003580733721849
2.716533339778058
3.362941805226697
3.780589795009963
3.9262457385303136
4.339640053433656
4.008815606840098
3.0165484197687857
3.571342331200813
3.8696256474176054
5.9432133947398595
3.32675743151749
2.9441987047911953
3.4562100574356953
3.9060217196881757
2.3906458392613215
3.3485284420910864
2.113498377646743
4.2135360825786545
6.010618309334695
4.048930131083598
2.906766975158845
4.9742721893697865
5.384848207344848
3.0535426938315373
3.5576981007249957
4.458018494512082
3.231668442724188
3.478959205686632
6.084062479894867
1.974821107257097
3.851242996913768
1.9396209525384551
3.1053963601616563
2.061457420594229
3.8558181373410627
5.840482295933588
2.6685971679315323
2.7482058333014074
3.1749630763750556
4.277108766697193
3.2713479839685644
2.577355221676923
6.006108266295638
2.949728037159389
4.768244201894233
4.172614351718522
3.358048555676847
3.3630501177578167
3.494458328583254
2.7895800544556444
2.841892865873773
4.444691217233191
5.55974033471114
1.2012522808261354
3.803494172388792
2.4843802598451363
4.34978547451856
3.054093793146366
4.516276370481846
3.005036685726474
1.9109719235905935
2.803034270772931
3.2168712192014612
4.473079510540474
4.740399895356098
3.282051345904936
3.7166281222049005
4.453645865308454
4.147914359510913
3.250042041976314
2.8651366985867672
2.502410164310125
2.793342036075401
5.038031617693276
3.262175093628702
3.168621059692588
4.4735941767141245
3.7584205846910512
2.733054220879322
3.2850927151663356
2.4077524330550855
2.983509377008855
3.325788067778131
4.060014980867514
2.4774485404192053
4.1526386200392045
4.514134132851115
3.2037128533928194
3.690472405057215
3.3759822029931628
4.09653115196006
3.659991089926785
2.6869050222076343
1.392346497969118
2.66614327337636
3.2668410108917243
4.527100951020917
2.989356069560697
2.1556081800177544
3.7892235418032683
3.822501015851424
5.009751650175648
2.9820284113103646
4.426949447346782
3.6522458433818983
4.2980291832603905
2.919516276549169
5.651936384005248
2.881238606270881
4.660410263331096
3.28031509853525
4.998895112849584
5.636760430289679
2.2126106455529637
2.5387251430131244
3.2465082109933103
4.434344072163686
3.421612610236897
4.044488721805425
4.67651813669115
3.304227950647149
1.2665702232786313
3.619468328382325
3.230228042642703
3.480844550840258
4.365281637569776
3.464503581109653
2.137413237036985
4.618253687960188
3.306923491220531
3.8761693188981114
2.9279698255958895
3.878786421026815
3.575771519434443
3.3045054420413
3.909552433307317
4.7367956276241
3.8951729814526606
3.7363572671645264
2.9059322298989656
6.370450031644819
2.558439628401237
4.444688990136768
3.8757062912869618
4.010489695827841
3.4698991221557494
2.8552428364065827
2.3190263955616914
3.511408019806436
4.040966969974967
2.645756640393086
3.5815782793831747
4.139920519339643
2.140242002198914
4.231922290100473
4.053352018602833
5.490433096167209
1.3333472164678535
2.9938251946495344
3.2238351282328237
3.135778567711448
5.210149631640793
2.50774577805022
2.87098680206204
2.7026216110953456
4.110896331078377
2.962499250395372
2.8638977091408693
4.322193184538106
4.243826786317446
4.40708651585105
1.5785065962076554
4.171459723301112
2.627420769914173
2.6225484691925938
2.4891596332042534
4.423418573513432
2.473185233325561
2.596471331124419
3.6410668941669413
4.54673539473112
2.9653153979821743
5.054170384195384
5.861161876834503
2.7514729682912415
4.911012356500714
3.057625957016234
5.5861567357451465
3.764977899559934
2.662471300898299
1.8900295522872932
4.3237663839548865
4.224868972975342
4.0980893163988545
5.290010639365276
2.361869952134028
1.955084484952832
5.004761116792171
1.8056629634074008
2.310913570911073
4.070556327339853
4.145816498776289
1.8618248561036561
2.9071012489174093
3.385915425673077
5.835835731224947
4.488467280072101
4.105206143925679
2.91594859067377
4.015664840653819
4.6528314972239055
4.37237111283535
2.323829236173065
3.2894981145807374
3.9650936272884163
3.209994701457426
1.670210814764154
3.99249431872361
3.58894931423326
3.8608556309002315
2.14427616268903
3.727187239949388
3.8361131482736224
3.563327961730886
5.784693278206607
4.291584564271452
4.09589627948749
3.1424694481812723
2.624064790174623
2.877218931145875
2.735238470401472
3.0718395726176526
3.023973153854688
2.7664979257007576
3.6672377401455685
2.290340454186562
3.553445034739662
2.334520931858823
4.275083997188255
3.044803000559959
2.4760136522289544
3.587585517647838
3.5452457339327017
3.27789451774006
2.7994221485785857
5.197936927585952
2.918508063042058
1.5867635372189384
5.768438922406086
3.725269892768106
2.521798248181494
3.060722509575754
2.475779528946899
1.116763008031891
1.9825913082681879
5.081451890698151
4.779299500473873
1.5998678804497302
2.703265494193869
3.4192503736595894
3.5803344498518346
2.8038800619163884
4.856840199834402
2.653146861389332
3.595627518607433
2.9426101591709233
3.452552331936394
4.434097917204491
3.6219589643416437
3.1809416503284798
2.8864193047149094
5.243316152316552
3.5404232475634294
3.4109811574491715
2.2782054425323013
4.208962062281583
2.263982173538705
3.5072786567152483
3.2386267128300483
4.765201701018842
3.7480661627597365
3.1984916411851447
3.822963895906992
2.47135519910297
5.146213994854131
3.849303590857663
4.533627667713712
5.384190323220688
5.4593992884555425
2.555710536171007
3.1107250744642334
4.083628115359503
3.976044814678159
2.8503735582547396
1.4645844629952731
2.7983504464201747
3.372567859108366
2.264291970282098
1.7625239513788975
3.7618900757947413
3.448456884520885
4.44805110070553
3.1983519340181954
4.205619694618427
3.4593680180013595
2.551907022876204
2.1044719660690356
2.601750132189378
3.3773301612379485
2.8913493446707337
6.114887531798649
2.63867546971395
3.0340828364680883
4.088426170395942
4.076205507424158
4.444227848044674
3.2517986284716853
4.758711728524894
3.940295410298641
2.2425030715641827
3.845319976671793
2.768959776288086
3.577889050783238
4.1866424203175026
3.7520811935946448
4.336631314892331
2.3921947092063927
3.9544108772995807
3.4681776763352596
3.146623337875687
3.2402375668579215
2.994076125126441
2.8351351802281424
3.8206031554898394
4.293088414439014
3.900351832324596
3.998783085175233
2.520209224073299
2.4000684525075684
2.1894736485126454
4.367008552494458
3.754013111446214
3.70975728490168
5.369977715985408
2.5033708561088712
3.8885575121160825
2.7316341933544512
4.232775426431766
3.784110963990447
4.903844275626803
4.313004556211861
4.110540977186565
4.171164938144276
2.672614739671645
4.097625700075212
2.140955772380612
4.843521199847996
4.248219051810626
3.6219340834859524
3.2608343406109697
4.625107154906075
1.8383080584186677
4.629633164114847
2.5355734691908443
2.229804158390612
4.439513642758035
4.967989965511644
2.0958943689297826
3.4668216150527034
2.745783365920142
3.1151172026545777
2.1486892441845256
6.303412332336679
2.23784478619278
1.7561883764483621
5.109908186169749
2.7438167934389863
1.4865646856575463
3.7596537253370768
4.666667307993605
2.573314003596482
3.777556193102449
3.614105666266981
3.2881017721997963
3.153292014919244
3.9253253054167363
5.674854931396849
2.965538009812531
2.7901600530693678
4.553974590231347
2.325616500451016
4.460851763865256
3.7632455588900973
2.861533928146065
3.8706986308111535
3.2028117704430414
3.104229457120763
5.880624569623966
3.4252368378302807
3.9232041874476997
4.385975082615162
4.3468709747667456
1.6513804000935448
4.173073606670537
0.9768160959895277
3.591757644174565
5.609370862249701
3.559666503842928
3.943726333575957
2.920309507467811
2.6035428918243055
2.374629296146356
2.8881747631935464
2.2895865638529247
3.654560469193921
5.412143834712105
1.7943880140629007
2.7105399196058966
2.6974407815104904
1.6729480333734825
4.01507934052488
4.693302537549409
5.316315463835659
3.753361006607712
3.8458117003440093
5.260940625654567
3.029626410005811
5.2056207207727505
2.124604572780636
2.4155458471470377
3.905915297648123
3.2489553389227708
3.245718340376208
4.331363851006866
4.469019590572433
4.824333954951537
3.2445934213988306
2.17403827282436
5.834177611301839
5.818791619054678
4.636136652118308
1.4082044087737118
2.560981399778249
4.867069945153423
5.40192743336965
4.3023250494677745
4.0213763403918215
2.779126273529533
3.6300646395782303
2.9230017862703797
4.571302523496003
3.4397330385156355
3.38293310367848
3.534771836976443
3.048548804573134
4.415465763268506
3.6468496261650016
2.797075736467211
3.52225722031233
3.5149699303329007
3.6911892964920723
1.9374378107243464
1.4655683343723152
3.3800663742131776
2.458926643266054
1.0826850080458896
5.286235325580719
2.9226793864840954
0.9819987173621069
2.7191799781461494
3.455160622842622
2.9484270076840478
4.424809299478165
2.1228862404431745
3.2089152034335604
1.7654927217103664
2.9515604553159402
2.6482217008262063
3.1836175751910964
3.393278811714067
4.336203796069107
3.673497809763913
4.528557987334994
3.3453727220676304
3.7445069472475727
3.40660222868482
3.4769218217066604
3.1138639601654896
2.4656701297085317
3.843438643150995
4.403063125008171
2.8319377622224033
5.541695659815463
2.7119577384991316
3.208134573299766
2.5522084501718187
5.199173721266047
2.341973396087397
2.78689185854296
3.528383059648131
3.6026425421632458
4.478506300190266
2.832331090472828
4.5841299325930285
3.9386706930778743
2.951581501292042
4.958344349764873
2.791633302625382
3.9877564802820973
4.008543984847321
3.20211975742326
5.209471615354045
3.240908998180751
6.319771931101537
2.844462091755512
3.498189034205367
3.054688454015146
4.287385009565626
3.474875783881813
4.176705864237163
1.8036130480331416
3.851711127734334
5.396177511430291
3.7173982483575636
2.9976765703552983
3.5892696261725536
2.8787205966624985
1.3735466204365139
4.7119599076779535
3.800586991042894
5.059766428111304
3.743852301472175
4.467842976220338
3.6362066227168235
3.078917021248871
4.923986855934403
2.856712560794891
2.902638185467903
2.0688011786675222
3.1090715558596766
4.078669419548117
1.9003518649974174
1.7438285870636534
4.263773491573893
3.694740478061902
0.952550676709148
3.2952325598528107
5.407611628861814
4.393078810055208
4.2177720072101605
2.548905316007532
3.2453208589800466
4.164531979284365
3.8711675080093864
3.1283052570942154
2.1017897604413798
5.36794509999887
2.51906226510667
5.376035154164033
4.321570517303012
5.6642055969355
3.6585310676685525
5.237553514127193
3.555142377145402
3.1460253506025517
3.8650089557574434
5.7138708685970325
4.0437436144892915
4.769831536630732
4.03603736998582
4.5678058088782985
3.252458045748327
4.322186215843799
2.8154839718800346
4.68742993949033
3.4197887546106394
3.369566297514169
4.467156661263342
1.14599312083624
3.3155203006175897
3.1353451489034136
2.9270725382701865
1.3871753990156779
4.406698113074017
3.162410230744621
5.889841211102325
3.1873015224266443
4.538950570371872
4.447166428288153
4.984015698223494
2.3310871680800185
2.160975764924201
4.253585807206066
2.032337454153662
5.148245136265984
4.598870179448979
3.4785718235420853
4.34646676414883
5.348334582054027
3.127404294639935
5.473125602621309
3.8545573679548895
3.1817182178841645
3.3531890556174346
3.3114711123220557
4.489933595288712
3.288444260129876
3.2013314609764913
4.810847623480526
2.9555222820075144
2.5247178947932487
3.6981871910656046
1.451777008365203
3.9400293708287615
5.086982336287313
3.4565522675423574
3.5251507564455493
3.9093331255109525
5.113742030242338
2.9842052497896105
2.149539532423603
2.2812092923354843
5.3724209808796
2.6644863697366006
4.2667060137440105
5.468400117093658
2.9306046638619354
2.785310215553154
3.899047551976571
4.286652660832447
3.3707909158139815
4.556825384605309
3.657146648790781
3.23172304662414
5.255699647147456
4.7303198814390495
2.471368663344609
3.0098707989730493
3.0652507633790416
3.5419886266452942
4.602113288805374
5.9536191295770005
5.168086724049137
5.513828907111768
2.7055506258235154
4.194372315470485
3.8297245969979246
1.6406535985464283
4.286072707492541
3.719308482814519
2.8791125721273287
3.1590737969149454
4.499666436219551
2.191195682779848
2.3179291152366828
5.242808277359831
3.5518179498678166
2.1832247596297485
4.041068083333925
4.391570535798808
4.5874175580544
3.3010705466975523
2.142409552085398
4.584615551139174
1.5243879665021154
4.71356503313795
3.07831848321265
2.997615057597715
3.9139383663548633
5.475816160271335
5.788334497000577
4.092306378448298
4.247659852239323
1.9068909325069114
4.625019461388535
3.9112312990865585
3.2161318305356565
2.97866103286619
4.109855442276179
3.5011568281837584
5.425085716418141
1.6377064342108718
3.214427880057035
4.258242739216001
4.379010812638189
2.117919570049131
4.814078743204087
3.0564809483594555
3.1341071328293832
2.618757540776846
2.349451343391254
2.1714753006139227
2.6668835326254556
2.873195804620636
4.341469194726381
3.5186061638153125
4.6563428575415
3.5835283392632524
4.141355157670511
1.059007175115303
3.662492039867245
2.410714375505815
3.0199605566904286
2.8479329576079158
4.20659011752526
5.029859142192226
2.300923620046248
4.095764713089072
4.213668936506862
2.997319400029507
2.7169064976751054
2.8892367830528527
2.690290766609184
3.9810712254973732
3.081076420877857
2.476044803528537
4.705850754085596
3.197964816690863
3.192871873417301
5.449472803952532
4.546900423434758
3.118814067892993
2.251890871968926
3.8642567140956294
3.2514991158429347
2.778744073887821
4.365580129758762
2.670560284241361
3.1073074090193176
4.581767795922674
4.399990275373552
3.3972850822330187
2.599395082878509
2.77894980510517
4.8069242047510405
3.713674187573772
2.9062577082703496
2.27516999349439
4.258415595431599
1.085336027043754
4.504850259259532
4.468000077359634
3.8318002280052945
2.9777483065228814
4.26696209945308
2.1106197178612476
1.7833130053553297
3.12501895685512
4.462198077653026
3.0647335908766378
3.797771703378931
3.7854372417632938
3.8297706360926966
3.054729541171202
4.275997430156668
4.378888306125479
6.012549076423157
4.0711586468597645
3.54879059493358
4.98382574160926
4.120453714491803
2.273436325870215
2.4455343469401405
4.495907365158038
4.85362106367043
4.8795760587896275
2.855890089620675
3.1064294034502344
2.4783923410958577
5.132467848885151
1.8572222911364324
4.834998437674538
4.067337915878299
4.894600582694025
2.966912912195918
5.505817047697873
4.268913012318804
5.149373241035559
5.602467871562626
2.4853086723870987
2.907188675439303
3.0042153069183435
5.467739258932977
3.542457799760701
4.339665522669959
2.3827016364936497
2.696784223195792
5.44008646177236
1.4539199274581347
3.56697704904769
3.517356814651921
2.5040094303589875
3.8138347804210695
3.399224189384758
2.810400520469931
4.610632203183461
5.071152363338335
3.345284587651156
4.018277617493917
4.168618993689032
3.6842350798291696
3.0832383694091647
4.1096310705
4.521630769160717
3.2141953811047497
3.062039606965186
2.980504103966092
3.014562793678466
4.082818762164117
5.375655857198695
4.863224893385966
3.129115800104983
2.188978421668413
3.0994852528984684
5.630460470081794
3.4279873156481555
3.8229061118414043
4.786992883296958
3.346457831402591
3.159461217169011
3.1123778018567534
3.3052647586944337
5.868954267237157
4.821995230007964
3.28966257197341
4.850736720603575
4.536916721414961
3.846326797981212
4.14069135716234
5.128865430905262
4.786836358309651
3.5347729758152684
3.9927563474348164
3.9331289562862874
3.383274541945436
2.211006591649805
2.999458059109427
5.155174129297159
4.195992468994315
3.2864508946123716
3.7792308376106085
4.339402183774822
4.227695646243296
1.788623633062222
3.380477752343217
6.788579398732549
4.159062855307238
2.8490918049518172
3.651844399997784
2.539180093175387
1.501241310221585
4.754681044249388
3.374582383452833
4.297576715887424
2.709151756524085
1.1898486092402485
3.99905620370983
5.13691698746836
3.552279458671018
3.7640249208714605
3.60672054030032
4.554431641984006
4.20801601230435
2.0763487816984876
3.507967696754828
2.899319722899933
3.2625728485082712
1.579116196449368
2.7521877808477213
3.5078177601028835
3.282393617096849
1.9607459487323962
2.9516402368712686
3.0714122544450766
5.123514422506918
3.5299138646188237
1.6129280871587133
1.782716215560107
2.975044408979044
2.3815113082107295
4.859255789386565
4.58573784222033
2.678501314709485
4.317542437165868
3.4942507444573225
2.8215131077214948
4.885566658856832
4.502156607359032
3.110809659391678
2.8261909785326873
4.462096293919414
2.0884782834112205
2.0416865755555627
1.6341314098391952
4.331991896068488
3.111188725611944
4.8022881280137435
3.83298983492991
1.9686249620866394
4.9550637068934185
3.4733896762117493
4.990976695159041
5.82474550406637
4.556892561216585
6.2524634255977585
4.4936053158598455
2.338421598208707
3.3583054560109473
4.189959057975019
2.3796475078207613
3.1243639821846356
3.2712656002499183
4.2776660024182895
3.7482384253892644
2.1854612538773917
4.184094304418185
3.889829390069026
6.849847965817504
1.8007380581884007
2.8811304289465816
3.671007001367539
3.107635026371659
3.849062271285561
4.241183223991823
4.77742447135232
1.5033179838706476
4.878681670231188
2.893264053659962
2.281944075561765
4.529076097314549
1.0429448880568353
1.1191017320254737
4.3515952836383756
4.475058154064671
3.0924691795716304
3.71931452381959
4.333721817375495
5.38211285914346
3.4772448815285952
4.546631039183586
3.924454815327452
3.769552507720199
2.8583475239887632
3.914749917951401
5.471723858597966
3.849403140392533
2.1072834239097036
5.559342404557051
2.1518429730143556
3.168839864017434
2.672802631817208
2.310480932422557
3.030856424226852
4.376825788518815
4.308001192123898
4.439542127431693
5.26191926905733
5.363980902545799
3.5421165102030825
3.0479077609909786
3.398747723629919
3.9253506720349205
3.962266688652204
2.958390195102439
2.9575293448547573
5.089044132513681
4.578332848740418
4.656325490728402
1.7879079757656338
2.1732001550543525
1.9715511338287395
2.0182528456770377
3.6048170000634983
4.779300731500167
3.3202153196044923
3.6544602527500287
5.542883802774891
3.812547480518625
4.708058959957526
3.3085407233675235
3.1909294642673482
4.572663675034745
5.805780793545622
3.9080598782848237
6.7763878788362675
4.4323630869571655
2.5403318045071464
4.668179002909738
3.4155550575043288
3.788021130685323
1.7103867956135796
2.7727517299486886
2.9480483973887295
5.953745708696628
4.137983045316194
2.8724897155183515
4.830555265414841
3.507774967291735
3.4918190838852063
4.5887285469832575
5.2447403348741215
4.039342883375204
4.245297178396388
2.33341861446921
1.3034226528484476
3.19686693133179
4.208706087410535
2.534058009588903
4.1943364603032585
3.3374866179564258
3.5772094791846984
2.1297379673932966
2.1661313106930824
3.4272085378468757
2.4021188868127146
4.604783099997239
4.794417686859393
3.839775054788142
3.929327174876994
1.620505059303328
2.923391115077282
3.790276878724445
1.3539531463871475
3.444152264551287
2.0179071807592477
3.481886070001016
3.5002194686741097
2.8574451907762266
4.456574858096577
4.062601599490245
3.9227013705905494
2.1335648656865356
3.3989841646092627
3.7912500518655476
5.663139202526034
4.611617459601384
2.737749386667164
5.348436073074905
3.8280117082164824
2.130955416797383
2.948227867302407
4.054996515528017
2.2926963585082074
4.645183845612478
4.431548822395776
4.244950929257093
4.166755373897815
2.727049032130913
3.0076545505328953
2.787165190423077
2.6554664662042953
1.77586753220855
4.100574103506676
3.5871816884991117
5.599132203512277
3.5793581847050375
5.225778114817214
3.2248112660722787
1.7845041719745238
5.766042663463487
1.5871731881465974
4.745035937009488
1.9312944647947372
2.3425939233037103
4.2628595657729775
3.3154146801979447
3.2317843196752434
3.808754926139389
2.4547896629300885
1.6732035441471305
3.2763910854009475
3.719200828982184
4.6739160047324955
5.656060524367274
3.7732914133332964
1.9929874074846556
5.314820446161405
3.0821786640901014
3.2836714679523467
3.2419625067992306
4.756487977334751
4.980962847322339
2.775476157393617
5.06541871206856
3.993348047268889
2.578103550185883
4.797479225694453
4.613670015505136
3.3785876576697924
4.81281269854236
2.7372134258783363
2.591093971790576
3.9156872489975703
2.828247847378714
3.9880648180089127
2.0868174482614252
3.092692914663658
3.3261188931134082
4.283393817793874
4.264259584955681
2.9913086954774983
5.1412490966353745
3.0614346521646354
3.0410116850160795
2.923742249285569
5.502069698240085
4.604781016831241
2.4684346012611016
3.4872535529134523
2.8714270467426917
3.035422742288955
2.579697591053009
5.463792222413556
4.204230408053859
3.548900582149272
3.395367572882824
5.145620090600304
5.830009482509295
3.393529742605837
3.887087368293431
1.048568716322227
1.8362968783299092
3.9318927755139406
2.963747254461817
4.854030503050038
3.4861068962490993
4.847341955845539
4.740144820268106
4.0642076665202085
4.681018774080631
4.07737360090915
2.991814373582547
5.217864287133082
2.909159601500401
4.878104850836583
3.82702554754825
5.224620350159387
4.432122244782165
3.847563860689163
1.9448507811871958
4.362909972392308
5.575069899161392
3.2454330984332898
3.911999214565963
5.419647397357407
2.643420112267979
3.853133859895697
2.269985326720761
2.6053974860159235
4.572365569566236
5.608435607431836
3.0323536465088736
3.6456561903371387
4.471794875253651
2.969259597381514
3.4834091421936835
3.4575956556918697
3.1042586957383733
2.232331215288117
3.5998831621410576
4.167232994476387
2.0942262740281836
3.7993374306854415
3.1451716528171496
4.101000670368961
3.9667639458825126
4.312799524088345
4.293213025621881
1.7069248272408786
3.612340141416388
4.066253905587313
2.1970993218776136
3.8927930760225125
4.887518224791015
4.7996799898731135
2.2370128531429816
3.3506808036035225
2.0215699355168955
5.095232402956156
4.09134595372199
4.498511149766211
4.819875064838213
5.51854452340242
3.801791322742156
4.391862598532829
3.7416432954520795
4.499429719833952
2.638313049880364
3.419891877151376
3.5153905143714357
3.341157554482747
1.9219001833625318
3.1725869793563457
2.076660638388913
4.107588607751462
3.4552472242471812
4.020688584055197
3.063348469692013
3.852949549763221
4.827825770419818
3.989861856858868
3.2239250720833668
4.163479307037535
3.527725936850739
2.713952318739025
1.5359770046102712
2.8081775690936857
2.8886899642636137
5.208694706186973
4.99441847399804
4.567034332712266
2.0942018785734544
2.0556561266807805
4.439347788516907
4.827837222781137
3.5657888038391916
1.3011122622621452
4.238640411178094
4.61039398222615
3.935507680037717
3.5055473515535502
1.0008598437305223
5.13318938107486
4.061650851809269
1.626183696664296
1.941760262976118
4.385393327641143
3.075428304724909
4.907465679220604
3.877107259706728
3.8534106159174044
2.289920458677172
5.1269797054951765
4.729654778845997
3.2427007508073538
3.893251645392815
3.4153986528332956
2.8741628612759667
3.4444229960725545
2.6325196791775367
4.597050784252358
2.14038042908391
3.6900823313937634
2.7889611136513706
4.447055557495693
3.163727721691672
3.7326284918631814
2.6478819707229797
3.2681597102639204
3.8443653704561607
3.0619431043622924
3.660880004359536
5.72229528411568
3.278340842304969
4.610189194510456
4.387686767650994
4.349766914573501
3.5425252456909977
2.861942103765841
4.993626846763764
3.7362795718881467
4.3160549036327245
3.7233755124417764
5.500267036740752
5.125980485190159
4.488024251410793
5.499090214730859
4.905909571115513
3.7835749202513735
3.1001941489219025
2.3289585018378065
3.020224326110968
3.0317497129050466
4.108568158622072
3.7488049106684764
2.048641845602548
6.054403773290906
2.903748425952531
2.440738135237393
3.1264443318914688
1.8707073732698587
3.6629725843738434
3.3251445367678545
3.461342331841106
4.863356829230349
4.144269024500119
2.7581948964446905
3.1849278781783865
4.400704214289278
1.968982996120467
1.1885580432988843
1.0827827403378378
4.432108796549065
2.8581056481711395
3.770529093404186
3.376077819281019
3.0513183227176355
3.8734385516043406
3.35196804608829
5.038642126172668
4.829042919916813
3.7345435362490536
5.203265702083205
3.16053651339348
3.0094523661440995
4.359316267491663
3.7605692638920396
4.036151049572244
3.407873347082716
1.6676446887866831
4.545715329650736
3.9011264743247147
4.329694624749493
6.410155752457125
2.0381233645646963
3.292348896466865
3.1010515575466755
3.7422141769496475
3.8506500877097167
4.880915366479582
1.9298139206469453
5.436001846942072
2.451004863599799
3.003937581821132
4.828820128941216
1.9358159458575281
4.431983931261593
5.119724379937622
5.949767298809403
3.7240941673997834
3.941970100810383
3.2959145399344183
1.580805095570795
4.13408064887498
4.637769064471295
3.2376587179398073
4.962771428102263
4.868307455664738
2.822538730616465
4.160728063460187
3.7880581975333514
4.795046860746758
4.723597952929493
3.5212946099677556
4.0460960998425275
2.5510259465303227
2.3350072309070766
3.562867426716642
5.545927373831175
5.737204602462106
1.8480929249525748
5.1887358636625684
4.112821828785403
2.7547565356002277
3.500902497773387
3.803021399287819
5.035547228824547
3.5998760355730943
3.745592151542584
4.1863002799537865
4.879288252974514
2.344039992010749
3.339933628895769
3.872499069869092
3.078833723415903
3.9372439421240437
4.403302478761522
0.993549008190828
3.525587180986681
4.991352271782951
3.3259528176107347
3.587653273542404
2.274594258388245
4.571731592655306
5.221600905625711
3.419807560436052
3.465856227251773
4.171488081711274
3.717493278678846
3.4077661648782795
4.4687393150343295
2.926982328045688
4.053805260174471
4.7714657927350315
3.9312418820234853
3.7200050397794024
3.972664263097872
3.9256517211743125
2.812012201774238
3.8073535534086704
4.004644963021241
5.427090739686421
4.362087730028245
2.8233121414939495
3.733213494463355
5.365657545940704
2.795030964561162
2.851337820869743
3.742665495733852
3.3998795106805915
2.4118772951250538
3.9123383704940276
4.66899496987817
2.064090939264324
4.983716782457289
2.8448134802242264
4.226202714746047
2.818232797570515
5.046566090351123
3.680657754347865
4.273949113255396
3.5248894082108206
5.353543066149047
5.4967580831040435
4.254245141391247
2.597568735646328
2.893778471163831
2.7408209563582817
3.9865725450594973
4.402070340832091
1.9852513694488814
3.4196246811382585
7.017455422150126
4.762939397945692
3.8787507632956366
3.7045712917982727
2.8169803241647418
3.9262899450888287
3.097634172953646
3.9246835955719526
4.5714933957479715
2.1379112549554247
4.878640030088087
3.906410984340486
2.1513086698555246
4.2692292652143555
5.966989069004413
3.4955485092075067
3.7040004305058463
2.8199504222224077
4.676662561104018
2.8956122340743167
4.527212446238798
3.583498502650154
4.2894723578601495
3.78991594377474
5.4623511468048775
2.5514794658774638
3.5294842834262385
3.6863788360666696
4.341701674460186
2.5528267640555096
5.451141673660481
3.6048814587161044
3.1037876943727367
4.788422139617951
3.5601257942269027
4.180985885261333
4.254964381676161
2.245226727174927
3.296840193856982
3.7074600485157116
2.021545871519953
4.6734800600718565
6.788893146625985
1.378409806589207
2.800876995007668
4.167061848683818
4.473644487322182
3.69808610495989
2.7536223200517678
2.392508249935783
4.697784711194352
4.344622989352915
4.863182731847561
4.07378560775937
1.8586015545687318
4.206631608033385
3.9530799719729988
2.8180792308797518
2.973794121049378
3.1231382584268075
3.3540447007353813
3.9814013372654924
4.235538809264535
2.788693109009589
3.3309578703892018
3.752618345694471
5.810168580396683
2.783086649962886
2.9077490427251322
3.483910624141008
2.6975055414653886
2.991167122143154
4.5162023822342094
2.2646031716285258
3.9294373917548273
3.187982620796558
5.1316783186514945
4.431473754363433
1.7114609791279027
4.81078343508841
3.2901321457920725
3.375546179620732
2.3145405834852215
3.774516447065966
4.600305866805557
3.4967200463490635
5.765577903304901
2.73824506020086
1.8659016267283366
3.473993378945788
3.8507383715500874
3.8875446014822805
3.1654842482459347
5.235046622530594
4.5643477789052165
4.170794506791746
2.749765963593606
3.183909690458962
5.432008080262966
2.8455636126000003
2.555964877750773
2.868329367923307
4.721712042119389
3.827044756247409
2.9814863074880265
2.571364296514572
5.4767127284798915
4.225153784841399
4.450283477818275
5.915226529889781
3.517396108019844
4.0229570401459105
4.073155486319577
5.918609113086768
1.7119240119222314
2.0209969885951224
3.5032116479519932
5.505920556704077
3.839596885938595
1.9057663779555434
4.088872993345753
4.509794138978508
2.2658123054950057
5.150258955026337
1.4023942275896444
3.833762781327058
3.27560709428354
3.2016725354731674
3.210050473953743
3.702298374649525
5.255120151458808
5.654501609734909
3.1946225769889054
3.8668892348591566
3.2411086094918673
2.4969659398796487
2.748543950398051
4.494866152837249
4.207381590085962
2.964514867043493
2.4894640588592005
4.785811269365718
3.7354559249120447
3.3336191661185697
2.6358190420779524
3.828752977660568
2.898951485371767
3.883663608372737
3.50381971902365
2.8074118490945916
4.061454994745553
4.9702801642073355
2.499290262867454
2.929167082529951
4.5579935811491294
2.024053540553261
4.21327208614863
3.859952666379922
3.842159596662111
4.412519307569903
3.848918544761706
3.6112928879270383
1.1534294945290775
3.368018524055554
4.899932642739937
3.5724386373628088
3.7110180194517817
2.501510744146617
4.337835017424037
4.7005510597493805
1.826469817993765
2.5704784337461026
3.2137019683128556
2.4911747975625955
2.3680479753255477
3.0732822078277002
4.316215383299729
6.349896439076605
3.781451823554087
5.066510734829882
5.285113289285883
3.526299058209043
1.5024376593168296
3.9318124727149657
3.840095139512974
2.7705205219376503
5.974146965706464
3.896651703877521
3.529715384827809
2.4845612912068744
4.950520434314312
3.2861486160349553
4.879558760729651
2.611242248386154
4.338367318698938
5.346367109230602
0.9924568794982013
2.9286562436800496
3.381062769923556
2.1115120184735665
4.853051327733402
4.648688467847625
3.8381561809066893
3.8389130132077014
2.9502214745059474
5.209313105584915
3.9148887292463375
3.2764486519387366
3.919914042160654
2.5366581823528613
2.5659950566254874
3.5524889851676473
3.4155136234982604
4.494140933653412
2.377314756738373
3.516808336730533
2.801531273253433
3.3892612934786186
2.170640972775209
5.042155942412511
4.41258889530331
2.192541279013365
4.408747578500409
4.229663735684077
2.852715650729616
5.00094814193426
3.3920803904464893
5.174816035854957
3.666428180237335
4.424749197204923
4.487082682301971
4.20853495244313
3.1110739769593567
4.164880711970567
1.5384978870870785
1.7878262950283905
2.4682811547400663
3.1506439166936655
3.305093292061281
3.0887139370709535
3.4077959759970855
3.0704217038800197
3.8291737189971893
3.6178850705993444
2.228385059329757
4.880411152602599
4.042439984546516
3.6064786899478785
2.6127197442893464
2.5621092582493965
5.730429930393416
4.5034965625473875
3.1399137127661203
4.78259678175244
4.353588976637211
5.560171521582112
3.017164954611362
2.8257886460310946
3.082472092455054
3.4731065266709162
3.793429013134017
5.4920225657008945
3.811826365204688
5.97794013658905
4.586818279215257
2.5410544594922717
5.166342421150397
3.864851489409178
4.370616475678334
3.643407583352747
3.7707272663969786
3.4541198194428007
2.2712361846603506
7.139714175476615
3.7777156257147437
4.134399810511279
4.146195894948735
2.6088643770073165
3.6020609719504786
1.8147589471788832
2.52750775638207
3.6101006096611563
5.68029528750507
2.8015696867267343
4.071504253475494
2.6820680289114756
5.216464970969888
3.7351370105828194
4.1069233904447975
2.922363016569643
3.460461860153684
5.123172713996502
4.342681424323841
3.341107189513942
2.9612693990164556
3.973088750126734
2.439003270473444
3.3938228922119964
6.228038962276557
1.3303224531588695
2.0927949650260596
4.092879680573565
4.42201719861476
3.382498180607453
3.648957532517199
5.165999427384125
4.841951722030893
1.3650073490484445
3.589080228238462
4.016880503855093
1.9115090941613675
2.871427852334139
6.27045033144791
4.162544346506786
4.606786329339558
3.396551120427647
2.167478735887633
2.594794287350199
2.162431540117674
3.308727997145088
3.503969231556422
2.8396995598137833
4.592767898344091
4.49616200366249
2.222519212953574
3.3241367539254583
5.330691689506708
3.04929467156764
2.518257133253926
2.6609177099992727
3.6976799468772477
3.3353041338939016
5.093549231135157
3.9155159470390024
4.72035582805781
3.331815261513655
4.725901047665748
4.638997582878607
4.373081633152166
2.6436860805129956
1.3705718022669051
6.528584264382161
3.1917201579762384
3.968639260204007
3.4164784666983556
3.8199897673182956
2.055134345078676
2.949670140672983
4.439184665689492
4.2614961964117635
2.5381652599900426
3.033905171268181
3.8391345283305363
3.9509514813080537
2.4679598124597995
1.941446640086093
2.966457851472349
1.078623524729948
4.272651930176987
5.218055392368102
2.5584003731218403
4.318128349411157
4.417246395200805
3.2163154717288545
4.371240693082952
5.350236405367771
3.895425775696805
5.9530728570875775
4.664376923279951
2.6427150298725266
3.33489211245252
2.9504605103463586
4.500293599234051
2.3653471464789004
1.8355523396657096
3.910150858467523
2.292631353197253
1.695697380833438
3.213056852059151
2.954118998433196
2.745614079258404
3.3301693045462146
2.0401174108610896
3.968763453024839
3.392758312186487
1.7183667326439382
2.331935427443135
2.4650270167163923
4.171236566560467
1.652475391707445
3.509623770200257
3.040932779255047
1.8236734017722165
2.8880773990559137
3.548310284789741
4.43298023593272
2.5265887568707317
3.5413450051206397
3.732573986271809
1.6900148245722295
1.9447973786060095
4.311005104029063
2.5100224941848372
2.945974483481462
2.7816231464101406
1.7205625394752777
3.652625205256667
2.6720997580226715
3.975112136210979
2.733916470661858
3.2967641132971695
2.2115841897235056
3.7544534336440782
5.4341572373402505
1.7737815139874833
4.141551432319763
3.189554308834551
3.4634567682909214
2.2759051420280874
4.771024015703105
3.634827677293466
2.5750970319972906
4.966289800057063
4.106823937424896
5.166971307241089
2.86879643991624
3.456583665614556
4.241185321168356
4.0683619825093
4.726944415562986
4.302529691478666
4.923960398249405
4.743793736163651
4.738938011409785
4.313132679532858
4.9513954070740205
4.93638593838229
3.4231355172827507
3.3409684877221104
3.5622432752650544
3.402515329718698
3.373931102034366
3.3964190180103686
4.143693447227621
2.426383668888632
2.4980377144303465
4.131440629301923
4.517505208737908
2.5100178079692848
3.228699112961045
4.524520526808754
5.4502808377090055
2.473170378899621
5.692697740858632
2.609836807949325
4.622784616151911
2.358033947476388
4.3312303143773025
4.477953201595271
2.9246588048712274
1.8483848217772652
3.767805269746485
3.6499099236098123
4.21533501865034
3.872428399164409
3.0244443906593506
4.103983793679051
3.8589515556651883
1.7309392339121692
2.4398887994505603
3.6131183002422067
2.8793321441332322
3.71557955985091
2.945463963649055
2.3337084625655056
4.106410086457394
3.7974145992569146
3.3527251275296033
3.150830127263752
4.592547224894581
4.4506920979604745
3.4641603494780213
3.174713478803491
4.494680589742776
3.643296921404561
4.575428053124528
2.9988612457672588
1.6994917725380572
2.037202810107462
4.552946630706871
5.36183028583529
4.8566858492638065
3.3208133924821572
4.525328045208405
5.120669546411362
2.9629813791091246
5.0794462788221555
2.117879310911353
5.435185487150651
3.011405127306551
2.947761519172066
2.5108467277699287
3.4610467848249105
3.879833985486888
4.703584329613835
3.207098121265278
3.42776164684826
4.13853474434031
3.3040908774563467
3.0445887657674473
4.229078147898578
2.2716377193133583
5.496116405957457
2.6028309559252656
5.973949781848648
2.624088789882708
3.2263264069731443
5.015783848664557
2.498887639843331
1.1208896245652633
3.4901081258612874
3.7681728278861204
3.808881023904248
2.55931725420468
3.9654967614738124
6.036934637834397
3.922002418481454
5.132078082747805
2.281493269498668
3.6273295087519855
3.2029590132457177
2.4962610020673113
1.2029078877914272
4.121154441068177
3.1701773419461636
2.48832117136022
4.932499920749274
5.156334413186557
3.4850542726721345
4.652498603972819
3.716282012004778
3.701705233678744
3.5502578978769743
4.275988833131717
3.067171805694871
4.545136288485234
4.108951699251108
1.5756007558507517
2.5667202341760187
3.9732098743217588
4.014348892210968
3.8750049430588542
4.088935073118335
2.082857762013264
2.432080273093078
3.1224224128180182
4.353744610929353
4.641183635053827
4.054606621695717
2.046136567180831
4.190625842251398
3.529557185359683
5.014990659914492
4.938587145710161
3.75974948631591
3.631985444239967
3.894024656636095
3.7034811795374076
5.174982220469527
2.583414363679318
4.822789107894393
4.240616665398798
3.472138141892659
6.312889801346243
3.9947698258127264
3.880706890283181
3.993020527664041
4.440355980082041
2.2242125626191935
4.05182943448753
3.5191200382576815
3.8730118940606735
3.653743512014224
1.8092988768444755
4.306435884526645
3.639513441419596
5.040483199747834
3.6665928283841542
5.200384092524451
2.4644482675191615
5.569239177026364
4.065742920853884
2.422413715197198
3.3788213450288405
2.5539633429573123
2.6490095676098875
3.5220683513010997
5.59018002053117
3.339727098758868
3.825470477457705
3.333595473725027
3.001151230033278
4.656286335805726
2.9109776881495963
4.062281543810842
3.3732919768363305
2.4623160566747835
3.410274847577972
3.2950694494970687
4.2379197597231615
2.9947036189790674
3.9370692356822756
4.50681153850241
4.161503096336807
2.703411176396463
2.153185851582038
4.8877306348322
3.4604072616070214
2.162561212349561
1.4442423738871897
2.5083023389662444
4.02351431307758
3.7248797135405742
4.963224594607594
4.0282479023696425
5.301349573219382
3.400487805549168
5.443454973156725
5.388128004316218
4.289025609442895
3.0236271421986354
5.685574487800257
2.69427488229495
2.3703422693937264
2.201952908713756
2.512733602240732
5.757180992057004
2.2412639923890083
3.8390431317266436
4.405602165114366
5.392060573816689
5.25772720926616
3.472964355498605
3.6859029727596564
3.6804591453952487
4.586104381164471
6.034050952989189
1.8517201945648867
2.220591996489398
2.6605317488978883
3.802629496752786
2.809161723474142
3.0410816765512085
3.1116379570315664
4.420257775227211
2.298918522218459
4.50084627410539
3.440457361052198
1.805364848935302
4.865838981460263
4.740925187470029
3.718300604810871
5.943273830212643
4.977973488061542
3.595167323171326
3.039261400593553
4.742986626327595
1.944264203253654
3.1116047676958143
3.3634323040128145
4.09090700179318
4.772980635895209
3.4512108306493112
2.434841002866712
3.781682887506958
4.522145511391574
4.937444651226802
5.462072129996757
5.97163785240747
0.4090928906177816
2.4171009318594407
4.9545732367852535
2.319450914221295
4.270219218029799
3.247764596110002
2.759129326719544
2.1447294867319835
3.946143663033325
3.471489436870018
3.728143512805034
5.032566248428188
3.1082412242815267
3.655234567583715
3.494999487033371
3.772120043925343
2.6855993942455036
3.1940160896649656
4.065558023493094
3.0378077357516706
3.449671065522169
4.903518667647928
1.1651520939374063
5.627919428072439
2.754164246732162
4.961522747966679
4.029819581532367
3.4444941318989217
2.1038029919526697
3.0170570938441754
6.0991937954314706
4.052188348104701
2.3624681528779377
2.9522182492569686
2.0191333168799463
2.947876275583314
2.909147791267602
6.024117667259221
3.9109050431036954
3.9558091658602437
4.1588298365840775
3.237812105407627
4.611791000931741
2.2406334968853474
5.294243491997754
4.865812916018232
2.009534540876484
2.5291035331504657
4.40507667634644
2.8094923315104583
3.5209681929628838
2.139307210014689
4.553196370029151
3.4467031827075423
3.4778324884089713
4.096015435384799
3.4313086541177356
4.555985969450094
3.6410856294906733
3.230167558744377
2.911038962913588
3.98243648863361
3.442301914211337
3.3135814270212465
2.1451582557350157
6.068584908828235
2.5353546688888873
2.6917795448164252
3.825578711822845
4.960838613078876
3.5153785471536656
3.5870382999465704
3.699789912527067
3.877963950320489
2.816154467636988
1.7926575576182304
5.143194455330012
3.3787944547508824
3.7631201625188373
2.9287738664352796
2.5068820968927525
2.7768520982855205
3.5259110825612985
1.395253046264849
4.768217048035639
3.9165771392643163
3.93981797994717
1.916159632124453
2.8727272304078233
2.02379037653145
2.810106793214023
3.1508186221094645
4.346628220501789
2.8736697910222175
3.7106883356555276
4.14846912972923
2.7639758360739903
2.8475935424218677
3.1595809728959994
5.195318008603548
3.1848437718190348
2.8414335927911027
4.181293932621313
3.0578892918115996
4.863673192482434
2.4992921573188616
3.2280318634651297
3.3983707753230687
3.6692342693887783
3.280577063492343
4.890583664370747
2.6257030245897592
2.537030189657948
3.8348599815176008
3.6590836900554216
2.3047551268948707
2.821813784819737
5.052448073845487
3.465600955326748
3.870919798814699
2.9685642052860888
1.6314964331355755
4.085922646253293
2.8575877731466757
4.057300421910361
4.15491765447371
5.001868752671153
3.448838908447264
4.768517091691022
3.637684137683797
2.079009024828313
2.631930653664834
3.5675182357076194
2.6711013161757755
3.2305672955574223
2.5144627552940872
2.376128859988644
4.6410364543166
3.4226931731332026
2.2563944500196524
3.4811608223419452
3.799738378332471
4.534100107413092
4.826802115993053
3.0167613137114238
4.488322182179151
2.5715411584978023
2.8567480290378158
4.72797455923085
3.491377380390817
4.551836484012087
5.447777544797485
3.526652446905672
2.563630797703631
4.508130038587701
2.147667440965678
5.398040958836057
4.10849776865209
3.7270030852421776
3.9463424754196987
3.1042452018202713
3.990737722548184
1.8083142189371253
4.45921076895168
2.159516898115374
2.110161446340811
4.821560946040687
3.2056428700762263
2.6395834425989184
4.776590373540814
3.278248778839592
4.108268086298753
2.7640778816564655
5.221599240617159
3.926271823135754
2.3066251741111974
2.6111728160776373
4.27235916413178
3.662731438356848
5.081274278129604
5.0000477176133735
3.4053958618426057
4.048036376077512
5.664749278258319
3.151689566612037
3.915641366650971
3.3265671139203867
3.5561530389606997
5.068589682225715
3.095064570558544
2.196150543328768
1.7132169539338118
3.7609257563315754
2.995924804978276
4.75754719974546
2.945784691344889
4.448400360399194
5.724306033272978
2.4429447378905933
2.69415758468515
5.513329948603065
4.943271301621215
3.7797042685872935
2.7289222142798244
4.552594771151323
3.926655249983816
1.9695383186719362
3.1442136790557393
4.5317579297332795
3.9348567668400287
3.1539991953529207
3.43359855312478
3.723249407919203
4.22606501920208
3.2477586158213114
2.635349117438312
5.3056085875099965
2.4960123638778287
3.387339414725569
2.703039198266634
2.506557144951855
5.978982897619022
4.281431215360594
4.860576028569018
2.876289907100311
1.0470432568421737
4.909647855695899
4.502969612701338
3.4156340800992013
2.156241331575775
3.1207923129528217
5.885435184740956
3.9132446366520175
4.123435594069971
2.901836756173704
3.199403312140597
2.860878096518208
3.8689087676128713
2.5109880353279195
2.3069858749899543
5.012583535106615
3.6013320985339807
1.1943333428578322
4.530701075742943
4.353949362284345
6.078175080148965
2.348864648909707
4.16068415625383
4.019802032816381
4.6617447015656746
4.475923178786093
5.682086789152546
5.06559272883776
3.5059392969390277
5.4143591043120285
3.988331892723837
2.7102811812845746
4.10463172832679
2.191398979445038
3.145235841103224
4.641079585942348
3.2140687058913104
2.64725181171977
5.933923079577899
5.198444430881428
3.0343948763830038
5.445561943649837
4.002217435065071
4.862599511565375
3.805497875909111
3.816356793516334
3.219508664168222
3.840388189919716
1.8546704966442773
3.452081141853354
3.7319923248275177
4.535385965779461
4.286107707058079
4.385622674047926
4.31546514035195
5.120124571092997
3.470122047080397
2.4717335874471464
3.727119549275917
2.301505625644363
2.7516831257861925
3.450318827830401
3.910893535052459
1.3892351389836273
3.636181671524896
2.7828916884623025
4.331936444190305
2.992075186095593
3.6514812493439623
4.200062210874368
5.893836239053048
4.31095890813998
1.0593492250125982
3.1341559934840526
2.81773320575939
2.761836952021939
3.204721077806261
4.556571872906451
2.133769637110918
4.113954019738607
3.6868364617504787
3.4408052422981616
3.4590629352557154
3.6883570415255154
3.780909150402546
5.273915209120938
4.5586517181116095
4.7743335445462485
3.7764132502612893
1.8888335471447428
3.181419015784192
4.340465793341927
2.666165951573082
1.5993730458384885
3.205538033486605
2.966194856568299
4.490770875661478
4.810828653478731
4.035638477972707
4.642910150992566
3.6920729834288504
5.485243415481509
3.987484164848441
4.498688705252111
4.089020510169958
4.782877969023382
3.0807635945714407
4.614703802595678
5.3605703979133015
2.370072455811675
2.7426536490543256
5.041320249409448
5.01496909384165
5.272913596063048
5.510456526066761
4.569134800949211
1.8356491063183977
4.280068500061993
3.5895160753418587
3.483401582978371
4.496095142570634
3.3932262589180318
3.278091314918432
5.069060869471124
3.4340969832001966
4.814356195666007
2.695190325347623
3.364743119597551
3.495716157095552
3.437459710750458
4.058729041672421
5.204451477397585
2.338053141374362
3.0786145137941805
5.182329254556051
5.67703859754912
5.295723180153809
3.9053067319173755
2.8347514840403174
5.233319572897841
5.106356566693373
4.340875109879521
3.655666117116022
5.077466308127586
3.1757982583646815
2.452783814180544
3.095704529975691
3.552068467353441
2.9349150710757232
5.224131150446548
2.589946722185207
4.987547011988817
1.831176675684826
1.8661354981506633
4.44959990188562
1.9866969797227554
5.038903728545493
2.3156766165056317
3.59938077571494
1.755760610022073
4.0253538012637895
4.726053929411012
3.1263149241968446
3.0468103402585043
3.0998916560876224
5.402704262982899
3.4549156506531773
3.8201166318114983
2.842056273290989
2.2126264180055526
3.7747395506207404
3.7404400078848226
4.144117777643486
2.856208547144287
4.8679326607181785
1.598903691386108
5.380507663177688
4.922931060690975
5.600584193032083
1.087805175411798
2.922090356823608
3.312863612365506
4.34070917682288
1.654753285228799
5.690208182440022
1.4565481610646371
3.5688645780538883
4.11125766637035
3.2035680547829397
3.7971539800184595
3.8861631683335327
3.1417735743735027
3.798011175544632
4.000167871367275
2.7803187447055127
6.438216654712645
5.406340830726401
1.602092985324039
3.3278028220116154
3.79738362473322
3.772873040556337
3.8516073650527622
5.799612456329459
1.8143830714936346
4.9236591267334875
5.246625582790192
2.292815947625098
5.322164670813497
4.481885134925463
3.2117377042569744
4.052032169798649
3.850995978882085
1.9224433778096508
1.8608621958903364
4.011843510110631
4.8665067860231055
3.987575199828261
3.127331573385843
3.072476039935316
2.3997714672161536
2.4976402794640697
1.6780580526936417
2.6328551619059244
4.32238737982169
2.9836462919183595
2.9558364578241214
3.853615354102839
1.8834951545912828
3.8497145288547374
3.4862283647271752
3.042078238141225
6.091010602027182
2.9524057601317835
2.4828245164377156
4.7157649271742
3.308146355794643
4.3134613662014365
4.601141481099946
2.1140066946519367
4.206505571404246
3.754526540070896
2.1157843706006334
3.3477625145416074
2.5690788241672964
3.251455313516587
2.3448627014437453
2.9604900291897387
4.028577188522083
4.551001829175202
4.127196915187659
4.196637338430338
2.823651424793262
2.441664503680659
1.7649890135142363
4.846798126395884
1.8760245991084685
4.212675831305183
1.925907515960923
3.4747870834231427
2.4636183445198663
3.5415905980786255
3.819002947329468
4.029130056146968
4.707165815977186
2.9365442751283677
4.77271433656632
4.091130113585081
2.7363718724473567
3.7040345434852155
2.306336489962062
2.164158496326774
4.040264823498894
3.542904494989629
3.05067408349768
4.716549719480053
2.7735102461515106
1.7692419586546946
2.89552052387038
5.272494343067004
3.2828517961464585
2.683765503991842
4.018172907793752
4.470215097166011
3.6008689444603963
3.747401027032721
2.4402193080879804
4.130755193765104
2.641827354803097
2.8510935190252025
4.1435093158274094
3.936250021228266
4.911926838537238
2.3808259174510185
3.108783442798021
3.058593791938902
3.091206490587477
4.664199651254556
2.5907145655818806
1.6058463735767687
2.631890191872209
3.8691619223723346
3.829479372693623
3.486470743822161
3.3299852826063057
5.359760214895112
1.871457141263665
3.185009367731548
3.0649034630080245
2.873300667532294
2.9760220859673083
3.3501626295954994
4.215337293852198
4.523225018477746
4.52762207320652
4.590130553741283
3.2760806416599406
3.799813823982939
3.366318409029941
3.471425422843098
4.21370542915249
4.8270519004651335
4.176573838152126
2.6904178436056485
3.870741788851935
4.320955105333995
4.248215505501749
4.74263525875547
4.14810588920755
3.498981154227872
3.9303171220291326
3.580918186986337
3.4758997552131867
2.7533183737407234
4.998150465983113
4.866741642188576
3.656895243193196
4.0315880216929365
2.8320410301988255
2.011612835798616
3.1439264048261637
5.2968362451842665
2.0593102572425472
3.828435523383988
2.4408660663304422
2.540057957365834
4.413876724412806
4.470144026090505
4.100687644147877
3.6632292150872634
4.913281613667293
3.6070631874801875
3.4298221911569327
3.3391876491909778
5.103768920833241
3.5350555415115696
4.4261599868297425
2.962347974293415
2.312978452623978
2.5738799904410814
1.9146652491552172
2.7723283632614346
1.8528863253439973
2.9203030831872256
3.8675557187588354
3.459194396394943
4.579495494658323
4.808199824624774
4.5245418956215655
5.572908590879353
4.85992448368433
3.8940011469392077
5.372249591076967
3.437656218238958
2.586881607475547
5.1534425363331655
4.847556692583165
3.7806061702088005
3.7896121530264364
2.056113919217195
3.283800034409104
3.430540417349282
3.697476809511776
5.739362224849191
4.176391226636241
2.1976757102395523
4.7451188808897475
3.3041257991717634
2.7035441284039146
3.814027112599607
4.554486117253771
5.64494969964614
4.22767317466749
3.346146114696334
3.5568122175477166
3.762321773425809
2.3070915259381235
2.7412743637651302
3.0213230872220205
2.96445183466028
5.595281491733308
4.95788347190302
2.9360101141319674
4.052331783027001
4.877038629482907
2.604848471834892
3.1605711930691944
2.6245732069062995
5.11031031406438
4.1921538670566605
1.1814392346361733
1.7853419036220304
1.7988408800390483
3.1694472201444435
2.6608094941108096
2.414669297618153
4.002753428485033
3.9295345718416668
2.5260973312282546
3.369072086777303
3.061065982249744
3.1175544306175196
4.341422568161725
3.676893845256958
4.640013723206138
5.6586925982749445
4.794337208338407
3.704287997250379
5.217155052438213
5.257010122194007
3.76626594081626
3.332708380486143
1.830226719920047
3.6706532862689865
4.714743218729909
2.7934030209885057
5.46900083565917
1.7911424046914717
2.4669371970724265
5.701491405256123
2.6961416902057933
3.4208360383084773
3.422024010006247
3.2696274784711434
2.9117673975893608
3.9383972926401536
3.885984814878659
3.88537742026749
0.9442619078246015
2.391186959367925
4.074435853026503
2.0251497206841274
4.012936140461122
3.345331980826908
4.121340499894647
1.9696962447326685
3.6993576528030476
2.6742119415423464
5.2490254380589265
4.855228809018446
5.252636946090941
3.6440566651973687
4.429689619436746
3.1700200048310734
1.8823630112303409
4.314572535621662
3.5871882136735813
3.8397822732259814
2.7504123064743036
5.226230043172753
5.104444372900766
3.19731011962557
1.9858607489214717
4.191546450773572
4.646216888145206
2.944790890512877
2.9030057033594834
2.5773676247227777
2.5672614822887354
3.427424932608851
4.370197139575542
2.8009267108571003
4.848945548674825
4.51646847497109
4.378161649364652
3.1219781634377806
3.239528752103077
2.7304258392925163
3.056854909947676
2.5937964683025836
4.280321594797195
3.0645431669681145
2.9053515447394767
2.3633694764262434
3.391965868695873
1.965323982630267
3.3401936702819044
3.506485896700261
4.209142701810518
3.394669602704839
2.8731034466359104
2.658345461381474
4.061889478742901
3.655103805456358
4.517403378767022
3.383138902098547
1.4228614415108276
5.053037925003898
3.6950902685744835
1.8604269326590732
3.048529212609056
4.758416325910283
1.4187865883228672
5.7319757596266285
1.777688915908414
4.920040945346129
2.479135990905438
3.2609836508911556
5.12842434332638
2.326600633521299
2.268818644625437
2.246609041178762
4.403987640915439
2.6263521672782275
3.083488241539347
3.8912793145743882
4.849608311806346
1.9078593734649945
4.410072264749011
3.1134372630328713
4.70012533302908
2.0880628451468826
3.9724038934614643
3.943178263344794
4.931273976208693
5.28648021268163
4.8904458928240935
3.608432225883763
5.589672046116582
4.524844340638437
4.56059962328882
3.5622162172263105
1.516463554803101
4.418854924630676
2.6711562375481126
3.1316481349819827
3.2992098467292506
6.280513803814812
5.437394554054638
3.533054174865041
2.3857375846380995
2.9673234495690446
4.201811458284491
3.3382368296472027
1.810020604557915
4.451507732911327
4.204658681764507
3.783176538016081
2.334580291236321
5.726491552429095
4.510158857251872
3.4402807298606204
3.9083665892205692
3.8591578887009352
4.880703889652229
4.560620216907038
4.46544593971462
5.039103627278459
3.769003828945181
4.3674046938243585
2.595051838437977
3.8539154744809627
3.211339428620303
2.6457168650893337
3.2177520830837834
2.057113038755433
5.826780113321834
4.348489230855633
3.6863036850769544
4.029158412874241
2.409878129591395
2.789307931954258
3.8779042653284725
2.009808719792509
3.326772946865372
1.8233399326605642
4.540719927676646
2.2574205543615546
5.13590711357602
3.2352761277196214
3.9184213458315074
5.080072976869247
2.9407972938380547
3.902511571360307
2.225828493711585
3.27485267212836
3.272652409151129
4.68177886666003
4.3053162439104735
3.849714323077239
3.9908662385716918
4.118920171745482
3.239010429693754
3.62436686922621
4.57383176757986
3.324090649416233
4.330552699548569
4.1024210168025705
3.9756805210469683
2.255137797331703
2.8334116793942656
3.1216363215954144
4.982252063880409
5.757276577126973
3.2720246623377913
4.922772052825276
2.8166863517036775
1.6007257714774548
3.5969642652969926
1.7668065289433046
4.878947347549402
4.165357820759299
4.262796142038336
4.459006560230344
1.6935667515184805
3.8722713099871067
3.9901483497597883
4.31608730908593
3.6153013889920658
1.941977130223079
3.0637129920609087
5.408760249445024
3.331778716293393
3.799487884712452
5.520967274411539
4.095155814251997
2.919692390491021
3.7793893694700214
5.325969761299277
2.785447565777423
4.701662493746143
2.2769843286347644
4.41048197327555
2.862230949528541
2.3593697102797346
3.2525480597146696
3.9124043387858682
3.5862948717709076
4.259158082861885
4.15926825787463
3.5754972767188216
2.44646305774694
3.6505447835222715
3.8195538512165785
4.538814764732834
3.1795842377674255
3.8331220922556803
5.195677584051208
2.182577066446093
3.991531474835311
5.730355619411788
5.013774728576651
2.545356433146624
3.687167692437468
2.517989353220935
4.0264755880555905
4.134988355344161
3.4444053867019098
4.238108816934356
5.9658404091880435
3.108229984106361
2.6684921218312763
4.392887602954853
2.809690710550257
3.248994493402805
4.01212156948871
2.6346124802381827
4.778106512273747
3.061156499116074
2.197314620148626
1.5565680389698269
3.9765447837400076
2.469557730550879
4.814097901025889
2.924554138708424
2.204639782420679
4.945144921711592
4.514558014695044
4.548388334584722
3.7758662744070217
5.033576476887955
2.228158788166569
2.7671012143780254
1.8023344906157654
3.977759150701988
2.8763553422776846
4.076650027844272
2.65969949314052
4.256208377186262
2.8390250988401657
3.6454404284150232
3.6205812096206738
3.4263795413140743
2.7525916473291665
5.131394339262591
2.9003204498427912
3.768424672459385
1.5531062832077522
5.152360373286205
1.9367118551745235
3.2513614879846484
2.9510329298211735
4.37490493670367
3.097313274886014
1.5531198986812627
3.515139087607353
2.857979919431768
1.5563683634569891
4.222740949309558
6.0840800694671096
5.006080257978828
3.255783049738001
2.09086466134423
1.4653283384988067
3.165697192829967
4.65352389572434
4.000969852316222
3.000817883702375
3.8764150204325882
1.7779046771866853
4.652541023351392
2.1868795877837055
3.616641398633338
4.8989127103697525
2.353356757940198
4.840237919110715
2.685839641119642
4.836714393785043
2.779777162093285
3.4996236596903643
2.267678420576045
2.6403679254332526
4.017007503529002
3.9469816010545973
3.759843866948312
4.545697372997092
1.9157833526034025
3.2546963554300437
5.601474975688794
4.27680214414207
3.717269745489344
4.138376857910365
4.524460699293551
4.739370419438399
2.6871781317902186
3.1152460577482257
3.70398011203204
3.6861454071736195
4.305011888534594
3.7039540312443777
3.4896909145170127
4.33430510606078
2.9608210038683485
2.7363392020243325
3.8273393511199436
2.538640306336508
3.0148525278048117
3.3129734563016857
4.561382318587477
3.1432898411599166
3.3165825588010818
2.2908476529953727
3.9022374516613
3.881283992865945
4.7810946297218955
3.9112598305204913
5.918999401377512
3.3318932109286523
4.0218915524442735
1.8848715688172333
4.855389341065153
2.7883386852824317
3.1418736589519254
4.577951332850565
5.824397343702977
3.78772715669244
4.036883693205791
3.17051038530621
3.4154578072849526
2.2551090980593975
4.494549012772544
5.310066480993777
3.1045773777189796
2.8346121956089902
6.161454477494541
2.537332897663875
3.4351427261787495
4.662571594433468
4.263152422618082
3.8786302787950313
4.875201392405473
2.3921766682547574
4.153631766935339
5.453409848831449
3.2349641831467566
5.357356942936334
4.410473913875389
5.41000047921914
4.113547623314359
4.293458082112747
2.301986107106623
4.405942978422692
5.604197571483621
4.529585802738347
2.4431754104861
5.33331986343942
5.200690487600527
4.493086345780959
2.9604829238685615
5.124043058654793
5.118118321734672
3.721245121222356
2.060351762687772
3.2221603622965276
3.4301022253356606
3.47503553430025
3.649658777820487
4.954381029991704
2.95688809627611
2.9763416512450616
3.0804635761648465
2.7373532352632584
2.944187428725228
4.4249673167755015
4.447652538703164
3.965753773315588
3.41442377673796
1.2663083993971804
1.8289671392550468
3.4241520640208947
2.5218442817761857
5.748822112477288
2.8325543919085283
4.326613808791716
6.163874340079444
3.8288798239106083
3.9185581503587263
3.230456046591824
4.526599759543515
2.779458100723066
4.288934172176085
2.3860710523828716
5.426812703722192
2.5733489945573536
3.696789910074198
4.915989463795954
5.3542488432622815
5.211116646263676
4.167695845489645
3.9545716748004374
5.329648721333473
2.7170538994036164
3.0459004097296627
5.774336068054979
0.7244795751620339
2.95969132773775
5.0495758090303875
1.6185479088639791
0.9962323605862531
1.9499128996171473
4.926158950031909
1.6509166564230902
3.914963589651122
4.421847391166925
3.696874992139952
3.3236581276268993
3.3628183160076395
3.369959874373715
2.3079862514373914
3.1735833619842984
2.460708402904729
4.4744174165809785
1.4510733878464137
2.925787412236447
3.2090907678668126
3.133032891635568
3.735665695404005
3.8095160992253057
3.114600995283129
5.996605333492331
5.486060524239251
3.02951677058958
4.447281978427513
4.140163496861857
3.259520284554882
5.576492761135868
3.159912783712771
3.2077360725493396
3.2449253934774664
3.1057038415207576
4.903998038142218
3.2420531748532833
6.079300116912104
3.354181314916536
3.2487111247381404
5.342416283827335
2.2285667219504584
1.9544391241454302
3.7856600527460813
2.0842766762936478
1.4489357288347606
2.623108273290199
3.6589181236492623
3.564360960741782
4.004048846118338
3.2013073854309178
5.198253554707703
3.167575666032312
2.6410859899065358
4.1317054229122085
4.9354018005358995
2.505756122673447
1.4384392393754082
4.1115817192389965
5.790440154170581
3.114501827983453
3.1937903642109275
2.7577206288166725
5.0718938796799975
3.9301468802686466
2.0950272184590135
2.2194767184196715
2.7005665479383723
4.772765370534219
3.528463137086741
3.3685039088231563
4.766579742147418
2.2236639829757125
6.178812448535073
3.604645564119631
4.564472852153562
4.043176746484654
5.550151496528738
3.304982958445195
3.3372163611252774
2.814125985397579
4.951541660816878
3.114550122039681
0.7170797908373742
2.2613493643096465
4.672522869188302
4.504823690237231
4.159639673956039
3.3800151921344725
2.4204333532986753
5.539448542596
3.066862521945255
2.5673592272021395
4.779800212901956
4.855337053035498
3.2850833560660964
3.560253557697032
2.6715705804512186
2.7170355424366694
4.09978361358781
3.886432462154326
6.388397376180762
4.808603426411563
3.517704744060578
4.419774606875636
4.189842860525018
3.4347768446877325
4.73207489620792
4.45048775444339
3.1328233354578385
2.1240209905718257
5.831938179023166
2.0608097802595173
2.4813426400968894
3.824571574494713
2.3659618324115206
3.4035147213065287
3.1422176017718293
5.461083718209822
2.3071285949602944
4.530189837993552
2.716288447311808
3.6241741446376308
2.0547135398288514
3.2312553531967887
2.246870122628412
4.1649479574011465
5.1071205442619645
3.2667815671331346
3.979233030535427
3.6683567847356997
1.4746739985165676
2.1318291570700136
3.4258633330579
1.601127441432428
3.7483345180601053
2.3659606156798825
3.0234257442384687
4.335528871211047
3.5766083150122423
2.6600077566110194
3.6474418506991904
3.3401881285880304
3.877462376967619
2.084591913595054
1.8529457229277664
5.736288046449449
3.2891688790910565
3.8747456203933526
4.095018176178431
1.0065894999883511
3.2034232814398482
3.9282597602502465
3.688440524658296
4.0631787376160995
4.570803710951788
5.482208424872472
4.454909146340863
3.710590950469939
5.39992369732744
3.359818258542522
2.4678618884861105
3.0654545233710113
2.532771241481907
4.054019228494837
5.246670170860492
2.5164436729730384
4.791010208312448
4.942063617758941
2.443852117158633
3.5143655007581884
1.6902270624228324
3.1760454100255036
3.3752146350053844
2.4767611402846335
3.3921690974262617
3.4382035626437566
1.8919306571476113
3.533085858380521
3.715092863629499
4.468010780413273
3.8022187812592882
3.5785735624584047
4.76790184951041
3.135611573385799
2.0348396035945737
3.682198642809592
5.626657053872352
4.515300582389183
2.4398978714684723
3.322982071747383
2.1805955028397683
2.994984299144942
4.642496797503898
5.517582638376899
3.518531438388494
1.463468030576075
1.8532629974637735
3.9154653342042582
3.8907743964216635
3.771042962847643
2.411076109198925
3.9088715317347402
1.8857043427147089
2.9267764433228693
1.9869496769385824
2.714701765301874
0.7231343103688539
4.223574162178864
2.8491476191515
4.837499430025927
2.082922736749727
4.808508808323856
4.638231020750424
2.315372831597075
1.9619207763500748
4.485319297779708
4.085371638162661
2.393301554621235
4.864994817656232
5.069212363911297
2.917339923202547
4.303496343097188
2.5492479271035737
4.174389221102071
2.7772798888327968
3.739615911293716
2.8890509853457527
2.8912875480488442
1.8559517352323551
2.9195997551382717
3.0391597550591283
1.647754847270086
2.18047979748171
3.689204655826174
3.7377090979911607
3.098200708548259
3.3533814148524033
2.8693602872165265
6.310304732602883
4.892636761263416
2.167534270771238
2.9027047315427335
3.8667834156215863
3.9798339565821106
3.268649352223821
2.0464130748894007
3.6026416823479117
4.706252333917468
4.175882858725559
3.962444013255281
4.180573874733261
4.069934938319683
4.520161253404532
4.169071370357435
2.981003339029928
3.2305748552345226
2.1715824770007544
1.806387935648139
4.394514172992692
2.803075921469844
2.7837315487187078
3.3599653123422812
1.6162955709255475
4.048221602823001
5.074785280710692
4.301234232884255
3.560276056768476
2.5159819165552673
3.098409004272871
5.386137414720993
3.6628369623677517
2.4845054311768178
2.151106545855624
5.31104196374965
5.380438203637739
2.513673959504533
2.958097488792402
3.6097447134233662
4.310130818972004
3.81009875598026
1.756715052155125
3.559228830580048
4.3740883101985615
5.986658688393211
5.0692011250051845
2.3414471672977206
2.3686070686872442
3.7153346928031845
2.4392127617390553
5.5193435698081865
2.8476498952101372
4.549475955882624
2.536511370266142
4.17714094357413
6.033493966953489
2.2084203513383622
5.079851680816108
2.659010414615789
3.0045023703443445
6.884724135769511
4.180989204849481
2.8144377549126087
3.4085952800313066
4.531269283267125
3.6954085529079124
5.056688066934867
2.992369936967225
3.5189853847950507
3.751837398823228
2.7053210571234123
5.3290100883452105
3.2643306248379473
1.7262714039948568
4.679841326684471
2.6203125120050155
4.694192625705237
4.660593383722014
2.937728628243117
2.4734815838746895
3.973810094392026
4.407300661969262
4.942866149601085
1.094144159737627
2.5252900172167876
6.198167403012854
3.9152487912218743
3.9996249326507445
2.860310129840406
2.229058647062203
4.844557575214186
1.7728652414081878
2.6546888679451355
2.29194413927344
4.614503043221897
5.068850360974339
4.521608585224751
5.879765962411432
3.7140673214833546
2.3204225594557784
3.2842240427846154
5.269460027218164
2.0895925493101566
4.907214898232682
4.743163795634672
4.843973340667476
2.9433461860932315
4.473996055965335
2.209723267794041
3.782681442018648
3.4053990782309063
4.149545078731454
2.304013001508784
3.852191428894339
4.671460755236413
2.382844546314881
5.206194794991683
2.377239323364515
5.397362699768147
3.1864288380552543
3.243213203829655
4.071351678292922
3.617213667308087
4.420046230275225
2.8256362278084843
2.3641849517581157
2.463970549269396
3.7261325790094566
3.7241752591753445
1.9711369431950316
4.63655155057089
2.5503730867913577
2.287014540255885
2.9552686556055328
2.874768148638895
3.633619045141378
2.640157984427137
4.429939623875028
2.8568844577563164
4.381693456836176
3.8951364979673104
4.9629539920273205
2.558249865004204
4.628460860268744
4.1499506675352436
3.833685668739226
3.837120692443432
5.787687420207988
2.1016748813582424
4.172529108668115
3.6936736845798652
3.4618160101515216
3.278765291075571
4.152483743212399
1.1067545912555259
3.7462550345068597
2.6769577996996103
3.79481516437442
2.075691424148304
2.152997164470013
3.0368196732442865
2.5511218103624946
2.8304765634725677
3.5338770940197626
3.4864902396014847
4.182994737044195
2.971176736635887
3.0133057779245647
3.1629570318415308
5.292295766776694
1.5143534794846278
3.320600253469839
1.976445562015227
2.0993757549842758
2.6053856432292166
4.239182287522186
3.847105781548907
3.205675806747635
0.9438200722136606
1.2930066217661822
3.6961607505997622
5.241924213549295
3.8069749391863286
2.771377613346293
5.426869150430199
3.426835848165547
3.9662665566422217
4.6157263650503655
4.491207395453118
5.655462358220664
3.545624753359267
2.661896896308592
1.9464813915617465
4.152606296922154
3.974980742193105
2.2771985703626227
3.0736608940877908
2.497092735843619
4.671918433168467
1.4899424337353782
4.772713886601096
3.20857863063529
3.228767043552183
3.158142435832931
2.555005276017105
3.2597988400319786
3.004092801820877
4.682289107622058
3.286037302622412
3.434829823648779
2.4029780378698167
5.920440586360816
4.787342627734736
3.172395983320965
4.86745513228488
3.463119911987884
5.246340703731488
3.8468278905108386
3.36875353419509
2.7579539719385786
5.265100429755641
4.557782097913233
4.955191172572007
4.808779249604627
2.131444643486956
2.686630191986757
4.71357247915806
1.7643112078162824
3.824806081883958
4.2474099874279965
3.6394136084538133
3.5422476672117544
4.426740774149388
5.638992939191481
3.1554086261231395
3.237932773283269
2.7084936847708425
2.903709186890604
3.9621669697795805
5.320421405396778
2.1108696746526596
4.280758263558924
6.134636195522594
5.021654430291327
3.2261730131816546
2.6362476476098444
3.2880230782719675
4.879249341572034
5.8327199885333885
2.3567808121708764
3.0493769400729023
4.373353935899414
3.5455469127474104
4.807262528990379
3.6943622004747714
4.48682858531411
5.316902842702836
2.874212494939979
3.983334488750681
5.531457026813111
4.9293607257834715
4.019931041190829
5.448246847283067
4.631267351900908
3.7517971490750344
2.015652040208238
1.1511513152829007
2.410686126837686
3.4171403805003826
4.349193723740277
3.8911140559034063
1.5362814144020733
5.230896134077187
2.2267581670053387
2.539137555565869
2.583460347150617
3.796144260562363
3.7116111302394366
3.7092389784208306
3.9175191944407626
4.474730880140896
5.990127713018475
4.061884010909605
4.074667712485902
2.8064881274966327
3.755212379453374
4.594077942676856
4.057409390656585
5.019296632144693
1.3596103330740135
4.146381546752515
2.2179155705257796
4.004001282752601
2.629609517703974
2.949166112697633
3.171765913547297
4.726077518366225
3.819893943520978
3.1490290394165465
3.8577677220512294
3.994071413521463
5.654343765625161
3.1519058940366795
3.453547472306087
4.076059427086674
2.0098798941352922
3.660422875136918
1.552803584649508
3.5214082134854263
3.378364390049225
4.250142255845378
4.008888010024018
2.367099461573363
3.7364740964142378
3.5979831838112086
3.8961137420514507
3.6450216847408528
4.334072786171983
4.708849448669982
3.4587388156211065
4.2889895337537025
1.9505485342439053
3.87977342588998
4.292892823123379
4.807176103817022
1.9707206734172484
4.451721703396635
2.921568495285064
2.9816732927243366
4.67795266039002
5.0294743761936
5.527578419208334
5.561647263947215
3.831463137461697
4.222586327959211
3.4242904783338277
2.620602662047648
2.684744957858774
4.134196630556272
1.9430335378776424
5.096656377080952
2.626899178051604
3.534508180648473
4.123972112115581
2.530185166397843
4.30551765965197
3.0405436787057227
2.5276953141985783
2.592351568829738
1.3774857145606876
3.965315690795363
4.841091537891145
1.712852937686525
3.6863777872021966
3.9727134807302638
2.065690866179245
2.517618563448316
4.946971920317629
4.572939909975734
5.035661750704213
3.9819299630337577
4.3933017397893925
3.660481647971674
2.926647355437272
3.7804014097042256
3.482820165848338
4.996906542737535
4.370869668272319
2.0864485006684483
3.0156832619630585
2.1566788429877537
5.522561987857104
4.2907460726393385
5.326302026099433
2.7936033060032064
3.5507672203050364
5.325995421419732
1.7067228731591255
4.364975282407952
4.92114231904665
2.362576166567136
2.1433904902809666
5.024186727909199
3.482180804982651
3.581157860466304
3.0934585827257597
3.487639018505866
4.763507870870605
4.51125527398203
2.6578181450563876
5.303197130181585
5.738956525946247
3.385710815632889
4.978908835515719
2.5613103113527322
3.0430974063824343
3.460637320677652
3.9245996481589955
4.798471399302337
5.039611339227543
3.2080928531415336
4.765940588261769
2.6837348070500493
2.5370205795734977
5.140797618981197
3.35713623409305
3.0649611737215796
4.09575794612132
4.900398833844061
5.9141249038289025
3.1125220566757337
3.5633276345135174
2.832616132327554
1.2551724606627443
3.5062597950036576
3.721667488477224
4.0820555459305865
4.311608635139735
5.8668277551229036
3.678439331096108
3.1920925203698154
4.2742789870820985
2.0468071544452773
2.4890983033171543
3.385330986787531
2.9442130359199368
4.237567999062735
3.6748700481241263
4.8639971394558135
3.69134220784393
2.809865025819126
5.1828898481114605
3.6109725857209933
2.0328296438727222
1.685841191201934
3.976324991702317
1.4972345024102875
4.884569313617715
1.8869165498827858
3.1738472537883795
3.001188376817746
3.4238952844846446
2.9209556000754207
1.669955378022495
4.862283421750785
5.62417964536615
1.928271891430164
2.9790321008433454
2.5489819138068346
4.299640587963858
2.8978292740632576
4.5431523577603565
4.088232709716203
2.9460993729603966
3.5982543556898956
4.655725971852176
2.8286880239530063
3.9673953200262115
5.009580418809311
3.9646723023563766
2.724356891742136
3.521092420991975
3.3427733877403076
4.999209843126811
3.2979165162991055
1.987604342811743
3.7937893823620326
2.4991185969483136
2.9081113578742026
4.096067379137477
3.926507049396039
3.5242429220878377
3.292787664114965
3.3430706530761243
1.5953794525992426
3.0934392579438224
2.2330888315360875
3.7272756014260695
4.883791758329224
3.584824611658232
5.115527553447335
3.834662023353029
4.112423750539576
3.8305054190609615
5.121996926932469
4.622991137861105
2.016129740103886
2.6864995388685085
4.442316899915955
5.781164511783445
2.794600200445606
3.523241244559826
3.2488110125782637
4.693435282571345
2.0955651245953693
4.487780066219591
3.9005432829843905
1.8683625888179154
7.140877331241351
3.75603891721374
4.793514334170084
3.486332311464029
3.5083178410865936
3.815593020422481
4.403280772434842
3.213957393890667
4.606975744323568
5.1984962646937625
2.550458681872624
3.375807644412654
4.609715478195936
3.4012522937016056
6.477070148963473
4.403079112386485
4.479445147811202
4.903505180290942
2.38688856626688
2.0219707407138197
5.288717063700634
5.8394342829174555
2.9819193229312297
6.193640617820512
5.629552239316531
5.328879737748748
5.428062976684055
4.656623443507751
3.005847368048195
3.9817251449628275
4.567784633146943
1.5512725519959623
4.134255914286799
3.538377100612079
3.473570969334978
1.6520945985471043
3.7884532532551987
5.364400733952033
2.4692895564856343
3.607844965704595
2.833914295442543
2.563749717446416
3.4895486248404324
2.1065218887878268
4.447792679312755
3.0459822115531163
4.427807991040419
4.3364122043799
3.306644557618265
3.9425751296488243
4.587418119154567
5.174505804478241
3.809402783339226
4.508216754986329
2.6893428248501823
3.5350942422856035
4.999112695812501
3.14996244947481
3.4559593949858476
3.4992764488884154
1.7705363697719998
3.1741089031504983
4.441211220433035
3.5016247165691903
3.482988712144738
4.758854929047142
4.733183457671124
3.3217834922102853
3.721968353009198
2.815396478660775
3.9062703235936285
2.952192923797268
3.7825366477689157
3.8703938938121776
5.663221739428871
2.890650161448743
3.8386651159606253
3.1015283672345166
1.54220490506345
4.053814657493068
1.2306965489001898
4.0162687183526105
3.466016166357094
2.982631632926805
5.087773920320238
4.431242240278079
5.25544425359876
5.911193838085012
3.8044378360815125
2.6569794297810385
4.51167565561223
4.0071016800489145
2.2849712938987468
3.468339248077044
5.861779187791897
1.951844277044259
4.946300050187667
2.6076084286044505
3.4718931800012416
3.56478654984881
1.6131071983918643
4.5478879523668185
3.0972840328334654
2.918945839409459
2.8671776524089827
2.8178657382440515
4.7391273067407305
2.0869139348973267
3.7078276082255965
3.5623416928542997
3.323960303505559
4.531399717062299
2.6604612199715567
3.036371626065867
5.044438179882627
5.102926446229389
4.5701309264440155
3.323662463212175
2.7768636640018936
4.907729365269099
2.2960661772037794
1.779377893243296
3.038989576505167
3.189847010149784
5.170668459873713
3.718890881057521
3.5871438773785274
5.336392295762088
3.22040628072131
3.500658855436827
2.25662793479282
4.014815770614357
3.6916771298071227
3.2213873771507897
3.10081375937912
5.010916978803367
3.966773687101894
5.050648029521575
4.9663228661660455
4.466319741587323
3.41228093535721
5.655336111255532
4.646593506143828
3.0644656844047593
2.8648570436937186
3.2122690765893465
5.690603326593814
3.4341413331183404
4.784401137449191
2.516058140671065
2.50894943947533
3.5561200834603297
4.185630504795456
3.796204223528582
4.639580971299789
3.6753526187662025
2.0272553733430123
4.349946582330533
2.3677416537922933
2.4023010802524736
2.4031078954961367
2.1473750891484467
5.4203545826242925
1.8244267873449196
4.564147885378934
4.407054704529106
3.597862862163813
5.117633073292541
4.989965800478979
1.0488818707610754
5.22412231980919
2.838513829545595
2.2306648950006642
3.6816807709931805
4.467301620428658
3.235121599958975
3.835942350975006
4.236211501466346
3.4844662372553152
3.4642744025456396
3.243657148566932
5.47203600268264
2.40155464853675
3.036711919938232
3.7968008314080257
5.86175336919936
4.6101015069029785
2.800599975508799
1.6170431962380603
4.628499261050855
5.179596923621917
3.0808327689427566
2.2256104464143043
4.718705592791806
2.455592690502489
4.019827293413485
2.6393871372467257
4.089249005188098
3.874420525652062
2.7164302226853474
5.133884714807148
5.125744497428377
3.801320662069327
3.2058533330210035
3.6904415688127945
3.2507765613682276
4.194702627537603
2.1485049395420064
4.308208508629691
3.3697366420045882
3.552821523826118
2.373747540826799
2.005085155831703
2.5141304637180393
4.713646040772297
2.545228997741951
3.345936433588004
4.297402748928009
2.7759018875738692
4.341385191101235
4.053843897169168
4.536135744852868
4.005809647242626
2.577665815740441
2.7039269478031254
2.630526563219992
3.4170677934588976
4.922427978665493
0.7278973933640966
4.665352073224551
2.4295131858748586
5.6143287368908235
4.550474537588523
3.5439109625941363
4.8064219076556505
2.8013069757482563
3.8995667807958183
5.336506346917746
0.7559743634613427
2.1553388952947743
3.7623689306442367
4.1532032169707
4.677628621388809
2.835498189659044
1.980219211046606
4.75975726957041
3.8928870465472993
3.4505081922522454
4.77495011201213
4.571594291743631
3.1159428564519356
5.417082315205873
3.723190377723082
3.9438493057519586
1.695444401606834
3.662938152672289
4.798089376716568
1.6354774028821852
2.6525126231689287
2.378775786458059
2.271014489546559
1.3553287606401394
1.3317531113007957
4.214921586481084
2.6141150397899704
3.316613966856672
4.753430185651786
4.091422581049659
3.6543450706006495
5.041609239375876
4.244260776935865
4.289880065575142
3.005577438120286
3.535350794250367
3.4078454540513836
3.518467365449743
3.4722469806416836
4.799674144368095
1.6473215853877474
3.9744495619578886
4.049285581734609
5.411626763447381
3.519487461114485
3.4275422708726913
5.614923727168858
1.9633252508377679
3.997393280125395
3.2278679983679868
3.0199361496459787
3.318591911052611
4.724866022286233
4.038076118436235
1.7468600216247308
4.003886149356826
3.33579093093631
4.878631079354097
5.761207449841139
2.5153872596558124
4.3366636349114085
3.665049022239524
4.417285335936347
2.3421175356788404
4.114548973350026
3.8646839904111667
3.4736335808834298
3.634661297278594
4.950534901366594
4.253109629822248
3.1194050230094374
4.523194368642958
2.0213893445216997
4.533442850364075
3.1916930838866264
3.7478120784909543
3.791685114611294
3.327174549392799
4.288302212880715
4.522949668889192
3.0632484152560107
3.8321469892477933
4.484208746025515
3.224483449687667
3.9575286300774883
2.4472634506603526
2.50197464469935
4.89043599473585
2.5501875381452397
3.7092211737610103
3.0724166352537114
3.892963017495458
3.118389844272858
4.59039891174738
2.8548318182592824
3.927797498705672
3.598862326104249
4.648562276624184
4.352351980277125
3.5381326693364743
4.14910437014672
3.5864017075611896
4.505620898095966
3.7872027310904084
3.585154573377734
3.523252892427462
4.0628025058159185
2.8392951258965193
4.865658540588383
1.7716022648998773
1.3238421428301126
3.8964296144422947
2.0287536873560126
3.551417783353651
4.449721342612675
4.306902537425391
4.496479412255751
3.8275429776950936
4.567801781238583
3.782631280220974
5.464949060076077
4.243554482109455
2.14206735430558
2.0474189409498114
1.847385880318149
3.0592307556637337
3.7367439294224507
3.6185252746495835
4.4085949605433035
2.550121935012041
2.481539342307741
3.269074307229852
4.137490360153897
0.7582519101320795
3.3423209251222232
4.64728313222697
4.485218246633363
4.953861959934243
4.3138256915100515
2.252501286055092
4.677453763589742
3.5088512477814295
2.9344001316201997
1.7336080193270114
4.22048937959816
4.483548562973737
3.0165901002352165
3.9576523137562667
4.562183909126032
4.063812648668803
5.496409306853491
3.611940107260889
2.6087464576856894
5.618408740063048
6.35444651818757
2.571214777151982
3.8371836309384935
2.9655795919996124
5.101641864384216
5.65262722517984
1.3518686619869
2.5401454156093086
2.6456694402466234
3.7624238431563755
4.561372280770615
2.1134606274766994
4.737592340606879
2.4122240923992506
4.372137328026506
3.9657471565440656
2.484479951030631
3.260446485548711
4.008133871089616
3.1866834307884178
2.5259114223491266
2.851954867189552
3.298974265372734
3.3147254286551115
4.582204521761123
2.651405049644131
3.657733666063698
3.2573322171590355
5.328681711837617
5.234603566651597
2.1134363235536915
3.1761795293246737
3.671969281496446
4.380245236308276
4.342977176650531
2.978127397467113
1.7062781915508605
5.730275694121451
1.7178753138015124
2.0488705412490225
4.629131290264023
2.371078726345685
2.5914553445155613
4.965586488203302
5.047643575797601
3.5669870612318326
3.6139392963634607
5.475432652673768
1.7546372897945746
2.914800304813467
3.4832272915734235
4.226364378476887
6.141547260239057
3.960581971631501
3.6883477395430333
3.9318292032857984
3.2847047029878724
3.8604776907415617
4.399088483307569
2.8327377238413094
5.403715076662888
3.641009849823735
6.806636170383216
4.186326402444143
4.700932502828162
4.074025605664691
3.448958425338436
4.65912314702631
2.5704035728402124
3.092751381809081
5.156721528991549
3.9604781297495544
4.670023554172894
4.073037664228868
4.124005800194677
3.970217970687147
2.1588392981443576
4.18518526108029
3.383415358789285
3.918451741120234
4.274562884639604
5.442806930890415
5.0803892733793505
2.0163384309826227
4.697004470311766
4.176321807433545
3.919587024452543
5.643000390509313
2.407304870409992
3.621550910179706
3.7498143143545595
3.076257270498969
3.0937970409158693
4.021426638720764
4.204400868106378
3.9564667119870376
3.8344474702305216
4.893047976134637
5.34026501730723
3.86041976872067
4.314805692269774
3.5063022485646185
4.324256805311098
3.306902480174494
3.4266822712631275
3.473401404143181
1.7908387658060665
4.404504254684778
2.4463069880784225
6.2013742412770645
3.9383768395164185
2.5594334474981295
4.700347371382948
4.3201732299411795
3.5222927374169157
1.6119299656805315
1.9457577447883219
2.1045899160869688
3.7344724545718244
3.4634508110559215
5.603966666222962
2.9839178967816062
2.7822531048938686
3.843360183381117
2.8050974590314186
3.5846003302040765
2.6460462012511785
2.7836115889541597
3.903341054238746
2.052626906713659
5.0915657232375215
2.838564961550847
3.5318762931663277
5.143963402176436
2.172979267033929
2.3867816135962245
2.6840326309709384
3.7257476733111994
5.263879238659331
1.765390223767508
3.319819550622339
2.3250356904377605
3.7350484637069883
2.2422084242070492
3.5898397188338462
3.0856306897658192
2.7315629528989502
2.44143473689604
3.0420630429736293
3.721278803621256
2.2628627488114024
3.5943996407489234
5.686314609338092
1.9335853709664157
4.869080851220044
4.904636157314242
1.1003635201244972
4.194404117808235
3.999934288285464
2.9869207077216564
2.363450977863904
1.544187273713934
5.340235288768023
2.658222203865664
5.164647781761385
5.204088000551864
4.676677993458634
3.2907815669486253
2.8973849916190506
4.7691337719171445
5.960288094015762
3.519967099154714
4.4736575305734565
5.336153562422165
3.309284711624808
5.349780271651509
2.9351172674093915
5.5202912515368325
3.136749776640064
3.2997870389241997
3.0863400257822566
2.691021658960022
4.475690317820646
2.660264560349162
4.888625337172141
3.2035531829946238
2.653883210115589
4.925077166334926
3.802708770859288
2.394807780023918
3.642364762111942
3.997014759388268
2.84264352175657
2.891716761592037
3.824310809097198
4.2666534596067605
1.363852326464475
3.796201801009227
1.8844527741149932
4.0702280627319
2.0443315829308095
5.431470742433171
5.274456033348761
5.0685366685350015
3.1609876225692006
2.7792099837121964
4.018032506104463
2.526499186548578
2.5779178719125757
4.295651175141862
3.2032995145473886
2.519257048757
6.040068321621811
3.9956216411684333
4.247534824245013
5.452661367567126
5.351528024389515
2.8049937901851125
4.799172199956686
2.221139995752699
4.230958673982246
4.699732782798961
5.998083422577016
4.1403945277345064
4.591478938287121
3.7583650012563683
3.6445669159929994
3.3912519794387546
2.981437973078474
2.1472024260029543
3.3534013642216842
2.8173083209798655
2.353108567586396
3.6948972691543087
5.367155400006817
5.425217319590872
3.7144779231222786
4.414144324116045
5.559426056032266
4.243535343615162
4.440687741941295
3.9304095517142494
3.159270333608719
2.834402660841245
4.10917540264454
3.999157796566195
3.6504853675935447
3.0558934180797213
4.842721034211647
2.8777874954929086
3.294948609925504
3.371014621652456
3.4748797443407082
3.235260439914083
4.547942446712209
5.5825498643137275
5.10872063792087
4.782394143302314
4.872898514321451
5.124363568427716
4.009628064565904
5.0067759177889215
5.088418081929009
2.2435445819266078
1.7052743336182112
3.987030785836104
3.0125460767185457
2.2199608217088023
2.9103751088983225
4.909513399316891
2.8321635832600065
3.249485666354846
4.095555156036227
3.245221053352247
3.8471341827418746
4.346859237525038
2.462222105283575
2.796516625696024
3.8934666204358894
4.192855893251215
2.383130320893508
4.5638912482154055
1.5429348850106794
2.8956892912454544
4.749774047928357
3.375477218614974
1.2638381365844713
1.934288923484078
5.094844467877454
2.24266977480594
3.2387012991630804
4.280606259930476
5.22847473384239
3.0612349614586645
4.670135054138559
2.6766554434962275
2.7648210250133216
4.889592150474587
3.143608870472696
3.831177353647071
2.651240656370115
4.435560167395738
2.035163902686872
2.648905698665195
2.5952322747839767
6.301821844755329
3.7856977538748784
3.7757915210724797
4.592908169911618
4.4793304499908215
2.3114282006557176
4.428377380197687
4.471085042238391
3.497113866464972
4.319664841563903
3.721721476314046
3.4746354869377387
1.325710155393825
2.021167908951262
3.9001653667886225
2.8132846676628174
4.000198557281321
5.9620463131402905
1.9371982573627067
5.064083649017049
2.278970099646055
1.9367737491607053
3.4323980634541167
3.5797958296786097
3.4617316726435257
2.3235112921709433
4.267768496698191
3.8864955437735222
2.115684718496151
1.0596727590892718
4.864304312764862
2.986556136358562
3.5872497122757037
1.8934021963461833
5.8681070999177924
4.289408725825816
1.9633634470512789
4.998039609114954
0.9872821128296354
4.378675006147882
4.505440722229006
2.8424136470419255
4.9298233720428115
3.248550388219731
5.107198771435122
2.9425288923435526
2.4938607080798656
3.867080355546403
2.7904020242939063
6.284027597059282
4.057749346471944
2.726953964768366
3.591159516637676
5.057007141202766
2.1623155299299444
3.3202084498176383
2.0603802097761896
3.881023431756071
2.8396858004170262
2.5527013325357437
2.800969280222194
3.706675035090475
4.018705737390611
5.353412515309664
4.9901804676882815
3.416640021631755
5.584321355445808
3.8356319030347215
3.344771769136074
2.4956397424532453
4.435646498459522
5.697785661557924
3.539017669568873
3.657807521271745
3.7365662591421023
3.205583601306455
0.9306359159991385
3.827889525215832
2.7822838153004374
4.204169427835854
2.9559377149677304
3.9444452597010096
1.6632946822233197
4.177878405149563
3.5339783366680186
3.416315373706564
1.8842337581708788
3.590190974951252
4.359893299672708
4.686958407989108
5.407038902180512
2.11288766829103
1.0242313613448122
1.7600091144567187
4.438645526538002
5.633225077626537
2.6730400842645947
4.031400488251915
4.070361604682239
3.031262398903603
3.58813708719633
3.278524569125216
5.148267689980522
4.250399939720146
2.847712651025665
2.7210538723541773
3.7840600811003835
2.3873468219167115
4.279224838005805
4.255916794976891
3.087651983217594
3.2367612761884943
4.051187726511062
2.0014228917875427
3.700247640695869
2.9932460101906266
2.8505775609810557
2.722503196107182
3.205185490232539
3.6519002819670754
4.087540895483294
2.323961356785741
3.7619525207173963
3.7919850965085034
4.065914398609654
5.330227004833502
3.964173705079353
3.9279838987424918
2.9127447045805175
5.603858098663224
3.847942092450922
1.8531996036495988
2.547878949443918
3.4399994332626895
4.275668640261494
2.483324632100167
3.695883672964665
3.409709387314256
4.1957053518172565
2.908393971630427
4.045851896448818
2.832120986290974
3.628734716737811
3.3788541072373044
3.0099047366500185
5.81298593630769
2.0017314429916957
3.7071537124124836
2.930391548076172
3.2754164076556846
2.169974877876813
3.4411947050285554
2.361519896439088
4.836962868701892
1.1219566594587835
3.2875935620659877
2.3115791799865435
3.097739572163204
2.548744451526696
2.823752181126248
1.7290613651818576
1.4574832045081265
4.241629379392505
3.8697521219533884
3.428662935409374
4.128884221853958
5.307248664138309
3.2249359630892824
2.0644906592611245
3.8954370915419574
2.713199135501517
4.934193286512262
5.265900370551986
4.065260252215345
4.171977466895348
5.877952905553023
3.7936580903639654
3.333984660086968
3.828835951835421
3.3162865523172544
3.0777442230227567
2.698529491773649
3.662526843600353
1.9356636507708247
4.01461390799028
3.9388747097982173
3.5129159149948688
2.5438038217485968
4.045894654963312
3.7305469797062027
3.9576657089526206
2.591136790017218
1.527126840661935
3.5804318033850056
3.7706817994578175
2.040371042624456
5.6018459546442045
3.2150183595857698
1.9399624636693042
2.044399184141744
5.6430935950034655
3.2351720230958088
3.0933040765114295
2.219500883664823
3.1886989172128946
4.0900214761701985
2.992411796165306
3.5104429824885743
2.150342574373658
3.8694017123479147
5.467037258241195
5.423963819291137
3.582865618675625
6.084334650737991
2.411285570766054
3.9853842489054094
4.400413125890859
6.080942426540896
3.400737333679581
2.303199190603026
3.3352061656910883
2.5804147262082697
4.540100600157624
3.6406305368838914
4.197575357052072
4.122486060122815
3.2409713226066246
3.974736126387335
2.962580333037446
2.835579965398951
2.517492413681113
3.1005704138648835
2.582337372994236
4.245510088844094
2.1479570993351316
4.480202122254631
2.3437553090128356
3.1816125086602103
2.1682086115481845
3.8371015875909635
4.174680115485728
3.1072052393910004
3.7697616240630287
4.015581874010672
2.748233874337042
2.721240515399799
3.215089048249877
2.9132719279511736
3.7992654674444375
4.122412061580087
3.0868233577629622
2.49652158642122
2.6623710260087488
4.011791572345794
4.512198677985648
3.554077954189361
2.904901860615162
3.3342688460915775
2.2411537108380704
5.697587310878841
6.137217430853792
2.774257246140964
5.738746171925873
1.7834543550283233
3.6336553500235307
5.969348131333922
3.3475300901937954
3.6917804043487252
2.9380055910721175
3.9121321771439446
3.521201484322742
4.33331440992293
3.0925010372542108
4.086701015051132
4.383688333022328
3.075919823007182
3.036046070268217
3.9895107946417667
2.9378338323271125
5.549630004470275
1.5830303655387712
3.7826713865015607
4.12928095853574
3.526998381399991
3.623629507414527
2.2809460183948995
3.770524230279146
4.021961299720202
2.9528361088136323
0.9290900177996022
4.092307363471086
3.25970813310156
2.5161740714404446
2.903252080018661
3.3563064318992764
4.345709032819482
1.8894552518651677
1.4397684629304437
2.8869287507655486
5.878358176241582
4.293991967081019
3.047710847228259
2.029199881840218
4.265664069680856
3.3729390941364366
3.1589606327269255
2.9285036127843505
3.426788184184954
4.850827564845634
3.6762955129934567
2.1933480294534133
3.5705490940630207
3.191321008142775
2.7084787456059787
3.297791588378199
2.832972248340259
4.990227969882041
3.1175110063292606
5.244502668722007
4.917539760043499
3.9547805588197353
3.0448088796002626
2.949969336303296
2.51863547704018
2.2879424062680576
1.9889157290747104
4.2647014215739825
2.3254703432755863
4.119614578001472
5.010741425626527
2.9639471262023838
2.7642363691117815
2.027705135940833
3.521811508474248
4.660722176612089
2.0396276614388875
4.513328048575564
2.6593252226759736
4.118243934405991
3.536952062001998
5.349078302282646
3.3693305216310474
1.8380043990883013
4.277110912656852
2.1490256035600632
2.478554553916968
3.6050655692523694
2.837088494694656
4.273213261556806
4.756232856789672
4.141753401073351
3.485252270102733
4.6998956202215725
2.15864582290783
3.628499903853895
4.058406748467869
4.55726173882677
4.092860133077228
4.803655849267288
4.514024550960087
2.4850132818651067
3.101144881448895
5.098027598150066
2.6443991849983677
1.9927739751576201
2.113522495860425
5.13105218932122
4.594704071800402
3.9415867428682927
3.873581728576012
2.5575017075291777
3.1456438203944233
4.250328152719413
4.524805716190687
5.576633010014091
3.703414218042411
2.7906565662241136
6.347479961337295
2.9482069246683453
1.9952990967463724
6.494967874178538
2.405850682486138
2.3815858580364795
3.7565117530970125
5.736104276123145
4.053375243337996
3.853361535996812
4.815717190447829
4.598513727554852
3.3399940460498567
5.258829823839532
5.614782978684754
3.8875118958408263
2.2680371971058966
3.335302906698885
2.6845102537271965
5.256414775751347
2.5927741621901266
5.006236578184012
3.006169734450604
2.9173303895856915
2.326016411880773
5.084288368293641
2.2565323869195173
2.925715125280726
4.13124238468107
5.886430884470494
2.335903845955347
4.892106534718075
3.5847722434816447
2.3567558670097077
2.0761078177640258
2.0497261596336798
2.2987476833289584
3.033722208993635
3.8927707505449596
5.579833219457377
3.9085626880950293
3.7399761835509078
2.1009360119761995
2.572001276980591
4.905352992195232
5.01287435012827
3.835277961710811
3.3314974662237153
3.9516280662232903
3.040819900397235
4.912657197767504
1.6517864314298685
3.682270725215309
2.604669002067578
4.658712652731071
3.958606506203893
2.9935625696088137
5.469579705727855
5.047580453277125
4.098213206280275
3.996087547103471
2.0210963157627075
4.240483607654394
2.22184357317198
2.2315779118777055
1.896679473190024
2.6716956862971855
1.5742544667467273
4.746314837712989
5.5808145761782635
5.414972901264602
2.4712959681963635
5.578490002352463
3.8836909736284952
1.984567844736951
3.49921521844856
4.329121186598582
3.6436974746146267
4.210621839950476
5.37224773569475
4.067393949627356
2.702936523985693
5.009135311851403
4.964376748970215
3.06650123811209
5.2752067204235376
4.378084403078864
2.3792790176051235
4.035772777586636
4.191740511867651
3.272339621588826
3.7570457228874505
4.3694124067779185
4.295109568971964
2.959603501733824
5.176559433663591
3.890651748249504
4.953192130042729
1.754395925599085
2.787844651578177
3.4519817115218117
3.0543418388946906
4.639279047206674
2.958538237979343
5.011519814793706
4.295361215495283
3.4357993328788736
2.7257239656861034
2.8915491874140766
4.749980417242246
3.7341870766900462
3.265318025292317
4.401601843436909
1.3014062094922507
3.4063273747760254
1.7037360352617315
2.7166354704606825
5.181161602825222
2.163999432705086
2.3527867882889995
1.5484296235883221
3.7145077629952548
4.681483004432521
4.041706698808391
3.319490655249207
3.872249960007869
2.7714265863551812
1.8882821286159048
3.686528608328889
3.637422511647661
1.5658502648983057
3.8853661144896257
5.837060992064703
3.9667502116830775
5.810499632535321
5.257384379676565
3.246218452810425
3.9847113824552505
4.108455094413911
4.102819613739853
2.98634572851027
3.8028436634031646
4.638355429094679
5.359040044149533
2.235486200514538
4.6155324078096704
3.6880961308980567
4.44368653429056
5.840718958349809
7.112376310800313
5.424639416041345
3.7521904041643257
3.5413104241633593
3.8038839763987444
4.145617541682079
4.227677281184459
2.4406760287048503
4.3963081115962845
3.9109439944808035
4.358222670231333
3.272790948676758
4.0159471752213305
2.1222583478750847
4.719752685519624
3.246898180113497
5.5334697631396175
5.780190571020983
2.0620707471450745
3.5637893835282495
2.721168212146925
3.2024045710296867
4.271121854111067
2.746565682862097
4.970896664033613
5.723817580714551
3.169841540068275
3.032154502404355
5.089157283231852
3.788497769164205
4.3285509037771766
4.196706217552159
3.99533747378448
3.0951278834452545
2.5392040684277464
2.3188262617618745
3.317519482906648
2.3553031823205823
4.264107330105541
2.4506569575082215
3.5096864401263024
4.909865666495368
4.386400033511615
4.626538556509448
1.0386720456417329
3.390981755388186
2.507443645783957
3.1245023094721005
4.204245189953068
4.310908412372791
3.716139413685655
2.2647316194813296
2.891728547451451
4.925199410791747
4.629000365852614
4.030488993817628
3.783697142115055
3.0310734101363477
3.4125054656985525
3.7275534948483924
2.1947345938783167
2.395180081080884
2.9546795917627615
5.277222168600501
2.55241322400895
5.452737424510914
4.222248947735673
3.816036967338298
4.131591035169011
4.010289013250476
3.733260200949899
2.1999051415867266
2.361446664265133
2.501588217926159
4.489032074817682
3.8897332332097654
2.865010621605309
5.270678669112488
3.7659034200750297
3.9778211644750416
3.8429157946147674
3.2533040004447904
2.706978506817059
3.333412796661989
2.1269111020884184
3.379613804653208
3.565439764562458
2.6542766087304215
3.0237773407099042
3.7157014037500837
2.698754605471105
2.1707241295866098
2.815380088420116
1.3624328564354784
2.9812442060009237
2.774538960686929
3.612949306527876
4.211826685788776
4.30383943632507
2.8236402944654158
2.2142975562365352
1.989406355583694
1.4852584057615326
4.1447072721667455
3.40927343145076
4.012873625214136
4.188908247158254
2.298173962692019
4.961291061573113
3.7829474928846984
4.265975611040904
2.89607324827546
5.114312066576904
3.752119589828353
2.8911950137387037
3.9794702200565824
4.310028349275393
4.957244078789252
3.421715551757425
5.464257031459943
3.299675264074315
2.39222820876286
4.538778359635309
4.475506007344044
5.014461417434857
4.564100898229957
5.060520278348723
1.146961302637414
2.511557574583338
2.0333450651587412
2.4364349436500436
3.8781633973251477
5.5291734278011555
3.2299410889765174
4.994119031508969
4.538812952095561
6.0511515679625285
2.345779122251168
0.9022487116925807
3.3514168688973673
2.311307705058299
3.772184235063418
2.7852348520417203
4.4632228758918515
5.616579329221742
2.5976476022018793
4.014285500906535
3.9484326184236984
6.02048885042019
1.9003036027587508
3.5026810300159195
2.04169081846384
3.5188045320285375
2.1482502438795823
5.286218827227693
4.664375084512799
4.550972778666633
4.3118590521465485
1.7188146230151637
4.6120753104053565
2.15330959192924
3.004459800137325
5.945738582470637
4.127117450816636
4.039879073707558
2.5428083828976247
4.15434863357557
2.219950924001692
3.4919220433882403
4.431611154180237
2.360114992463157
1.0978842819180212
1.5371746821279546
3.0390294911606808
2.7751790837548955
4.872110240264343
1.603615441179167
3.5612167007950397
4.863778327801529
6.652605947692147
5.6459725032842805
2.972183674793962
2.7967225616154123
2.779750211442335
5.610143702222138
3.2695448827198246
2.2925249764787474
2.279793372480402
3.0665215813065685
5.729637928412166
3.948264559937594
3.97993778671209
4.143670687925397
2.3832099644244966
3.326521447156556
3.186985069667461
2.41382480974827
4.190184824561385
3.443758612596052
2.5689133615568864
2.451249673009719
3.4536335267164713
2.975391522583719
4.945640578665299
4.728080574813993
4.531731319296874
4.11548164329168
3.899230461545896
3.907107142389553
3.0705426752920784
3.513587769169063
2.494694419916685
3.4199359130839606
2.1083509274183743
1.8290308306677134
4.9782159667948225
5.165480529273232
5.645568589866864
3.8782423522760587
3.192396312809163
4.142922757024388
2.120213970506212
3.024270669971259
2.878059680906595
4.0077633066246845
3.4415943752127465
5.235525873469118
4.512942847181969
5.5099653174014
4.306635665141218
3.9524426597110565
3.650333432792695
4.872303615333241
2.53528486758242
1.1657956980612756
5.695427339515526
4.590913466545354
2.839650385925439
4.95576673501501
3.2876491216363064
4.351967468541461
4.0387524085259185
1.276774316751115
4.058556805120519
3.4484783684698317
2.307698558185658
2.8626650177790953
5.223943900117567
4.140862207354763
2.724155893310622
2.9949926475334485
2.214285099606215
4.085234774122026
5.123745376157157
3.6103730333203092
4.915570708392976
2.7844617885488825
4.5990447338011196
3.7961663929326375
2.907938387893328
2.4461614141791994
5.265691133022042
3.7614520577798944
4.405593180667418
1.7565722368446515
3.3269586431883655
3.4204721244425604
3.074380548187333
4.388849183423341
3.929838249149998
2.199535322522216
3.3319882578653583
2.863778181854475
3.3619771655309623
3.415867984822156
2.2380693980437547
4.884126349500532
4.311254169066553
2.9339776821816606
4.905921634039645
4.582721208670324
5.324368431071649
3.3154531695944107
4.036570092583604
2.1372346005384983
4.266847685604532
4.7961020252333215
3.6737314921093036
3.1684157760604164
3.382705536175211
2.245987464257317
4.0108823238029085
3.9261690633656237
4.4254324503144415
2.8459792262410724
1.9097909155336075
3.2685272247168857
2.4170567092813746
0.8138676364485735
3.7038156343388557
2.9841901399563446
4.447897525303206
3.840079995249295
4.68436266140965
5.591262266430016
3.4427068875328133
2.407665837626249
3.184199044817804
4.304148350899314
5.607241618983073
4.113605782804775
4.0102803137277405
4.251725734284981
2.6452040073638705
5.08501935360327
5.09969864084386
6.041122390036776
1.3583732338511596
5.66413040582863
1.934798319052607
4.200204084675731
4.922777442057093
2.743069506766844
3.7300959800615336
3.7107775344173226
4.26050991094639
3.4757078574382057
4.536677305504207
2.465905826402505
3.429358182785775
3.8802874421611886
6.307438313716636
3.3099318941668825
6.32779516511691
5.004567318627453
3.959501777715344
3.9812306705128653
5.5334293989012675
1.6337766992789255
3.120869498186848
4.933295633248075
5.136165705962094
4.573113099172766
1.4823797971700703
3.8404848660368796
4.731319625845241
3.238295721586965
1.7718700061673422
4.056115541526564
4.26390305300238
3.1191247265889506
3.2123781863590266
1.8932664249338305
4.468641104826255
3.64868519903246
2.4607878512229426
4.3919738456354205
3.0567480563350253
3.1018968776103444
3.2930300725491226
3.0044990006498953
3.4168375151618613
3.8680858494151598
3.2594001216046378
5.704301809939812
2.5534324894921157
2.5102361939163984
2.852049476982752
2.4641108497912847
5.289690498764794
5.516483669867963
1.9576432625692595
5.0190538939662845
4.721299808369926
2.8457525338362837
3.0280476720809677
3.6821016448081605
4.156430124832543
5.331326752132565
3.357785114658887
1.7730811598579894
2.806141604705654
3.263251012694466
5.756697262243173
4.420923631022792
4.155047511858042
1.739101343318365
3.711621718759628
2.983379755895049
4.304615928349622
4.783999013974769
3.10028774090381
3.847381245436592
3.5395633754597053
2.425630140815549
1.6303298978302398
5.475549236201078
1.234917081495531
4.807358977230861
3.7314163272213388
5.652206451084234
3.7488415168517855
3.75302443333213
4.619294891009908
3.464553105483123
3.9423240475961734
4.101205358155561
2.4914984125853143
3.5733986579613295
4.0867696489812575
3.4776874660016373
3.4452860985950813
3.7619091335471087
3.2804146555935243
4.56925362278193
2.0544221361899178
3.8841061262137044
3.880591563497098
3.3262467374646927
4.769236052247418
5.238481038669406
2.2443463208492287
3.322095288713913
3.323870779227942
2.0705962556826805
4.113167385116298
4.251616735538737
3.129571237343758
2.697932681462757
4.356602424410407
3.2832607011936257
3.2066721635354214
4.969767857688411
4.068806437835467
1.8600739021876347
5.170735487656669
2.7812530257147077
4.116618304819323
4.259728487077261
2.873191499688294
3.4035791011236727
3.2600410088841167
3.258412628005038
5.327423473177393
5.6898640712453705
4.74887864503329
4.460936656877507
3.0947738007117302
3.3818509796541063
5.2544584916934705
3.009943610775733
2.273588797177132
4.7620990952427915
2.2449327803717636
2.693129661683306
3.026360610384701
2.6833093672402923
3.05424114280633
3.1595884037038555
3.380217987478193
2.041487277738337
4.983683082860842
3.424099900261047
3.752639164552459
3.1869659187998214
3.8400186671380565
1.6895555920080978
5.462562439412447
2.9050869705729796
3.3141707033860017
2.872245579282326
3.738428455510527
1.7920752980783186
2.7085220882336136
2.501990061782795
3.2337484434293198
2.335314211357808
3.3572808469583775
4.498224804355879
3.7494351254804568
5.0564561693005
6.176314146153147
4.046433657665354
3.0918028425475272
2.900981794165875
4.185604154485201
5.53968304893535
3.1902350704764695
3.8401479117958432
4.146691529457996
2.7293641954076073
6.0814811545677365
4.552165131742596
3.4062500160570077
3.484786871971953
1.9021388412186333
4.7393279688553225
3.0408887105991935
5.414030282896287
3.7769931984763083
2.592386448239595
5.136994264794477
2.6515855754766577
4.152323395223926
2.1537826236720257
4.170789179604397
4.008552440873264
5.761197800477336
3.759798308651064
3.061787800445691
3.067012697291651
3.1187468933145333
3.991375087035027
1.7528746768937877
3.4038147266621253
2.3388323146828482
3.580939824071877
4.41457176079636
3.561065328158838
4.750272690541334
5.2559901703741865
2.7082984352425243
2.741528027110241
4.147908118154822
4.188171702489389
2.8982437467361577
3.4506315800044693
3.89814773073724
3.221123737976577
3.325081076169749
4.660925051639393
2.328279249927625
2.42949322637095
5.109368622361888
4.5939919414482775
2.8556005081766793
2.586111888753462
2.678946537427101
3.8285264194093713
3.8912821395140362
3.2147188373903983
4.5507096438552015
4.682819576740771
3.6176902496468117
2.3492776566483276
1.7103622075037
5.1500309265392215
4.783844282936
2.151086326476721
4.247948122206497
3.2510588061817
3.6064681255547604
3.880354389311256
4.061759104146621
3.431312248008987
3.046502342427562
4.353464847840377
5.407173510001162
4.014494675549397
2.8064296041131
4.375322556897227
4.966605640897872
3.4564596577769677
4.384689382865035
3.3405459717261663
3.3957096491473613
3.879089251886591
5.071358644438394
3.316445852168951
2.779292970151506
3.52060577443246
3.2573678682445943
3.1403665231675357
3.4753923502692206
3.6516686491609907
4.318382968335361
3.1434608375569733
3.951253144490023
5.4996387635929995
4.216996273985366
3.964041324038986
2.7454421227833294
2.144850652661486
3.764332955866555
5.128577338806886
5.03194737522003
2.7710885211696166
2.0245891045032414
6.154723285785221
4.420282651518041
4.8764603559554995
4.054232415987571
4.316737742427807
2.2395928407361185
6.25391641706747
4.3163834192933574
4.542909027159441
3.7982093040241596
3.009093316511082
3.6848168697189934
2.829716608738091
6.08763722365912
4.723017165142905
4.326527271209214
3.5074214105187314
2.5256170296774245
4.423631389379052
4.789334746231671
4.143458327636493
2.9089832366414194
2.3255392579736998
3.7854340738669454
2.9157601097422043
4.302147349892954
1.5613277055648096
5.346370442689749
3.4509058143402065
2.234266662491986
3.6583016839664224
4.6217456147619815
4.8332723891257094
3.1436889521366638
3.982571645118513
2.0084354362547105
2.5904505990524003
3.5686235397645976
5.140511014287395
3.6174233091795847
3.9336086751767074
2.139665092973436
2.226196412217291
4.716353586925812
3.603813658382428
1.7205070384125023
4.365505594728633
4.187690859166836
3.159030595592398
5.032943640253593
4.976080042406617
5.991678955956419
3.726418451313324
3.1357851874481097
4.333804445787609
2.751661035817224
4.264167544441162
2.113164520393594
4.826162689556249
3.603236903043993
3.481816061526848
5.289675609995374
4.245225944197382
4.840569171751388
2.996486387444708
4.563178832987935
2.6777313838077856
5.3007433643202715
5.305762116172501
2.9229793057298252
3.018395678802019
2.0256701950542757
3.927610322772553
2.9857383244462
4.435617359273295
1.9806322168717188
2.0347319730352296
4.81228655203198
3.464872434880492
3.0400292010457495
2.2469423634623125
2.5611452253820013
5.785284579879493
2.1279340409482
2.605671288514171
5.687785009993377
3.8536691430542844
4.402347571949468
4.3156876617491085
3.367382618193542
3.49097152470015
4.890322062129089
3.8349892701669983
4.081418453841507
3.4958991270537956
3.580693157754343
4.279779326420396
2.9721466308502413
3.7678560332979285
3.9665461257645784
5.732009444153915
3.2688662649380724
2.1539546714710767
3.6149894437410057
4.931165709535282
2.966673136617155
4.133080725070133
4.321141030809435
4.909665065278557
4.677165177471221
4.992261748939707
4.542386184298639
2.48524746324926
2.862433733612746
3.2911059131948517
3.497245466479309
5.097548574233332
4.9206635050478535
3.1549716154834604
4.638128676705592
2.874171952532637
2.779392014709409
3.3781161129270294
3.254759693137487
4.812501366589009
4.7688713693831986
6.129496596484894
2.8019852841000286
2.0467596175118925
2.083283940889273
4.169504864248016
4.884138358276668
1.8064907895215236
3.188978799813872
3.4395453594183367
4.707312264366159
4.137738451701567
2.9145893056861283
4.529998944293754
4.734993828818708
2.217590659062339
2.449898830880289
3.946695922268738
2.4587186185197214
4.804670334890332
1.6939156588059117
2.874099042399909
2.7457119835784822
4.0960698946517
5.64480692982009
1.4396872068324298
1.9361336942286786
3.363743319359296
2.5915167912898727
4.23729902755122
4.114583568058273
3.866774595640449
4.721333145611938
3.203940504982987
2.9744743770464677
4.309178322244179
4.8921332469291725
2.3290234087176658
5.025495632055779
1.7948053678923905
3.140442367950356
3.0476243059315404
4.791807153694675
3.1638066956426
3.8243495285117994
5.791508559341086
2.9303628646217263
3.2314470901722965
3.642590156297077
2.1706923224676395
4.665706696956064
3.677874034064215
4.5266525278633045
6.457902247154189
4.640908240580439
3.48567724343607
2.9541791289673487
6.338143443145531
3.1153380125027166
1.7560879678317667
3.83090198337532
4.091871030567017
4.10303904195772
3.687816944844196
2.4265492999389426
4.974538029859135
4.008927177458835
3.982097575485277
3.1146843286289982
3.3524528733712744
1.6393483588316822
4.666040484485882
4.330149302694814
2.4359302375096283
3.6364382674129803
4.5000394196842395
2.621848979188294
5.625605561044885
3.8070608151372944
2.267195172181779
3.7843166830435284
1.7437957517848552
3.8470899180262044
3.5739334293430236
3.8634860939752125
3.5117001817022233
2.1690275330518993
3.219482571267527
2.1119181253047956
3.817620733811754
4.188205843002263
4.00985785836532
3.693463964906195
4.107198212877949
2.664439013301199
3.814789801119458
2.6039658559399057
4.352423620082136
3.144606159517652
3.066598935014326
3.663450579266185
4.948108986995991
3.0759263760612767
1.227386279834537
4.02275172575196
2.8241590472771185
2.8546898091663206
4.586747911102261
3.9896351769034064
3.822072618598309
2.450131961638834
4.765887464744097
2.8989993688047413
3.69638720141867
3.6632758730617967
3.583523414603538
4.471469601810132
5.086341456085284
2.8854749159427597
4.499412281525187
2.446377546083116
3.0392297780126416
1.3966141966909518
3.157796049550166
2.5000521352339753
3.612875286576458
3.5655591893998233
4.927996385710207
4.529936204146899
3.293819917137046
3.828952194244564
3.5533537689272823
4.306361240044439
3.194598156319423
5.342753310761845
4.848786528645236
4.560997926044234
3.6428705301114674
3.203277205500736
4.111026023954896
5.267795094082387
4.232982438104017
3.2523532933157746
5.174768936475626
4.267781271896389
3.2089441773731497
4.715396957311419
4.980144142697628
1.9962407190045772
2.0931926593054624
2.1195407623060385
3.7735096708536986
5.006989810124989
2.6222911586441873
4.866253188127151
3.4215074627724786
5.096019096020221
4.352044506762051
3.285591471112631
3.788751196916683
4.51999266564477
4.180564609580726
5.7224362087153375
2.983904573908134
1.822381369101927
3.5082261448792096
5.634451036940559
3.440522473069693
3.6686464561280676
4.039859709932039
5.747007576003939
4.786167902985492
4.092543707399635
5.208127386959998
3.54256381545424
5.058305072735488
4.029665774209726
3.8249625410382473
6.668182847877886
6.087010341572002
3.342694826122585
3.297020908592196
3.0958240143461615
3.507622491882076
2.2346692466072304
3.469321966570924
3.1421171464977498
3.758323268040009
2.2956295793233963
4.41779545743794
4.951827362884921
3.600773298947229
2.1450268589314896
0.7526425738485691
5.2901213444470905
4.96558140749639
4.302515729519007
2.03645367106258
5.058296290086699
2.273940190827166
4.59507282487004
3.703414462149158
3.5013209196018455
3.1095449402188793
4.126008391703087
3.538025992460802
4.091995022456558
2.8608865476618814
2.8590527759258455
4.798062778688242
4.027348843315609
4.850435397974387
4.455343730895172
3.821490432675351
2.5574705716567663
3.474346337251101
4.133048504513291
4.802815378648823
3.12104653964438
3.3191052395381764
3.439812469092773
3.066202783956269
2.527333240084557
5.821622688044528
4.235774313119677
3.976492174209087
4.185560495951408
4.226262641517502
2.051893550534247
2.512230658347085
4.415991891568686
4.474254700076791
4.253786304348585
3.678175702892628
4.693067371334712
3.7835363175789904
3.2287724592983627
3.9561789620138046
2.6221126460821464
3.048782701789848
4.465977340382826
3.3891189199599583
3.3307022988354853
4.710098921258126
3.0263108717318574
2.379493555736649
3.127963550472042
3.2651369494270983
3.0499171198133954
2.089835995794691
2.761034718972309
6.246451979179831
2.2881138336937505
2.4080820065704587
1.6116662171232463
4.468675020372138
3.089891346052067
4.23404835485371
3.9257815244685483
2.966343058557721
3.0847239303939635
2.922147188885419
3.8709285052531857
2.5629410841527043
3.533230260669828
2.9195053944955065
4.8103520262720645
2.34743067516015
5.050366520020945
3.3941621713302013
3.867878571245387
3.229740628049258
4.179025895537439
3.460759029451431
2.9344269682226383
2.9146682950705465
2.8757486621918487
2.705966188527335
3.530839956898081
6.140655181451492
2.1113904793811313
3.7132331465530464
1.3569108398563168
5.151223846517736
3.585117807410308
4.027972846948754
5.4697907829852195
4.13183581569581
1.6675840147217584
5.220594220416822
3.583135972659405
4.458256853566638
3.2528134909007065
1.2826139447437117
4.3191167395752235
5.873794484457485
4.7094575336591395
4.498571161581546
2.92759801925877
4.119710134642418
3.2193107758821333
5.797813122574382
3.812559550263329
3.310120918400037
2.650327900398721
2.9269954196702446
3.5204683298603925
3.1041377965222523
2.7972213697673514
2.612981881333348
4.174479791914709
3.999660288399006
4.71530356007972
3.664636878839338
4.534093692928683
1.8046918116645496
3.4551755908138952
5.770936636175345
4.248022190946708
3.4735621536449903
4.429771538932255
5.582633677867132
2.6284882580354836
3.531219847941877
4.90185249937302
2.1384753333739157
3.667312035972607
2.484176733684839
4.453329024826263
5.444688107443662
4.253319791172003
4.214916956547304
3.87443979532749
3.5822330720146534
5.505485663764788
5.332419098389888
3.102652406859608
4.1651239101646675
3.3230030209845993
4.857908609690086
3.9131123622900224
3.4238062145258077
5.084364038994588
2.4090093383519733
3.086720992149506
1.7102313140840506
4.075687650424859
4.230554257313802
2.5757418415592674
3.226501834537749
2.365713814129154
2.868898176013706
4.197410208984949
3.253770356878385
3.519436129150484
5.468129640623217
4.988026087190556
3.940789659831537
2.941962161739707
3.6639706075241127
2.066198717874523
4.402771729349764
3.237601400105738
2.889554097109056
2.339580264448801
2.617135687142806
6.193097643712196
2.6708475530343945
4.023619428831643
4.09186794231044
3.853377716706569
1.148532266519009
2.648227895564077
3.4739918305101853
3.668804495375504
1.5102430753643155
5.379654959262249
3.20530080191047
2.7541593806656324
2.8701607061734546
2.434621960403643
3.5511001834725286
3.95211195838111
2.461150872166937
2.3859521530462335
3.763556986468258
4.485984311757252
4.653368924939091
1.9627895715522736
4.032516403570267
3.6102197925844783
2.667320074952903
2.2651238839925214
1.8139472733449697
2.153081819080464
4.065091255636728
3.4460748383486877
3.8613269925453597
5.3151895279410875
2.7908842317730405
5.028199788873071
2.6100526951585814
5.082624953899042
4.004774544744185
3.5834045804527
4.41160793747311
1.923237539637088
2.9596069177894013
3.35032299168655
3.4286715434374457
2.8060916354192074
4.9790527257607655
2.781404018900355
3.8179456146794064
3.757690476793022
5.485002680132561
4.9310497483062115
5.022780865428079
2.5724601086654113
3.7430165559618387
3.3498286263382036
5.021242883206124
2.6523477677451526
3.449892225710465
3.5609637791064688
4.8515027502965316
4.393558920851102
1.7770036716630624
2.7385718943918995
3.7212623771946762
3.4911090498953095
5.382187986127863
4.068430303377937
2.2710720390231347
3.6176835612303933
4.167027780689054
5.5276660240950495
3.460041047841836
2.6362648800718587
2.6224127299831412
2.6712956784960493
4.332228024751995
4.490897132375737
3.608178439846239
2.825220979362806
4.874056747313716
2.400026501490077
4.054667591310846
2.4826031243151707
3.1320911107267477
4.340711959050369
3.1601463363372133
3.9586910734228122
4.396467596664625
4.578614591659592
4.838186415782793
4.173984007675147
3.0776958212509573
4.454643148745261
5.056025176185361
2.674386024597607
2.762523397684043
4.135021302647909
5.0235901851285965
2.665254081095065
3.720203169178738
2.9875003316657396
4.17480399277976
4.9515806914286635
3.6577297273583365
4.727060037286571
2.669462536940181
4.906451843406686
3.081849879442427
5.1384648243798505
4.343448762029346
4.367722101161014
2.688261967642507
4.16250093777312
4.804447146691936
4.6404175894831425
3.8234725476487825
2.0045306055641445
2.3552177090240805
4.559467636735762
2.6983148746487564
3.8685281011318136
2.0213230393448725
1.828766570851845
6.181918387910925
3.873477712227831
4.915964615766078
3.3076305595509075
2.220117310059879
3.3529441382363743
1.7318186436747935
3.663118673799075
3.1080122869590707
4.522835876208401
1.828795910399367
2.219788236578257
3.8704055830581208
4.829468621641801
2.061488119897867
1.491340828483565
3.5677126734218945
3.3102825150091046
4.1665719965285986
3.1382398645543654
6.122705812171807
4.1217708219335645
5.303781296760541
3.993518639115797
3.874395755657954
1.8552007051607202
3.9546550558001847
2.929024497076043
4.197773335971335
5.148809636360122
4.647679908884116
2.258831128754505
2.6298516308314532
1.028097588534923
4.181063852924671
4.376142642639967
3.3502257658439305
2.9210521156196716
3.464752861832602
3.1494291535296774
2.7647336353007397
5.292971378597366
4.105358267605327
4.336600813196743
2.6922913029823863
4.789887673921585
2.863327237701824
1.994481559750264
3.51473425469496
5.2503954558346875
3.791860397309331
2.117814700063549
4.065860273702316
2.9893251311041005
3.9941361166233227
3.277134767902559
3.555756505278086
4.530163302569563
3.9193291360593516
2.7185269458427808
5.186544679605305
2.9178836119958573
3.7356218091007536
3.7010271176423633
4.197684857259058
2.945428461935821
3.7416169183906685
3.0606517908460886
3.5627526392219067
4.187969940882793
2.671507120734939
2.9842233560585
3.6826753298409747
4.303476812778065
2.3454650420971532
4.676339044755913
1.6180452016071725
4.344751100517044
3.6419418008115167
4.548635016966321
2.0904437859723317
2.1528992695640716
5.982580048025516
2.8055271467183323
3.2061189567766366
4.299115590378164
2.4737947807617955
2.997544651925145
3.6592414152812975
3.683886983949638
4.304999629334456
3.0066165752807827
3.974006170693106
2.7315302089812974
3.640748125980826
2.8807513092050936
2.291763781639037
1.672261845815638
2.6171749450913744
4.363581124640865
4.606255211048414
4.155748861999913
3.8745027102243523
5.197574984272123
3.7573111958995873
6.2357348451506045
3.344698291456364
3.778556805312985
3.6964615007951687
2.429457613288285
3.93686291502063
2.509178636278565
3.1167894495425545
3.229907701086089
4.13012326863508
5.0130455761100094
2.3860512519152155
3.5171528496801487
1.8432951331213847
3.523523698822104
2.317332088202799
3.5577836489455152
4.346899659716575
2.0063673216825806
3.3555816733756934
2.00736922553994
3.8213105227213275
3.2747653755536494
6.142633180022205
5.2281955187017894
2.710895176797778
4.336135666673888
3.2201485109709367
3.60698017673906
2.805427710387339
4.541687579854108
4.6832118610753435
1.8874078414736069
4.4625813898699045
3.5855902682743346
2.6546487614476124
3.4991311235886684
3.3420213365060545
4.719225389308358
1.6197413770016804
5.000725849339175
4.268004472899393
4.889637934082803
1.8556172528159298
4.521499297253095
2.2475470514660274
5.116683479686557
0.9665840092775827
4.411295406920734
2.15372879158913
2.7188513321645447
4.424754516125983
4.64642237270951
4.555845009634287
1.5544619459356332
2.9718931225205982
2.697761320485158
2.8304452336512473
2.208346421025173
2.904591744781901
4.314624774032905
4.22796165043927
3.2822937738474383
4.848380285062658
2.859741108273309
2.8778621543486267
4.67088031564639
4.242411279159484
3.104937132888818
3.0810161947211117
1.7212067908653619
3.0859437918221575
3.418120947158409
2.847252502920161
3.5256320732892914
3.296634450796455
4.491682102151994
4.112640872412595
3.0183337566645796
2.1938235931515466
3.107926530570728
4.337417975348091
4.73602705838472
4.430575460134107
6.146680522265454
4.4287981308093425
2.587479242704965
5.593333438800248
4.260193269311467
2.866392077008479
2.9428154414700662
3.287255078974973
3.045075910391633
4.463979184705794
4.756036870447507
4.161285069429999
3.8515953644098793
3.0679003079844236
5.645870441614591
5.435593202181343
4.962435684517956
3.33658544263156
3.7120429871653564
4.7432233781342115
5.172086919716185
3.571774975225654
2.238706134006419
5.954199236803126
3.0965380154808924
5.104174821286432
1.8980107936527484
2.1428596554450627
1.5506436697016286
4.0609347461962955
4.7118147358222595
3.08807408590332
1.7580278346109472
2.409347833073794
4.273518003147932
3.1507307240309954
2.9551961822585393
3.0948821889841103
4.643874972889215
1.2371082099203774
1.5292966070255092
4.240465149021773
1.6628696210106129
4.9247574568895125
6.02144857031966
4.100365837996197
3.5881072712645428
2.63553190774735
3.4938443383618565
1.0434141089157878
3.7042982930319996
1.950694790205949
4.374882196521224
3.4592690314028953
5.5381917352478185
5.073127517227779
4.81770816480654
1.5164556681351156
3.437736833309772
4.3330544066785235
3.0232534438896015
2.081127999466118
3.662582404111108
2.8132929306981924
2.1978174734996694
2.0179962691172837
4.580429257137042
3.6261771050073177
3.4479195710050607
4.750529307147525
2.620391936365757
1.4049120126435906
4.2373939488202605
4.706997039656682
3.4904103551498338
2.1522800663874437
2.5216510456341643
2.8090616969662547
3.4830299035202303
2.8003304348793843
5.007277769804939
4.7907028636079625
4.699370432467878
2.2333275588010535
2.480534455460732
3.0530167037784026
3.2282498592456412
3.4042623752089094
3.380558776298161
5.149362730385744
3.784799883054904
2.263497247614633
5.019587556136308
3.9454406688075827
4.471510223823901
4.42736337587372
2.380111927312366
1.6496232926654388
4.296748780343281
2.568228267472113
3.6539677625767975
3.4456468919021126
3.6045333837071722
2.3064370550140976
1.8454159159268964
2.5734713538086345
3.699942979730282
4.624309367012483
2.6915279790638604
4.263864017584177
4.267222866471085
4.52130095246866
2.287326409406702
4.967864423087294
2.408934479147528
2.9391731198241517
3.975781742960726
3.6938876395719324
2.918278859733549
6.463482490598086
3.3913725808361885
4.69561611101928
1.5004989475172688
4.00919183196992
4.517994041403861
4.184890788800134
4.432236991104
2.643087738077675
2.8771086833587143
4.221150002437837
3.698600464055853
5.005521452712529
3.5688683400615315
4.461671740624151
4.269021024755858
2.511215168731978
4.108219635396052
2.849593535784607
3.2603023751624587
3.875616671343998
2.344008803172893
2.6561643174005183
2.3921021733309367
5.002190163271815
2.7601779869767498
5.048556206828509
4.045875364059157
3.201015186591105
5.155776407962719
3.0691377421784733
3.5762983880043175
3.350248890359389
2.920020412888463
3.9982334153882686
3.359751786362308
2.5511071606100026
3.4794585998692233
4.607380582697373
4.690215149572712
4.221664961760557
5.153658207824782
2.5660017944107683
3.28071707232799
1.2775966919272896
3.6768516855878435
3.0243629323910692
5.498991299388929
4.0593840533917795
4.637523493654318
4.065070448734641
4.672190237719249
3.285853847364504
3.8144548382626864
3.9804521353244757
2.9763072260931387
2.919192972910907
2.052053261756125
4.100750917680393
3.28942742212808
5.310285692109617
4.69424212518813
3.2584193050495505
3.8013246519142703
2.3595467426021317
5.2198804724025685
4.019163667234548
4.262334325683188
3.8457282768240946
3.415348357243562
3.9708749498740445
1.4578752039107201
2.2186603279249932
2.377347954941896
4.958872944126505
3.554604317006099
3.0641854321254685
3.65764520162504
3.821950933768603
3.657873099784933
3.346753730370369
3.0450682740438464
4.558891221027597
3.7004081804835827
4.251895529720211
2.0840833210097105
3.0087594241084177
4.617998563169858
3.938638389501858
1.725937848356251
2.247771485847377
3.3571153802311366
4.236006655907529
1.8245957960447434
3.3275022997247286
2.3873130315323787
2.812756197670899
3.177163676631716
4.799940223314151
5.998358425735657
3.891536140283073
2.04337598599933
4.56798583275892
3.56639724105277
4.204690186798121
4.971762787054288
4.746064783788704
4.772970119209716
2.7362700881632867
5.422432587550476
3.434434400937388
4.376311521667908
3.2965097066292994
4.90794952673506
3.254627901429055
2.8687669874026973
4.1758545500282285
3.498695369836153
4.271695177557225
2.707442592146814
4.203137662534809
2.633477320248654
3.654397136261519
4.756594421199188
4.614677089782891
3.703985045745657
3.7902448418570405
2.7878169584455557
4.234379425580915
1.8317689302435887
5.313116658701628
4.866281807618514
2.8319723363473854
2.634804181874721
2.489899976945297
3.002194088664855
4.5923030034884915
1.7503450850507958
4.735837243988698
4.69423277528185
2.8465259820966855
4.775040778200922
3.083685997784144
3.4097948543126706
3.5640233549584592
4.273192325683529
3.696842990396735
3.8078851625699057
4.479940518740631
1.9938292964349629
1.6691710650277993
2.911853821483943
4.571625696069473
3.8719617184291213
4.00872221143477
5.76754123141321
4.633365710921927
2.394332082858282
1.167922413027784
4.520152075288968
3.17301481734817
1.8476702890766272
4.548633669473271
5.036479668362867
3.763547837369799
2.6367615386256986
5.034787777932132
3.199986537994148
5.164855265112386
3.9239158820819067
5.152510062910805
2.8577343857389983
3.6986420704928467
3.8874164597593994
2.8323739590894643
4.545420549936048
3.4322251509839257
3.16390581587992
4.519011951743908
4.487009548830387
4.3441999286114905
3.8362471735830086
5.579147593961408
4.939984345757039
3.5604116762456397
2.199011639517071
4.879232485804032
4.1025081211546786
2.799624916648341
3.7339666561848706
3.9974240255602944
3.8636059867542456
2.5193601780928043
3.1762413480159304
4.578536461869696
4.211588433498266
4.542760140797756
3.3319800867425258
4.539967658335964
4.262525299432046
3.8469923490530267
2.9054237628330144
3.6555778956810214
3.8818102236239955
5.051381048086982
3.479110123829662
4.5619188462814355
2.4417671975197117
6.264268213970993
3.9799332224399437
4.748107010432837
3.76038920915491
2.7581950380960776
3.039671437420632
4.417241795956061
3.88307674941156
1.1708074243501772
6.160171076863422
3.1103800004452706
5.151595921745266
3.5393173553599593
2.6890611950844483
4.380176954564014
4.656753852322362
3.2911092195212364
3.9639506256116723
3.715239994437677
4.042244866769516
3.480422897076501
3.3667669605248376
3.944702442181055
4.10576676477952
4.711864052789062
4.819322488935179
3.78222224696439
4.462215123611854
5.604086036200875
2.627031382085701
3.938223587195175
4.140174244651698
3.7752078339633024
2.730076305772915
4.264927746313017
2.9881536266606155
3.1247028171854945
2.5893820135249648
4.501173932250555
4.013485369516177
4.490293603968405
2.678200257635475
2.8091344504261424
2.861915297640157
3.39546161584266
5.314052287589965
4.953327865350013
3.2621606566855075
2.9307202585317453
3.869218576103519
2.4299398834023562
4.564411284894815
3.604055649780156
3.6383616483144268
4.151422974689287
4.506902886380277
3.0270355455804294
2.85991603494091
3.83808856738543
2.0886312153011044
3.9865793093618533
4.681878868155972
3.0945895400081027
4.216108155058749
2.0075350206611664
1.9748141889464215
2.6067671062809925
3.6260234512039298
3.428383658022431
2.630760275440351
3.5983025195323872
4.16128553057763
4.086504484884423
4.2157472554862
6.357502829899867
4.263461153712531
4.62830017118275
2.498669810094854
3.2049496362311927
3.466764366413298
5.416503821069243
3.268537447636675
4.092128091782988
3.4441258115301268
3.1347332843043967
5.414607489202543
3.580202403721525
3.5080902352078676
4.642491638064335
1.9232062581202394
1.987817183957536
3.4595577934572965
5.154295455736586
3.9844685122237156
3.4816627171598635
2.949498642986367
5.240648130834048
3.530199656316026
3.6692598106101424
2.61566179557915
3.876273083032567
2.4311151829388398
2.1737552413388426
3.7996372568410712
3.942702453717936
4.605987563769734
4.691705710560414
4.268438968402289
3.2196154026064288
3.2498229747791205
4.446878706832515
4.118028133773961
2.5196947807928916
4.393202837848316
2.0172090471184063
3.5689362195791237
2.579587144646947
4.22968782714635
2.6930639897656063
3.4919960074536815
2.9315286403831515
3.3131923126574456
1.8280724576784437
2.766420287676227
3.4549316399174836
3.2259978434535763
3.867708124478771
1.9336602817108977
5.336403289683865
3.749829939305153
2.565994334568937
2.7405725186018937
3.3179512291961277
2.141556502836834
3.8546453374281113
2.9881173368112086
2.2679858276336575
3.969534706053838
4.545855302528266
3.5665898853164126
4.514310340567323
3.9458319650832347
3.351156833197429
4.278769349050894
3.179539701241897
4.598067624556598
2.05807828400557
4.787006746008414
2.4309887303818467
4.757492852014719
5.81963287067031
4.683052999248517
3.1990244782403523
3.438089868500891
3.96752865760371
3.1603079154799962
5.100936918775498
3.0444315488067497
2.709875523380785
3.3173080803084862
3.79589843837825
3.958535744108731
2.932791732696149
2.6915208753053066
3.6176753740945817
2.6346138887319426
3.1513969008531144
3.1186173502379524
4.634064540254633
4.680195161353897
5.101500888095573
4.450341747659521
3.706343723426834
5.494951280783362
3.002380733501967
3.9892313511141624
3.138077481250765
3.298869644754784
3.1939859540096367
3.725606250946016
3.016912374683688
3.432042687077717
1.9825098343363203
4.877930675581867
5.918487673015517
4.295458788741667
3.9738719217107783
2.687035742884759
4.440815494915689
4.820487812456483
6.026107325508888
3.057536888109464
3.592495460564714
4.545355876361818
3.5068276954987967
1.7766955315239956
1.8014432267676268
4.10281585593905
3.7587297470007694
4.781228115437487
4.458654246226046
2.6510082620706914
3.9183928733468925
4.139943564506012
2.524447962710218
4.325099945709219
4.32624664474051
3.56335104692189
2.246604388891152
5.098019666756678
2.641724292628555
3.361823598730188
4.340044053840544
5.190433915102318
2.4385766518807674
2.603233219545175
5.200064806853867
2.8462679118380465
5.090748845255683
4.571400876167678
4.903178489556848
2.206065007589464
2.921376727795592
3.095189857462213
0.7436413019173979
3.932769020003069
3.9993568483538593
1.6980502702908786
2.5198225372214313
2.8755876578669946
2.864750892864268
3.2225237053645817
3.746719691588077
1.8437805418150701
3.628274244838277
2.9119917927842747
4.184516239017116
3.777135862547376
4.735115158526547
3.3668999452685924
4.6973900484077395
2.3220925732436224
4.524197025059084
3.734884983884521
2.383345023101576
5.109408523014162
3.742739951520962
3.5543799974140025
3.9857481619694037
5.502166403018886
4.323411081198548
3.4095079947702036
4.1721174785649415
3.5521979406860824
4.358467234876811
2.024021042540398
3.8794869499902047
3.0820842946617053
4.527930752136439
4.295514106278811
3.910347351137459
2.232344555346252
1.8848835566264908
2.950307363705718
2.4991765656430545
4.429459772155478
2.253928367146103
3.0771886490393614
3.176405161747935
3.9834044639145936
5.612861256097108
3.1183724975649474
4.510845472416438
2.925493510304581
3.429471304331114
4.3936358456179185
5.327534492771884
1.5619002568519011
2.5502465439832593
3.3683556638445165
4.942128695033544
4.550895615279084
3.835439021453828
3.978165606654112
2.420798053929732
4.356250937551244
3.4286901873532263
3.0736896464143224
4.671035483538539
2.664235196311108
3.474337122843332
2.8702300672644028
3.526217880111351
1.8577469150037222
3.5729626090169235
1.8134611269929557
3.695610557111378
3.5582126612997524
2.686509882039872
2.4936655218079777
3.4757217388104498
2.9879347083735706
5.051654445990694
3.821224421484976
3.4906963206866037
4.744035991787501
4.136698314078602
4.727779599067834
2.5211808305992247
4.8788447720261425
2.125420529644311
5.7394634541507745
2.8752234655702917
2.4501880980987316
4.769254885091676
4.021702678138506
2.682180883182417
3.3231792604121955
3.6525053611115847
4.792320703714262
5.393758618845243
5.16475513502271
4.084250413691265
5.267719393677028
3.2675526167653555
1.7879512480258275
2.8660821706847783
3.256455505088691
4.31233746604066
3.975641738203298
5.042307990007643
3.7323263033672487
3.6964611517018318
5.553722143203325
3.1513115157332834
5.211570454699899
2.9991530119146725
5.058142154731689
2.423153899417361
4.065785303602514
3.8034770119087264
2.5310875075467205
2.340648852035902
3.2936071273676997
3.305620466523397
2.866169065874035
3.7408343610670425
3.9034285510005495
3.752493821543613
3.8318811821211773
5.024407227516909
2.437610822343881
2.0886618165052018
3.331541468550008
3.7965532882695587
4.487525565692936
3.6296554421502085
2.748135207715186
3.9620496074740337
2.5862051097123397
3.538861467192816
3.3999448686924354
2.9153107334816926
2.148816761741532
3.0983490210225075
2.815813367033633
3.6560579772295343
5.081374204521289
2.8222205676427854
2.1175601916802926
2.4587909581175356
4.8817614415920545
3.528256740674788
4.137695134245705
3.617659801308776
3.9766615653635693
3.0799841059758672
3.794565859867717
4.358226785647165
4.068924093936489
3.095874402163608
4.53765216249216
5.86781545129299
4.540261789148307
3.411860761828998
5.184968436157996
4.139383489471295
3.9659259357550924
4.184833341994772
4.639419691787274
3.930754914435896
3.7447968621501286
2.5701185668259
4.028348592155591
5.812027916014034
2.2394103988834306
1.2683130056839809
3.8864720004504054
3.3605953101562345
3.3378209907995595
2.6655224892187173
4.458052272990935
4.421748884472462
3.971375709504169
4.1069797801736305
4.355490884850362
4.122096104010516
5.8323972468110075
2.382601496735852
3.4454041519272014
3.354476538379454
4.5968324741551605
3.631350820800178
4.14402908047284
4.357471914517392
4.345371772434901
2.926921972031517
4.856912375637618
3.121988806170101
3.5821215432730824
2.858117295130852
3.914929028506957
2.1584941282392176
5.8348748671650865
2.36127251811821
2.927961785597425
5.328346033787445
1.650700703237619
2.655889765381374
3.895551669271892
1.464094218970735
2.3274338532541674
3.524482147388002
2.3221807014162676
4.374029493027303
3.527065844011095
2.131803122184042
3.218690156323422
3.1440277134894723
4.00193647693603
4.0088386921915165
5.039783193837363
2.163245115503429
3.308465584073636
4.206745595448548
3.7960925163169494
2.875101079042208
3.1439254495372913
4.2145077374461115
3.484832623772813
4.472732410819917
4.525417694476571
5.729465342161072
3.6858196094824187
4.171772174823127
3.486726539778627
1.9614049512514284
3.625963777340747
3.5012837289259346
3.0963360267339355
3.2972286062740226
5.455856631711626
3.096796630022949
1.1375851002354764
5.167648494818027
2.829501708246177
5.5036277635035935
3.786342907820728
3.6136451536982825
2.334060018755333
3.8675502888407456
1.6510232094749364
5.462125558937902
2.1212800697003615
4.483625299094692
1.7171897164756196
4.565087765162263
3.4059816061468857
3.025205344543569
3.2310713991774884
4.6736804835225625
1.8464596407683804
4.0815965979898206
1.9038869734353336
4.252648624081714
4.058181597973618
2.420203646889938
3.185771079204845
2.893180298852806
4.383902115181133
2.999359377923897
5.855539442419358
2.2183315554157654
4.550381780780883
4.522539110733681
2.8107140908473935
3.7249754896800455
4.929787817403327
3.410265571854179
4.036037845912097
3.8928051020233654
4.343650091785098
1.5404923353733186
2.4466668814806543
3.6753251056245313
4.587963969647139
2.5395173896944003
2.5211668345001077
1.4797649906593895
4.956164906641051
3.600268449593462
2.0773781085085226
4.768157297514451
4.2851764205482485
5.202407666481256
4.214944146222012
5.546826726021015
3.1534946653897302
4.231953957471588
4.5687016825052345
2.759552521744239
0.7288127553332033
3.8080124700391402
3.210753460891924
1.8280507055060127
2.5490748468817714
4.034736503464939
3.8353650158001615
1.9414715058481151
5.54645623980532
4.812338238454004
3.699604024840983
3.4841823104514993
2.426999890761223
2.621166679608047
3.6150333065127946
3.9584288209736243
5.000498121562168
1.890065009207911
2.030895243076671
4.949142966839255
3.9194494746248716
3.855482906479983
4.756485175820386
4.8494676955510485
3.1719100107115787
3.8236894388473477
4.403299361563164
2.5982789055617284
3.1982062822598922
3.9432564781205555
2.6901590706025176
4.2030091934998355
3.597115078573975
4.553353687604759
4.527021421869082
4.843272939449552
1.0658165904164711
4.55479594096392
4.891416602015648
4.226086640674368
4.108304478841945
3.556530154199346
2.916588987050789
2.7382598369141333
4.910536415634586
4.243323384843046
5.976209255011978
3.062703523649608
4.382199818638793
3.5821427706535482
3.8340584869455023
6.534262430454639
5.142755812313293
3.5064635753008795
5.227710867966259
3.3585981514634393
3.5538446573687583
4.470875056835118
1.4968298413491201
4.532400376808627
3.2782990633106253
3.3295696354820286
4.0995804841985
2.384898572983617
2.262006418608873
4.398428976636853
4.757993970855968
3.8310327505294164
4.432249040109042
2.18318305025759
3.4834477170839366
5.328318588919817
2.672262295326223
3.242820779710103
4.127802333632064
1.8642808197686251
3.9703548729522553
3.4209320738476783
1.789229147115831
3.5091700499793097
1.5264429892229197
4.814915886832984
3.21136444528369
3.7459649305806106
4.281146306186817
3.789809519883819
2.958322824240794
5.554708313872514
3.4463379435267876
3.3786078921162703
2.7499678184478227
3.329125820502774
4.827205147186828
3.3027555268499458
6.131637470636416
3.8288575931336832
3.0670479852075414
5.020985075642486
4.343770428415884
2.8849354258849487
3.8546094824654022
5.718687007774528
5.394875640256879
2.9543320950610985
2.7712236291351076
5.2474265345077615
4.288520139764829
3.265521972179537
4.464023073854178
2.9015837701123304
3.9986455532142773
2.132253523211679
4.5425439385085085
3.6250142978045585
2.972249855744585
4.496584758136615
1.425064109109114
3.6879736099464417
2.4007476004708033
3.4085386919388565
1.5246213601972474
4.27592971573184
2.754957241856819
5.489089339557206
4.499887710728211
3.304914609160619
2.9270036008933276
3.0795137649281648
3.070222511648139
2.814751534072217
3.4475898947859838
3.2357130298810532
3.3429540602449084
4.734973590954612
2.060522600769205
2.9903805923198963
5.550567605724842
2.57586721235081
4.469241803566802
3.118395682655568
4.578264252909456
0.6852888389511068
4.082468332741937
4.2014032556467775
2.7969878224535836
2.733801790163196
2.3648325107100256
4.519635737275994
4.600031725373807
4.839848201955117
1.5800226683651486
2.108485661428276
5.131902127360945
2.2695345261487225
2.2533600039345503
2.492593503510709
1.598368201447244
3.9026728889035507
3.091189536834587
2.4766220719409655
1.8720398760529817
4.323896335678712
4.2498320364256745
5.245646978274226
3.9447129754657095
4.262936030735651
5.257302675036447
5.099633171308358
5.2098860943179774
3.486419804731387
2.8186970339446225
4.8050406918250195
6.244407471629263
3.2988771683447955
3.039495028164696
1.729387363960696
2.8133547100705028
1.3444288834972096
4.70496369503141
3.4387725638784024
3.16355227254303
2.8267664174645732
3.9605418400230095
2.4453766014869958
3.845653747110221
4.15704304509013
4.361734120164345
3.1672178872681664
2.412068801035322
4.386214204282846
4.067397907860086
1.743484535803246
3.3625439759816342
2.123062857492523
3.7368631434538644
4.28730258519919
3.649156467595521
3.2103335639641353
3.326326650748931
2.23510889760361
4.8895734499205235
4.6180607344103395
3.3975520594869586
2.2684472152634862
2.9925469193548047
4.038960260700911
3.817755260946927
2.087808166426928
3.5101973390191854
2.475941068801776
3.176991194735026
5.541113969810621
1.2995927039709447
3.9334896796968293
5.372336613192999
4.545359719299286
3.7017120261833516
4.80658615461959
3.6937343414944563
4.661880570843277
2.7304171942471775
5.713236414051218
4.861387801495269
5.583680359260809
2.404932564062284
4.534192942608759
3.6398336485570106
4.572115513689234
5.294168929333155
2.8697224493666424
5.387131248275762
3.6248540399765132
4.3318575109206305
5.239150579579694
2.0894037380094157
3.64533970627813
5.3339225223635065
3.6399484387605723
3.7974625146211802
4.704135448090462
5.573494758498965
3.397895218290383
3.27027575584128
4.73035019250196
4.3321409664155635
2.4519815273919
2.8355711788937383
4.043537456427501
3.2240536864931886
4.4318063057563455
4.157921727271155
4.290130767958243
4.0298238948285965
3.8896613176448973
2.8152307147403897
2.548329777999201
4.617714449320317
5.193457100930833
3.6969845848271983
2.488793819505331
4.3779419931177985
1.6532898743621955
4.510650702328104
3.3862584645922107
3.6497416278516313
4.471129322337887
4.345573972784554
5.8990450487516215
4.058525923083962
3.0286794079021244
4.0090370521293766
5.738821774661041
4.728367111216237
4.2826059157383005
3.9931024943346887
5.010722262384665
3.500742803810958
2.338467139982939
2.0403963069649276
4.740035686122712
3.171711590565467
5.252442478353165
4.2487482427965375
2.5477464873251887
2.417698463881279
4.363502052613769
2.7763740645465993
2.7864814377391722
2.9418276671087806
1.7576729266470048
2.950316581659222
3.460482814464073
3.8238607625393937
5.055996381065957
3.128820272859217
2.8206890502551722
3.3343335792984465
3.464436852916116
2.5301372118404992
2.413443457213018
3.8540262887987553
4.034450566198843
2.43465309832641
5.450584845349986
3.8518402596753942
2.7879670358512363
3.721878045732551
4.636327646010917
3.0692471427515278
2.1849167967294996
2.1138715387661535
2.945659149559805
3.1724043405255995
4.068126893997948
3.0508486252049325
1.9376049872204524
3.453455595634285
2.7287035307002134
4.0065157144686365
4.091772300144328
3.150326585241388
2.9605413676859986
4.365721898728213
3.8446831334830662
5.533094654163599
4.583722220029118
4.0968386433772395
5.322089857214561
4.275141970485835
3.233185855218799
3.0421973202013093
5.0249472514052265
4.7672709277649385
4.441949341788515
4.052484373765255
3.4013562326219615
3.684921262102853
3.9240933964377187
4.232966841073739
3.3693789144042228
3.9028865379530786
3.0321086853454844
3.459366595604775
3.0343032888964347
1.1271032522049018
3.028713911729992
3.5311165596306746
2.7107566163546064
1.9303273972178068
5.465106447023947
2.9508992660182534
2.6812194699684895
2.9961134501591924
3.791682188101057
3.2850794246778094
2.8431351221672085
6.36670249880886
3.464360045858092
3.9798921026464757
4.917633778877289
4.4630872686024565
3.6008378741723868
3.37190895645074
4.5645989443714505
4.195078481336714
2.8350484698019423
3.4339839881144574
4.6213356530502265
5.076231049845486
4.290487365256235
4.357715029963241
4.3930644990274095
3.3180859339880957
2.9166350259495037
3.1080219025904516
5.041918637708908
1.9515195800135203
5.0067042031971996
4.627014746562582
2.1164114742808042
3.7311843809675995
4.368738732620486
2.6792321611934544
2.338771324230267
3.5172063623104584
2.5722748395288795
3.674914959090365
3.287295899905116
4.736602491406565
3.4045443530974433
3.102165121519184
3.1130331695630873
4.8372752470160325
4.075413044739781
4.641305793517641
4.903596938362201
2.644593839556425
3.6843848587326034
4.964167662263734
4.0631160451022446
2.6209849433242045
3.866154783655822
1.9943366231093442
4.044771230645234
4.1707856628545805
3.111868167698293
3.9193446640273324
3.6124607143438565
5.105787711949388
4.986542593169797
4.14845228634438
4.288378933586922
4.764479777241111
5.5808164744281274
5.020869847088497
3.8693234896044757
2.7696310276779745
0.7224230556637457
2.6149400794861375
3.4755252262511007
3.0808507818552546
3.670558198727421
2.103448661472533
2.3239749685351416
3.396776246241544
3.575280987346551
3.5366601948388983
6.506100807163436
1.905574131924818
3.7682289073636204
3.447868827976295
3.9615390618749813
2.592381853204311
3.581059669657442
3.840676648990745
2.7298657445185177
4.489453928031918
1.5681845077892995
1.8512537213336937
2.547829340323644
3.2141207815959074
2.880380835606634
4.058357603975606
2.934353612806101
4.040220095966728
4.367664694551859
3.774187689695725
4.393511938576709
4.074834831169469
4.071937823697664
3.729200018550737
2.7044339935614254
1.7930822657864973
2.877569271401481
2.2127538488151126
4.545371318463584
1.0103477021402805
2.5211804374019096
4.032004784553883
5.689204573070613
3.1929634218343277
3.445461251623631
3.8466837492011345
5.2552206636244705
1.553997248735441
6.1393120314468055
2.6314330388974705
2.4046149401055823
5.934169506273366
4.37450943177006
2.32810031581801
3.674188851820628
5.8679607723307345
5.21068655071897
3.604978492376464
1.9196230508000536
3.711394663730985
4.044845679543332
2.6213419737111865
2.460720897032113
3.7075820645787427
4.852289265052797
6.389386734485127
1.923572052256426
2.9173504997816093
2.726778484256905
4.525793777257076
2.94376057371604
3.5199113321005404
4.405956159245663
4.951889530409016
4.291313445316783
4.913864057252492
3.831391108207509
6.135870106393178
4.160913110119581
2.538090430971092
4.099244371436373
3.343002305896014
6.366077726537692
3.2454047340429426
3.3414933347354583
2.3174967243836355
2.93253087114407
4.26584555934259
4.886670714782118
4.022560237460421
2.3844768471609084
3.232702368916135
2.938020819918072
4.477981741832571
3.2437599224981897
5.122217653101944
4.9294888637685625
4.308956498256696
3.0793651886537305
4.489616315843984
3.247376815063598
4.952603183093321
3.456682472305797
3.111625221574762
2.7209708088124915
3.0261053830121307
2.0755094710764044
3.6637009769734674
2.9319235937686146
3.300661767205398
3.5495246124402526
2.8526832793229318
4.505175942293788
4.034082856700742
4.634632554290293
4.562567641384936
2.1637043278297763
3.549069777650154
3.3217752344358566
4.301560960852723
2.9933890017690348
5.294873095537479
2.795521151889626
4.8950450345212175
3.374581350227845
4.626332509234031
2.5696893575228215
1.7908804536855503
2.712272794246793
3.2768821135261885
5.728096546567335
3.9038592502204756
2.6121849490674243
3.830922353930656
4.330397874045783
4.085195559050821
2.561378960385516
1.8424958688577022
4.836554354065966
4.153379945267904
2.6148228443771564
3.658526678572192
2.026498012733596
3.2346657746252556
4.628762757744018
4.416883768823014
2.540930873120158
4.3894980059201565
2.8532000741771757
3.668930012356741
5.003202870021635
5.243655802897646
3.0535957520175
4.105657478686067
3.6187506219726635
4.370389697516364
4.4436542115742315
0.9839205150904727
2.968192019509819
3.239654078452392
3.8779050742878067
3.4379279793293565
2.962652509639505
2.5687590850952273
4.515552497480576
4.454657258901185
5.622203279970471
4.083674867841571
2.615144148686184
2.9394999139299287
5.633808991351554
2.127506189057207
2.215771623097737
2.670904161772091
4.028298533038201
2.2505808009691295
2.5755926556644373
3.488001736043157
4.718583253999951
2.835140570985732
3.5523658575732027
5.110830583837574
5.217609870758523
2.955524844141123
3.4726884245513876
2.492343381040788
4.297161885981931
2.865047866298947
1.9411576129209402
3.232335404800432
3.945421932372285
2.97182426055616
4.64941053996638
3.372390268150859
5.731101550755366
2.9770770098834185
3.5062011788973977
3.0176634066133627
1.9058988966625279
4.596201860300035
6.008057325817909
5.852571775741606
2.479677031594711
4.675171331922383
5.34728425302249
3.683703231677939
3.436734318923114
3.6932747181732113
4.95797186292155
4.984293310021439
3.337343310819918
2.491662220798217
2.3574570874122562
2.202432653599819
3.102577069328463
3.3270325861805694
4.893237988977441
3.481143881899546
4.071830510594999
4.071117220769552
4.609987434687067
5.785396889621428
2.021781027981522
3.094642509838995
3.7457472535276075
3.4714475922337633
2.3025445170081467
5.316064416357582
3.2376246928127035
3.217818863485882
1.9557322330690328
3.1886696984392873
3.464742214560084
2.2312975129945367
5.618444769418937
1.8263223485769704
2.327435063167192
4.03861650119929
5.11411504023699
1.6106366373728016
2.1670685570146926
1.7981313405068775
4.60106003399692
2.350287469254618
4.559593495885754
4.946727786959051
2.9032462652100515
5.239177265611397
3.4844664067902977
3.564659033340213
3.2032288861355376
3.0774706125081126
4.4557221449818405
2.6183930917849105
3.784547890007548
5.303659008336504
5.200807550756295
3.8510357186838076
3.351519324849626
3.6493355369321003
3.870093465455274
2.602232841708452
5.021733258177697
5.345027689070437
3.394524703969704
6.50205828813849
3.7085083582295084
3.19839570829662
4.210038820724027
3.939843746887777
4.46444574354861
4.675818158590345
3.1442459737371724
4.169154718386971
1.7282500586198997
6.096174133438266
2.106742095115941
4.216038647004367
3.7213643569943664
4.848584451765578
2.0083371532317384
3.2024375569600525
4.246477881380904
4.055234818416288
3.3143637500565233
3.810304690321122
4.782004402295193
3.6176521147044967
4.200946962112648
2.5897852128859955
3.5175454046030112
4.415387225689313
2.8428565777363857
3.786144414816825
3.5756170310262707
5.376057867651536
4.8652990086581145
5.350047464146874
1.4368296099435631
3.249597689635589
4.501118843287365
5.352007729613514
5.100395292090276
2.8036156323468244
1.278227820204253
3.950954220505624
2.341328362439782
4.989286570670778
2.3969661113026994
2.6322297665031917
4.80508685105328
4.896728250586179
3.2752569870810313
5.579356073191307
5.339694399578611
4.443326808778548
1.1781901287994443
3.001285429968029
3.4161677311346708
2.029817173407627
2.9654131332847915
5.915043456429381
6.4936005137520345
2.2797441526553985
3.0598498553801887
5.768363051801632
3.073984301301445
3.3628420422050396
4.413942453457072
3.9765621035149286
4.2576256530207655
4.0298988201811765
3.2123573348083556
2.521518358744461
3.1399533650838287
4.081458444472788
4.770772008123721
4.697551381981008
2.508045670931727
3.17266670892367
2.9122318185762
1.4873046558524434
6.555152440115744
2.9920280141502293
2.61840742452484
5.419257493652886
3.93395651346708
5.6289013427105665
3.101611788257108
4.74967428941885
3.45080184687933
5.383717492446049
4.330411750416401
5.768278429467237
1.7918788586305667
3.827367026392507
3.4988696825882464
3.188231595494521
3.016646968395124
2.055493672935546
3.3268194838778316
6.192507760974805
3.746411337356019
4.882111190890359
2.544472698220715
4.245202313219142
3.8207670187593124
4.568975810370131
3.604075047113228
3.595922243073633
3.5349529086950255
2.9520420769461015
3.0341844711183246
4.410461660406622
6.158779635058864
4.441508238295037
2.659300154428558
2.7055148197490673
2.4360516411968742
3.4368830701317314
4.003189825443101
5.475052534136742
1.5360499694506902
5.1667179756229995
3.50479892832853
4.172432256321039
2.5959563507927195
2.726143285356449
1.4697275715827465
2.7364526013075703
4.900304297036284
5.526522674218602
3.908141512324047
3.0250583527086663
4.672301464118112
2.7642568106713967
2.304646262651886
1.7370007318341845
2.661366102383169
4.490481122359262
4.536630892861924
3.889845102436528
5.9600829612331765
2.9816735574265842
4.97426332867207
3.5612826781506417
6.396767391357775
3.941840931745717
2.569484646200218
3.522853195477041
2.8152758158435
2.386361102050362
4.585983949132661
3.141454030837177
2.791823553603114
4.204975207353539
2.81662641721541
3.4847502212186146
2.0108579601443655
3.517037875051172
3.698583334490361
1.671571008962098
5.27027122031351
5.645169873098788
3.734611470957344
2.3015992012899034
4.6810511267151815
3.7996438178494345
1.3569961588679955
4.175941951116026
4.159755917156045
2.5308824472275733
2.881713372741246
2.2047471420563007
2.668688072797684
2.194473482981405
2.8103776516168795
1.930147370768093
3.455128574394397
2.6710570561977844
3.683791165157499
4.831909428865456
2.9531105814552503
1.140362549121921
2.976507075311172
2.483175532577238
2.3439528799832003
4.215841250619685
3.7287210207573525
4.365426772877239
3.447146146323002
3.4807543429442487
4.174138578096047
2.811211686191903
3.149107473832667
2.283331527106527
4.424337164261406
2.8326859002689884
2.5972185444419145
4.297581599379329
2.810031494910298
3.559675894448643
4.449400480239132
4.714630774786928
5.863075041795753
2.321105095642785
3.4650865517924094
3.706600537456998
2.1957306769899567
3.131406619063461
3.5394246469221393
4.440706011947107
2.6743794803857384
3.4811343576766176
3.5857712122276335
3.359109677801837
4.83792070051577
3.7892529308296417
3.914736989973535
3.5821444956909074
2.7520490162275113
2.7070567103844727
4.469505620232231
2.9810656163105507
5.200265295009092
5.283799011508353
5.321739234130377
5.128748959410023
3.141139350224598
3.492458012566435
2.8346148382890393
3.0384226203585767
3.8982307781357415
3.89811227142471
5.417500841948713
2.1152964814462534
3.1491690678660067
2.631964586124427
3.647214671677944
1.2182281583479215
3.847385118260185
3.7984098633231995
2.487061804177726
5.077733975693609
2.4374724715940452
5.151013458393582
3.6854431915561503
2.9937502422621383
2.3880552193527
4.054122816254552
5.025440889661604
2.9782327238929533
5.831057198999479
4.306948268561435
3.0266832117160765
2.9188805783361675
4.40667818366534
3.649810625447117
2.834237119960302
4.165765634451515
4.235107746836611
2.597119165070464
4.043920263646155
3.1545371201913155
4.939983099852474
4.490499412790343
4.179389557152767
2.6825751807941094
1.6060186865869723
1.470643173765393
4.584457753067347
4.150384535809318
4.174598463047191
2.922643675202201
4.756956550516524
1.3858980389930955
2.9291636500186056
3.4542971321229308
3.6967590273153346
4.233194902348512
3.8831193008384304
3.3604085170863267
3.1993061331910218
2.028782412588546
5.288226149409711
3.8276129584222867
3.8334351380183
3.5243915111858226
5.028138704313637
3.2073044016748407
4.59113788801068
3.4971857247662523
6.26372128079721
2.98776189950367
3.004765378775604
4.27238890181047
4.463679968257809
2.9072205056943528
2.1972402324240545
3.712527385934943
6.141350098231228
2.8396562116530286
4.227959409030731
3.835880922092513
3.2168832135717644
3.05847597352748
5.148931666726917
4.303922397350593
3.061209370221925
4.418920757642983
4.637334554751706
5.106713996725481
3.6955697337211015
3.6697788629875117
2.227228605955962
2.952577264635385
3.0799193894977566
4.125494727375083
2.3075267269551314
3.0468058960390723
2.2196540504050333
2.0953461029728913
4.667786515916844
3.204514099031525
2.6636993784229603
4.205776118537021
2.008633155944163
3.0588565020525054
3.196618088602393
3.483580290540038
4.674478820925816
3.4262579033665426
2.422883538309788
3.7099023976829857
4.346128669301809
3.3368847081623687
3.469513327891997
5.902258130454877
4.332869354135786
3.7156291971138913
3.7266647163725075
1.7061906901227843
3.767786439784099
3.5335058879720305
5.867162240287533
3.6480964939047404
5.24445934140649
2.511827630910789
1.906729184062202
4.000350311941689
3.862211779560374
2.0162484772039035
3.1255470318725584
4.65403163926448
5.221288138145889
3.937048795569631
2.297769576815073
4.580501692038304
2.7847839185711765
3.538842270312405
4.019162956423247
4.902953817448628
4.3809686059295725
3.825338368641584
1.8672635661369703
2.090401427811402
3.745983420900734
4.066729972917798
4.356213677009404
3.5276744142787813
4.37986648109813
2.2086590571299003
2.9530440868626577
2.2506321989769855
3.346951359870615
2.2006701212346687
3.8105165386619233
4.091331861110778
3.6093917527082877
3.0387377244458915
4.745152593906158
3.3854615233819785
2.908483024349538
4.417653344836996
4.598826770878312
5.168053132339095
2.9806117258420226
3.9117868034978693
5.69394834267495
4.156864895715837
5.686931462289689
1.3405295721108856
2.559474516470627
5.143635434755966
3.072173901763167
4.4353095810039544
3.358347321734868
3.9766687330490096
3.2246567492722966
4.376419898706091
2.34261152847192
4.3151975742576845
3.2674563973303057
3.904652640630926
3.8550279008465513
2.1228171908793336
4.20410911740872
3.306834497929313
2.286015932098146
1.9511358578291882
1.795686155987832
5.696355250235098
3.346276104494126
3.6457715220087685
4.727580935582369
4.152047068105694
1.9474025136471915
3.6242235323071914
3.4004158725193756
3.745491889338239
3.441529918047031
5.220627450343627
4.350274204806759
2.0137573210993223
2.3495573083430603
3.4130650759696133
5.155460829998187
2.7290964083100064
3.9823619939526744
5.372095351642635
4.481958381103262
3.6740071955729046
4.500154102486466
4.184272385736198
4.292824545590618
4.167471402060155
3.4224319022965126
3.440358411097285
3.2242220035695177
2.2017450210415674
1.937257639251823
3.5818630835580323
2.7455252583941143
5.030715657361625
2.961469417430659
5.062059337526447
3.2448489654805024
4.987343254210171
3.351456857676273
2.4180209724275175
4.410814257093058
3.906316954029941
5.718970560022853
4.357180585024689
3.8710634864849687
4.062080445852205
3.824198585826214
3.076587987945848
4.706009493849952
2.7611490116458284
2.9608292779328966
1.837167822437326
4.165829516046455
4.287526703649027
4.7574189370916065
2.876566335836435
2.7745268894755046
4.081438540241251
5.293596995836111
3.8618462582707105
2.8309587108911973
3.029534770719882
4.057106408200466
1.6599958648318844
3.4277132418411584
2.913278030668546
3.7841650482446547
4.158421473707222
3.942566560868281
4.330273323770066
3.188333085922309
3.562818520996515
6.0462248875277504
5.976352344359141
4.9868228797660645
5.052765825727863
4.300484517646443
3.104153587456366
4.790169720285854
3.7876341268200586
1.9900727924747206
5.335843498574924
4.673275188316781
2.0104120283286715
3.8642630731353216
3.0183785389825344
4.0501834305071105
3.3323747816175637
2.7362380310231864
3.2689947533320374
3.239229881851464
3.9946149077665805
3.4465571735608522
3.9933036830912223
2.561252648949228
3.3901981667462273
3.7622139445569567
3.3979780832071236
5.265518102730249
2.170546854015389
4.547732640250811
4.642873955299976
2.84228582241078
4.578139785691222
3.370931206288887
3.451104436320161
4.383134918378644
4.37174781943872
6.059284774634353
3.749659933899575
3.045128571659386
3.703901149288284
4.954667543836006
3.1015594314710726
4.656563270875031
4.115781723136295
5.19918277785182
4.188234097225507
3.665326041903313
4.726891168187402
5.612768264371653
5.5408445307706575
4.256054251314421
6.2835575216890875
5.39007032388921
5.203586543948074
3.754735896918295
5.812612654845186
1.8905422868814394
4.412966299164276
4.320817431016676
1.6761705176645871
3.98808364322393
2.1927433923247244
3.551509279514833
3.6852086728360414
3.3609767287040957
5.41534232457213
5.035378936962282
1.62519733540245
1.783360423579434
4.224817269496288
2.1083984500105113
4.909264045159209
5.891656030663349
4.5498231035221295
3.724398514164979
3.837684788558655
4.396788796307047
3.38933523220348
3.1529480161927785
5.143389483880857
2.478098841289395
3.5761777647507405
4.194699173422288
4.136427322336933
2.289764603895003
1.3742097851787645
2.9809692953440785
2.341148401345388
2.301639130702236
4.766034305801092
5.15446424651175
4.838631608498011
3.7142138315718976
4.694911819815765
3.762608781436037
2.1658451516623276
3.8370047828367424
1.6885893004610817
5.570777086904469
1.9837541245131085
4.0999539517577865
2.5363603182517345
3.341001124527374
3.8995138141356676
5.187364474012097
4.093880811020924
4.867781522052369
4.380861457999746
3.922685691875074
3.46984266894005
4.059095497819892
5.879348762193847
4.444192808244351
4.379923437513294
3.011021569120353
3.1830184918888995
2.714111814611049
4.102468190492226
3.0327956471132005
4.471326420413102
4.767682019663048
4.765537114232398
3.1371772457566713
4.127156289636119
3.2657220641778686
2.6595709838852324
4.877952944822104
4.033869352837732
1.907240580534583
4.4689939630415765
3.459947844561057
2.9080158369588704
3.526574470824165
4.438863364344034
4.11398652742744
1.5196835442247816
1.347589621649809
2.977004370199209
2.1829686893240967
3.6089212265218533
5.015099440790771
4.323880672349737
2.9511954113368
2.5774841195303897
3.4883115592478524
1.7564739468870458
3.4833333436674403
3.309172028801071
4.858141145320962
3.0199516660337853
0.8875003580886515
1.9457194044433979
5.296211678780872
2.134141153843932
3.7871487119126943
3.6557936708452567
4.854713946397689
5.430001324756389
3.1547793960127204
0.9398984666831249
5.880869381273087
4.229182518212175
3.931079262759444
3.911138518769541
2.352493235698172
2.3476764538561694
3.116215645387044
3.827647350214862
2.8811545746491163
5.185268231435949
4.63089790997081
2.939277328822353
4.2281644245669945
3.395720173942104
4.298862634731501
2.5141632494864563
4.3804913008126185
5.522593888142341
2.9053135579115446
2.47333916694354
5.010171324769571
4.876053298316241
4.624620631562611
3.5061682607798534
4.9996468374157175
3.6946223188137455
4.835049714272645
4.66880092338303
5.2941486158889655
3.401510568153067
3.5276115961655523
2.7031412586132295
1.7269002928557402
1.3876097033294281
4.9575191919319765
5.515997127481536
5.054797249847759
2.214993761539958
3.088098060937269
2.124367356242113
2.7527200883673415
1.5035087958196753
4.641076850573963
4.889197335684852
1.6009436845571117
2.798329458877756
2.42603469095517
3.642561100903324
6.484114327465684
2.829419063003642
3.9243907258361794
4.638491625253939
1.8761873898559658
1.9296551477866022
4.393593874711812
4.400582532925581
3.3768784243474133
3.1915743110815713
3.4805446695804325
3.393254003211889
3.6502404955920866
4.787442115485182
4.634825958988667
3.834273591307455
3.6665061292143473
2.4372749670625717
4.105728395881115
2.7884690307296722
3.914217344350729
2.291192673035731
1.4137314819479474
3.7124215534939107
3.2830021122080324
4.995648805654476
2.6113480689636517
3.484195213484575
4.550069584932425
2.1063856728286905
3.29222076514776
2.6123664149239554
2.6522405093289554
2.08995926422687
4.291301300788236
1.9851977185241079
4.004928471047348
2.185502118630402
3.8559994626374734
4.785092027892164
5.148717818097201
5.288909027436458
1.423094628888029
2.6284027844082547
3.8316381675694426
3.8552666957773
2.9702781186542735
4.09179538333273
3.152332993260154
4.6914872307762865
4.117411882988819
2.8924001321957897
3.904875006485232
3.3913040124584284
4.180724176131852
2.0040854394125063
4.677621080264437
2.48867559553333
3.077555740654269
4.079396659004486
2.576756591777324
1.9061865691517947
5.156215533801966
4.6815481207664345
2.3964005781444944
3.688619274215458
2.7642885224886355
4.883048361761543
3.309999158266273
3.3710511609557354
2.4260510119892693
3.3156707068480817
4.021967692975724
3.7568175909742827
4.533926012015766
2.5779822587570362
3.9140984345079923
5.033574939890009
3.1732590216978624
1.6736353910523654
3.4184721295134355
4.076280176951236
5.160311780928604
2.111893722459644
4.14752485514041
4.320944696443705
3.6659246583053915
3.0276429412298858
2.0632368512838557
6.183417289000563
3.620026077875117
2.8247484626748642
3.0616681680647306
2.617994043871661
3.56858620913327
6.036680397179197
3.28465185702569
2.565874783671653
2.8883305984413714
5.765488055409432
4.529831266446172
3.8364217316919786
2.5080329247020647
2.639250379261041
2.9453354143038477
3.410644755510735
4.64154647780231
2.9114495926161803
1.9646568115684953
4.613929957213651
2.4561500332647648
3.6570331067577055
2.9228848175238316
2.870367090569928
3.128967855040519
3.289109436623053
0.9493703431711
3.0298492279826315
2.9923948119853923
4.916170867442735
2.9389138579364893
3.9735654301697085
3.059361154126668
3.9407654135003267
5.149697297142043
3.809853578102146
2.651764372019573
4.906038332255151
5.18049460684407
4.9465173047818025
4.3954940095505
3.775811522458888
4.0502287482769805
2.882879833245415
3.725308397713086
4.538412000777689
4.510150490970614
6.36160635799629
3.934413307528392
1.8462995803146423
5.984530747118947
2.2588127886804528
3.5700168896273787
2.6334479468660796
2.17853979810119
2.1889592185216302
2.021362576120958
3.9130864124341653
3.3672262216450397
4.468920529451187
4.395822418844977
3.7443812282185496
2.2831519499593456
2.778423839883333
1.7346201671242054
3.981802838975048
2.946884029715271
4.6730800103667365
4.785680340486133
3.021159960099162
4.1221416400288815
1.507226864570079
3.6849292178041995
1.9903551432989406
4.116187181670426
4.339100476334689
5.426131003538167
2.4830821730395574
4.542126176439411
5.422128336307104
5.206302904473123
2.8319839421816484
4.267183771537168
3.3707739413628968
4.752192078723883
4.976463101022116
3.8112809021328067
3.729107544581321
4.055060065955759
3.121445141073673
3.3970152412880026
3.307478251557129
5.141075528978789
3.8128283782554
3.014923952086044
3.7413545252233216
2.9932858610696362
5.606260557909625
3.267543831342059
3.429928806812311
5.299935673917375
2.6291435000004544
4.445180671723687
2.9070632123609044
4.174965814228572
6.015949328119861
3.519765248463744
3.830755839884646
2.3504533785504687
3.762625901074979
4.083880213070476
4.0368412776682305
4.193900897683938
2.974632371618286
2.864617652107148
2.639240683771878
3.6447098277464107
3.8092458156750597
2.4327812568672154
3.901984478620702
2.933664052273683
3.8016750353736684
4.118852402926846
4.223305339365206
2.9315967861032175
2.3888049627376917
3.060806664924648
3.682072606106975
4.092651308115841
3.4253983239840076
3.663932204965175
3.4762806688337626
1.7847292303044804
3.57733064881515
5.519179027160893
3.679451246052257
3.3746678055734054
3.4737832595927918
2.597343817973369
3.503943823440516
3.8094244289494266
3.6289998116039848
4.264901517940385
4.329486718399201
3.0557559358485813
2.913166718854475
3.162450123669162
2.7582186841677334
2.758092486451751
5.522692722567903
3.582381761411244
5.5765140080019036
4.401597998573596
2.2023703340723753
3.128362234216724
4.3634440010004365
3.148725894394593
5.704526647628258
4.556328690713912
3.008859561733081
2.850706644050085
5.876544786226464
3.4934851033842866
5.628950713607565
4.2053701025513215
5.2726445729842135
5.2006289275480375
1.1440135878982205
2.5851134629881294
4.157782609031798
4.2212682036875275
4.9332287864190025
4.537456573088312
2.9622381779640317
2.9018806715868495
3.5797510344943837
4.2967613828274915
3.1324405421944546
4.000423154423215
3.526313008065701
4.66420344160088
5.31084134725431
2.115188716775009
2.4517493918666737
4.93661677803089
5.2646348046830616
4.8431154055523065
4.695289309578285
4.400537637413725
4.872379906026396
4.652493580842255
4.132826664689121
3.611820551594781
3.3016444363882074
2.7438741263887034
2.8159972525722523
3.6072506773696182
2.6376553347316514
3.726018873636765
2.7786254745626584
1.5869813971022255
4.414965387342083
3.6682845303687763
2.891802981428289
2.899883433082138
4.617118117848753
3.832893210998152
5.1022642300815635
3.917351224569219
2.903278189375743
4.818383014918547
1.9190022238766686
4.032863338274135
2.7274853285224303
4.262592942030104
1.7280306383413437
3.7707653986417426
4.683007782122015
3.69486975338774
3.80046644196338
3.488838715655296
3.8929813004516602
3.795365657422287
3.322484589332045
3.491777400585265
1.2357697473961797
4.020132600274554
1.8119732801678132
1.7659232984420314
4.3914000104761985
4.932543246478357
4.33311577353479
2.895573615081862
6.08447193845167
2.7724059357087376
3.232132736356609
4.774454261491092
4.1286605290358
2.0664656039862064
3.782459111933706
3.526934564482608
2.4393297406385344
5.596213205530594
3.992714378443933
6.424667657056163
3.985562448357782
4.578626118554506
2.6344808552085
3.7474569315576223
4.2000014342371115
4.1086818177020366
4.48047783990181
5.7800702215611235
4.179519382054245
4.975447375995494
1.6155379261748437
5.480792689214255
4.001239269315325
4.066287087992491
2.9378180498160473
3.9774008570284134
3.45558851230036
1.8766311765508723
2.5893648908392097
4.104098422069923
4.417753416442572
2.933433671015486
3.0529087895492277
5.010548426242151
3.7745565248566706
5.149496113307124
6.153687351499608
3.706225694809861
4.126344586383596
4.867154797937655
1.108504446008938
4.758141157826034
2.2533619495144204
2.7450882007228077
3.3374528448748784
4.119865805215277
3.8935540208860377
5.71227255876594
6.6608488910425105
2.5257543963421414
3.0104885379843904
2.303887154054534
5.8635614094654365
4.5602363512696416
2.6318924696422825
5.309463007710216
1.9934339289395546
3.2199441582987114
2.0310955303623888
4.796593482977058
2.885562750931084
2.850203107040475
4.154503657531491
4.237395973819196
6.367728437701529
2.376316871588389
4.172281026612717
4.947251353302812
1.9908281107753032
1.3198983693219952
2.9645732564975127
3.8635756693868597
1.308130395809528
4.340994242150589
3.5096633607396064
2.6217281643818806
3.0124448519798706
3.270553387848743
2.775317686078246
2.4971470070992035
4.4192815807410195
2.1508184657105898
4.560442757392863
4.040231159152601
2.3320638688213458
5.070421493240276
6.5028738774439026
2.949733226336385
4.357911780754525
5.151567943762637
5.4713592286922985
3.259557640268306
5.119389688540892
4.5377115560888415
3.467172125301321
1.7783552913880836
1.0324532684849697
3.532817254405021
4.511698615334497
4.138284360098049
4.777189520864765
2.18609616868702
2.3879546087472963
3.1365295833933136
3.132447632807394
2.6858488879392532
2.8551743995881025
4.029389502715864
3.628823828385429
2.9997100748828354
3.281684184282552
4.466294902077118
5.758373002501932
2.4498987494602407
3.1204938371243935
4.249410213899825
2.582497411177698
3.982367303381154
4.890218283539401
2.5897003516044492
5.4504354557028805
3.350856594766073
2.6190780460232665
5.418652905320776
3.105599291041246
2.407400539210488
4.179265344213876
2.8561836660280826
3.6725041104533025
2.5810165763662156
2.579612524910175
2.343489448509724
1.9553122924417645
2.793730846082635
3.5724322609607566
3.448670837536979
4.323400061549816
2.6103434592473307
5.416754759278388
4.038420706503546
4.511773629922824
1.5719096776473598
2.2312997102471335
3.418009018290209
5.440654776936749
4.33012464933332
2.692568224603841
3.0559856093910325
3.7381893941000532
3.555634670229381
5.000626516098872
2.410679252947946
2.404817140202804
5.601450231892273
4.139166176243059
4.943288450673315
3.2191961092312664
3.5393679196420536
3.1214436739382374
4.713789632649307
3.1678235949335605
2.1317127278925367
3.231410275565039
2.8954371084475525
3.827280468627308
2.3524288843253527
5.670489265273035
4.4029063032923785
3.7976124491607814
3.333479635429366
3.806144190809109
3.08937647967001
4.141475826289823
4.215141169745972
4.15895218052604
4.061315482205219
3.0624415009013006
3.1801371158841847
4.814900203486829
5.466451107563077
4.964199494187738
2.6882670022544026
2.6573654753552365
3.7195452145375865
3.4545312181404486
3.6203391066681765
2.7207531616853964
3.2526213803759485
3.636273843991295
2.7208300088852098
5.3048525377667834
2.330625989757679
1.8810174106660793
4.25476092749665
4.711867675105099
2.83727750542295
3.6187832238524593
3.809101951411308
3.420547090200337
3.4916985383428534
2.624701308300426
3.1312692006193115
2.4330894590172343
5.040415947454135
4.327267174153202
4.567972052798772
3.2748589999516446
4.347535325507113
2.7825499523355015
5.432316796215853
2.132990715655126
3.9349657996484324
2.458357635818423
4.417357322769397
2.3481189378512086
4.513046414478566
5.915494154602807
4.573486728082628
3.8807537814097737
3.0945044774826846
3.470226907644027
4.186441141862719
5.303032527551796
2.363575941725002
1.8114802952990474
3.49944378849637
2.5208743469111408
4.280672739237964
3.242841235672548
2.2090003418402553
3.648435267132718
4.701915496504243
5.0635696682303095
3.5738825489439443
2.1021910036005664
4.455431252308593
4.629443530483543
2.678760412479445
4.65955492759597
4.120010112198113
2.8917058470099533
3.8978485489051886
3.732628198483511
3.7150673919336215
6.044987544219609
3.7640900905562384
3.9402804042079094
2.7500648986014697
2.739578421295771
4.923791295474242
4.601493688216786
3.336578770097294
2.7982073539189907
4.014597620131879
3.5832119292145657
3.0406335946564105
2.1950117484363303
3.9403651618659854
3.300762022145058
3.2530577746182434
5.32568783927253
2.2353828038893724
1.3568351348860035
3.931152786213394
3.1059324650155182
4.961360052346417
2.6931675876992425
3.2947061636158517
3.4350733020690165
4.226849901021439
2.5433771096315296
1.162193622154129
2.795293082458905
3.1018428947057575
3.730075906075483
3.007496121810723
3.105317969811302
3.3113805038926274
4.792291325667598
5.154409484940177
4.1594808891303785
3.402894939923742
3.913536056954926
4.475534914962579
4.906349656606072
2.0543638805149054
3.917575191497135
2.398145401818764
4.566876824042046
4.1727744777148414
4.310949191793604
4.23020034826984
4.085076490371493
3.410848236324666
2.163504955695546
2.6975625135136756
2.6089540137517884
5.397103660654352
4.963776264131173
1.9911399836512724
1.4039910508639086
2.038288872682311
4.067218465930796
4.805659525806951
4.475763990709859
3.711300659818208
4.101741175196173
4.106712185021648
2.649351030251634
4.46206163115094
2.73484799840606
2.6080710437114645
4.223014813535831
1.8213756654452562
4.658958261202142
3.27373787871412
3.6282568008352696
5.05420352145303
3.6419761765066543
2.960352823048438
4.81185591321837
3.509896758435424
2.8842555114519386
3.2981404900153986
2.811123809808092
3.0100056174240035
4.126571733378191
3.6836394556126697
3.933842677002536
3.9186639606511897
2.4878216361973275
6.296447178055401
2.4598085345164935
3.8133496843236547
3.4881675987228746
1.4977226858194117
3.960150907651486
4.510005703270499
2.348276373340966
2.97486924997268
4.120074551277383
4.727521268765704
4.035566753803788
3.7876571375472414
3.7993068730947845
4.797592355393685
1.9886303102471208
3.201340373457338
2.9120431860320997
3.6984081148485433
3.755313223303866
5.05583218255007
3.668587480858077
4.1898418334007586
3.025879737247367
2.9343830217720743
4.792542840481414
2.758428483603361
4.621147153125054
3.5399864885805443
4.0769967596475185
4.735611840039716
2.4478477539298718
1.7564738944730711
4.039692573465227
5.238422399876669
2.885498619643859
1.722523297359296
2.917754130417525
4.41019161722204
5.53549176943985
3.322417957220303
3.4917612416656643
3.041449482822993
4.114776378862974
5.803194633567183
2.945550450912534
5.524678786728221
4.919193300867625
4.369307879849913
4.456827461716139
1.1521044317503775
2.180067739896561
3.504188156258109
5.978514769351821
0.7730462647096054
2.3952894486036382
2.8337482944587595
6.285383572401754
1.8928658672573722
2.387436953031454
3.2263002995091483
4.578565010014162
3.9507867488251844
4.6306004859133365
3.8774359943388026
4.28686018985022
4.513428407450232
2.636554065327447
3.148604900471543
3.3087509119700127
4.312520712784119
5.314623851314418
3.0312730043871157
4.112531589243763
3.5230274956279297
4.5469010146717075
3.2615686611637957
4.386244853182585
6.007870868854325
3.6035237872728403
4.27863406023446
2.797854029548528
4.120413455540297
4.990461246146342
4.98812180169652
2.063799788526394
2.3784726325460244
6.188223182472147
4.750661446100119
2.622768313569607
2.1898051691921983
2.972809758693512
3.4250520926846786
4.764387293594301
4.420277634124219
4.473347010728308
3.7574122556949163
3.6219858129684828
4.436947458812097
3.3167853422351388
3.0960953194294754
2.530060692466919
3.2987744665475542
4.211414451960796
2.184071744568285
3.2597473817831233
4.388612261237179
3.725707340008005
2.8302986487182853
6.02247827517147
3.960307370574773
2.9711953786383734
1.0357272057795286
3.399982663944522
1.7266078073510636
2.5910414570877585
2.6517249468116075
4.499065345764259
2.7433779568902126
3.7671820102306883
3.9660927509610975
1.8663978284428877
3.8072831582581794
2.818811200014799
3.0637709569627365
3.5863340493337077
2.6136111475465618
3.7858506622925483
4.201002324694008
3.015364846144637
2.4638905810538483
2.8580811811701907
2.9628605666120587
3.0317377722365215
3.8134817238624126
2.5399041450346425
3.8657194112606246
2.797754007334133
2.5896282072823484
1.7582012572650072
2.6664199033855884
2.199045523666002
1.7953911424302318
3.2394384919606445
4.129079354441158
5.281294655450079
2.882445207703367
4.8522200841296605
2.966578915762188
4.230468928557027
3.7306427085499996
3.8984951530695073
2.43986821106328
3.2019176470568387
4.613190546643039
4.557330112965684
1.7702303201398362
3.856821288653313
3.959680852012387
4.442761181350659
4.359739558671631
5.742721605688636
5.463164917008565
2.2603731200102075
2.1025830551679796
4.166515389260408
2.4240491568265665
3.4362542416017976
4.182214514721871
3.3086170956560688
3.7798752905204136
4.172688116860694
4.440335743607021
1.3004722195479406
2.9925172698913616
2.5318653747340547
2.661755189614529
1.3743909220986859
4.0252406925534805
3.1476062113316545
4.697366560108426
2.999361049318446
3.224628708140974
4.684568384088725
2.887289047548155
5.1528431405794795
5.445585157004008
4.233868219711398
3.7056901115308865
1.7085465449009398
4.786929066568004
3.523664784577511
4.380467117239013
5.227488241895725
5.580842496378057
2.5278417809576235
2.4970946691953095
2.9532837901490527
3.218781721870468
4.8559503920606115
2.116111015711647
4.282264934917682
3.4770530618058935
1.942433168084797
4.580241242716892
4.5724458453172465
5.72691355139792
2.8239265150251245
3.6885626372101816
3.962749553027545
3.9666976014562696
3.5982603888033178
4.464861155517991
2.49599442637213
1.3211605021414017
3.360031722077896
2.0945025647356714
5.205189853757405
2.090249949690449
3.097085137706759
3.6240732200292505
3.626834450430616
3.6449806987991553
2.3641131799425947
3.9384304498366283
3.9141655302725
4.833563606122489
2.0572998209457225
3.8847567303876924
2.778660410522415
4.16276591940432
3.208064460531382
5.696691970873541
4.247004274303331
4.657686819981516
5.093655927010282
1.4486126045204646
2.8685167133655813
3.3859959483394206
5.221540473028629
5.151825092486816
4.282567207850744
3.4408570425558955
4.526797757071756
1.9288426954511764
4.687143290438574
2.909146688358951
4.805493706611886
1.8678869274609589
4.430400369645191
2.2977403536685133
4.653356834799634
4.16335508771788
3.9212022572405734
4.518782653970313
3.472648220274833
5.209146253805559
5.067753925824833
3.693379886538863
3.9039215325892562
3.327340285278806
3.6770120901813113
4.34914240977507
5.838763906491743
2.26566331830461
3.2841712592516386
2.9387404872551923
3.26825270004194
3.7925924691994384
2.588524907300537
3.5757158055618854
3.8976408344455993
4.042026510432188
2.0356357627573445
4.2578650080139155
4.848564688756147
4.93161804537348
4.08158690943998
4.684744357973096
2.543462878115314
2.7432001687053322
3.3613044286109526
4.025476889123518
4.603342890668278
3.525950769649811
5.167390128232441
5.132249445008635
3.712820117524875
3.086939918395308
2.305178136629315
4.197373364217531
2.096904157030044
4.488421054365537
4.200955318503417
3.83668363626248
4.082051786940664
5.8375822415890735
1.7345738451072807
1.9980531388756
3.439460683916792
5.14810406886708
3.084907443846273
2.2611130215511905
3.540874840851291
6.0368906529736375
5.13928221027388
2.9899820988401484
2.8273586773937605
2.4093693025701897
4.383923561058395
2.790959823326467
3.4211710232196078
3.060930488063498
5.452569512219106
4.4700533471489425
2.579171765160712
3.1513845378059746
3.532458170407742
2.944243320195656
4.280372962063027
3.4380300924034373
3.2632113851745013
3.1995742252560406
2.7707159220551847
3.251465004515202
4.2877695963369185
5.173655830918703
3.6321113723400447
3.498594607631603
2.0786678496798796
3.9441227003295505
4.307588896858831
2.65251575392129
2.473711149624323
2.5752687220351045
5.568819557646795
3.537017672635519
3.730157660527166
2.034493459950082
3.3680533593593776
5.1106636255824895
4.600338747651583
3.892151765295187
1.2897808684150807
3.2971281263443837
4.672586708680382
4.789593496193028
2.8596086198939683
2.8094155049894414
4.000732292039068
3.965138839829251
4.267967638917442
2.019341849712637
5.167756293693778
1.3433911685436921
4.025358912026679
3.844749351690472
4.212225814638963
2.992742579953587
4.038996752365892
3.905926236859383
2.84298800348915
4.9222699588962415
3.08067426287603
4.054170389368687
3.6811672336438286
3.1403506932409293
4.165955984064924
2.439335164981813
2.1149714874097696
3.5698699639375526
3.508281434224563
1.1919206645530755
3.6608573493696546
4.5015204649581495
4.899810144085231
3.949520708213612
2.931181510857591
5.150320105299469
3.355596302880254
4.222346965050797
4.579148886454378
3.7269729812955394
2.5579732559430064
3.3226625233013856
3.6324075434268246
4.4134231570946545
3.1501158316857056
5.2569092993642785
5.222785127213809
1.9014903593995485
1.7031479658445448
4.512069328556047
4.227621481801719
2.750700103188779
5.614722824946237
3.957420922956213
4.270144499352123
2.9448825499456146
2.538419330160966
4.267897352559201
2.749441902642874
4.033217690257689
3.858485223098475
4.546219189376673
3.635084814898839
3.5282783295554685
5.284319390414256
3.320878342561959
3.4180302018654243
3.962459596862849
2.7122452935361756
3.6334924610154613
4.100160683067173
4.239421426904772
2.6664733077631855
2.903043704416111
5.014545524551003
4.246949896652424
3.5287434757719685
5.445288837079139
4.786803866959565
2.757573945890508
2.9577810853309576
1.8830633278788864
6.987095158920928
3.9753398468393684
4.825943156958544
3.0373625779082936
3.51592866348392
2.2350067732512193
2.810149918672204
1.9002794013129338
3.459779723387769
3.0426550850243657
4.2057525472595785
3.4792849971661854
3.23057297199104
2.713776398310068
2.1375525983156582
4.351508136788654
4.679442935127924
4.304003111271715
4.487344278633322
4.824352266662947
4.790232209703171
2.9338838545750012
3.707433153248995
2.0759118809075394
3.204051342746075
3.8917674043979362
2.813848490819618
1.597047100521062
4.685579063157966
4.570040948440566
2.6664882050573526
2.9025363925892207
4.554160744199682
3.741673698059331
3.180374645746661
5.501924390152066
2.5115805955135326
4.885658090035847
4.505787363545998
2.5322982266188365
4.026482540993033
2.544855776485351
5.444084501478301
3.0370099510851145
1.5973660777634668
4.38984478062213
3.888328334583059
6.309699450982549
2.581477351050966
4.51941409771825
2.8882562323103262
3.503928141840761
4.562114786313901
1.796453175254777
3.019845885830735
3.623496072952082
3.62499129176309
4.46303021743837
3.409252617041192
3.8663286624459228
5.471453374400872
3.1152619060895717
4.7504195618486476
3.048001931985895
4.872831070622624
4.58136298715084
1.8910304293317062
1.722860860294401
2.532077037116298
2.970796220650609
5.505317804571662
4.0651983658909066
3.351727935581486
2.956609957861172
1.7992705062508318
3.4204032193456975
1.6748342986350908
4.190068537235895
4.38075366706695
2.6311613362814934
3.8737764851106467
2.4035901619107563
3.561264329288425
4.173620109597816
2.39491700291259
6.054866503542878
6.112944838431376
4.400490160196648
3.1192427646009295
4.1864025897131665
5.2908928630886916
4.162778304740558
3.133285225535091
4.822394694147965
2.4355794941015882
3.4412472402496697
1.9416760032830191
2.2311126610485905
4.067096423991817
2.526905999197628
3.9505824878673135
5.621642213990493
5.051121821234864
6.269812311678069
2.4571834462925404
3.9203299840622066
3.2471153361865577
3.03856088838899
4.3984051707205705
5.0504855617498405
4.4654565262896355
4.348201013716531
4.800727457454388
2.895599112909477
1.759195339579125
3.3677656506636384
5.537179387230125
3.7735654234826352
2.2209127873999246
2.638934780095428
3.168362639518803
2.46015833294656
5.748171275929168
3.6957371826490353
4.178968359919402
2.018516727039748
3.283716095538135
1.6966918503015025
3.4387311845435824
3.574559395952121
2.243600336755534
2.9557812553601845
3.069119690498543
2.1990364884236127
4.796796539206497
5.521204185810567
4.211303142983562
6.387946775479459
2.7511912015503577
3.8941123508740394
1.8274774258329336
4.463186329559002
2.4202701391961132
4.816744301852029
4.880693097247007
2.753043944470388
5.169581316263674
3.594351716827182
5.240546936350132
2.217964777975183
2.1352093572895443
3.069531797603636
3.5815157155183543
4.090168826155687
5.537700211710639
5.224377011738762
4.4394379491303075
3.5070650562695467
3.2041567808736287
4.959595507213626
2.498610744312485
3.6708408816484934
3.4352382971291267
3.285123266498187
5.3256558965009715
5.52394020623583
1.7564900302585098
2.291332295532011
2.8459647584208354
4.037835723684215
1.6938298195700896
5.016357668235098
2.09659137484962
4.379649390341919
6.1619391143733475
5.961427329635171
2.3449659629663913
3.4574608885551745
3.961595595952785
5.029038107563347
4.711164364939832
3.5504345708365035
4.260477106881431
2.2421610082627392
5.15555842929299
2.9317849347349316
4.18004890050905
3.407982249459035
3.8880848180999856
2.6730357754253298
3.9119462521999595
3.935343855708789
5.309824694741068
4.245804756206978
3.9809542325175253
3.531830199644537
5.141828807284848
4.045370797800219
4.7926739377160255
4.373979392023091
2.300030118720227
3.064239573400817
3.160741726641617
3.9752124833589955
3.0445932874061805
3.3654970025993407
4.75692762013002
6.022381901139367
4.626230738345071
2.859470441471677
2.1703063095866812
4.134221739655161
2.7226631768047937
3.670554862239098
5.560239101718596
4.950807178321194
4.081179833000125
6.458505072969207
5.306546474767846
5.318108263288264
4.786097375472802
2.4421612606012704
2.904095184744351
4.618564495826331
4.539203616624917
2.142765563553561
3.8415248272678233
3.51827653732904
4.420465992915784
4.199239817651439
4.236543508884086
3.99108932725651
5.103909285720241
5.462414585982779
4.3511053210596256
4.387784454536044
3.350225248422894
3.604024134034334
3.7313404642865904
2.518876913679324
4.61273896425698
2.779411480561802
2.442041749606737
3.2363650571115987
2.8174961327252186
3.06906962963226
4.465507904112076
4.094946430330504
3.3913515013216857
3.5346072725890787
4.645232105418005
1.9466365866788249
1.4553552265323846
3.1785693892181963
1.9311271655369635
3.278983628916814
4.124743332525435
4.645647511544699
2.808709972461517
4.7564667193552
2.954710224730281
4.513369324855975
3.27733782395357
2.3693887667241222
4.509028342823985
3.2336628152514244
2.322910910695853
3.8439163807849828
4.225968534064247
3.209621764316747
5.931535532245421
3.180623782190349
2.293589993155398
5.610047685356435
4.742950546999071
3.2488791357831577
4.5560563999497905
1.62603109603943
4.270803571002192
5.103712734471398
2.449352815811422
3.294592177379185
3.939504453383643
3.7924026338346746
1.1400609987368528
3.3076630248953043
3.5302036179934673
4.7531694692608815
3.816474027836373
5.059094677138829
2.851177632659545
2.9853230990395554
3.077777610858876
5.511085756539514
3.3399335764486606
5.6263899267229345
1.5259746846324793
3.730104546519376
2.9118774469975253
3.8765163175988797
4.140098296679404
4.970288837682866
1.8910053944256386
4.5957031071594345
5.473447883360905
4.995548399955053
3.648947516060653
3.982292221657932
2.2562831647807937
1.9950814439205988
2.7382914329728263
2.502416665382964
4.4840334032497555
2.3510280435743813
2.6849923127211492
3.09536836560259
4.374908842326665
1.559188649620518
2.9309478903598434
3.4548700548421585
1.5278689648696442
4.725814043043682
2.682720842930785
5.127126331160817
3.5550866851033787
3.8501956226725507
5.000780076506893
5.3932203101789655
3.9899789068445703
4.46816004887855
3.9902890489996907
2.8823786556769777
5.887294739718239
3.9952864270463646
4.552269183069561
2.9450252092055025
4.924138886622459
5.173453568668942
1.8458668304400887
4.483810947335299
4.286420209681103
2.8712173687130225
2.7010391072387745
2.138056287595483
1.9279746846464467
4.524160414340113
3.550680281610681
2.2091659517787687
4.784904797842204
3.5334458565522437
5.029082057999142
4.275297512760896
1.9985176172491177
4.221256232968534
4.6115954025000825
4.561448651607592
3.4684360196182764
2.5122008037392254
3.09377684464243
4.799900394166413
1.5581394767780166
3.0650900209039573
3.555249716578791
2.8939605981646825
2.2072419991440273
2.0347451643066057
2.992638289299983
2.7182604326371047
4.159010721113412
5.579357019110027
4.926077272340772
2.210198241215533
3.7536978778476433
1.5981951117541038
4.082265075969193
3.31697333953284
2.5657576601828604
2.9031784210915976
3.7858344725838795
3.8465697433361443
4.74549972662586
3.043035144620346
3.089546162768788
5.479282052392748
3.92967692847544
5.315987105025864
2.7806404569389933
3.575747152424359
5.250325653710597
1.9403376682407538
2.6013266964986888
4.814359096459672
4.479696548254021
6.6690154854290356
3.7482560622739385
1.6218795148862113
3.5244402841271163
2.598618310964859
3.516944580715345
3.331517203759294
4.590958019971804
1.4297899612390932
2.865241544303556
3.039297712575955
4.17832645721128
2.707841757012808
5.613943507274393
5.027052048459441
2.221937351725898
4.065934811466725
4.82790454598493
1.1777333792378164
4.99244361479038
3.036874534486868
3.9513255024240417
5.231502400431786
2.8561022564512486
4.041128232823893
2.4934716259934837
3.941534962250892
2.9776623509275804
2.133420166568124
3.6233608977492975
5.015968157426071
3.8575938370581726
4.419314816734522
3.475106808694285
3.8978605891437375
2.778385176401652
2.604640013513047
5.022863051901322
6.172795984143863
3.116899371327064
2.5556032797174066
3.357079234603513
4.558098493693684
3.6147363276155917
2.5390817951399773
3.3380344113848595
5.073302475855858
5.315721062054501
4.902948771200985
2.679684118357871
3.7813458493641163
4.049541552419348
5.455883928796488
4.4692004726868815
4.661524371719385
4.295757271019685
2.950970726311484
5.560715885579156
3.830416290538349
3.3943869892915033
3.7916779219870023
3.7323166703630926
3.695416750756767
3.9830742078171566
3.03587020620069
4.760462719761431
2.993648018805262
3.5909175898721473
3.584871517618176
1.8147359610386076
3.29801913515023
2.9714661862698946
2.934100978245661
3.0665133085460208
4.730125793613398
3.2179863992903233
3.4222420139325207
2.6226341064404695
3.4397834566700243
1.770417239685646
3.444584216982523
3.7720505852083517
3.7642893113019813
3.9441052058183232
2.696237556383673
4.997818026655333
2.776646102957537
5.528376043934547
4.102579127913792
2.407332620281935
4.995072909006206
2.6642947784248125
3.22055084392662
3.660244279107211
1.6304231143062273
4.234944707570865
3.6502690686502
4.087931068661054
3.915462653664963
2.7956355376269912
3.3348651552568853
2.278982044953847
3.8191926224261907
4.009544678014377
3.884470339360803
3.1694254574876544
4.953830606441894
4.570641885798185
4.211536744408562
4.812116258113316
2.3592291538121786
5.659314419609432
3.0527582504874813
4.132158656169219
4.290522524268853
3.7711161021175315
2.375388439583295
2.2700902260832536
5.232893609486903
5.244102933686981
2.280369689903684
3.447248192465457
3.2628956092066126
6.459865695066009
4.843185287513113
1.4420068512296196
4.29796132473784
2.8261749091855815
1.9780213300550966
4.200108119448543
3.7285650675042126
1.7400794264731605
2.255983777491493
4.122222787128437
2.3268033738465035
3.649980866184148
4.003447567224232
3.2654942205203907
2.8895469597506973
4.7148642517234824
2.493343476831725
2.5277278968959145
3.2210010868951
4.78273482738905
3.2791514010901355
1.8359107101421483
3.91145160664158
2.71998886284931
2.3981595904781714
3.4077897757847757
4.495673234811638
3.778794279077277
4.5053544649714095
2.9955387073402973
5.149200875062755
3.0197114242084027
2.288696559315817
3.0792784568321547
3.6740857779162224
4.141453639337498
5.436758606102166
4.120023590160934
2.550082473225201
4.115721545754574
3.1893954757739404
2.956186943025989
4.1622041052046965
2.1653041883122617
6.15014906514884
2.62091824575524
4.4225307585173175
3.5632631144806513
4.740406939900065
4.398607862147929
5.044626453825513
2.5019270979133115
4.794885479113106
4.030103691767805
3.915208699425451
2.699188763255496
2.895654428881838
3.6105898612423233
2.7054009202807925
4.631975426201587
4.993649895696618
1.8743138140136757
4.26859902302525
4.31748648398913
3.9834638879734987
3.5202729521181895
4.031708553769359
2.275200771322975
6.019844812683731
1.5465299685994371
2.7941839655444696
1.633342264073734
4.828593184120549
3.880397651175442
4.235311090850487
1.5100629457187595
4.963058869661534
3.830317219929952
1.6560389008184893
3.5491125900017395
2.7367519204618964
4.2766303855962695
2.6430639410942818
4.010681073501855
3.2298018284934678
2.7691666439247693
2.771053660411016
2.3654454047922524
3.19068303607008
3.0531923389557143
2.521342707092807
4.962004840946886
3.586009463505403
4.111196959225937
3.1380223253130355
1.3992924916645235
4.1993122790292885
3.2807628187414255
3.5614297650757707
2.5738778119277366
3.560030677125553
3.21738701956039
1.2184398976969357
2.816591098315164
2.6674062459234786
3.1711413782270483
4.204251188429165
4.264855174877723
4.1853523395397465
3.025067532199945
4.939935311469037
5.8166847863791595
4.915876192881568
3.633549868974329
3.230787649968974
3.601231778147336
3.54558788235932
3.2131648661284773
2.3677208159269854
2.327324566800521
3.382838545809798
4.495136373154754
3.0145336138516297
3.982679667618052
3.945316558431051
2.790830865718746
2.290994164898182
3.0178233011877027
4.749374425867263
2.441785982489626
6.262044538823293
3.3893789186648227
4.259693526705156
3.3095408067961376
5.320259467614512
3.7078532994433773
4.144302381786349
1.6778346001865692
2.685287997965283
6.114591238677448
3.789240417054044
4.621985053121502
4.438379116810065
3.6996309776427196
3.0570379390073517
3.9838165309214872
4.802711320295505
2.5099889461130425
2.817037780576099
3.975803953592472
2.9713082499413486
3.8041215653693605
2.3402151224994894
3.1845129548702285
4.522660140872736
3.126065042897469
1.7615634987479087
3.0766320512570102
2.5713210146217937
2.60383642669357
5.21322264287839
5.596828054509035
4.972109126595029
2.1941365422463885
4.645427707648976
3.4495484499755067
2.3608301853963285
3.7689413107045775
3.7693518397833174
4.3345301585435
4.438893764771715
2.4454186068836696
4.4550568626742
6.310012477662435
2.201513067971278
3.9663950357183424
4.841578601816633
2.9818874733904632
3.2412590522607303
4.617474218471978
4.992177199672865
4.551834364526956
3.45677768834058
2.4914337462742013
2.7979330345513813
4.803879716526544
3.0907359416949873
3.5941689536842962
2.1124878312508386
4.077894350603687
3.4237034207885393
1.366855817297321
4.572759261008503
4.732549219010233
2.8157095788215223
1.9292535583024402
3.8461360909219007
4.471508047710575
4.311257658845367
3.947716830977027
1.7419743834775019
2.1745265657792285
2.474904372100025
4.590401718302427
3.7600003308481287
3.250239821634738
4.692348609865153
3.6351984076220925
2.9125192979414676
1.4610132349066347
2.86009178652671
4.365734856112283
3.5614990461148746
3.681042727931849
3.8994620469378654
4.496012306945722
2.2845236878007125
2.850258721522591
4.3332998192103975
4.827596788464771
4.621923917779485
1.8552447751479755
4.416514775688477
2.2086098210387384
3.182134764559431
3.6042548220981665
2.7480221459321856
2.9504981830565544
3.362787275498588
4.320645371748253
2.098849454757894
4.301108696555783
3.5657410173318973
5.355510598857678
4.4090497293208655
3.000581930861403
6.036721022876179
2.8835482059065574
3.7507368282436544
1.6416535220601869
3.630481926513396
3.837977642009992
2.547171815497559
4.349425160498935
4.576072046772057
2.5288151258467173
3.394394896461432
4.537694721986806
3.0921188726296327
3.2230986840197686
3.7249607128265465
2.732523556888683
2.800776343559255
5.738246173485598
2.2072520853290962
3.373703888230785
4.727299681561037
3.1796039870538175
3.6664426176348406
3.5584349048316626
4.366139343152087
1.8658795711865481
2.84947025324621
4.354566417646694
4.005887849916757
2.5033461861931334
4.385758275423164
3.765717097227676
3.799350817917066
4.386699830613786
3.611789812594997
3.4103184273110885
4.259354899511579
4.94052183761821
4.531533584804793
4.09168362181947
4.131313789820056
3.932850410694654
5.464704605175682
2.930707631085887
4.296420809373128
2.0380411815526815
3.8650906421560833
2.1283562364359225
4.434674180430782
4.362319830454445
3.5505157137968633
3.411090522401633
2.3711145719152533
4.826510516190899
3.681908926103242
5.087414644000294
2.6029506789102914
3.838525918929502
4.027988029672095
3.4604113018799976
2.815185599881352
2.7034307713341494
2.4228748451506887
3.298277624606408
2.6840667614070055
2.7006354360248324
3.4887264573904657
3.6631439389737888
3.11318023634523
2.082717169211198
2.968245551339405
3.793312416605719
2.253803839976015
2.5696669225583397
4.000730723646637
4.305398030348674
4.751960990784645
2.4869251555619822
5.248146740983683
3.2852551792726974
2.4621682326874152
4.501224433532409
3.110544441149532
4.373087653906523
3.2626975954570647
4.500069420328477
4.673919226176237
3.309256375388024
3.9142958778779224
2.1950416580397185
1.7568278294734136
2.676102623285275
3.364949953594958
4.58848782450847
2.7850607727131034
2.835132646402587
4.0252402225091055
2.39868099399381
4.683146128399928
1.2883205237916517
1.965330374999287
2.773187573877363
4.708918500856123
5.059956902947781
3.7022549509710423
2.3724077357063575
4.693338778370223
3.104338844994905
4.497041265647892
3.3364473425268324
5.650497809176086
2.9037650931492176
5.451113750685823
2.489278212684476
3.3256647668310086
4.686478407019704
1.5210886265446002
4.377246250577788
4.108099756494158
3.4958599400234394
3.005232140400617
4.986471510071903
3.9719020962412332
3.120324438079727
1.2402174902900407
5.662634273248116
2.807883152878641
4.632249711949714
4.672539443346829
4.226507103675237
4.010909786473979
4.134464624124496
1.9781906069240514
4.385009627580649
2.5483925952570785
2.5185877947389796
3.9002911510970195
3.41209071368476
3.2550784198054403
3.815527881329939
2.633180235169039
4.670391707262505
4.96736005305321
4.435424985422126
3.7102648144710515
1.1423607296057803
4.715950187864756
4.4371720745341685
4.8846085080227315
3.1172355287561184
3.025129252851672
2.079850068939728
2.7296210146360704
2.2336683379604247
4.718982194713112
4.11460135585377
4.191380048753806
4.300975556539978
5.644833775466134
5.288186414046058
5.4518934108961865
4.974547336351362
1.3363227877871608
3.870262296425706
3.067519359237772
3.0806994334547824
2.4853477736538525
3.6932348499883174
4.470627657850443
5.447271739063472
2.8816020541157368
4.8070604267318195
2.8198622667779154
2.9452592862676625
3.9875337221614378
4.844016342045947
2.8613238348068233
2.948161918847555
1.244853411396956
4.024836752754545
2.7217079907322073
3.5258535130974002
3.0383353666046924
4.088065163386754
2.4786950648749735
1.5409620482953468
3.9149399185905964
3.6163261231561328
2.3572047280352515
1.0142228141879335
3.058884330642813
2.791030079926749
4.347594768077224
3.180035302416648
3.135339089152606
4.803605519185101
4.157185669464199
2.1474272744403895
4.838403534022205
3.2702204649663873
3.914548877596909
4.824725321429896
4.411860429496167
2.288415338456522
5.814980467142506
3.4729047870533627
3.8538563993198576
2.445930277746448
2.995488980383058
4.43065854765396
2.7039650447976995
3.234229832763096
3.560414233500446
2.661710384236722
4.607024454389992
4.319932875061152
2.8294515608144657
4.083737543934604
3.2614147352326133
2.7799826786652044
3.0362651674246526
4.030321788646518
3.2710245957035817
3.9452135767093455
4.380164113775046
3.45019173895891
4.435648992729133
2.7299265176920198
3.337606757051262
3.073076362440156
2.2536210164849177
2.7845413806399764
3.4987434535430326
3.3948919614310333
4.679728985697104
2.7716843292705082
4.373824877845742
4.431460859625558
5.284070959072191
2.7401685543866323
3.4055087094261807
2.5962977050984617
2.6620152658667435
3.210246447275789
4.050617411216602
2.542916641950411
4.232710875279872
3.2044717775202134
2.785458801253704
3.3877885135432377
3.7092042542588834
3.4776126829214564
4.251042648395508
4.3044603561564925
3.5629016806840696
2.904751284112774
3.8360245194557123
2.366497274324137
3.222019942214435
3.30199363610531
2.3554614895585213
4.531350361625751
3.969613780888335
2.723187257489443
2.4306723633420133
2.3092641642921428
5.067564929910815
5.214624923890817
2.3658394598744743
4.615748751157625
2.8226939954498755
1.7851861996011835
2.1549344468235594
3.8492727003101077
3.347862691568641
5.877176013524581
2.4268481251233243
1.8157100099823504
5.578818135020983
1.6244230096277077
4.855538893926967
4.70895738241097
3.8502469476516663
5.009647143360663
3.2960807679928132
3.674811731359205
4.281506153572102
2.7868817461309923
4.4554157643495325
2.317125796379597
1.98458104728271
3.5895005046315283
2.2618820801178927
6.621680701886069
4.717381516739697
2.9739036588836494
4.117848890107818
3.2771965566447396
2.946661839817196
3.559475367601849
2.027943254522642
2.622256273390011
3.315915309370385
4.590827418548766
5.621927161804301
3.389493655892362
3.9713092016942633
3.2437740419281837
2.3857016293491027
4.572962267040704
5.935495467500127
4.009682024014259
4.937800192848452
2.5058671865363227
2.1692800783098867
4.852648956656069
3.5686338174484202
5.469975385312324
2.3044948926906703
4.9402955126100965
2.035499104121495
3.4714348375835358
3.09374442551395
4.655777268515329
3.2486827190144676
6.2530074308408015
2.4419654208886556
5.4595331056313405
3.7716472090625905
2.878124376308789
3.554527702275938
3.8777723318257356
4.84679706009742
3.069557306411428
2.223237643409553
3.7341243455475666
2.3482749311437203
1.525219835424694
3.43556687235798
2.409612788616695
3.963634186487154
5.704913092779727
3.827613124972918
3.9352589467992276
3.3089494069102248
2.4828392695664814
3.146812401257897
4.1327812003130235
2.1781151655032724
3.8415979823708915
3.4167065283535827
2.737923924588339
5.2144004299112545
5.1234287846360225
2.9667475707495203
4.104426395299708
5.051541258596023
2.0410155294818275
4.043274863960788
3.551645425322821
4.245000291274328
4.138833745918754
5.160436434858483
3.023833275054268
4.902332184875298
3.5926093132119568
2.738110468006474
3.8564726168071566
5.555824933715646
2.928582350735837
2.1928331825304803
4.480002793010914
4.965801793810695
3.3135929151673995
4.878025443169368
2.9653898530839284
2.5746244800221265
4.146530132081456
3.229890616261876
2.94519092123757
5.088962915077526
3.242737807956139
4.635933651635332
3.533436154655693
2.8832306136838324
3.724829115407005
4.04240625162587
2.701887078434464
4.709095707316392
4.184413694659409
2.920574368676742
3.473736763132438
3.5808410133625745
1.485435219436268
3.219040747028995
3.352451265977406
3.9928585819333877
2.201523167329855
3.951301739830969
3.715741152404814
3.6287779180386437
4.756291739681848
5.625511945013633
2.4117167419804595
2.9323969703301485
3.2242565570725645
2.260544915266863
5.265948126791007
4.145983033831393
4.37179798183234
2.782705574122108
5.213114137746399
2.82867651636194
3.771285463674621
4.035107535462395
5.202801422120453
4.560415223715335
3.2944029027501798
2.734301368902674
5.410489258725233
3.3307502085270677
3.6275944371370126
2.6708483193519377
2.6319434008389675
3.2736707271711243
5.306558652685804
5.285884116180349
4.020236869322624
4.496607445891856
4.410893543539718
5.508807113189738
2.1976107566213434
2.7562193887164756
4.655907622925353
2.570834384919551
3.561215567793197
3.7196600950198184
4.975553622335
4.1671518355955515
5.255086386542683
2.3419948377784663
2.2885504376463848
2.8598036565583866
3.451403295384293
3.106629934682913
4.685915155781905
2.9489379737406725
4.099804953626364
2.9318841706012306
4.758658917297795
5.171349196569137
2.295140011359681
3.6003969550090695
3.278603250915094
3.529811907307799
3.876680051529439
3.2950694099847238
1.6259730205461977
3.2770831155376756
2.3542796102319636
3.5780061388564066
2.654365745578913
2.8191946335069518
4.69664490731849
5.197448525592224
3.270094646483911
3.8318665886515557
2.703667328405613
2.680317437265493
4.482676298858438
3.4918283969475215
2.9442523190807
5.5724309292167975
1.8189214114522858
4.304925305073922
3.4500106058351743
4.460971738583095
2.8086450807751113
3.7163753117667797
3.3787550430775855
4.17431830689807
3.1349440085006752
2.697649645927347
6.048088533578333
5.018075797263737
3.7417208068842425
2.6117873287653897
6.338864221405072
2.9050908445742953
4.861687002108832
4.918776821435256
3.704887107558508
2.927681627205327
3.6918026253351597
1.5747152984851855
4.085350633067653
3.5973847969056854
3.5525145916995307
2.1762023201754443
3.8032388110224966
3.4128099969385848
3.9564312834201787
4.901983763235023
2.9981060944079854
2.7622353521125396
5.166179644366757
5.3184520509095785
4.775451786734172
3.442834491226111
2.4479823639117337
5.238821141935379
3.355893598602087
4.173034227205979
5.8311350420870545
2.894741701317778
1.6842133441785836
4.262689855856066
1.957892745807151
3.6820878676757607
2.7948854516270583
2.3738962306688616
2.2607288541088684
3.2424846469177253
4.0784030228835615
3.498444654834494
3.7391312316739405
1.2612504952892207
1.0182735063337924
3.4200059283673836
4.313412206462678
4.313775785055844
3.385401576781734
5.401532589829837
4.170686925567437
2.428599866234011
5.088288635512349
4.71191349467895
4.56126775717234
3.873544085754216
3.111571895331202
3.2611569635165747
2.7907782564470143
3.5105809706252415
2.5497599305224217
2.9575814781859218
3.7344935766531258
2.2524194924030962
3.932952795837534
4.907288761612024
3.360252745894464
4.64134491038945
3.4932549905171295
4.769399419725973
4.636415627440451
4.07019504277297
2.6439970985857406
2.3548814724921945
3.2731169079699765
3.6308627501994875
1.687879867300385
2.7033279972975977
4.1596506560706645
4.773656997549885
3.090564204156364
1.8028981168465592
3.0771117681082285
4.260269955563296
4.233209162011742
3.496564123044111
4.000182220729724
2.9111237037473248
4.010603936933848
5.071419250850676
3.1905112572485996
4.450957255713488
4.041010291588795
3.7720119712599653
2.6571423854153218
4.844827906392086
3.3087456588925406
2.312374384361287
5.025280207778998
2.1864847607357634
2.8401661682327033
1.0296276377359128
4.676723792330434
3.5402216907902284
5.325832960345621
4.924043506286662
2.009118369049731
2.697931599807972
3.6742636226233127
2.745540411755139
2.566421615339875
1.988065438156802
0.8808960909292401
2.1230767066149427
2.061450697608124
5.636455264413728
2.7234363297299713
2.326437640304267
5.413497602603448
2.936473371020994
5.0765415631245485
4.272757496180638
4.734391218013451
4.511094851246238
3.710779055329056
2.6145313625322086
3.9094515853441085
4.584379958442209
3.3259884621067703
4.755066474561969
2.3682717412569776
4.3848159450509545
4.972623996986662
2.4893235856088043
2.648160725496661
4.202580797558985
3.555670259965872
3.3851007063808303
3.7146398951628665
4.812291481415397
1.3777966465304319
4.447431470816602
5.563659087324311
4.566206451297033
2.2792533853644854
3.3869720259849
3.948395302773652
4.979153030076188
3.527587842016958
2.91300730165681
2.6493597298591993
3.236456056805258
5.416629295732056
3.341035824267245
3.3547091647835674
3.303523187485749
2.19639149023686
3.2433672509138325
3.605677788705629
4.613582927165231
3.9330242243869185
3.3324295074244836
3.599066049879392
4.110254494768427
3.3018374372664394
4.682524724042889
2.902954088732059
5.578580319227536
3.974089615161746
4.618872490072215
3.04325863276519
2.8841601813429545
4.908217008864273
2.712957271455989
3.489104751566349
3.336622765338592
4.569879678806649
2.6607686876586967
3.1962445387375134
5.8140186713599675
3.3430993696511124
3.624583227771375
3.8047231628823592
2.006559979238907
2.0926139615603456
4.994852745716523
4.446674569777384
3.008581835397521
3.878213749502861
3.2072995869179244
3.801824208505072
4.992254010569395
4.600686714781966
3.944334731467144
3.2491482673360244
2.0174031955416085
3.4362197126551703
4.149047433900607
4.411711260205109
3.197146401773791
3.6501779224348283
4.830730564685206
3.158619748331673
3.7941424270394695
1.8939003977859383
3.842938236243896
2.5313768761803175
5.465798982431881
4.516768395244128
3.8374507280372505
3.7383145907846558
2.6306113053710214
1.809971145223012
4.099496358087603
4.811999736605588
2.1643669978423956
5.157504044220582
4.644886051602513
2.916161389304545
1.8333144002427848
5.738671098255957
3.9481938466246755
3.0225618723274894
3.115293061665057
3.3901753768556464
2.400320443977506
2.7653276823685053
3.1634852806355345
4.455579814433569
2.489708155807732
4.701381069283766
3.1299965476520812
2.5383445586348277
3.6405113924291532
4.132645662710287
4.306804239720145
2.5720336707008364
3.3186211261347323
4.892807577633172
5.068403264731495
3.0774578016522343
3.1062926542875444
2.720305011265047
4.020712075188993
5.078547630374146
4.334549770877392
4.523078330884578
4.737646384544583
5.387226098283995
5.709660226993473
3.746191782368406
3.03173054136501
4.460749906522814
3.6804910005624225
4.774799925740711
4.780404906580476
1.9773934087537945
5.632290166387815
2.5800896726715807
1.6927187145787006
3.21991495561747
2.5490063539966616
3.5680624934106406
1.2184903273554109
1.6116042119582241
2.745631324619924
4.75153654168168
3.358064347636561
4.404480545056416
1.6121358889073465
3.29593524349822
3.045899611726305
3.7981105789272296
3.574902183630085
2.0834822916241773
3.65198390605279
5.933787091763017
2.689396345151693
5.932405677374392
2.77967174181218
2.829970649070273
2.780484602744035
4.630550704103431
3.972631514763952
4.460062264053496
2.6954389415730664
2.2506613246760443
4.443798195818174
3.296845219477029
3.2259857106510985
4.017241624846262
1.5700233683727118
3.4401009891943146
4.935859206967323
3.6955095592063305
3.4842000371704183
4.50701905890353
1.7441869554613518
3.272830892482236
5.258975909184448
3.6354029372063854
3.865352370484815
3.935617388362863
3.521260061171786
3.604670650329769
2.3021361398510067
3.534410382872588
2.555097216347158
3.554181237631326
1.6210277900904788
3.7285581620960158
4.077693225395952
4.610726714574959
4.88865437937221
4.406456857882087
4.114997285678987
4.2874360584169136
4.336102575293115
3.5082838986583997
4.808756788733132
3.4679452400638335
3.233869258556594
4.023868689378768
2.9678021389201437
4.369847573382027
5.149333439676416
4.10624656372197
2.998369298649213
4.455608197875894
3.683787438436525
3.5567799828433238
3.0981645144215153
5.2799137395434075
2.805493853699746
5.605815841658395
3.5461267181406533
3.061836634876173
2.8909782052728175
3.240798653020194
4.057161891332216
4.870743425420864
3.4507652717302078
3.543284649609745
4.072486812436347
3.520834281958514
4.782032589171277
4.551482279503422
1.0887040224341373
4.383253384885171
6.580948484874179
3.800642617372353
4.656212246749529
3.7727852298073135
5.312851453326915
4.454614945326771
5.556390455088514
3.0170366929725376
4.004425332340268
4.566651640085732
4.161620439247695
2.3509559501489234
5.117889737040128
4.349717733395769
1.8876980261814045
3.2996259445374956
2.2381022988330526
2.335191019181133
4.621361752778956
3.009450517323863
3.2335029426026063
3.3656960348652163
4.463944809923086
3.2225416740634016
3.6305565148287133
1.8846386557886776
3.857447055786199
3.9524866546541677
5.604065372340816
4.1238525536726796
3.2297140581416843
3.5338167089414667
3.401023877063415
4.336446540636826
4.9372151649049245
4.022089143075644
2.8921176496370578
5.664698868770497
3.7115661899239933
3.7328142086305944
3.217196033017857
4.169788847202257
3.510804280146837
2.948925977076379
4.051090867209922
5.47231333966558
3.632724232232672
2.3844555607486337
2.307351303824892
2.71682317207962
3.009108060478994
4.693990545730679
5.816267098563592
3.5822307628105055
2.061849506302557
4.324399184190745
2.9128603113487697
4.545879060310517
3.0522097078551758
2.640486206167325
2.3753397839836707
1.9588343023275614
2.0519404296954784
5.269026117975973
2.3338341979429242
2.229059355756184
2.871382286319092
2.5336267245406887
5.747105584596748
1.64863588955615
5.503196385470769
1.8277732294107916
3.7828680105389667
4.053106796821852
4.824186293245213
4.202337890836353
3.649764738298095
5.898225242431952
3.2345956978248527
4.478819786472323
3.2399833233451885
4.036422645203135
1.262723116003838
2.2531309335535408
3.1393688851819848
3.4556743842281916
2.0962895610626844
3.3093045473828333
1.5713521843985776
4.515251645453536
2.6166771454430116
4.155803116793464
4.997076630456592
1.9109791692328353
4.548401889237034
2.509121367731451
3.7794172803083343
2.6351565451178987
3.6356408301229433
5.035771558896248
5.169098671431678
3.5425527168205937
3.41666458915038
3.120396373838511
3.636884905190577
4.253506634459391
4.701477639234632
3.872050730067871
4.8419429922706225
4.80117001404187
2.1971813311629727
5.646194618440729
3.2359806110447837
2.3633302599085306
2.6366169480523913
2.428853438696546
5.1326694665100545
3.520830486664325
4.162989392375605
2.6224876154179015
2.0570126050137945
3.4755612694011804
5.665600491098788
3.9300656305935795
3.3695270000132997
3.7291373827961825
3.418386960422451
3.9005843240610054
4.282747356269455
3.2683119351371457
4.027293680485476
2.762521549967321
3.2488710522991155
4.067384250388226
4.077684705829468
3.569738809514103
2.2080721433197943
1.9925335741173593
4.244285603717891
4.172810602233248
2.101355976059982
1.936064447285765
5.678486647300506
2.61418375828731
5.252086009935366
2.05704787158514
2.100720060351525
3.53036013571728
1.3543327227304243
3.441668928257755
3.560096044316238
3.4504453029874846
4.386181676972561
4.649486583659842
2.1622178031144514
2.111806843546442
2.781504443251812
2.613539238923667
4.588951258975181
3.8168976532093777
3.1702432339249396
3.2807178026230224
4.606009401051474
3.808591364778189
2.6089941968909764
4.073524504153123
3.0328799739179257
2.87292106648006
3.3877541117988077
3.624070111091558
4.636718469309332
4.544929137324434
4.968760324526344
4.081026185478758
2.6149287397182097
3.3136634837156094
3.9244105995290215
4.60556403078677
2.161293110189558
3.286167002635916
5.671515024584942
4.205973040849254
4.6653631887599785
3.019798211923764
2.1587755894621767
4.909997284988576
3.1091618249019497
3.3970457730410035
4.8815068805860395
2.3472918086282206
3.8379214812213176
4.772432323341761
3.4488300604134414
4.1799008401182185
4.0235867725231
1.7500790265486443
3.391964833488383
4.555809813110326
2.9423708983824244
3.103001747400914
3.0889073301529035
3.4754226097839203
3.516027256506435
2.6562412753958284
5.108519210652229
2.3618884619935043
4.001460776792854
3.898327346104113
3.7669378123654402
1.8128734343813018
4.9221219566112655
2.306097747848186
3.477193197598788
4.3509939998644045
2.2763217870616708
1.4090845207703258
2.774271043454298
4.158735707123298
4.679442318388421
2.652954787987643
1.6951432098041843
2.686835464698307
4.359318249189634
3.1997272727083113
4.0029421366068965
3.137409145608645
3.515255825936885
3.3389997976107364
5.0925047018592
2.2154569070759758
3.1183491729673767
4.586374937856476
4.0348390874245075
5.28922909106874
2.1029603977858153
2.9563394632458193
4.558178936645384
3.216921166098894
3.779872789414826
2.1150772495050423
4.007139222116604
2.479893238981422
4.7177911285307035
4.621648741897996
2.719657724500523
4.525972388149822
2.543080935925921
3.770041322356348
1.130796355393338
3.0276512758051273
2.770459944732411
3.5997692150444385
4.2957693495820735
4.615772440013003
2.1702177171620796
3.4630238019793085
2.2208869295433473
3.3174093860332228
4.410786391678712
4.335168370838269
1.4953223767014963
2.7749141194643094
3.797650329856302
1.743205418675557
3.1016301737367833
5.12127437280642
3.0365500202765876
4.619946591326225
4.645775981283237
5.45092101396495
2.37798675641289
6.18261350037934
4.178700803971773
3.96756167088541
3.7091595434364457
2.669860707649974
3.9201090158235954
3.4059132986271377
2.7233558413145715
3.903804361132588
2.926469056261693
4.739506828849595
2.1770758966266466
4.284381210391601
4.711397732151043
4.930166163762598
5.107625921118492
2.5691414363060354
5.225213572647348
4.942254511408617
2.0646313016282494
4.301394256409839
3.9076437027717446
3.94589051426579
3.75334120031286
3.1610180701947836
4.686438706883898
2.2433867123410356
2.825746801619366
2.9854860576309776
3.3221194195696735
3.1737286544425
4.315984142947111
3.7266899738453643
5.892095629626617
5.508496504818903
1.9347083556420521
2.9937722655215384
4.027257668030119
3.635584796906543
2.3983788784031246
5.122243185444007
2.8813539944297437
2.8595169896612327
3.581131126438436
3.2420486525177497
3.568592283393701
4.374167912772399
2.572283720180084
3.192853064355217
2.9094897141963716
3.873534369181037
3.2441108864275363
2.897311248951277
3.87788632351429
3.881425916248665
3.1589487500397744
3.9011869690693106
2.688489953214061
3.39263675957036
3.112740467074671
1.7997340611626145
5.716268307570216
4.262974430323162
4.546022172420321
3.2678096666685255
4.48816791506381
2.423732817844022
2.043560454202459
3.9941976867029965
1.2427651996642253
4.5880684929288185
4.542222391614479
3.7730944784593334
2.0348926988676626
3.5378977054183993
4.186992070613217
2.3803714712030812
5.08456890164803
2.4411364532789706
2.459388313958692
4.457400863822552
2.9361572890799765
3.733680416434112
3.1508605563633365
3.3281947971640364
5.266065550512017
4.653741764247896
3.689448737431971
3.4080634360755253
3.249758639762682
3.6266224495508115
3.1895247533926505
4.066691074414768
7.153446776320903
2.499718109299568
3.902252832641712
2.66525298426242
3.7509371680837758
3.042346963450523
4.366193398808892
2.7685964822482236
3.9525300699790265
4.523299800312135
3.7655071735387535
6.262249714337671
2.492962860654556
3.8670234062811972
3.294519324504704
3.7714265335295876
3.030528401955684
3.6297785562594944
3.24552193660007
2.8360866925843777
4.223475521422093
3.332451856039163
2.2876629694273847
2.4230791357595276
2.2614066160976067
1.8709114696469575
2.367024387425333
4.866221531267829
3.982197384053
5.230688448922598
3.536055208977745
4.9119818509732776
4.14547388983395
5.2921561267231505
3.7744618125261487
3.564881168235473
2.545768071446581
5.032528578259794
1.2860282346923402
5.2781275950094395
3.314386653340928
3.666003520007674
3.5069859282874396
3.9230657679081475
1.4716579952105036
4.362318156779396
5.6477526732112695
2.220617996863917
1.3477735585887507
3.9252566984453203
4.765702994043625
3.3856052606159617
4.038236275664289
3.8071454185513858
3.1685777434863764
3.8571538651739625
3.539113898876965
4.536657065776628
2.399383017791022
2.4849126619283757
3.578452177616128
3.1225381220876947
3.373792469350688
5.619571436850132
3.2401031702515493
3.5046325590194938
4.8683234043522985
2.330617230001968
2.936050024600947
1.958221269796169
2.970354629280112
3.4044329457572355
6.013111615378986
3.846809425704524
3.183171238310109
4.677115872383745
3.3368774115255135
5.638426971614836
3.900676346472812
4.973852239241588
5.059619050208453
4.500768641584483
4.4097648569726156
3.1913011418951833
1.9865466322152436
4.171193881779406
3.8094784724868793
4.418381255634982
3.394476057603762
4.326794203593762
2.089403216126055
3.4864126028866944
4.862367227864729
4.958405886424294
2.340045331090382
2.3427947417303376
3.053660649130334
3.000014147297528
4.904994950683246
3.721506812915466
3.3751455112298614
4.531042098569119
5.338535012316208
2.7957744045831285
3.3043372360219108
2.9234575856033596
5.064042854040325
1.89250368983893
4.522452133273999
2.1022120691091817
5.274780383594729
5.678902122948162
3.7508267069515036
3.712745145736782
4.105308945778051
3.1884640529044863
3.1406742484189167
3.3295501139358508
4.230862780630591
3.9930892002731717
2.9280267660996984
1.3812567140994307
2.2719328384934903
2.389240060891657
4.486718158029531
3.159383638959834
4.630437638668348
2.7088554436244703
4.150689017004474
4.377269267259396
3.773132670667015
4.494864605753783
4.072953552308086
3.091071822838579
4.1517351797549304
4.003317922754849
5.278507237777975
3.280605666310092
4.217278272614038
2.6808947550307223
3.002651357977509
2.8699758932163038
4.52847588021812
4.144716805752347
2.9336172918855805
4.564600781787923
4.1963604156605285
3.3230530554748174
3.401788775058124
3.227136008156286
2.9215353518205407
1.771639815117481
3.1883711585345216
3.7774874159124394
3.513406339881022
3.7782082695881454
2.3750959700404324
3.6432277675624123
4.398557821190518
3.0438462124733885
4.7878517296811705
1.8890477059117967
3.439460567034436
4.827647201075846
3.381180242003191
4.076335097432737
5.5341275794714
2.9813590294954717
4.403212494055893
3.4393235923789
1.7990145781958067
2.685753622299596
4.8825353103269595
3.998627379489013
4.5776768033082975
3.959890694171489
3.4358774124774767
4.397199229921857
4.941153460086522
3.855435432087681
5.362394023812096
2.5032438108459485
4.049783890281585
2.583226803824221
3.83581568825911
5.301510378442721
2.910730310847384
2.9828952629438583
2.358780338359782
4.6888293000997185
2.8071986338925963
3.8308390667807344
2.5865406694903954
2.027133139359849
2.6372593304167347
5.021598886054181
5.280974330368729
2.809661339340308
3.121621655934168
3.693155737783431
2.7189114912415704
3.2439572001772086
2.8769319821563757
4.750570510340165
2.477980280208901
2.9261866879007283
2.15860075953774
5.3323247031203715
3.7275423504458964
5.078618919610367
3.3193672558728027
3.670916671797366
5.163335939506481
3.2288810053268255
5.688647792129225
3.7138089244168135
3.9900862601445706
3.5609833205260317
4.631513900848741
3.543099361119504
3.62868562195425
4.821373441976778
4.93050971254515
4.431014450779414
3.974576533179008
3.5011573032714476
4.852487882967781
4.0562741423346775
3.4220948466063974
5.953000052988699
2.9303348132542952
3.2208077498481593
3.7422720733215966
4.310411060111767
4.078259919039848
2.8682260297892546
5.182738773580813
4.914750182095027
1.8422955329466355
4.1902712635554655
4.280429157355069
4.047647732184325
3.299396592831533
4.717513242354049
3.3200972537544287
5.104510458038387
2.7740453912514322
3.7016698003440616
5.215545161433034
2.986391275844018
2.2509884212535494
2.394514245704762
1.7743957083471662
3.0079030376674964
3.7572885055202665
2.9299684594439537
4.6616030185026665
5.031010402931589
2.7881500269243973
4.064071948695349
2.7518475359093006
2.434236986650394
3.566082179746976
3.835909179243343
3.075649219620734
2.7189343918759756
3.5919559191813066
2.090344012783743
2.2771437465017494
4.3838373911549295
2.044833006310437
2.7773002519372083
5.163439460903829
1.8841425656785056
3.386733977842643
1.992606066997586
5.532450147973022
1.5043077960167428
4.498336210184027
3.1296682488482515
4.485027477122703
3.459512059316209
6.3247547149466525
4.985943934535003
1.7809231180586738
5.258496249485125
3.712777191024272
3.3268921492428043
3.5650130120419243
5.3204427254599
3.2107370089150002
3.77947328149731
2.182687856653428
2.7963425435633407
4.243728832582256
3.222990626661471
3.6196838437418517
3.2605041279598277
5.164980543796562
4.689154090073503
4.20933177149518
3.0714463366359364
2.2684899077028495
4.228916722223817
4.068289622094707
3.4942988317744375
3.659647228242722
3.4600743731525943
2.1274686410427592
5.368295042603214
3.5285190061623397
3.6119479549077878
2.9209491761618285
2.8738810478575187
5.7359641373647134
2.2646995589908534
4.833616862903053
4.793135845328047
3.896436678494963
3.544411503712329
3.601671984521226
2.687262016907199
4.047104025297932
5.219105048052469
4.524699548645364
1.8285830174848943
2.968063358980856
2.8266033852087395
3.5161198531204336
1.7809908061330535
4.5592267130754145
5.188950797354059
3.0934727307331285
4.739392732738455
3.3509506817637837
3.24137433925059
2.435917011554029
4.021936188059534
2.477496419613666
4.816021948707309
3.5733011213814385
4.710416240125998
2.764250895973086
4.699826909364899
4.204020262026806
1.5841148235851974
3.828913539803257
5.7131846450319745
4.952613957882183
3.8863129343523597
3.047567825692077
4.051105062863631
2.894016287262766
3.835736342288249
2.970372154510877
4.97932532126136
3.383512346455487
2.3165590392738946
5.286996612882369
2.6168170639111303
4.232022880689801
2.307464561397538
2.8386236071081634
4.8014445556871435
3.4831002146425094
4.332706681223066
3.4805205825742482
2.332930649616138
2.9107313175587084
3.150565497175399
4.409895854824521
4.52294970306613
3.3703796059691586
3.5943068306999177
3.543843222724632
4.686781370157366
1.7958223493074903
2.253358850293704
2.232318171039562
1.8490992511393698
3.0773281027117148
4.597238405959786
5.5556161046088315
6.1588637527179575
4.073333500584202
3.5910505447057632
2.4089102327730565
4.05347746760477
2.729269947695986
3.5672923302546757
2.5216088340854674
5.060427311838566
4.296438038803347
3.3622400894997906
4.067208681845887
4.672521773431243
4.503568780867002
3.8914599228428206
3.7619155425916997
2.4436751035923057
3.1060260294471758
2.210354607670638
2.0467662177717094
3.3344256313609297
3.7206336126525574
3.1315644206324067
4.1004772634978925
3.894001582384032
3.742026057566994
5.14333837498281
2.159290821292377
3.8969523428798745
2.283888969493076
3.2365323215938027
2.378930152581299
5.158231234857863
3.815363489215915
3.4592556170770306
4.470339221301621
2.8602588449153883
5.625068318984303
5.72993301666552
2.260244042580425
3.68092737150193
4.382254207111277
5.602100580108304
4.231388171396321
5.204226833873411
2.826422036440356
4.404254546638733
2.308773638239329
5.063731406747091
2.5894504363839856
2.2715288151031974
3.9399175915664313
2.315449132686834
2.5912959741871724
2.819052779502624
3.876694098954506
4.2898776042064535
5.614666535711302
3.2095813390702106
4.166530683408276
2.832508971771754
2.6726518363386704
2.000578084971914
5.240107267893844
5.790867563926919
3.3815459272117296
1.725546935935442
2.630084825840186
5.684216060652223
3.262098028211382
2.120210029301554
4.834351598847265
4.563104923701297
4.293613031105465
2.371491368395679
1.6989445738013056
4.745367463437885
3.670890446235129
2.876663813217885
2.8759571441975442
2.8683404599978095
3.121197324315753
3.0176819500793393
3.8193296485769963
3.527698842581904
3.7682698816960754
4.043108206522991
6.5326786340282625
2.358885926830581
3.5304333719462573
4.171599946238304
3.3340135632703913
2.128027870630843
4.22204102397678
4.544313404623523
5.092717985811475
4.43457726651227
1.37077013201568
3.719386722298817
2.6200145108788404
4.26712020986474
3.3026932710804897
5.186675206480996
2.517985965949225
4.4311978244668655
4.161295078016255
5.225178323901404
4.27440813322601
5.271907644235055
3.762577023793591
3.8090619356304414
3.9730051266840896
3.889166016366685
5.16499843575028
4.175157107677671
4.568460759202958
1.7842975664041723
3.842143044107
3.934718890586969
3.502822443084102
3.603361098355094
3.821038986059929
3.2808830888960436
4.435656761253948
3.515848878018326
5.182290076826783
2.905765938913157
4.622861147280782
3.58687427169908
3.0016236606079545
3.3902402543392682
3.4014778150729765
3.646846786089277
5.263295473494237
3.214414679288549
1.9258505159651103
4.235520757090794
3.620997335910421
3.875758703942286
3.850442681735483
4.843422453992897
3.6225743303834403
3.8906013168043394
4.2229223478597415
4.119489489872137
2.5264395726672415
0.995190208363292
4.618235113123855
3.9153485825193415
1.2153250756370864
4.27192971535329
1.6911865983015315
3.149309753380764
4.400743743963386
2.3653400457807594
2.360863244278137
4.341354395794885
3.568048557242078
4.274918800810571
3.750076359782781
2.3796726687280967
2.4708287424269386
2.848264067190349
5.3981354055824635
5.054591734315551
2.9329579590647707
4.506113256482569
5.189625919030844
4.540082646470709
2.844355973671762
3.8776180681219143
4.8433286828670035
2.7084793014917308
2.42418326109863
4.281013454931184
5.590007979515348
4.15726260350978
2.4167297118790474
5.227434404225755
2.279852136821473
2.9410732319797916
4.0819107976917
3.8784548746498353
3.4927175022610797
2.929380958037748
2.3396759528908793
3.2277089297816657
3.3202463320861852
6.196622163840494
3.693314523006061
3.464740788651437
4.110233135856697
3.9870647368483367
3.6101229719457524
3.9421139752643266
4.518995408715612
2.136864867359218
6.017244703610343
4.492707131752173
3.030448301148619
2.398875399584587
3.2357211145786002
4.191137498700197
4.160295188641193
3.559327769522121
2.872172465691902
5.49564770389771
3.287546992952569
3.39081631981735
3.4017612270221473
3.749820609054486
4.581768999044916
1.4120332483384326
3.1400465569703444
3.86560834129971
3.8975601988497304
4.049263160234018
6.446280377153395
3.773760610459801
4.302587257650159
3.8804558834249243
3.7423393658147557
3.698018024452719
2.8239974780394608
3.0654132741947744
4.107516618149699
3.3378094793689823
5.005976271925321
3.141442177826149
3.4673612824439872
1.1349890302770707
4.242769394805728
2.986292493813853
2.583826212982287
3.0154448785553636
3.814277484716601
2.3215819159050834
1.8833360050549692
3.0655890581553296
2.6523519969685827
3.482052237166664
2.9709429632509767
3.771008280529781
3.03095935297946
3.4956705840906537
2.502034688671733
3.660028866560734
3.0118860204817905
3.3052268705318233
3.553250726879698
3.4652392857539085
4.594530823682916
2.4548545886250253
2.4675460369706803
1.9257054382344316
2.152550475792232
2.1897078626572384
4.044730750091601
2.281831542076462
3.6218486087691173
3.7143363012894084
2.483883909922736
4.1233932599553285
2.2633426859599166
3.629778658276447
3.705338242232009
3.6529074405667727
2.336003286190334
4.457921151640849
4.061326591253794
1.454771722983775
4.356500800967107
1.7894780321557227
4.071791279434904
4.8977465260335675
2.0697836528672036
3.9109346044000444
5.166444634641792
3.1878267159372884
3.3915365199532808
3.7133564508525514
4.097490254870252
4.664838232002118
2.7322142887971888
4.51678946800655
2.0906850748144956
4.25000580372939
3.402207504488251
3.7035455788246554
2.7850057083770787
3.6295614863427104
4.8993873409276345
3.2795782270393263
4.837809540006807
3.688147293045178
3.407786152314802
4.653218733329638
3.137375886708564
2.544954066517008
3.8612530583496047
2.858356811812563
5.061626017788386
2.8974512963294563
3.7888156997526674
4.272008002161026
5.640035739134129
3.9138811409537952
4.074493382884218
2.793409538158402
4.540316364555551
4.802042405439933
4.943925329276531
3.0410203876799176
2.8463968847276533
4.237605862825109
3.8917556714169352
2.756535052624717
1.882798099869921
5.015501473356323
4.8803253709310415
3.8210864619268237
3.9542393065443315
3.720878462347233
4.132997275383429
4.471200329923128
2.4649611411005634
5.859039454674009
2.2837048596750256
1.3738065778839927
3.298029373785621
3.8057421450459032
4.48617725125922
4.473392247408742
4.525531656331146
3.991835593250388
4.009664021230053
4.836215760033211
2.808394608630802
3.538902919119624
4.597547317226829
4.563940138181829
5.417894977469551
4.32149406593087
3.503822906425212
3.360247993650734
3.378729002520613
3.7056297845261836
2.26748723016091
2.9217739345677263
4.479097567509111
3.202604234102057
2.608072870705945
2.6841308424551573
4.494166845341012
4.525534104676538
3.4276411830186895
3.7890732149222077
3.025110183534344
3.159066513434607
5.856274961923977
4.433287696017149
4.355474304386928
5.1693020165522645
5.024330851641946
3.383886071350794
3.6045003562688622
2.895991623941462
4.984537101479934
3.3098756932670907
4.0686649235622605
2.889919029573964
3.143472862699294
3.0769590812573226
3.9801708795360744
2.76416372047024
3.0940997664652157
3.789408378951137
3.9820135598449724
4.268699744884156
3.6236843099227296
3.3401286604876224
5.401738310763954
6.095183626072022
4.034339813946791
3.513521347935617
2.494323836595523
3.7158100744988882
3.968750872735934
3.2212173011423433
3.7933215382809755
3.4413031176431823
3.3725346359369657
3.654996337529034
3.3375249688806155
3.5164981041668604
5.441287818308454
2.9576657959276216
4.358569172209607
3.063098118388118
2.9679665563037534
4.645703080847148
5.715652794059622
3.455129875728244
3.047592256809173
3.499038251689119
3.4028075316739694
2.173758523202945
5.340822448489891
2.2462609536531764
2.230375365381037
3.794973052467749
2.6270434688998763
5.513602614914289
1.271834623565651
4.2194985381296926
3.3281531806860505
4.534419011451112
2.63627079842364
3.9740416637407496
4.6376962820140575
5.063795055022079
3.3427378638299885
2.7426440050358365
2.1615769321785665
3.5259975066061613
1.9228939652790598
5.231612795505438
3.6410742132417697
4.106265095413385
2.7382032992903653
3.2933448885313075
6.028298319768891
2.54113359939713
1.9568172397010193
4.112968513951116
3.7525306051124545
3.7018183637132647
6.193747679179069
3.1987309935537573
3.551539805744973
4.214765890547978
4.051457284149353
1.2864274472601558
1.364231116586104
2.7071239563320595
2.270448385227766
3.5246619913050443
2.606191836889321
3.4248346500997813
3.2448006296013268
6.050356811203034
2.314354391242307
5.315184710638245
5.448982714136654
3.729133857820871
3.3759399281485134
3.057229025955167
1.762367005606177
4.571291973711708
3.64774095467969
1.5890987786154256
3.627636285605911
3.6089566540118265
3.5339236580506674
3.208462109292774
2.2882720054538743
2.620690682028208
3.6077979170297927
1.7297397652511035
4.300929559309806
4.470599696101567
4.637062491020199
2.942194088341024
3.9928741319742693
5.4623001478090725
3.22876208019649
3.18328891514306
2.206913967938332
1.8041550626931073
2.8559837462150033
3.323640444781684
3.244315935382159
2.6659922379036356
5.178615843488743
2.697646742907533
2.3812629983116698
3.986438542534454
2.663600583559643
3.8686309500118563
5.304004437638819
3.1110443062235795
2.231262200269211
4.033219938103003
2.813087410596759
4.9693018164044656
2.529774752545981
2.261111754901647
2.847699950007653
2.6150246275802496
3.8787564636524103
1.524348229679781
3.1640956511334277
2.549163339015397
3.755323959232169
5.3266030228178485
5.3128864359616
4.784677346782288
5.1699956916322005
3.509102418023839
3.344610374377048
2.023620144126948
3.2499316782942773
4.3934413518741255
3.4301334401710983
1.5468060163738924
4.2597370748209675
3.786329433053487
3.847609889862703
0.6320511505199397
2.6033396964973665
2.6164294982162244
3.951139127403929
3.9324064044936167
5.593620320368852
2.9684786668175853
3.220618313255082
4.380687258455246
2.9847331735557843
3.201679032623489
2.216303808538821
2.8566638529678263
4.203283385020754
2.1287730232541167
2.105987536387964
5.561129445133115
2.572282648721425
2.705193790656017
2.067526968984325
3.6464755243730202
5.103965897687446
3.353289169834414
3.4433616980992663
2.476501774356797
2.619605684395629
3.625045861325606
4.65252074010433
3.9585135863386616
4.907245425108204
4.280021480089427
5.299615554839304
4.975889544732372
2.925017835717626
5.382818965873392
3.995712774148931
2.3950357849491435
4.075931306606947
3.7365322675787422
4.056530944643146
3.333116980068766
4.202502182275227
4.066490867151123
3.922311989384818
4.371135062679748
4.085301016416952
3.7578554695172626
2.1431367816337543
3.392454257289485
4.151605812079221
2.6968585890979684
2.5112324289501444
5.185692005615014
2.542368516098946
2.162661315925492
2.989883694659034
4.666779205453691
3.0317069996913175
3.5609112060771984
4.446163120748532
2.5775647471500562
3.8941994887301408
3.95873852830738
2.7950346168253497
2.6226545233620766
2.5178487210064135
6.666951679248793
2.8195204033560723
3.8201839188008364
3.0906769716580684
2.768120968533197
3.5458838132450237
5.1398830149832255
3.1213679586229954
5.4093146877309985
3.634744614659215
2.7616629099937318
2.110504626258602
2.60777495964007
3.704869352613445
2.3787302719336005
4.386038834369235
4.620774547310598
3.056136892957907
2.5497317748019364
6.015856740751067
2.7630337939779075
3.360126547835057
3.227214594540247
2.9462473085851166
1.8605418957673538
3.837583932201659
3.546849298529682
2.9298361236909587
2.744998489687843
4.368685805145255
3.546788282419679
2.605754434364678
5.106744778257413
2.5255591553486765
2.761666169007991
3.411397587849547
4.1180362929764875
3.259526234590411
4.257813691384272
2.6367406009355556
2.2695479015361055
1.5245289325730658
4.740687724850501
2.9460461493428123
3.263535201397685
4.594297366100389
5.518427152346165
3.740150860888697
4.522929003794648
1.7102620999021145
4.464801175482158
2.7987947285700265
3.5843193222373815
3.3300171495234157
2.744526970322768
3.2415460028497165
4.757356618781196
2.7535639966160743
2.6447811567888886
5.043939899369311
1.643961250270131
4.097860721926876
4.05218220653407
3.584418541725533
2.4488259579749045
2.0826939146007604
3.9212936541531596
3.7674837941770414
2.7929329969313144
5.009690752800915
3.940357760995412
3.0121333805824198
4.390718352305596
3.003086837333092
2.274393595052445
3.1180207644886275
4.027037831053878
4.787723427530618
3.14202504655427
5.372431503189165
4.413123943034216
3.6885498661403053
3.329740350969907
3.1879884609568996
1.617379847967831
3.682950083745321
4.838361654946187
3.02983395671448
3.3910269203867385
3.166748599777787
2.8363395714129522
4.935481610081508
3.682506372398872
3.3074104494054644
4.272385048944823
3.2846562525874288
5.217397424391958
4.769800359522671
4.278203406280487
4.596350537530989
2.6155539937383456
4.878749888700614
4.037258154014769
4.087073400560013
4.325129224443073
2.9393711210142257
4.212558129626356
2.862419648943223
3.3504398950424417
2.2948272184657736
6.079538338973468
2.0156530316026195
4.93768089871812
2.495506162374143
3.9960233382001293
3.0143673006312963
4.454665262057383
4.628295394972695
3.1427735034474766
3.4207701372980504
4.362815162271212
2.5081063338773477
4.776673869215856
2.850043535481623
4.013200312676394
3.0518042950388953
1.4902587454581586
2.670769514208548
3.5006941992638274
4.07104108328868
3.9960801386618567
2.69533930261588
2.7819109371582362
2.7105369493641187
5.276502266009917
5.344114063969841
3.104955716208843
2.6222087908733966
3.6642084005461313
3.5724676424849875
3.1510787411386922
4.356076262851902
1.4167423090253757
4.972429893294949
4.639691356325441
4.1522544529518575
3.088584315770964
4.732602564794044
4.088890591172594
3.004192438600618
4.371338932925059
1.6593389463605681
2.0841795116664246
3.216987903352408
4.082724621963391
3.3628136982361094
1.2190830088484543
3.789022260069365
2.2431000720882954
6.581396781399817
2.8852989628413863
4.840017765279967
4.21051251118575
3.9209372610788216
2.794811803317542
2.313547904592599
4.907761899593164
4.026022240190355
3.139766834314449
2.3433331435483535
4.06315191668324
5.007102018007666
4.4289782425364095
2.590596466304542
2.561691192945538
2.984346409240775
3.2877619237943745
3.243062129176436
5.603541199716246
2.4304663404121807
4.917116384945253
3.7913209894612505
5.172313927158186
4.749881202241255
3.974493478115604
3.0809546036057442
2.919319523913929
2.509043541797421
4.721956125513081
4.03820148307842
4.620917964409186
2.7777773152461256
3.1349367144915337
4.891027923023251
4.19143964571482
3.624699907597405
2.363642936652017
4.658977206408084
3.77193594142499
1.8374363970527312
3.134741746482953
5.612582256950963
2.181319258470323
4.286737508817824
2.8965696525911944
2.5374930180100805
2.866680626157738
1.9476866889156246
3.878040465620109
1.9432075954663903
3.615042824302133
3.745001629402693
2.85991872054967
6.183346702560717
3.751361181997877
4.5255170950563235
3.4579059765287887
5.807298631306253
4.701290338495516
3.290127287952508
6.033502835054042
3.971128313087432
4.271695339271973
3.432735935942719
4.069221268425143
2.991712381013678
2.473257030882558
5.567479411310294
4.422986616752272
4.945998774050866
2.6156179117729486
5.139452954125334
3.1084231358308876
3.1426933384714557
5.236393728819338
2.1696410625949785
3.96799483406977
2.948541376137011
2.2753190162879315
3.6874176437869237
2.033982570579614
3.4245922927257224
2.7315399229652173
3.0198799209024623
5.007807156672779
4.5317431097143785
5.2028176015217
3.849916117833614
3.5328001476202644
2.9695861564842776
4.25387925515424
4.7942393766919995
4.704639365573675
2.4439770315959835
3.946367841799849
4.1651166522777405
1.8630144985282853
4.788205511883471
3.137497487072202
3.4384205933182694
3.023462646929445
5.269931291920738
3.587849285223498
3.2450601017519074
4.096059470613512
3.8553800396261764
3.8374961632454867
2.4575909762460824
5.606904253504921
4.547226640890708
5.710491593591536
5.092988619914563
3.7165833650961537
3.889976220339467
3.0933633110706817
3.9242109082380923
4.439420981764753
2.117995921198671
3.53559516095377
4.448264849122234
4.354781616554825
3.1022835369007713
2.8963338988833116
4.4487584412678
3.722918007061334
1.6164201914106473
3.088157324403282
2.9054202708529706
3.272191050026297
4.7081099657319925
5.012978885166336
4.758529124445215
3.67343089709499
3.8539847665569362
2.4383973876920355
2.1355089154752016
2.165548785076122
1.2019037455349908
3.453412867288039
2.188378702939854
3.630237590628894
4.626299852737424
4.682906587868319
3.2522936257867197
2.5746792912119223
5.565644001819336
3.48563141398964
6.151305802653302
5.57357920516186
4.763197803637763
5.3343063568431415
3.458748463211973
5.347587141733078
2.524609870858622
4.486394090522964
4.8774416839341415
3.738532607746114
2.258669642961627
4.385314877778433
2.9608969293807217
2.896101218709008
2.445613291430988
4.206464567699736
2.9873691027536577
3.9216943551547128
3.412520794419897
4.7787160662508
4.01614979568396
3.6767261565392664
3.303351751872778
4.606573514152515
4.8531291816897735
2.1131823556918743
3.0708543692280443
3.6955267859376666
2.68479669279866
2.9996917391758555
4.26277143531559
3.3612845664630058
6.074030498303029
3.1685202503518086
3.2984546542386735
3.630836272789197
2.5254241426744035
3.91035398379281
3.356984525779283
2.6669740057341564
2.730176717956667
3.852825363656296
2.8755597686732677
5.503908341881699
2.6452942475746117
5.10433125570583
4.589223987510414
3.529664772852738
3.3499341228062742
4.4196246777215515
4.0436468696370165
4.810992740079668
3.0556300650376786
3.446512529052803
2.6491481746553602
2.6855196646676616
1.7064961352228112
5.200124427550228
4.736823648313951
4.248775596032188
2.9244761733495874
1.867241776310011
4.004471763667164
4.589493082096799
3.832731604834385
2.9807584122375568
3.1895861611308645
2.432838649345105
5.68767221885696
4.031302225875509
3.7049144651465897
5.765269122407288
3.170415464761838
2.8805691651673087
2.570394578912904
3.415655396658967
3.523990915757649
4.981939182681428
4.115265325629444
1.8692299708549103
4.505437070026058
4.8051077871181995
3.7354618024602972
3.999435478537308
2.6675189541251787
5.716155271208321
3.8587807471782223
2.609667824864903
5.933684984805451
3.6943180093843604
2.8350015749024178
3.4730638759456265
2.9879838419679756
2.2487506142186904
1.6379633874384445
4.589539656915315
3.019300695169516
4.290769555271283
3.1369616842247794
1.6324169004199454
4.00420864416895
5.58127591950624
3.7393599428822437
6.318940604441712
4.383866880639091
5.457494762065847
1.436053919551746
3.827198571975324
4.494776559488858
2.6238843039129085
3.9893978477301437
2.697033140124051
3.4323603035022208
3.822787153516961
3.494553625771217
2.7062645545299024
4.884675775869199
3.3013287118628654
3.358785228172095
3.0706827136509522
2.660203137987086
2.261863656604543
3.4029735358672752
2.7224643335792402
5.3904113824468105
3.205963341615494
1.2514321437923894
4.652344909261418
3.7399157487482317
2.720757548095083
2.942277642640289
3.5826680381895573
2.0357448119840877
2.3578572983932213
4.674698913246279
2.1906464172039297
3.868589607343997
4.260176811898897
3.451613569787229
3.4180131582937348
5.639340834639697
4.956891254488993
3.892077874795607
4.0225810079697935
2.277782342939864
3.917251534741005
4.397891662531646
2.4624699912043875
6.071556109156469
5.3710276346453885
3.1897127019098166
4.369869417570884
3.134022673682235
3.4181953587566
4.948962920236191
2.378697899070638
5.1219568653098335
5.1437502217034465
1.990885751270981
4.880028367180833
3.807939333140722
4.832589542453195
3.655303034100317
3.2091056433589515
3.888410282452364
4.3609444089500755
3.801103814004489
5.276055391401227
2.4547764991556424
5.6172753843867
4.78751541284449
4.167920706999106
3.3361063947960394
5.276636738809942
2.4589232705976194
4.676243431526233
3.3126186831706668
3.621160680477354
3.2188895405923286
4.007553486381247
2.340762841425534
3.7931622587003004
4.959258694827089
3.8778729767828737
2.4037863784467244
2.88936902766049
3.2041220810231184
3.3939272598683297
3.631729253799918
3.469945617324444
3.0222023216490923
4.567344193162605
3.635268305780474
2.793491965237336
3.797902649708714
3.58915947710027
1.5346089960407852
3.9021405314395032
4.111798230091374
3.0606496211929706
6.185480905159607
5.019697923547633
3.1509994425868646
4.085783310225195
3.8754795792741916
3.5163835672495214
3.7675915740409183
3.460322820823876
3.740242549409691
5.062300461438567
3.904776102106242
3.9813600829206144
5.063666009107867
3.107600994210919
3.8487562403676465
5.580838518294329
3.8544419422871368
3.462044752202332
2.1862957114736665
3.384484097500272
2.3278977319718956
2.499690573753306
3.985499564589449
4.84685861460013
3.51870125912552
3.1061102252132167
5.213703253341081
4.167164834824583
3.124862082271346
3.236074188035757
4.658393194194944
4.168257133881772
1.9717773946802877
4.319559801404905
4.61754100917845
2.793096620858098
4.133563038584954
4.519624179454889
2.9954781324312605
5.622813164574351
2.386791781839581
3.5405062106897605
3.886965433284291
4.140616703680767
2.9454804179798164
3.465109926182069
2.7676912975258636
3.107206771953057
3.5184171130359947
1.4997503401483523
1.8143287632913783
2.988191876268736
5.077525333257619
3.0313385736164236
3.1256951972422353
3.472082472968053
4.166400804190287
1.6172542441424402
3.790053884269163
4.645947849302272
2.4080573905282936
4.375130636616452
3.2697145548482034
3.9244946443675057
2.9187323703403956
4.276788759091171
1.7628171885842647
5.048048442023511
2.554891985233523
4.256360851681182
2.253340693664304
4.317453212422593
5.037024549068862
4.207103022133812
4.453327363538757
3.5615980649809456
1.6509078880225025
3.2300480575937125
4.197129759145799
3.554437823331758
3.428999796587529
5.1550630272932665
4.71400462285968
3.9615614077089525
2.6653935820710597
2.427613034780075
4.443776784502525
3.5416923062348475
3.49090112721805
4.074852369261839
3.4927425562986163
2.027127824455636
5.025994061187488
3.3747467569360534
1.9871727833763406
4.083679188587176
4.7745905335089605
3.711600352830861
2.9083385599758436
4.159503464936087
3.3361779149242476
4.055877814228146
4.166328120871087
3.2988270820082928
2.776041499586586
5.395995238913793
3.247475760077075
2.5311432498710937
3.8552050874029025
4.147318061542893
4.472837516880416
4.691837565821071
4.5687707755816405
3.239890322398214
4.397626398548637
2.9370579148487166
5.090040135860146
3.9175344498440743
4.864589543185222
1.9774656086735922
2.8442655226012654
4.844405443398356
1.1320437508030932
3.0616624715255023
4.304929807182733
4.46338264172877
5.000099827854359
1.7400170390612757
2.8837093700609
3.727729009739318
5.545656946377875
2.3742914760896747
4.038669425588597
2.6265457323532035
2.3409572364505404
3.614144162379668
3.1040170994207084
4.3308477221078485
5.043557376236246
5.068685709101078
3.2459642141447875
3.507380714410028
4.868762896827944
2.5761314270968723
4.702850096319246
3.046578367270735
4.640112434244469
2.076338754670785
3.387232670420259
3.8061289408595336
3.177901340366481
3.0447914389792605
2.489971263448697
2.308338417718917
4.0586368579564125
3.903145269891872
3.3987344126490053
6.181692710633692
2.7448558872042867
0.765000518063149
2.7262617247707417
1.9599000789438463
3.5454185375134015
2.6898973500468033
5.108468396768538
2.1524300275966275
4.600299762759406
5.353076597396077
5.280064469841298
3.7703871025996576
5.017387833795019
5.267844141670232
4.860179920899789
4.565672246946489
2.3629961311929035
4.648629282907783
2.943916609566762
3.2985192917322745
4.213837839321039
4.142170502018727
4.643684596610979
4.06550027943555
3.208212593222736
3.0910014460615636
4.404623782026346
1.7250227508805147
4.871160916650717
3.968931910125799
2.08010928727428
2.8260746170685183
3.3298940168510867
2.8208306841864976
3.9405472821562113
2.9463737264020957
4.061290471160481
2.6328837638180076
5.392054878204718
4.32326375854521
2.1070907712955234
5.054143649340979
4.042445078860165
6.106056647809866
3.9473957354651446
5.457328415783316
3.480070092212907
4.275430071105943
5.25155556227837
2.463863808112718
3.2916688984628872
3.4086942262955287
4.802729616438439
3.7839862744215824
3.898620581893107
2.7063008301719074
4.947948524194574
4.287560599137919
2.654889527545694
4.3147753553755
4.390670451762038
1.8474133748473343
2.732467651835326
3.061216357779145
5.204226252876901
3.919122879481236
1.958176836111043
2.582021047146183
4.900065766445132
3.389086974681224
4.2158522775158405
4.80307668253478
3.597717754953826
4.284666971036398
5.377171175068782
2.942696088136049
1.8832983423766974
3.8802446157526527
3.9858239033462355
3.2765255457957916
4.5742243259478546
4.2524286952350145
3.5060347521822615
3.4266884041880816
4.249253526036878
4.134088555520916
3.0651716406071943
2.807954389980517
3.823629231004938
2.8527459624040152
4.062301289205333
3.4939041688717123
3.8057902540270847
4.556342511652231
1.2763101249506683
4.025527405565728
2.974152211353399
4.309216869095952
4.885847956652616
2.632092164152117
5.159079293826163
3.3628199360249345
4.194930780117596
2.3347562493718383
3.5373585799253346
3.5027790869117936
3.4749997420462697
2.004252596616864
3.4690777636816588
2.5886647128540763
4.044517346989466
4.146606319496039
3.5978986450570747
4.463847045071858
2.9858952677213892
5.931075009107248
4.3896499875404835
1.8728295353834217
4.419497415282094
2.3950017365436223
2.6032427073562694
4.476548933186451
2.923238401365352
4.063247345962322
2.7071739288784356
4.031218680632309
5.073854180796192
4.9277486365601755
2.6102758347807513
5.609448252127709
5.326609695107351
4.369378637074015
3.7013613983063953
2.24772152209591
5.6594856346574005
3.891053458448869
4.375091835811389
3.4745919018761477
2.794271239348447
3.238416349990336
4.740170138004568
4.6959610368035865
3.592661008641474
2.7300371241746126
3.6952103591999657
2.285860897220096
4.507071378308079
3.595991867083795
5.702769781723051
1.5450855055126262
3.736571272190957
3.680456031028538
2.5349482859972254
3.4433273585831787
4.98745903799891
5.167305967229372
4.343785300525155
2.524731510166212
2.6544255026785977
3.58744604102169
4.687442007713573
2.0193401220394707
2.9832201024362464
3.376587979262405
4.788537886113698
3.1554589779701003
1.8431061245075984
5.174125781510851
4.174498586046945
3.3217936038004656
2.502597016099802
4.5555539228590565
3.853038386564733
3.228603101118319
2.3787645087561806
3.901797469668261
4.160348800706562
4.51503585905549
2.182721457284981
4.946561482527157
2.9354771175091656
5.563355512495066
5.884528373504453
3.737016979167581
4.843416509355579
5.2955576016808035
3.9378415597705083
4.402037468304896
3.4609540054611534
2.219021376824872
2.34482328227599
4.642917133245266
4.040437155134266
2.34278374098665
3.6977058482709966
4.59972195379047
4.233425626558684
2.593955803040896
3.431158051326925
2.7359358908987046
5.016063861991135
3.7108833806667962
3.6012418060199773
3.696961309081159
3.988252532832593
3.35197098977688
3.676550450008258
3.8276241228231127
3.0341262582737762
3.1122418319754726
2.482189624231622
2.6507017354209657
2.5204510623816176
3.3770447278475277
3.5658932992901584
3.4819734173048285
3.1823024904677624
1.8934371952944702
3.298499878258894
3.125138757716738
4.841554050534037
2.2834504712622596
4.033505443381691
3.012879372913768
3.2538880014136384
3.6382943326037953
3.375550675806947
4.869668042120936
3.626599635107055
1.491339669218794
3.8512788712226054
2.867186829909876
1.8590569111747572
2.3263984191676204
2.220503469714341
3.2636550961298854
3.9160165451360895
2.045300467086724
2.6466600584391435
5.307857705603842
1.9920657668190702
1.8064420140760769
3.9877167167844028
3.8668749492410046
4.232524990070662
3.8646187687739695
2.6848342748996883
3.360339915357696
5.07049173008795
4.753016275632012
3.5401662113603387
4.486926254832678
4.074721017294627
2.251383132656376
3.9200439243532568
5.301608910639323
4.182230240939359
2.144623072287847
2.183627743296626
4.678428990302206
3.662392926615012
4.478862436150788
2.1967754930545746
3.9176055666059098
2.8555680369846366
1.6138940312995158
5.5403424561515076
2.197057255677217
3.694132093634643
3.7786960622782044
2.4539892169644837
3.6664556097700483
3.2094728781450215
2.817185734419723
3.596680396680319
3.297380937109432
4.480243168347105
2.749778420111789
3.251136070690597
2.2789961699753842
4.4723290882293565
4.112164087534309
4.3723285462705945
3.3831233633514604
4.654714743560008
4.183128544033435
3.2618917107522076
4.909557484330675
2.483078449253545
3.078602976446815
3.193547701037735
2.9701125414026834
5.293300621069904
2.5609437240119286
3.1681534849793005
3.855635764338839
6.414063783904805
2.8087289859361415
2.7508680200164424
3.971170616719359
3.7940640307692717
4.0763904750906015
3.045164536260702
3.4621486849842302
5.546256526579552
3.006032803504639
1.9364120119394173
3.5558255280736994
4.892617385195471
4.1757397235312945
2.1893483154472677
1.588963590062793
3.2948915118790905
3.780057194482758
2.770347078372661
5.033900287822246
5.858230043136175
2.4192895733350213
4.82523739927126
3.782764229504589
2.941291994896411
2.3337989835271298
1.841975381783927
3.3965947226556032
4.539140349100805
3.3626695670649664
3.2682744526218945
2.7515841510430348
2.975089466716337
4.533424169649242
2.9731758790184997
4.718466841631122
3.801697997960864
3.5401974707529
3.0336197417490425
3.345380321221755
3.43588821642615
4.313920663523811
3.876747654271922
4.388265196197393
1.5758645278934098
4.401759097386719
1.9852604888806733
4.637759462916913
4.467174587911454
2.2470881971103998
3.584349269221852
2.152972409559329
2.43693205700222
2.5555203588037383
3.4702897389111067
5.736702787268967
3.202968584126823
4.663353825571059
2.6624420455467006
2.13280787943048
2.8137870112156924
4.200956199556886
3.1676766424839387
3.246291766480452
3.496036403403054
3.9625158960525577
3.2042390423044766
3.2522133563697215
4.8293869523201645
3.575004480554166
4.178327781670425
2.5834316891740303
2.7468054953226697
1.462166116268717
3.6023052357754555
5.520233788554471
3.7759373066785233
2.2141281516024764
3.7364525008011906
3.685323604678047
3.0713399238736
3.1337756602195146
5.794528331090245
2.4519674935719347
4.494263822215101
3.0220373982362627
4.113183082536381
3.51541267965377
2.585530795488009
4.074538509073447
2.3829493010972804
4.835139506361699
3.0959282924698366
4.348004052233872
4.0275954207218625
1.9259520811286504
1.4684465708431282
1.7313857124006302
6.104276967807706
4.3566777597823405
3.7360321719583056
5.466420336738233
2.0726792865080683
6.791537148316752
1.729954643692738
5.047137309301632
4.546745697711316
3.6367277331104946
4.538236209563233
3.3916945299305215
2.191156479674833
2.9277508721091956
3.9857588227693195
3.7480594195018044
4.655569698303088
3.489970009728138
4.882209868046581
3.802317782047051
4.088527453122903
4.4412529109305545
3.1440311085174333
3.5347070164472743
5.2145903259226705
3.7241123249040533
3.602946223323394
2.987876100803022
4.75668670244954
3.9474181529090844
2.892327715745814
4.224453645692288
4.5101934530045025
4.119742935912449
5.1652050032253225
2.5946513081177627
3.277529620882772
5.71898743581978
2.985811652457599
5.673973130673446
3.828571575557043
3.6266533380509673
5.290277477583709
6.181719583634238
3.6050830593976912
5.261888136362683
4.791282424723946
4.166994256503295
3.4720775928019343
2.425828739736228
2.726598664213187
3.04374817330352
3.917592380675331
3.8427690535267938
3.0981699290518763
2.145964807646507
4.508722999238008
3.861462322204367
2.745788793978053
3.383255765447853
4.133109178042905
4.365730416334815
5.118620659661905
3.6330439092511115
3.473902689173036
2.5832880778672895
3.428306583323005
4.4327271965554145
2.811738828815363
4.469287786599878
4.977768517601003
4.602697585353593
2.533933406423776
4.544663041037796
2.9908524132975787
4.308688937940251
2.6590825693143767
2.646228006718136
1.041451193879322
2.4302458549788324
5.888988899033184
3.496877262902114
3.2716818675084562
4.029531647752155
3.2886334691466446
3.307285980102303
2.0694517766882408
2.9137703115543685
3.7390286831509996
3.184453142840493
5.162482057615862
4.010850421017173
4.603967774806559
3.7262804302740276
4.89284767332718
3.1143719635677263
4.937757633098766
2.6496578888594113
3.5011120244359017
1.8751669087802807
3.4893629729798765
4.674633726046111
2.225825256841326
2.2411337727295995
4.732671113573359
3.1070227708922076
1.8146396236842979
3.4345531776376217
3.850309802407891
3.6022944163810835
3.841230809155906
4.325277053428032
3.422733946456198
6.445638151133891
2.8242831509681823
3.6840221372589466
2.93595659160753
3.623089478963061
3.8277289582168903
3.804111632738833
4.300827438712457
2.9372452087360523
3.214559504127308
3.6429949845399023
4.234877461428763
4.820338649944172
3.969216896175333
2.2372777130367556
2.0149721107042815
1.9955509383517056
5.537266530457969
3.181473068227537
3.722135035904861
4.06708841790831
3.770578280694287
2.891269545346487
3.8816289023108714
4.467489931407728
2.183762471105888
2.7304854414614765
3.7273617430952917
3.6032247757201197
2.938525771257745
2.0436475357548205
3.4070657485623497
4.119384616572781
5.2014108436086115
2.4650704070169294
3.453574337942896
2.520863352386139
3.038169839091776
5.37298195211409
2.731514307025834
3.5389138615818467
3.8413121822787195
1.490017976510921
3.346034274977497
3.4351280338983883
5.030954379766571
4.427039113443142
2.565426566399986
3.6844503963592405
3.8995261587238486
2.5398200774649453
4.545330283105162
4.69298897023799
1.8697122647394933
3.2032885156272703
2.6437773203836974
2.591883468303747
2.292711007104824
3.2146313923547054
4.615727183269648
3.300810917847544
4.653931273828305
2.6839895483488028
2.59712854189047
2.466525240602789
4.7917942415217585
4.328290068790685
1.968229072439366
3.996967815296535
3.5836370658847905
3.044488014734176
4.9713973882950615
4.759729497259582
2.739511039574666
4.77163412762042
3.0120939385933263
4.811882307255733
4.706415121436288
5.3376970500254
3.6725522831896
3.752041320016122
3.762045505622565
3.9240643383455636
5.016735525987932
2.565783810529781
2.8601288549366246
2.628411458515675
4.923158078853498
4.989135482799981
1.1151900794660323
2.9658278905039492
3.2278699989181376
3.7105144286916927
3.3143333519468645
3.3905173209262998
3.144262473950287
3.4257449603522967
3.9059363795185704
3.419729109430987
4.335812375840668
2.882593315767679
3.125244714868449
3.968568406637056
3.3871470635640417
4.28366762061419
5.4599261526561005
4.573849822821178
2.1807066372206942
3.3567049610364617
4.817717494759038
4.417926916890373
3.9762426274505267
2.9739404796081166
3.9055517766417807
3.256595157847982
2.5583366969270043
4.550077320302212
5.216665503080692
4.785976546722236
3.039707280305959
3.70985188264643
2.45459162847821
1.5051081008641827
3.525030720161711
3.2767475228607474
4.3921538879923805
2.470126325063298
2.8947745342862707
3.220498587796803
4.144481079855231
3.834783831804703
3.080564700658915
3.8746831714007577
3.8659740895515773
3.0146646209733134
2.399760626919017
3.403290797312936
1.5956020276616978
3.2620622741686445
2.197411192447435
4.437613357219137
4.469606285824736
2.3679133687176557
4.124400686838946
2.9130449954616346
4.150281822477169
4.038053720836862
2.6835008348326532
3.1149187719209186
3.017810724758089
3.169032846514715
3.4148912602860326
2.898415387841988
4.460782309840549
1.837580670072913
1.9404025099262425
4.812410821489996
4.075845091983587
3.6129665415316436
3.5590013477933784
2.9123096804847313
1.4303506009153155
3.032394685074085
4.50549292287097
4.334735647772188
3.7794882766962905
4.9458927336674385
3.1633824035449707
4.7353750633343505
2.7657136910873676
3.616400353982928
3.479504294674105
3.8192006278387147
1.243381828155234
5.190798208155934
3.4978646657555528
2.330077216420457
2.374214917564463
3.147877296767331
3.5326910168604266
4.150211991917602
6.754135124692133
3.4283955159977366
1.8697949396455877
3.2320931340151504
4.653789980832378
3.7323841518204457
4.034426351377807
4.331175361102647
1.9368579028212947
1.9147681939837902
4.707427781023637
3.7740091074745434
5.311921843614989
2.5396728846373997
4.710580009153567
2.1222126076050984
2.6869247477616374
3.981152585815792
4.540793142414617
2.4285415347444057
4.9663622232276
2.6090475608992643
1.2652437662175609
4.988547888916483
3.087095373973644
4.162653877648256
5.082905838933925
4.568094438960813
5.512053518360313
6.296667289027426
4.1181910313103485
2.2298374651467285
2.1250724488016477
2.8332018903169116
4.209790633526183
3.8134088363848786
3.417905023839149
4.475996322051391
2.795778104952329
4.228004314226706
3.1367164178125013
4.2083389297087965
5.252824019589516
3.038275668361518
4.08488234814542
2.445253818836339
2.6891313380973436
2.71217547003129
3.775184254993996
2.242236250223172
4.409659454290231
5.419381888918953
4.680551399473322
3.513580336216772
4.571207880306211
4.0294701734937055
2.368485827216023
3.884641488230781
4.640841749056389
5.07130644960045
4.028647682667551
4.111696573652503
3.9137626457277515
4.099603333394476
5.996550676203693
3.575728561941118
3.1649744277896255
2.44908203771561
2.063943661481885
3.394271343404011
1.8171055664395737
2.027861619479151
3.363615620940007
5.227316510606956
1.9407748823212865
2.904998850766669
2.8667727318249896
3.1705483293209302
4.604316973389554
2.812574907622581
4.102165717405332
3.808862989104104
4.938505053473891
5.106134591212204
4.308293038233232
3.7480773063673785
2.8377756402481387
4.513370251045257
2.2861964077816257
3.3498110599672324
3.5187897162848443
4.392958373039112
5.221890580304491
3.7227524513411954
5.388059679643571
3.527560259798313
4.825818166747442
2.736954272418817
3.8742523074355795
3.0520883389609152
4.990798426761808
6.0836256380296785
3.318959249454929
2.944533459788228
2.7475135771959107
2.900974306560869
4.807667732378019
2.0721758261526477
4.780193166378963
1.9743675863888424
2.893006996293434
2.1887910096039978
3.441812582509067
4.043866818033274
6.206678998304866
2.357474658077535
2.7066872973010594
3.589433769941398
2.455793780666548
3.7248974286690024
4.680792913492633
3.3172414779082997
4.919729446682223
2.1213333089795254
4.992698224846606
3.9645391874540423
2.559395167250651
4.4652112127986285
2.957616862081253
2.9849495383840945
2.9236627842717997
4.077005246987772
4.391292390466634
1.8845838116628546
2.495770846769073
5.018607311883313
3.1868444294800486
4.130685756754302
4.056476105260176
2.0212248619044195
3.6954318940710595
4.25038617628199
3.563811449015746
3.8869567186539653
2.989946228307797
2.062496671573458
4.187844668931499
1.918737755941655
4.675573454147396
4.300312942321164
3.899613961994112
4.767277059924742
3.407874735984534
3.9928018951769455
4.913022823185703
3.5772523148974864
1.8516322681730948
2.2204060697996875
3.2183395304876203
3.267124772499642
4.735271594476071
2.8281399515238297
4.014015106612421
5.666831415999562
1.8950420705475093
4.521991425448158
2.6858867358134537
2.411066925402416
5.0819293325446955
3.1500810960874284
3.988885389322059
2.4196098622328144
4.74336548580403
3.533588124828944
1.78204590131079
3.824304446701289
4.405110325788077
5.171559741321841
4.5996281608811005
2.7332072701739647
3.050578184178369
1.5860268546910357
1.8180458985605379
2.9593027372881977
3.073786509543747
2.7307591497644403
2.6654521755637264
3.6179775168767603
3.939172395092187
2.4793793146510836
5.1023995137093
3.7872617032666116
3.1745306470624235
2.4870376921435544
1.6360433336255127
4.818104311019495
5.107020010774307
3.1734674716712234
4.123378125254244
2.187847783145059
4.674228787453942
3.633724495671459
4.130835474301125
3.4885595837324206
2.5177878354321854
4.0622377084680314
2.7902014175058683
2.03687841338511
2.767920551281229
5.238039099331917
5.180219198926514
2.8851327132260747
4.302978041219847
4.357806409116904
3.1589537874299896
4.194021953997042
4.854723696234767
3.1205465512060058
3.9699717550870135
4.673106785404463
3.6013451825668312
4.198600204853307
2.9010900989785573
3.6193493598513524
3.9581755023422156
4.522277697043002
2.3306644524774502
5.0495557441002115
4.011812469684093
2.616174812482072
3.3366524498236436
4.441098387898385
3.8685726084551253
4.215927135513649
3.4449874059581576
2.6865331651046107
4.598062335243191
5.552733477003001
4.133887781117132
1.3120007473769326
2.833058288161635
2.7408390001065945
2.5218763801986777
2.2642764239294886
4.067217294226948
3.8568767527894505
1.8065645292794577
3.89836344243337
4.318488630004762
5.022571341029705
3.0039812897394773
2.500422672188894
5.794331895473224
3.64987043617571
3.137205521408682
3.029212510503331
5.102435104225892
4.0894075823235765
4.065031415045366
2.440581297163614
3.3616530635955058
4.743324759720325
2.642291070432879
3.1122425721888467
6.019770583544798
2.3795575487596583
3.980430262703945
3.8878653365522475
2.6981626849182345
1.4942760382564886
2.856887709178635
3.299819499815006
3.0943654851998703
3.947162722382185
2.547306419872905
4.4632949219347084
4.4986432972912365
3.0931017117151565
5.055894938114488
4.691188436639636
3.8334913420518344
5.004804917322063
3.192972091251478
4.143855382321096
4.269657996517516
3.5665707283730503
5.0655626763627595
4.549930466167734
3.442693059267525
4.332173432655247
3.00729251927745
3.5212576400782245
3.951107196905613
5.4817765432857195
3.436122285465126
3.7090438224404374
5.26582393724081
4.647657497278199
4.310340620046358
2.7788373475936003
1.461947676552599
2.9477616839315903
4.707605667115339
2.931739236315308
5.352216883204805
4.212289769717582
3.3418551096305564
2.805382661561245
3.6165239809217717
2.4315103413900303
3.3133326958866416
3.4154097055756094
3.0497285789986543
4.564541270921809
3.4577996455569777
1.220416735838071
4.251115788519323
4.493323201598659
4.829037419543228
2.0815085316551842
2.451967308024343
3.5858514266092043
3.821306661711821
3.6864058481117574
3.8454311872169114
3.6826514902674337
4.836440030483195
3.4697836487726335
3.323620750433195
4.601452560179079
1.3817531147547937
2.7967576213359475
6.138114068311436
2.1871704556652882
3.118507321918225
4.6894052009912155
2.3482998596841895
1.9324789883168074
4.65312510182588
3.693575814909045
3.9057813664743133
2.9572611903314368
2.6839493628078674
4.171023002899115
4.087439321904289
5.507631091716406
3.645933085954452
4.200573052401874
2.654641318020798
2.74812175318486
4.098036257267526
5.15066826858427
3.216768793387572
4.0385377423917665
4.88141917852639
3.425782240358118
5.784115284763789
3.9309973023543865
3.617545236733045
3.6574273626332516
3.2872784942049487
3.880075155976649
2.894061415860759
4.9237704987828534
3.8762653833540317
4.737721180063766
6.17673781181087
4.8199526369003225
4.000629735339978
4.416152781897101
5.561011027357225
3.5554409733723427
4.055084617656372
1.9785460376328254
3.5887560683836446
4.097878747805414
2.396925557915519
4.814962654963523
1.5207479459772895
5.458991259952215
3.58038420467247
4.356451801685965
4.836429718288135
2.4620672683072877
2.501375043078104
4.579216273756636
2.8420870229662385
1.143107226745781
4.507772776837432
2.731031022639904
4.949378434124523
3.6297301701723743
4.274400454265198
2.2043791629607496
3.6933118641838956
6.035416291558008
3.504549197593756
2.955616127104236
2.767405927709279
3.711436351679666
3.3796249661323823
3.4411312712582025
4.685478640631212
3.4822795556458357
3.953758085696418
3.1491429832331312
2.920429294400021
3.5601515952436893
1.5775895566987965
1.7876472568396113
3.468615069909734
3.716545360589478
4.28922153453791
5.276457376198198
3.6884939948650706
3.337297539070311
3.683892556011524
5.295468777046497
4.875754966362181
4.258447493550969
5.977274058563932
3.52129548306996
4.477228059419148
5.674084492593225
2.993591664004736
1.9340589320608923
3.6995078815205056
4.148842641494293
4.256617953673082
2.6102484694439045
2.577774745093522
2.5496121695363207
4.278449546302845
3.613484919975639
2.6065703370954463
3.2924967213624705
5.448507038814993
3.9696915985821453
5.1505765907211485
3.340303580895357
4.523328847068985
3.9841775554581242
4.472861742893271
4.351835833364641
4.16526522224922
4.767032382435523
3.487974115330763
3.784474726947867
4.690320080662884
1.7137525742730921
3.294061370695942
3.2639521061724865
3.17321786702041
5.244502740336261
5.0883671052203825
2.9635693584366
4.370046625151243
4.529200900345899
3.1007741736881145
4.677955747919346
4.226835632496337
3.13345846068613
5.5999654125125495
1.3946453174137645
3.7838812187208566
2.3727379834509037
4.5690840847878365
4.681354400013886
2.1449006599603084
3.449468623421872
3.3532206401830065
2.8166023026999247
2.946614703513878
3.2638013136630954
3.9741717945957107
3.5715367412060597
4.069326486083481
3.7660490104271003
4.647547724610755
4.669961660106347
2.313082485207584
5.080315924186388
4.022945253790077
4.571254961542621
4.900439907632597
3.8174507185659157
3.095067692167293
4.71739277613942
4.328294156046614
3.717199683914945
4.443644290125065
2.6194855547988185
4.633036394314628
1.139568958995555
3.694844500852978
2.9630862028406426
3.2605973769483434
2.3651803212867977
2.771189771658202
2.9801833794189725
5.707009571977569
2.311657503241025
2.1704925418857446
5.309564432978198
4.5317388282793525
4.556740535661163
5.351112192165865
2.941816950450069
6.030712688292247
5.641551119508617
3.8286001762402426
2.7891323233852723
2.244255974329091
2.8928379256339194
5.342728884794768
2.885905861225074
3.6883976658008124
3.2124397668209563
4.004068781373971
3.399194356158635
2.8857111362565266
4.39154728473212
3.403120985462998
4.400154496222444
2.7724297588627116
1.8639010547829118
2.7868448763481
2.3125370498263846
3.7363343015754773
4.608497445385951
3.136229052747979
2.1324432097706887
3.10329785201228
4.284373115414973
4.122196198144806
4.083974536397652
5.432903186077584
5.7093969744232975
3.553825158313299
3.4820687133942347
1.3778230243695
2.925006352711095
5.7733132123773965
2.6925631191865422
2.2268345127115254
3.895397319600337
3.458032664961684
4.71420586994755
2.100561202533877
3.0480725276298086
5.888012638975789
2.2865665904556307
2.9820805754511372
1.816225105454481
4.233329066000595
2.4783147991811774
2.8969359999240196
1.5820042184272871
4.488210255992413
3.23049313529121
4.482838878067712
4.160771682858519
3.2086216658767994
5.415332975748855
4.910359991253036
2.4535608099182564
4.738823289332892
2.6931366536884878
2.827272824808738
5.835485445725213
2.812091930817049
3.7760646777666014
3.640782255063138
4.8884781474500825
4.011732026445432
4.6255804075206255
3.9692034294967558
2.46630999807057
3.34715367034672
2.834756223720485
4.075042944210197
3.9280978288652153
4.448647301065602
3.673760287642758
2.1858801289966783
1.5874437351370831
5.597440242206672
5.3875376323177395
5.589926508824582
4.404758835165134
3.9051173036646314
2.926228720099552
2.2686736582985416
3.839739459201324
2.004643400580641
2.9931422506406777
2.3455305702383717
5.267429830512251
3.7035206796103943
2.052745993813907
4.07560001177875
4.689963579492517
3.8197228146682103
3.3228288638355057
2.978177344350486
5.006951164089209
3.8858348576822954
4.086069569132626
4.733545327815867
3.329625051380632
3.0785414726221734
4.6565598838887095
4.789045054653003
1.1498515215903782
2.7660206857564424
4.253891506644347
3.766265473344898
4.998931431083114
3.967739978472907
3.013685097032267
1.5915244902956571
3.3218852728415134
4.145340942520369
1.4317147584027932
3.6091466099048963
4.107842555400672
2.556961451743736
4.715542780543363
2.1920585318292547
4.413821369005863
3.6557990064521886
3.0383882963555617
2.838578157863124
3.240275654601804
4.358422325240147
5.4158866561237495
5.973643154918743
3.6367028222979627
4.5873658934649315
3.1926216760999395
5.972197714609038
4.0751932164183104
2.3373639042356404
2.5366236142565417
3.4731691755082044
3.3759085165911706
2.571909978328082
5.042692786032792
4.405925821176944
3.103019876946032
4.291514898010518
2.0568612845583916
2.7597821912123566
3.9893486724986404
2.1688527002792135
4.768960995173258
3.6269404146166333
4.7564334804011725
3.684123365164976
5.696372200450526
5.801237124325634
4.4073248030977314
1.9672027932569582
3.237191876093767
3.9980173452427197
3.3597757778206945
3.2403027085704847
5.996010832301196
2.3886326681844423
3.4825322220730572
3.676394768306769
2.322406106568092
4.290543914937219
4.050019896925946
3.1652135036058255
3.1755842711858495
4.154061100536424
2.405108782924956
4.5720613141745
1.9153217038809058
4.0284155398061605
5.033840256848694
4.304773263016916
3.431256134739965
5.4520334277655795
3.0715263979382406
5.002238044806561
3.7023335665989503
2.1298324419219554
5.056720232788129
2.719761694121764
4.504754360195475
2.7429679948666714
3.991523491146634
3.67067720903438
2.1145311984183253
2.646713680753608
0.9718967627513104
3.8999129513993673
3.6747205981061737
3.8165553457204884
1.7677221910132261
3.8287841913562053
3.984562773116158
3.237603918757326
4.960574150404693
5.364127541292871
2.6751540760895125
2.237553747346897
3.8873144082883457
2.34321473977778
3.1651384623448595
4.309857959343689
2.4677682011242164
2.9501538027809717
3.5228197000477652
3.511227897250141
3.0314621552925125
3.7090616522836997
2.145775488737862
4.853022992110051
3.39896737092166
3.3457229891729123
3.843921167367368
3.660781139653551
1.3339721974926626
3.187809858318236
1.9059152341490335
2.57109933822716
4.358756178157319
5.195748709012898
3.9240873680249058
3.321026677831098
3.287549399716887
3.4898537391786877
1.6724367253687829
3.449515744856623
5.002089088214541
5.3634022986349885
3.2365017256822206
3.8268885558037424
5.370957461691725
2.070198290324989
3.3838293003555466
4.132681291770074
2.4486815523410965
3.2223237162964673
3.8755982526260833
4.956436130022293
3.970355890688383
3.6484297918225463
4.004011423241
3.095316166807477
4.640075459607052
2.741535409439959
2.1320670726357926
1.6919917366515034
2.7063167365646423
4.662251663570589
2.7133708222458366
4.478562173665348
1.9966125468628326
3.2246868449717505
4.585640955731778
5.149686367142146
4.278071779741239
3.48682454466617
2.4476334953651078
5.596569655140972
2.083672690111077
3.2809727576965013
4.473315212361913
4.488588754030615
1.512923911520117
2.860585236223209
2.3546055009190363
4.110608352245141
4.892142275942983
3.2817116821056826
3.754183295245423
1.2257550318300372
3.1491149238846585
4.880272812904766
3.4099382867291106
3.7023113495123576
2.865377308780598
4.13974042417894
4.874065862135007
4.164980157897923
3.711818444762194
4.855392130360426
4.082956171537058
4.200114582593367
2.8075202200212606
4.618592810503009
2.785822301705883
2.6003082860908413
1.8743099624445856
4.402865973400076
5.15032880483306
4.849015643640898
5.156190828746728
4.836478677819974
5.819908211743358
2.532379526875924
2.670929601668678
3.0659655823549485
3.10457976022605
4.068329635209554
2.4713428427861173
2.5631155273104484
2.8997504407180177
4.4319787985856145
4.256776302754506
3.81705398538488
2.495705430289423
4.432019339440957
4.974882363411125
3.5602081686601665
5.184630755189733
5.050885528035024
3.16231565733166
2.9591477144071647
4.7619831776587525
3.581891197492228
3.396843987182704
2.089893847836385
4.013736174639855
3.734839240463765
3.914676548124999
4.931659229885141
2.2472272127850097
4.544200846732729
2.8078653056713216
3.131906909889858
4.2284282096316
2.2724538112068933
4.013580177575386
4.2139693790325214
2.250017856321301
4.1215579657428165
3.306309189244166
2.763975692018321
4.042127607401806
4.583588483410115
5.452719139330227
5.259906177940624
3.7785189821595577
3.1888956545297975
4.165498442625988
1.8345884499985452
4.073576197077429
2.911962320673181
4.569496656047094
2.9486598196222724
2.3724419926633993
2.541031376780741
4.314046370285113
4.110553102749824
3.239771652044121
2.1143210285599316
5.17357083383772
3.7648704236807804
4.096209590995559
4.435502459332439
4.45085545887832
4.140789967096081
5.388821077097293
3.5107999254626177
2.8980303282691793
3.6922603193909063
5.346356431479696
1.0938476766781553
3.875993051213437
6.083607822134713
3.0444213835652376
6.1293899516564645
5.382438165989292
4.003704895162797
1.4482302056450587
3.82208827021582
1.4689896937647586
4.174426155414365
4.817087682253918
4.377435593842772
4.378206675019363
4.107054220775443
1.74610004304679
3.902824517221792
4.835779809312997
4.172201987800805
0.6206836300327783
3.4076419663859885
3.804340393934019
5.618867220118316
2.3718039419369252
4.7229558951622765
3.6764010986079403
1.977885747283931
4.407482256822365
3.5149383696003302
3.328669206173209
4.074489896105253
4.426848386773462
3.281092831436114
3.7168739595732445
4.539386844511171
2.46012216299393
2.693371087346074
3.5570963677045464
1.7834425854706297
2.3059231145921526
4.166591652935567
4.020735486794391
3.1182104757852107
6.033012096185383
4.538099382133467
4.379960788638502
2.7849643757611546
4.081841599656378
3.0911336643177036
4.295046618525677
3.4139776785645757
2.1886496789068177
3.6730791299678507
2.3899321959331052
2.6835719804758686
4.698926644188095
3.2390348089048135
3.7581986611386355
2.7619644277142936
4.639331365260724
4.6174347784684295
1.1827537136275623
2.9535247798592623
2.7813766846787953
4.527449046197929
2.2454123542034456
4.707298353827726
2.834648518788305
4.369675876242177
3.7436471468986516
4.313229298519997
3.2652588905931594
3.6954392704008603
4.304328045022505
4.038348602030102
4.890516309252212
4.72419560708799
2.4500662228041197
3.481466532735566
4.2725516833804615
3.8717492421237316
3.8980111722358206
5.050540084122083
5.061758777054791
3.0364730781254985
3.184176298588698
2.5354729309188015
4.564078952649199
2.525386981842834
3.7334860974250472
3.6493182072532835
4.209948848069335
2.5989627835062703
2.273002184310922
4.928967713625102
4.280259299956638
3.437229669929992
2.4268256203751486
5.261088999453492
3.5811895843499046
2.1332925792867004
3.078419966332744
3.013527887441635
3.3551738829166062
5.30290894607947
3.758256324025409
4.8799332806569815
3.2184353543353197
1.3337162270692637
2.649072411348455
3.0679011644163334
2.0077279080623223
3.741032788145651
6.449490022920744
2.6554873469605043
4.318209600003205
2.182513645754641
2.6530962048804065
3.9668853670243727
2.4760967837319914
4.787795247152069
5.151731322954752
4.685798846835673
4.535396737814158
2.9532694168272227
2.648617421333737
4.217035360224598
4.86397879006646
4.194727869808848
4.900057896228213
3.01553617533829
2.1438311044397356
3.765103401491392
5.253632811635179
5.256622825864726
2.2942031584692497
2.955219832618168
3.577609938815884
4.545567101107536
4.199329603100378
2.4729133013834117
3.265153155286177
4.106729766875513
3.509163341591546
4.730725289613184
3.2747201365779484
4.433633548507988
2.52271589293486
4.272760971750153
2.8773860874597
2.4072531634373653
2.7787150315356364
3.6794134969458048
2.968704297776178
4.335997545986256
3.473544269958559
4.602181210893695
3.6103758202382887
1.3937029625426534
4.496236357424222
2.9031761391399393
4.58937030834245
1.5527292384915163
2.665230996853858
3.1620097629774455
4.19724350800134
3.5822822993914594
3.274389587057077
2.4941243543260336
5.286239699586486
3.657114646217631
2.2078755049049112
3.828160270411944
2.5963965538704485
4.6802708955991905
5.003312038731711
2.0858547127519724
2.7459525992138722
2.201498286902367
4.126983986404289
4.633081977594543
2.6210049533153423
4.551631770813929
4.693656774748201
3.019657808055895
2.6664888949977223
2.689332061023139
4.010310501014903
3.1661864658879137
3.123773902962198
4.987878438969465
4.519888738568255
3.360642840704013
2.6713239698684728
3.228846036306073
3.9945283188203455
4.327505537340384
3.789062480597599
2.739273583313334
2.773956591632621
3.3349360397991528
1.9741131032901296
2.3604112584935986
3.4714475662382487
1.7269033744250977
3.004269452839339
1.3253074392173954
3.772484042483651
2.9652486354124905
4.2734430495611395
5.8175493349406135
3.814141180770078
3.123666849847018
2.1003189294417997
2.9941869027342634
1.348526760381111
2.9972667149656225
4.033645150965997
3.785090056646166
2.9888797988948457
2.5646171264778865
4.256458147336804
5.61951250560034
3.6382444519137556
4.347528419008103
2.965341864773049
5.219350024147821
3.9204903311423975
5.7045342919575095
3.176803608250406
2.8064507161870527
2.545986560068527
3.1126399369555835
4.76917768728208
3.905212089368885
3.7464909125635906
4.297347411190429
3.6594023138554093
1.6522576633637145
1.907388290274468
1.8697379919308474
2.5918966427455254
1.578560529469662
4.5992648292605525
3.972594211521701
4.032230868101303
4.025688866233276
3.077218285156694
3.145889543035508
3.4458793667660235
4.41865875185366
2.9031546758218836
4.978858961322806
3.547206374821241
3.321315526633895
5.084794617406554
2.3556894826882724
2.549330611881839
5.379699317128431
4.160426522742025
4.5630795294201505
3.8884768200423365
5.202998108676416
2.427488982624112
2.3801261967148615
5.507926520370889
3.4951366591566773
2.8208035297219207
2.4251441640401454
4.33756925871837
3.83985510679768
4.751656932444415
3.793619276138978
3.365500957880408
1.5386543769966992
4.137970954768823
3.4399454174570523
3.7159965854941497
3.1595894197027383
4.1870530829606745
2.3919909528884293
3.9617177151130067
2.9141330594944774
3.14993511974932
2.908982522362337
3.0718824425131173
5.807009516142539
3.444217489512198
5.005660986841076
2.6908371100773345
4.403501112734185
2.8955572367118614
1.4445033152581552
2.9529564344236814
4.061721071207883
4.646147483217647
3.6699073172433483
2.9521232985071517
4.726844418550546
4.553193735165207
5.956687357336146
4.228862234805176
3.7619374276039252
3.1049255153389455
2.189991785607008
5.422874310646961
3.8611012833476903
3.5734564713763217
4.387404185624345
2.665249729142683
3.558103759732447
2.871600729422389
5.926900081513663
4.863731893667591
2.939135638523662
3.2761250934530604
4.395502988936072
5.195119652602577
4.09226370830148
3.7026905889448525
5.613816237827177
3.64666656402208
3.6475460211354687
2.762220267537207
3.60606412233336
4.300438154485531
3.519636439141078
3.508971566823501
3.014805584078977
4.495151201062199
4.011512300023101
4.3080980540028255
3.606923794867872
3.459234383463383
3.8792051242252166
2.5126693497357238
2.5725476166688233
2.00885407321824
2.6046428199253726
3.620755351652764
4.567565493098623
3.951742804123829
4.0090545942025075
3.3936872328900485
3.259674175728319
3.9834678848346767
3.349386827738581
1.7768364627596231
3.4362326085758466
3.264321036488779
5.4619250474052805
2.880218687623389
3.3774706256843086
5.351594411343384
4.647661928150501
4.649763100511408
3.6106087552596238
5.1601611961363965
2.9960570189892124
3.9151983875238447
2.2901893568053393
5.0038276155178485
3.5322964375476342
2.528671760937998
4.655318997333078
2.848465774600819
3.8205043313281513
3.936132718942787
3.2697294820374276
5.426813782723782
3.331175767969728
3.7860797495344696
2.2407402199802435
3.889333036729068
3.040248139425335
1.9291090402930429
4.013413069249943
1.1809147216295612
3.5930079058349804
4.247794645675703
2.4215901635044093
5.05703900633682
3.7447000246602014
4.856534200029375
2.8649377881295766
2.6102199999500435
3.830367121574633
3.2185252737218195
2.8078848360557784
3.404677590180895
3.5028019231531373
2.975616690273465
2.688374962935367
4.364689576631164
3.886152959217088
3.341640234748703
3.0532127559978868
1.7253537394208205
3.5764702860684014
2.556568505373466
3.303763093714876
3.649872184903555
3.234568714285569
4.212928815333339
2.7320959940215777
4.354810209299599
2.4645618968237524
4.174623960820948
2.9267539227294592
3.55954617858874
1.7671413407022087
4.375862853587573
2.9176218366829256
3.3497770421217745
5.563201729643706
3.4515785028043906
2.9159793351086343
4.076271602936779
4.036448510334303
3.1441325904726156
1.8169477405079542
2.4691405076702804
2.8949343173468187
4.716373520314489
3.53866315250994
3.040762696323883
3.0078890166981234
3.516545574752834
3.3180416549546976
2.8064610909980168
2.4668038756061716
4.683767812342725
3.587780625202856
1.8386013765365965
3.8798824192450514
1.839222890925939
2.2532817305623065
5.0454533775292125
3.9994866895781818
2.393802381667238
3.1716402911289547
1.6992921128721103
2.5568851767359626
1.6931787211127673
6.341076199297083
3.8949670679786497
4.0393633904925785
1.3864775765267732
2.152982968473154
2.8253865127812756
2.9430257267686573
2.8236233792582883
3.138995432699855
2.918498668275196
2.781422623826593
4.828781411145821
3.9031756156881507
1.8901918118178518
4.756680182139442
4.456301071080527
3.6601727398090644
2.3494000137804516
5.781681025685346
4.563252945316553
4.3487700584958136
3.2066963449387273
1.9109008823173703
3.5210479200307923
2.2099480224535673
5.161624837191108
3.904731411562855
3.5958066062542584
4.399161157767128
3.8673467442492666
3.2535643551953464
4.587227693616462
4.282968550272695
1.8964281370627534
3.1566978538968447
1.8777413069392337
3.844780534068763
2.5458353598082377
3.3583152090648034
3.7466233451464492
2.7770227907733314
2.977114400810895
2.7025574344599725
3.3814524304816773
5.173871528356413
3.818070907607269
4.911297187394719
4.279885278985583
2.3869643811365355
2.7179591052991836
3.6392302882675343
3.8127698588496193
2.9143145973332687
2.60861644420999
2.6705653531726217
3.209046055835419
2.500217249570523
1.9578895007565853
3.8570561358321833
3.7761079858764046
3.1116480233285904
2.7618533970306305
3.227968641050978
1.27110265926938
5.8675484970630425
5.333786552931493
2.2872581705392667
3.6242037694776834
3.5877889880352227
2.6741690185459417
2.996681288908681
2.925637444539181
1.878388751883566
3.384257639643509
3.807626327573434
2.296468502933206
5.047342193883018
3.371384365388829
2.3091877367686555
3.4986843398511227
1.87664351644817
1.8180734754653303
5.0125330920787246
4.400694248574674
2.020445787177912
3.2750346224493594
3.747165111222379
1.5495642410327852
3.177734280225458
2.81909923415159
2.220059780047213
3.6040003502414524
1.972223503636015
3.754218785201801
5.186224232180294
2.8857541593901885
1.8703587860001967
3.1741672134740715
5.0668740990871886
3.112237197588057
3.8105599799668113
3.6731332700989765
3.799513962842279
3.165271025731236
3.6644642827434253
3.4194403609310573
3.345066184468644
4.338485386668043
3.5738597556794276
3.3146702077991623
2.3892112161068884
3.0052880977912233
4.268624790546091
3.332757877738063
4.226048772853172
5.051931947472141
2.796267024276675
2.8734541716728645
4.367357629554766
3.4791968511018956
3.6847908669596783
3.5234666824107896
3.5628218492220034
4.51461347399495
4.931246508746849
2.478582798037734
2.7466834285343777
3.0575218443153553
3.426744381638863
3.1783305907413792
4.1281406812541155
2.7006690813812386
3.8454080729685933
1.7232200111435936
5.504024748646625
2.8929518143556296
4.168524091787641
1.3925629382977056
2.0192808227639105
3.55262137515139
5.195256719852385
2.732682635442929
3.946906757564044
4.089132779741035
3.4457375476475516
4.677808784581305
5.33664562731559
2.7513679443096484
2.6766422349110375
1.2233822439004862
2.8102002571736984
2.923896630558483
2.3256533751610027
4.827178312277833
4.233479838912274
2.1184140526994018
3.182174605586148
3.1374495827746007
6.142270891169445
2.6337847451053773
4.5553049847764635
4.206064843568295
3.5885349821800454
2.152880471695322
3.280415509467439
3.5665174473937924
2.7240919981948086
3.4292019457841323
2.8645911903196772
4.346556467152794
2.031447834247219
1.9552157879245695
5.506480778485517
3.6610200782374847
3.5023436876548244
3.469340254354939
4.793083443004811
1.754444144824602
4.409835409511694
2.76843262131141
4.259797958865012
2.6908438638713874
3.090635803029719
5.038651621416689
3.9878773059500774
3.5540926216055833
3.894760941995001
3.550955057085374
4.939314631688103
4.3486493203667855
2.6235018730015733
3.9508911967236524
4.393162017202902
4.2468900416805555
2.4778502923241237
3.0781690844842418
3.9674490540069822
2.829649311733738
2.571920142349715
2.6818758745025555
4.674798484549643
3.244953489833903
1.6456651580517623
3.5694351845538903
5.066854135042928
4.458119269894109
4.409787083554384
4.722101618704247
1.9410271245571245
4.4287182797141025
2.204750039994873
3.052644364081523
1.7746360425041139
2.8083765551002102
3.319365186423834
4.252184371945802
2.4198134310375705
2.773478184239863
3.1604313191868507
2.025967280871744
3.6425450525095497
4.733189935913332
3.676319841457343
4.270834512722563
2.704501212972417
3.3470402206296685
2.447263800688079
3.4349122787172632
2.358424076415848
3.098218185078367
3.0464185184919015
4.57483572188983
3.2741714046287838
4.647810553701506
3.039083695928321
3.384511022142816
4.5581551164536
3.5402006326925233
3.499443482868369
2.8366799684518957
3.05676592002381
2.7003225740652654
3.1728673060253705
4.017475102038979
3.841867852654393
3.4024963737909437
2.64359235389713
4.145090268119738
4.298179713902876
3.6568381949229716
3.6835608995989384
4.100258695346313
4.95358371858019
2.579986258022728
3.736798999182927
4.658511528496825
5.073825184042946
2.5855385168813747
4.2140244953149795
5.364153027266056
5.673428363784776
2.846040695602453
5.345689516150472
4.951311618372702
3.4041407688919247
3.1589077827921574
3.3940122119758533
3.517458232790892
4.234747823664102
4.1290370036201
3.74949706950388
3.1920627531098393
3.0791394662822897
3.2655707246401056
2.537088802003583
4.094405076119652
3.107099012473483
1.6446559726280625
3.2216260590591133
4.660812522783039
6.362735891207482
4.210790282050706
4.9180857914374405
1.9398140805674038
2.2049728295855977
4.147117033688627
2.634878706943695
2.4343305923771794
4.975742033101336
3.4136513742818453
3.3009609545332013
3.9571705447147187
4.389908131746766
3.1246163828786955
2.667711920720226
3.558605745936716
2.657027842609561
2.13648526941713
4.169306521530018
2.600016074795786
2.991031514396671
2.178229352506789
5.006259787644447
1.0898864380974758
4.703781559279016
2.9612210842330793
3.2204038945692415
3.806145471997601
3.3922527492396566
2.675988211245031
4.864149302633904
3.7009170119769097
3.0270146637743793
2.573242349008835
6.27476581061562
3.1145920854317897
3.961236034191862
3.9145878849446536
3.975935189004899
4.542617253443831
3.579018579947811
3.79519535960904
4.79016568947684
4.348037180518249
4.897624366766672
3.2801548530449716
4.261848734181605
3.5654861750547644
5.165136889629612
3.9134946865709472
4.285698069608603
1.44802918226015
3.409314231231436
2.127123402188707
4.120044138040238
3.9381962064878815
3.070079066201093
3.683392427883756
3.661022954064669
5.475636706255168
5.686780311627913
5.1684366475573675
1.921397179410906
1.5544054952382524
3.916914079155003
2.742785725138804
5.2212340039361
4.761966135402998
3.8539268190243843
5.350046184832794
2.445847785267467
1.4506596547833417
1.9395069106035652
4.818926448836257
4.905460256306502
3.4190853076219425
2.8469338653248917
1.5441957749155437
4.1097389871851115
5.6608777172723626
2.5990644272508527
3.149668109539753
6.624887553037721
3.036199647447861
5.130465538442559
3.298739210863933
3.4577899364349562
4.310560981112893
4.903889168443431
4.848105874920053
5.1078015141143345
2.701588456839752
3.802831033138154
4.2391511638371036
1.1668906567940034
2.9817553394148955
3.1928346312931164
4.12856878136971
3.709357657013028
3.855878630812475
3.7603507060593224
2.9668715387630593
3.125884113026781
2.305633492857222
5.787274556200805
2.6183613677409943
3.70856128811657
3.385140297365847
4.883847890122563
3.582013660608051
4.145372851797886
2.254844849206209
3.4878403799722673
4.589788663453628
4.7666526302311665
3.9463488254098524
3.9055385095997273
5.229226191001417
5.811491634494844
2.7814311271173144
2.7912615170263035
4.845461704090739
5.097903899115057
4.925198309349899
3.4801010132974595
3.9762132901472387
4.151636398844641
3.0125616507652726
5.724455666239995
2.130318347280431
3.301877760115531
4.411802790961812
2.964706029200554
2.794017003872304
3.277635078704525
2.4403828610870293
5.0173457174804135
3.023006447780469
2.3825735797223886
3.200683319759828
2.8416759324817025
5.045570881977794
3.890237160789303
2.028171889362025
1.7325346466717233
3.984011087638326
4.871535152205734
4.761498985804155
2.6730737039574226
3.2216051087876796
3.4213103491921983
2.6967412887834015
3.792096904962847
4.715228200001013
3.884862554801613
2.96338420918163
4.672362340257822
5.624604705230556
2.0656418253197586
4.047808583231456
2.762044580694157
3.2242238207046077
3.1230042081224165
5.6353910273956425
5.8405835672787045
4.00552903032302
4.882111576639318
3.521685355467216
0.8363695990255026
5.918009695992791
4.056004255636259
2.545971631306816
3.4148900864593497
4.04663105984071
6.067946430324481
3.2016524896236915
5.807384418105474
5.4301004288825645
5.078927734874582
4.442758086498177
3.350344083351902
4.118533002600536
3.572539958220297
3.1263198958408807
2.3191046004701237
5.583226604393221
3.5229206034970373
2.316924467813992
4.183676375450818
4.177652574805115
4.329469252323202
3.270568769083231
3.0883140218354064
2.709207221893708
4.636894477203406
4.393143119998489
2.6839384986332737
1.8411680966137804
3.275095318277644
4.47594397290816
5.66216608691046
4.122487344480823
3.171864147338744
3.298955507095819
2.8260260390764156
2.817106145483563
2.9677815932678095
3.016175974862357
1.169765397851086
3.8076804229063823
1.1502456788985176
3.3517551398278673
3.2245494997225204
1.918174499786094
2.6633666373683833
5.118108715174637
4.212552027712596
5.200802842401476
3.6642604285835447
3.451213462387711
2.69072381698805
3.3319064983021622
3.4642712567778946
4.03208740091209
3.0209946662774287
3.0109133245819737
5.308094564526679
3.2953184053784956
3.261089921631401
2.337783547064762
3.726826147307406
3.6443818589799393
4.975035747090046
2.8548920037470875
3.874893178079934
2.3231170465391324
5.175176644967893
5.106757829396937
3.432248712559946
2.7567463841513775
5.440248897404549
4.350418686553676
4.688939325700699
2.2625257667861036
2.4875200856369606
2.2597840493503702
3.0555488560372654
4.903877469318883
3.6313846833963788
4.450655710783183
2.402265398501785
2.3043815048408494
3.2892077963986237
2.7743603903076792
2.430879986160205
3.977820279131176
4.917281120223129
3.6496083481042048
4.33498288125989
2.4491029436795255
3.2363692205818264
4.215671237021735
6.310503377952021
4.6693215132772945
4.404304207525204
3.2938356299427793
4.103294482710284
3.403842808523867
3.326979668926313
2.4065834945762603
2.2516065034603665
4.533320634195609
4.490113519273076
4.41182826652204
4.302872274485683
4.6228528090562495
1.913720661893397
2.9932257382559055
3.4696988424210056
2.9795306461890925
3.778266002849927
4.755193632191833
3.5339160964935643
2.2760745214651643
3.318351876565288
2.920788499573822
4.486868966272222
2.931084204894107
4.759024936484068
1.9489052934245183
2.75802897122841
5.197667615421263
2.4593107451784797
4.191048838126906
2.605661883055645
2.7019751957816545
2.924729657423667
3.8662849911314137
2.8281692563762393
3.427833422156318
2.400342681930758
4.0076951681487785
3.571082189752602
2.040019443022291
4.474990563838101
1.9431311449044104
4.288752545260649
2.7418213440544754
4.368421012805109
3.7667290899884325
2.998657741954068
3.6917762234282367
3.2298656997303303
2.5365954710893273
2.226845731896356
3.7245011883906316
2.570142515252429
3.25532480919764
3.1238509949838007
4.647988338427297
3.3164733494186116
1.8958036613563047
3.3407655401164003
3.5843348475448575
4.709913916174505
3.1149076306317305
3.118999180688875
3.73559878736077
4.045389115855719
3.1870068690326736
5.1859206073026
4.1025144894726715
5.124557744028333
2.8669175368726965
4.777954506584035
3.4506748739693287
3.4334321301895945
3.9964366570170053
3.6227456483292295
4.330467901949294
5.414373849512565
2.6368795350668126
3.811066308616384
4.120315140317915
1.5481577971727134
1.9183630664321714
2.897105868051783
1.296151941751713
5.842292097826936
2.0490298293381435
2.847788687928819
4.433379557476993
4.764271107014036
3.730143287214077
3.6467612571684693
2.932412698659656
3.914276613259553
2.8030922075863773
1.9638247098864348
4.028312752181618
2.872421410388383
2.9721098406047024
1.5176480946572493
3.3679612583423375
3.0568955085882807
2.1976872812841384
2.353901656886273
2.3790900982478407
4.4867947047847565
4.271952537897265
2.835805458375419
3.6711624914330407
4.289143997425159
2.4828210589000044
4.5126574092631735
5.0858563260223715
3.5688445932718627
4.037166171920751
2.8836097118475936
2.050941740327867
3.687555099022721
3.2792144624552124
3.5772016015268697
4.475176985624009
3.705475330036977
2.0403894506442426
2.8167195085267425
4.22500309476144
5.278278542309075
1.604967625328009
3.6392766007227237
3.9572529635318756
3.8075557251904235
4.588607376617194
4.975716545564325
1.8562496047534567
3.1781126836827296
2.6732955239800225
2.894798755629068
2.3447882804447717
5.16161955993081
3.149453805163177
3.665107436989158
2.0351190776646915
5.416612678802089
4.474921399898084
2.9363732280772057
3.5029586980367284
2.9934411525432245
5.387816251521778
2.964248673778361
4.237560993696065
4.210082467006893
4.017838247583678
1.2360071325208652
5.6337181031658
2.9826847600522703
1.6590192651800673
3.093862652011716
3.2773465463106675
3.489646039697702
3.070352870350514
4.833904691422172
4.882230325117167
4.432842739963621
4.4042823239261635
5.113335816320604
4.340511206119652
4.413971581446567
2.2495103874402043
3.5257541060564663
3.1809385898859865
2.900258973104146
3.0433115006721003
1.9144385877998862
2.585071318072691
3.461543008634856
4.374967967563348
3.5157495510760084
1.6552750535548637
2.260702741893517
3.0980000533258534
3.013051233006425
2.338893454120584
3.7347515623655427
3.791936665162903
4.121258443995265
2.600141538641333
2.330499715856034
3.86064309484733
3.19709982099663
4.102445959473174
4.434795860173249
3.8033251325825224
3.2322101381272184
2.2664308840711556
4.264220695537323
5.003737891924994
4.335426270026172
3.9838975327250883
3.6414621486865855
5.036613293399383
4.496145748187164
4.330576856957155
2.9013256878101914
1.8694258569839872
3.600329135589934
1.9230733689736255
2.3732488519790262
2.506297216739446
5.931879078273539
3.226954071321106
3.4392065366247695
2.0788404306478867
2.317548892247004
3.406991813309964
4.444344786810925
2.6877401778679295
4.127706752561837
5.497927563062559
4.426243860526006
2.7118002969978665
3.3011317190757583
2.5521106689795436
3.271990646235408
4.169915030326504
3.6934037254669208
1.4081439664234763
4.69532549514644
5.395370241408863
5.128741296654246
2.5565711906876167
3.7884754674653727
5.340831466681255
4.985402282862471
4.733114545551316
2.910432689119478
2.4257660112817594
1.7861169859995467
4.708038223221964
4.815738869699597
5.375400986697788
4.8388123294312875
2.8295509374945933
3.3976015277574425
3.1995427477845078
4.478009139061768
2.582033367966355
4.591951354561842
2.8625036850679844
3.328496726975501
5.285799098307864
4.317539405659424
4.170385177044679
1.009549863212947
2.7962597770113526
3.349585553815977
2.603889254736474
4.073293798446509
4.39837715458959
4.889065688850998
2.2663319232569314
4.260055899543401
2.8688536769527606
1.522060952130642
3.6113866248026087
5.522941804651802
2.851852641257183
5.0343059070197675
3.8900855081339776
4.265052272173813
4.669590819149808
1.9186122124960496
4.889463410264052
3.3736633795652233
3.675025573922135
3.4679343253756754
1.9632508787232918
5.281321930838782
5.509993262379735
2.910133738498554
3.0360169453419186
2.469874881866293
3.0949049585115804
5.5059789031748165
4.642379313725556
2.6373593992820195
3.268960270289807
3.738871227351181
2.9002044704568615
4.329127232411384
3.8987906605344946
3.298500957858119
4.43535198315427
4.356679601752018
2.8890917774337703
4.098072728581193
3.628327283853719
4.417528553245693
3.0061196826501844
3.132216550313859
3.4559160187942135
2.963807914395921
4.156520462035126
4.124684052484414
3.039519017249635
3.2355117693683466
2.7188490475419957
3.0783118882647655
3.4402602705552474
3.5695704245581523
3.909996685912461
3.5996648768148063
3.956003159681174
2.0910285320191377
5.046933688408186
3.5656373190062185
4.197975550842973
3.1725904980537547
2.4516914129107805
2.3700264114041816
4.210083106252069
4.503353799197183
4.787464529792761
4.656384981583595
5.956350084433608
3.299028350775574
1.695571432224868
2.4813286454766454
4.262325509537786
4.78823419723252
5.152789488185449
2.4897749240732434
4.865388503866467
3.04809923150841
4.377611992603167
4.232310378955042
4.748367647133906
3.3616731034067473
6.010574464793475
4.960814075048239
5.112778151918574
4.031374306182035
4.201693600701829
3.318702184019262
4.371896598068581
3.827940391809423
4.852556165457033
3.595268251357867
4.640052628312206
2.6223534945109925
4.487288436801364
3.4155573319162387
1.7070789040457999
3.737036642302942
2.9600250691097996
3.224541401387947
5.361756302421777
4.108379050520277
4.111830459382967
2.962399873188602
3.3743895059118416
3.4936128990666546
4.679148803019374
2.5895295344348854
1.9816688186367508
5.360250129674997
5.041912124580192
2.0202429428982756
3.6824206736382323
3.406347239138556
3.56039108183744
1.7186089703002456
2.5592819008185255
4.158668129606267
4.651181538101463
3.1189696901542243
3.5877672400296623
3.026543980996648
3.849145675716628
2.520476074719401
3.0086606110933753
5.753381536443934
2.1041362496188643
2.5026214795880555
3.6544412761401412
4.801403105345141
3.748585197979639
2.2339224090227985
2.9214897823017667
1.4879437281572987
3.543539388014683
4.276012818420405
2.362512752796589
5.633055923446031
5.614636369197305
4.065423929182161
4.286137249809624
4.077644590243564
3.431145764002859
2.5722524837646463
2.056483233557274
4.715801852527291
2.8212730727907744
3.7076283244989887
3.477607450424872
4.15001296439062
2.2422361164226663
3.5593422456912216
4.0477822849129685
2.4951010492002923
2.5587594887438803
3.432866153579453
4.350241400169271
4.0037724303281905
3.3993300726849562
2.6627039234582597
3.78581005492272
3.275017039162475
2.537822115892186
4.5734892212786615
1.9000194234311936
4.609072626063208
2.8142814674654137
4.261141820277926
5.13110242525839
3.2827500486127836
2.488672775360494
4.265468831714227
3.6498305104044326
3.225082463184939
2.5289206181845234
5.956840267940814
3.5231638945046058
1.997423120491214
3.9552787130325617
3.350677096112406
2.8801868997875566
3.627345304831938
1.6731477366973162
3.5450641776538996
3.2441665564262374
4.647337461554917
3.4315034273703273
3.1335116806825454
3.798121102908699
1.8364686335083755
2.723112243315111
1.8559544505478536
3.8871617277165345
3.471170199369789
4.527699795548078
3.170616182015556
4.075898656893466
3.652698506154923
4.021475833306948
2.3134553659875823
1.948400682896541
3.2386438384398946
2.1628084271793555
1.4203188350334672
2.762630758823591
3.9649161777189095
5.2374531938229225
2.5061600914713384
2.9492573752857356
1.8676917084327465
1.1186132538674385
4.022874426097842
2.546180774489996
4.463852445288884
4.393611131458831
1.9825596239058025
5.620095384962738
4.345923075215412
4.845794735917571
2.720614354051949
3.5290588197161323
3.5654397162210016
3.0380140589696008
2.2555918131203656
4.378323462900243
4.592073084293796
4.235163887006352
1.5041590582130326
4.203208770515421
4.217788485055859
4.525276776841478
3.743379938128141
3.6700592585383913
4.07477873962651
6.1020878716993705
4.026678476052219
4.838416508883925
2.956777223005966
3.073435837270183
5.705912685973144
1.9941445420282062
3.1525717784410325
3.1757666389557873
2.2366242745167533
2.6171317193172605
3.6779817618168025
3.320272448111217
2.6980762185507565
3.095488416146837
4.310833773143141
3.3137873812101724
2.3649744345860038
2.6255286025869
2.5614293721190657
4.758441702473745
3.460376951043492
5.550260215394225
2.954177379897132
3.024590520387038
3.402742058089867
5.23542906318337
1.9928418602357802
3.5156848851424947
4.9497585593863915
1.6075153998853298
2.403727284710362
4.518835650237737
3.892559675044204
2.8360984300798115
3.6911847894854644
4.494681676527015
2.2514384219985164
5.105599860893893
3.6627297968436077
4.079228326897314
2.834651611679687
3.0207215775367793
3.9537851723059445
4.643982714748937
4.753773588299167
3.7326610286776125
2.1424575839228734
3.0393736221901038
2.3813087783835423
5.628191719533933
3.187693933198015
5.1728862715571475
2.956860957762802
3.071478523006494
2.7781825725835287
3.1606035627292672
2.2188213982584895
4.61542702520433
4.028425667090239
5.0737152300366395
3.7778936043882254
2.098677804564163
4.46385166986427
4.4311201549730495
4.097716260195698
5.172541919292457
3.3979241787531524
3.082769937521393
4.913794268245279
1.3829452006070992
1.8191586296018314
3.7771264799626
2.503072924969364
3.503759406819884
3.587078698076733
2.49219819389827
4.75014992564961
3.9496022262296377
3.308120911709808
2.9765923422670792
2.2541502478643194
4.269431087185398
4.029489131313333
2.1996680878565966
2.7845908331725084
4.030315097395076
2.8264117117246834
3.700793375847257
2.9070155769241524
3.9949810339389606
4.652753116891033
4.491127207585086
3.4829469355433944
3.724047504661251
3.462950440126367
3.8629845593346284
4.18442419966023
2.1404472346206416
3.486927202224502
3.986046332463089
3.3571538693510687
5.566813045239981
4.213287505454441
3.1656126000786067
4.332792848109941
2.570903250170134
2.7632719784971593
3.276528505901126
1.7752577148175688
4.421677468279649
1.9414196677524198
3.5551909705718825
3.513446759658765
1.3706550847682653
2.6930273659788306
3.0672130575939183
2.922687011519954
3.4565193423387424
7.163359820496865
2.5957339206066665
3.8410773345862514
4.071614199286874
3.7865500357574478
5.030831749639004
3.5778933876267955
3.7709739730494007
4.39588838020403
5.859125155759588
3.891640498813194
3.845424997313802
3.1867822986834335
3.2820195366746012
4.727775434712523
3.370717504780203
1.6962758708945336
2.7605341792169837
3.4455545623886166
4.825736112755907
1.7743779040040313
6.002083486382414
4.024154208616745
3.472486565525888
2.578952437881184
2.2606501212681773
3.8429893261948296
1.324201999837199
4.4232919848680945
4.088340494632928
3.3347160163641623
3.534499739668619
5.076304928384022
4.641259041278647
4.674735549081198
3.8772053450758857
3.862960565090409
2.493802446050446
5.07200031429412
3.618924012775868
4.809407955756259
5.046605454563033
4.291776649429511
2.356936457942927
1.7816780869783022
4.3089509079189385
4.217382743037315
3.4740720313716857
3.1677668719412964
2.953412224831654
4.565849423342987
3.432416842559137
3.9707600430437373
4.79242814347953
6.238164600601154
3.218693348785058
2.533845235239267
4.453547710422555
3.9054044352423825
4.767088113300131
3.968748034298874
5.61272146109637
4.552194569865787
4.841559166598587
2.8208871725173474
4.84366028107473
2.89953892024233
3.1159904443080433
2.481297440484173
2.232856666999864
5.731624268790857
3.710747014129807
2.1237589084496524
4.670175723100947
2.604187942244001
3.150117001164457
3.265947594085427
2.532398335281448
3.1927254926855047
2.901555506406253
4.711181832332615
4.664063687067656
4.12211381851712
5.126488987792117
4.090171486943101
2.3895995304868216
3.526324870628785
2.858745743427065
4.927697040507061
4.364104663060801
2.586973488892931
3.8995287877063753
3.568179773646708
5.763704218452579
2.1757543987294157
3.6690091075526814
2.7077926660833787
1.2215778663900474
3.8339940259779643
2.960427886011729
3.6478792877153707
4.748094295637774
1.8661032901094323
3.224183699892694
3.1737495764208683
4.473960031083
4.1912345550244625
3.7767746014256907
3.003496509144279
2.5295245195434233
2.873970813385256
4.973846950425442
4.426459232337037
3.1106055694863635
1.9366508357444858
5.260582800456999
2.598116115908724
5.779120507524063
5.594538067021028
1.688801386697504
2.086509263992087
3.511038461066956
2.1721499216873377
3.909375449589967
4.21634134601174
3.2832008123107754
3.334347906232591
4.760078868261959
3.7905864292264644
3.525910372331278
3.6271334427139728
2.77963364006854
3.7877982392293053
2.8011522014467607
4.004186824534343
2.3148736360818347
3.2635205219400394
4.214465693510711
4.896918650811203
4.717726518935496
4.18271865741916
3.593091212398744
3.9385340801315087
3.78297768023014
3.568761683762922
3.659754082555863
4.816200381389843
1.9047944270232666
4.6574392951627654
4.979394213277899
1.598557677337245
4.887630217121858
2.937911658768151
3.656997768827527
4.5292635470710145
4.928957162662283
1.8481238262826254
4.120381000982636
3.30849019728271
2.3769889614821498
2.2997126844469586
3.9127427644117763
2.321704037672867
3.0052191523930305
3.648079689808899
5.129391820116552
4.5589372766994005
2.518567807517723
2.422657871798436
4.505172228884131
2.7847389419333197
1.1538791383697766
4.000889733217914
3.8935169127951785
3.291628345386378
4.146051280155089
3.5407864273206173
4.303328577911536
1.5755413087890913
2.61708170977934
4.081927295276281
2.2699720868237576
3.381342089967324
4.205387744758909
3.4084832746952243
2.7854705382810927
4.281688687967233
2.984355998237202
5.339282636498687
2.3165439288376053
3.1959688882391375
4.7931810046727374
3.5450101486244554
2.4223472843421585
3.0474893276370274
1.8910399438230145
2.7490175000968056
3.4977441685484623
3.407553387901893
3.039640973252294
2.6501529365934333
4.955248326271963
3.6226186950022425
2.445266223761613
2.617775832721423
2.291108541881993
4.322733883561867
1.7805594953533401
2.4744916303487154
3.7010439466807417
4.303639117192875
4.36468783754394
3.152369889282564
2.603959913314119
4.94799341889952
2.204480236849292
2.859664775202066
3.068386765236215
2.2660865711750464
3.510859892589268
5.438296977723648
4.1872051574490285
2.7096722082518614
3.7753868272334588
5.439699565442149
4.04406175423399
2.219518996290196
4.591624623904868
4.841030637255079
5.065320298983404
3.437110642586076
3.945658152858414
3.158366177417816
1.9044289887587353
3.158700478693937
4.016260889639433
4.720137488079409
4.1855906970781085
4.840587633555877
1.8281736139509022
2.7703135620459354
6.588276700176347
3.1114614807148486
4.002256401566015
3.043217030681368
4.6201025662601065
3.0481457188934584
2.5711889196542184
1.9441625364944801
4.616942090022891
2.7775273945511354
5.5148826060757745
3.9935348240681745
4.316525000619162
2.3813411400319615
1.4804183555732886
2.287065836968285
5.635887905427397
3.958718169197045
5.2892434490373414
1.8475179538806215
2.354999988420007
2.742168201422689
2.1538155393563496
5.226339230389161
4.523675415026637
5.989188292474783
3.3126118352685685
3.851967051276409
4.824823336928862
5.141765486829231
4.036644464724911
4.0615510367635785
3.9544751174202144
2.925448325260671
3.90070309973492
3.6350100412340955
6.136804791840185
4.147425043389057
4.113352218789003
2.710377538414772
3.993810401422608
2.6441263561737243
3.9037502239139017
3.45734461759077
2.7851930650421037
3.527587684881511
4.2385261753468075
3.3284370866298634
2.721287499094329
2.4529232821825895
2.615375622007237
4.222863017579645
2.8260178449058437
4.45188545681775
2.098867380189082
4.217124698479205
2.2804311372625543
3.9148380864382055
4.105504823908321
2.221320869825518
3.8890575107306105
4.356959993588675
5.372913251131971
4.902543968673817
4.251285060172436
3.9572677194080916
2.668920311293836
5.7085520500799785
3.8438583980092638
3.6635944923551356
1.847696637439232
4.290926256826566
4.9884667718950695
5.480523257452902
3.401703768586754
2.534265862674368
2.9873117621541843
4.931624069948323
6.17906000097985
3.745254157093277
2.0104732297910726
4.226715227752664
4.420106127888637
2.8371498807916167
5.256081612920549
3.7551320468948313
4.245156520331068
4.075326058999412
4.64846301174225
4.75949696956722
6.085776603956635
3.2539954713483175
3.5699935211067912
4.845051217244252
2.845581225425278
2.2792421864782506
4.587017022905704
3.965174999761527
4.029702035201594
4.581567707661734
2.2568677517497227
5.25337358500727
3.501994369733332
3.3916637234218925
2.380361223225558
2.313914045540158
3.984202391437878
3.614054133118877
4.185627070523238
4.636531118101922
3.038466251471628
4.819729207296197
4.156022599500499
4.0695663279176735
3.393571717725181
5.47465372237819
3.0323844844822716
1.9624415124126808
4.853649323465978
4.273953368786087
2.5975670288976707
3.4115982124773305
3.4921551687882353
2.577877819731555
4.020844114165753
1.4181710938799712
1.9949705395960744
3.759321935619478
2.288728218300952
3.4135271161866556
4.919708337936991
3.634904579345266
1.9116291360629865
2.8140575301764255
4.722097734543389
5.410496006581621
5.011779416641779
4.06907212701685
2.432641798935635
3.8556911540859993
4.780360833731536
3.4836862502060715
3.6901027507243858
2.515564957566609
4.483775009725266
2.6535953449590175
5.427680880240015
2.65874156556317
6.030941401612882
5.11992759802714
4.555289569267471
6.234194616707305
3.619032578090966
4.406803937971635
4.854155406578617
3.7098254583907777
3.4494538995386823
2.1341869843495127
3.8709100610874976
2.4543301432200617
5.17986712161218
3.0494080032523505
1.9069180892736004
2.9332815934311673
3.3207468619806786
2.5691570845080736
4.916025991849852
3.594162745693945
2.1721803032616376
2.3916793275716013
3.7549985472789618
2.3601220700061916
2.455350514766512
2.4887627384169884
6.210227655686063
3.2377135798160865
3.7215057757152037
5.131053101797561
2.220817656054523
2.199599170330799
4.5370269637471266
3.968244124525162
2.960786066513396
2.65788021969141
2.738968120106705
3.316253163772057
2.337694697557612
2.7237032978297684
3.211346545161748
4.261838125817332
1.4930555960247178
3.9175763242149784
3.5653699209066634
4.181142367188993
4.488784979454265
5.359040035969308
4.476806886820364
3.6305801951984935
5.473090432025836
5.306330545966219
3.809728775940295
1.6479913891180078
5.17834756004402
4.0781034418946325
6.340055923519654
3.4322745236733274
2.065865338631134
2.5031996752721253
2.4877612327156315
3.4055843125064333
3.2359732644141737
2.640952637157322
3.281974782426947
3.4490998767506778
3.2684657319296635
1.756742908705738
2.925989000766704
1.6857312601382448
3.5056632733169706
2.738315941450242
4.8273920214250605
3.7756909168362878
3.028121191175032
4.118743473735379
3.3744734275398867
4.8009652836638415
2.7028974961916528
5.167701710054222
4.47796696273603
2.685613119403754
5.152849893020315
3.489837513526153
5.80913481598019
4.94862582758014
1.2627354986068562
3.077471119343791
3.0123275695793907
4.884880029049586
3.8377179819829315
6.159082766594738
4.512059265120452
3.57904129099836
5.297966658913956
2.209291116915907
3.0067493147557274
5.2418638538253
4.098907929762149
3.6313943744068107
3.374642377908889
4.192938647435428
4.28834795667843
3.1898254555864147
3.5175070246383973
3.1805917479018184
5.533744669530029
3.487654445396351
3.547590488838994
4.09516288943347
2.664177012240582
3.760652152580813
5.4302467845501745
2.710476736795329
4.969947231189596
2.3489462798696152
3.265092575193458
4.266485728199563
3.3810587667982737
2.7735135199495233
2.4612798900980555
5.199777990422624
4.705183579188048
3.8526873798179246
4.611436125589451
4.062532255058094
2.367644959233445
3.4842827187448075
1.8111196802171847
5.546742405136203
4.75267920763995
4.818281360375693
1.9021882052053345
4.450772521652164
1.7285110107915544
1.9544798486964563
4.666814329161117
2.2061082759346626
3.913834856468517
3.4458129884711584
5.5005761170656085
6.29388084332182
5.477343150779385
3.443610896921675
5.087124814175056
4.326171731587251
5.111167590101882
4.241713187575596
5.050378861296727
3.0788274585250894
2.8333689234342874
2.413376393243071
3.737684836411045
2.440809392200785
2.494960258722983
3.011698831869902
6.308779881702813
4.306956399014347
5.217071237348232
2.092190072898369
1.8836416249686676
2.8527913370537745
5.308096857220805
5.434554173932407
2.412545380851102
3.9902683658879354
3.9327856057090362
3.268602743344453
2.577906004241431
4.305774392258616
3.4490078095001686
2.5873554113757056
3.4843696705791287
3.158971290239787
2.6237328368507487
3.3638526876870194
2.556843832090626
2.6563648445772343
2.9851403632559763
4.482930227659402
4.363545656997206
4.424862271471113
3.2814294580356904
5.1514684013626635
1.7675660869918843
4.388776608349549
2.8819194118667912
4.906565445731041
4.955552353226536
4.062858390439307
2.9724871483393662
4.598672617279659
1.5655190204665326
2.4116341475401413
4.539863555792629
4.604103467630454
3.4457891672197736
2.962807819759913
1.6002228772070723
3.0899364083517393
3.9291742475535343
3.694841789135289
3.8552322520269167
3.3516224349347357
4.154912800305412
2.4664552836842786
3.667326433967553
3.9479539441555875
2.62547770086612
3.406056145147343
3.749957729162596
2.8645208244835065
3.831373226686839
3.8886953079927338
3.069530719846437
2.836737558839537
3.392935165998826
3.8751730797488038
3.9555119263515093
4.803905229517211
4.783324052714627
2.223984790667168
3.502183039495262
3.9359200558608394
2.379731413224086
2.527713432038932
2.2500458952441424
1.7902920893882037
4.215981780515465
3.2246293405253557
4.032130337876421
6.675767681018609
4.1770798933656295
3.120786522509075
3.4451893186471745
3.0934700057040656
1.8819445030121253
5.292375469241108
1.7407267533930584
3.370168068188205
3.6995007014800207
3.083214514618207
4.5756655858996265
3.0397627091251564
2.235340613112204
2.7370183442241673
3.447640016225468
4.079118751065223
4.023377200752011
2.221270302672797
5.1793214995492445
2.220045544139951
4.722078942440917
3.414064001306947
4.038485096976076
5.229490969016275
3.7254973043146227
5.597091067358362
3.6014771224264703
3.4122248072620267
3.1893857906949235
5.302429029072582
5.254512521805195
2.4661278756539113
4.449496851776235
1.9854430601680182
5.675267280658518
4.918141473358544
5.360869938736899
2.991651180467955
4.031416004791268
1.9235026845233898
3.112564751290021
3.0346534989841114
5.400188638687577
3.244485774355921
3.925499052580612
4.6937287019663225
1.1104706000107896
4.989789333003116
1.3203966282138317
2.515998216381544
1.7386170971222514
4.190617068236097
4.540436829248153
3.623065896455268
4.655884511920858
3.4240123874725805
2.559038914896872
3.8693495522342523
3.89148333495572
3.146263956097382
2.420459059902231
4.327949120172572
3.6192919272427897
5.530384933323395
5.015473946289652
1.9660117141728717
3.6802935940222214
4.887680609127608
3.915622272565907
2.7133830767284914
4.405476376810525
2.9813512022293867
3.8976555099493155
3.9103270354673048
2.2700908703022087
2.453905669217328
3.9627972967462535
2.498799235247656
4.097055488109479
3.9197269866026256
4.047160176930409
4.944187546965692
2.364475070644571
3.94812057792043
4.677901013222854
2.051401875971019
2.540770724008814
3.3059108876042855
3.919877476549111
4.207090200234639
3.8642174411215535
3.854687785292512
2.2278086052794936
4.363945758330806
3.168752743121125
3.7554403421399365
3.5756370372084496
2.8176042651045448
4.311761844891253
3.9656940581819122
3.8321914621282014
4.433789047600875
4.843537049013928
3.4538670771050355
3.4485435598270753
3.5511214342286217
2.503064516164409
3.1017979810940046
3.2678053542199352
4.507009216414429
3.366148359882402
3.001089752771679
2.6413673344092072
4.8991512268154915
4.718194833242359
3.648472023072884
3.3628570176729835
4.930873644075554
2.7127883086579616
3.09337670381186
4.139184305816017
4.604257644825275
4.199682888505226
1.6009923594380748
4.514768076010912
3.9002693812437617
3.9242311070573614
5.369388271014755
2.8130929665783575
4.167963587856253
4.931492907098083
5.592754196846873
3.833564995294835
3.8260218084913507
3.4021222556355553
3.6176468052749695
3.0277058848174097
3.978974168649573
3.4587051881885715
4.255889592585691
2.0125174403647996
3.2673806683862927
1.2805431723089886
4.006971435719791
4.430516359532648
4.7709932040456495
4.507122358856412
4.008397266106825
4.24035733315318
3.398087630220658
4.85482520830473
3.1234932946785525
3.3754209595395306
3.9261142739964674
4.489799491433986
4.5772192024939455
2.801333744367813
3.8163743291309564
3.4765324294308764
3.2420112546961115
3.2192077025931995
3.910361066779132
3.7448999018837164
3.3058693759835145
2.159655188360984
4.213796469578462
5.075065288224797
2.4952179508692836
2.1449114991946834
2.6299281868706363
4.802083965716469
2.8993261239863815
4.79372493361325
3.693314355592381
5.567089248895896
3.1990744508906572
4.04951331125759
2.936832725984985
4.981377947081005
3.6924050834207933
3.560929606879955
4.457609475765667
2.1289403826587407
4.542934275831224
2.8661670413300735
3.911807663985876
3.4281607529968245
4.728643533902654
5.140536114054403
1.5613235936190026
5.303540844815794
3.1015111179263704
4.2357004727572205
3.2312942647157197
2.4849011360012643
2.8750532110870655
5.338836330051495
1.8846427013573757
0.9185538639758024
4.357802146662266
3.369461797133767
4.0275474415131125
4.8379189615226155
6.279173602173199
5.082639065578414
4.17337228023862
6.05471393661561
3.7182723800049002
4.123292552706342
2.2233697446095313
2.331784630477051
5.544014776244705
4.269968277058638
1.9508685757991988
3.7328496483037643
3.180463101556948
2.2661946115240794
3.697242925707897
4.516605142750709
3.8151634819449556
2.6876671740531917
3.1095852425177926
2.5514025003589915
3.470896326583857
3.6083771209344215
3.137767155232606
3.699184507884551
3.0730921255492434
2.616314190952098
4.439739969581312
3.1868650850773474
3.371986871923367
3.804852043814607
5.0983671745203445
3.5522688260098656
4.192283777044468
2.5189343866255
3.189060437366944
2.4020415326684796
1.958029029692241
3.1534962244613585
3.747441501549619
3.571880704539564
5.729265459991791
4.681097927462897
3.482539673709893
4.545267216086893
5.865890607022786
3.221083615795788
3.757730004984797
2.1122112707157705
4.152490589381405
2.348909223680816
3.055420575135701
1.7015620789624362
5.221236763882422
2.1337336728915424
4.651294962242751
1.4642960624811217
4.7480705778078285
3.614389989606488
3.7984913986700515
4.721498147117516
1.5173374891208362
3.9263796536640703
3.60645417817084
3.0363905677782133
1.9451127520768103
3.8877121223512328
2.8942752347153955
3.2854455366986253
2.9767653351084467
3.2988417428402
4.538216284006841
5.41737815669412
1.6836967677570873
2.9747525913787936
5.0667211704335315
3.73605965176142
2.133173466319527
5.546867431205208
2.675888830454404
1.9519588688139091
4.477532614201444
1.7288407796737437
3.001894450120736
2.6538934862937587
3.9484370725899645
2.6405784513379893
1.1327164538776158
2.51318894312848
3.2137758177554594
4.259123683113332
2.945050518300427
3.7855736878122985
3.7255737207921436
4.632738485222561
4.700920103987282
5.8365835463940146
2.911361558076964
4.262394889625685
3.543946454721542
4.300940847058321
3.814730367706324
3.8316861678100516
4.072915820799208
4.408552310901379
3.313614241738473
3.5773661112532342
4.944757984307553
4.902504525400281
3.847815520020556
3.239370383208159
2.6921366360104377
5.0878293731350706
3.8150275136400187
3.5591137870167855
5.0176948657291165
3.3032790516352395
3.9306171968514336
3.149194309697929
3.298892234730772
4.176696504918338
3.1429224502861155
4.620976017677642
3.778003138665919
2.5238137039771873
2.5820030695340517
2.471848034238306
5.908235162866415
3.784473118875278
1.4648575996145696
3.535573552112075
4.203836384450647
3.3737749904006673
2.6517172770203046
2.3453184265578932
3.964225665501124
2.4471706275739584
3.9371796957474015
4.977647384809853
3.555622836601041
3.396533833518833
3.1967383852640237
2.393166569949357
6.701912213776096
3.650130857282585
4.058039951075739
6.114987822116166
2.617837011921443
2.978904190066422
4.209637706595275
4.252604781521756
4.516685776756259
3.659841731226003
3.108253648571547
2.9484605401088735
3.3110507296772265
3.906638345925858
2.40682663212382
2.3106533468476744
3.1460737153547025
3.4261407894748217
3.7959953773927335
4.159854627996204
2.751950935351463
4.201085460750799
4.255064599628173
3.0691219234404836
5.655157003031113
6.144314939464442
3.097244170613962
3.4415333653588913
5.647326359637311
4.456360784155574
4.93919407971121
4.228146144279859
4.962344343735064
1.5482623306818144
4.399447588586755
3.2195934611383845
4.240811066592687
2.3144355770213654
5.259700331552934
5.106376848838186
3.260800049587739
3.972314240340081
2.829172384295758
4.535289701743456
1.523598019154961
2.3924166097945316
4.834589777165352
5.2178354846642545
3.818358827742829
2.422572256586608
4.178387127602095
2.059014073772541
3.4454736720436703
3.683696208792941
3.6330830543969306
2.6786061302208877
2.734375302017392
2.5002520558331938
2.5823452405474288
2.0232785948550687
3.5136341069915713
3.925312884743854
3.1940593535124933
3.415567978858297
4.948568733339979
2.7345010338441647
4.087380869484827
3.204515119896716
3.9043199726821225
3.696641314669968
3.0169554509626613
4.8955557545998865
4.223240635026932
1.710116711575837
4.641602388374495
4.400523955238911
3.009915063339415
2.716483783172062
2.7031423495567743
4.115598691726837
5.136566131418907
3.66624391326139
4.472245789177455
3.6528046567365355
2.894821053373634
4.7692041207410005
2.8210698206836238
3.72393131014625
1.568338586575657
2.8407356877027197
4.5746350937192135
4.453198095426634
4.000093791435079
5.382147764791279
3.655782123544779
2.4665997475359864
3.0196907237771438
4.157727541311246
3.554116097844234
2.7969591168887256
3.5489318269460735
4.6614672067547325
2.7922352087252023
5.005683093131349
4.01562165591368
2.651951488604775
4.393590462466004
4.768686283785176
2.9406316003951187
3.0957810760064093
4.584975943695451
4.789623711847487
4.476997812544674
4.2582713615701575
2.1336002815843975
3.012697263819489
2.726917494606056
4.019349397445269
3.4186754093574803
4.402767620780521
3.4329227591202764
5.684728438567332
3.814480875241779
4.671161053811322
2.473382808806221
4.689009747051069
5.033565736213212
3.676014349217374
4.822437236446439
2.0272204912774003
3.150744153858592
2.6540386367011135
4.409644596429002
2.8932147573274563
2.957935565440697
3.269000505488725
2.006344312550272
2.9899053299059
1.605415597786652
3.244310698786195
2.2102214511565026
3.9200722720471872
4.3854970374276006
2.6360008362207887
2.428071206887237
4.587013150208127
5.016505192433536
4.154886255802328
3.194623293334086
3.946421046549123
4.342158008245343
4.0277353615165605
4.311512016588829
3.563127987098721
1.8632011166804674
5.200479972100278
2.3394771965496397
2.721864795533395
2.4507873764430292
2.7063393735195223
3.5441190879382676
1.534648874219969
4.706956208323369
3.74626821071452
2.5814814027118387
3.6616751986239513
3.669002938117126
2.5944738837842447
4.033828212820877
4.662312337601125
3.3032872200269767
2.9475554330060065
3.3670139751513672
5.078812066228507
1.9332701046728593
3.3912708317441878
5.151621279321667
3.305294436989886
5.928095057404597
4.849165044977419
2.7365182953203724
5.531899212152494
3.073520688512929
4.149401443209998
5.321595266663214
2.877989205936994
1.607589594665267
3.0895014963812897
4.126469047961477
3.3007871465128504
3.60804149514054
2.9440452101561445
3.318548361292465
3.513388585549578
4.571630477867774
3.5474142566868805
2.423359574309215
5.043754846041575
1.96772627289761
3.33796370031396
3.004174766013128
1.168662239031055
4.730845762520715
1.7522112628037405
2.4588549146555168
3.598741915210441
5.081476605021613
3.0907169741066607
3.828355160805441
2.250132716041052
6.032467392275321
4.712306906251626
2.2889779809407207
3.819075321864631
3.8288708023187286
3.4241713783938534
4.095292273181421
2.8757970219670503
4.134888000052145
4.477576686321534
4.270860384398782
5.0376935559042275
0.6286130913115834
2.7696781552743275
3.4360111288428272
4.9371638426438125
2.7147031690102454
3.5084580752141763
3.5145794762780533
5.5328731116232746
2.4020664741950997
3.0634166305146198
3.2661181470607916
3.519957657013368
4.310427956249345
3.31823355355967
2.4961537261806948
4.3826815544878235
4.716123367196713
4.542648221555679
3.5505304192112708
5.750032020015113
2.0940621923463585
4.781847273546602
4.062260399547239
2.600399798465664
4.862085802939642
1.2650722873188014
3.929376883646527
4.017543910473454
4.660828812243474
2.7438456769660133
3.3009811760502004
5.350176040725642
6.738267037818274
4.512281266606233
3.7197118481978144
5.510805711448762
3.949824251436306
4.902450567339219
1.534247959670985
4.148816344551413
4.5538126606379965
1.8412336451100466
4.979448523241838
5.042486315738307
3.9686819019009434
1.8346018017851153
2.1157415894440916
4.148775964725913
3.0709707324143034
2.486087166242505
2.4432325463342845
3.990424621948402
3.9372201155601174
3.134742195831975
4.692449457004356
3.8785777070503507
2.605679627940347
2.3184105144378626
5.470167690435565
3.51790407886228
3.085008806414937
2.678436620553688
4.458199141024127
1.4410437667612286
4.0090145630964695
3.297793651399468
2.768733003983998
2.9866840204610234
3.331289437556171
4.3731471242721005
1.6085322596193556
1.7444172802556095
3.1059495734705083
2.3959007112701762
4.515429934765201
3.1950409526015684
5.238483490292503
2.997191745202923
3.7852949718064473
3.378834866586753
3.262480260252024
2.58286265566365
4.269753627928677
3.764163972381057
4.48343261611448
5.4457584092413205
2.913656569625907
1.0441679691254326
2.86759967745059
4.126628808366628
3.620109909393168
4.247396945312419
2.9423272445599267
4.855359995654582
3.5438822815599256
2.5833252865723533
3.2306700624941342
3.7835772540112633
2.1646831413131244
4.239598530304833
3.369670629550538
2.7580226901813907
2.1602079397392897
5.493158601863856
3.5268754302704624
4.242347500228834
4.259227798291309
2.3450878119866156
3.32278578936447
3.2304498605365404
2.8730474557163572
3.184509075301519
3.8827041486540526
4.037397580962214
2.942558007959222
2.8948786433137967
3.151866347600734
2.3884544996860897
3.4292180193735584
3.3961282524026286
5.210138000669679
3.8159551105331198
2.9148975541006887
5.414246085776576
2.253697461716028
3.7136194165155887
1.9022545369032782
2.2007331519162796
4.316054460656847
5.926931968115861
2.937372321485805
4.57236515095781
2.847807408892955
6.189810456572692
5.267615398677338
2.882618907582911
3.087402625463074
3.039762766921418
3.9536305649137162
3.687077594949966
4.81181344828577
2.6956678150120483
3.245326727941304
3.6993481763368825
3.320201246306005
3.155331785044333
4.927040545847744
5.0951627966296655
2.175582429909819
2.06477375260031
1.2815628443482723
4.061506063604862
3.7561245151823317
4.375934455944915
3.657573713281567
3.387955877874925
5.112043972988643
1.4549321250320755
3.1798476075008972
3.656221370662932
4.087350047664545
3.709341715782532
3.037717334958302
3.2053052387055034
3.6650132738825345
5.10088047624535
3.923460908003049
3.9288546430931834
4.700026338667115
5.130744780726577
4.1383794497699355
4.929525469398197
3.898968000670041
2.8738119307220953
4.158180830849976
4.5195712737938605
2.422858165106453
2.5163832411768174
3.6678786443808473
2.8225590932426354
3.370311319686146
1.6532775528729196
4.316952031949428
2.6340079702398986
2.36107313750885
4.306551579218828
2.6644882138464476
2.887613308663068
5.6354100190233165
2.9253292609847312
2.4055637987427736
3.1131954141779334
2.4856563349783714
3.45598966731836
4.6369075810819
4.058739066795106
1.2857674850287455
5.400084384129219
4.252302443039735
3.4869270834760084
4.44733327834852
5.47062288263895
3.7686501210452366
5.768265538302896
3.4435058147010627
2.2684742903773776
5.611834772421571
2.5288597438183986
3.5248417411751265
4.580106588582685
4.63981375070529
4.573660775101616
3.7024036422284445
2.692304912247593
4.943842970218125
2.249690378399399
3.0823988897127816
2.8454762411503074
3.1320331508500496
2.5536384283807148
5.7757565728626155
2.9655977999640513
4.725149170182491
3.727807359257385
3.4056097644857797
4.10455399163059
3.136039829337836
4.449282696914692
4.7555015263861256
2.0572017698770972
4.687225953818695
4.279341299947295
2.021073836754663
3.076590482476062
4.526469430860326
2.687428327170106
5.179585670050293
3.4170583732470896
3.460398079584909
5.93769960747389
1.842548193959699
5.1623246404517324
2.3799525572520586
2.2025552562414226
5.152861462252113
5.946779169205429
4.40207470865922
4.425015353733091
5.805399872804752
3.986584247214714
2.1616779517957627
3.5474364210707114
3.364285015080248
2.132344807189022
2.719459545218641
6.0638581248740175
2.9049017403983903
3.1692618968396333
4.837672794956439
3.0473358138152062
3.395452026276525
5.9581546448245275
2.8791157751059817
4.710318315582866
2.6314647458027696
3.7361199037293065
2.491418816973586
2.5657949267569036
3.7596440075940136
3.591682646784158
2.582770824245615
3.8611079851169934
4.041345831621863
1.9110384848734008
2.614598712961247
3.0093919209803386
3.3306179545800214
4.490526190942339
4.442863798596293
4.1217400610335035
4.986717184972218
4.16766446319793
3.380033191788997
2.7552639295777737
2.522836401900063
3.6557221978538736
3.9268784916597186
1.8485828056042763
2.696530452580056
2.4772385862434843
2.960246528932587
3.8137229707082847
5.643290812187419
3.3625070626959594
3.7991631785964053
2.7615492471034426
4.188563643065606
5.121881483133935
3.461887860220036
3.881644705059014
2.1621263028814615
3.094394253238405
3.1400779916280506
2.8799827350595977
5.070381886480864
5.257685117934861
3.944033371471586
2.551857585518493
5.383449130010978
2.635722598067206
2.9951290516708777
4.899612464441021
4.476743472184968
2.5753433862902093
2.5980465608889634
2.918154390568005
3.9338946653989897
3.628456923560916
2.15871923516518
4.110590841264029
3.0211323755649646
3.0650892087950155
2.930664660726212
2.102403774035698
4.071028659665417
3.9371362337497233
4.40711917150569
5.057219695215774
3.0651494195301283
5.231358629369047
3.3953006827525254
3.9379559845791032
4.9372858673181135
4.779341295337815
3.982743558549533
4.688877078735131
3.763848156341042
2.6274123097013518
3.080383240630521
3.220339134693571
3.145454925169702
2.384597599701263
1.9806259453689234
3.9134695065155003
3.5983589937828633
2.1127010096059866
2.9001635670516555
5.132667448609436
4.863470630636269
3.086273380462966
4.5909527601201425
4.693360010475083
3.4655411948220998
6.160442066182183
1.2600489431344313
3.2139408883517735
3.789748580733428
2.443573279565138
4.140264077737825
4.569702756559595
3.441023668309572
5.530561217599493
3.249742115304422
3.1795815575000095
3.3534366424634494
3.8511811754345096
4.693501782734561
2.1873955379292847
2.760522429893821
3.383976055301763
4.000043742517718
3.9059795231940346
3.25153754738444
3.0439524993030127
3.669182344935109
3.9925454702397616
3.050457649439999
4.828521765131909
4.58687596335242
2.145164733884484
5.690883858015512
3.7448023127916934
3.883638275611652
3.6571814000098355
3.692293556048243
4.868358735100553
3.8705226215327713
2.697767587615478
4.00576765727407
4.05238305286491
3.8319599225520675
2.364194958311778
5.89482793988562
4.896254978529546
2.9889240816333142
3.473812526439627
4.258953960708784
1.2661828827426387
2.4319193181654595
3.0090334930345413
1.8856168162961637
3.226978446369417
2.983004530508757
3.515185685178546
1.504988190691779
3.9232135459055
3.491782294685644
4.538432594809884
4.460802704302884
3.8721905490349466
2.5621158288089863
4.320543830620126
3.2787353504664543
2.292022892461912
3.783843432894125
1.185496630549329
4.709360697245699
3.371634573257628
4.3054382543956535
4.982980795640784
2.9754717331819243
3.2423575969216305
3.4138552361397645
3.2229063374157643
3.2008542379517544
2.9051140212033473
6.23909592571235
2.3487111648737313
2.556460104127818
3.358125343657998
3.1015547871824745
2.6350799335289734
3.930678880153801
2.513494123480969
3.501554838425816
5.152681158324491
4.0278617212014005
4.876031202014322
3.1543268486151583
3.764524822172468
3.3125959803122806
5.174591776825622
3.2778756234783546
5.350154663620982
2.847216304738485
2.090374671028474
3.646351626721006
2.6088675144849818
2.9964048996334642
1.7439859549941226
1.2166607874724882
3.323656118831699
4.058553537090146
4.666856859936972
3.458128766669283
6.174363991815132
3.2172672856985653
4.841143571739333
3.937648823657586
2.9369334764724426
1.1459965640742567
0.9195713666519258
3.1578649441681534
4.079409373060637
4.663702858097418
3.471587458375572
3.9353271945733064
1.8964751710402177
5.87482233917177
4.593618520516748
2.5007095389652134
3.784629353456375
2.7384848696054664
5.357543901028578
3.747357469687717
5.001784254289803
5.412925006267377
4.095286367046928
2.374735227142038
3.593498479528964
3.6732159895982193
2.859867459540375
3.389161365540945
2.0474751768961115
3.201780240871581
2.9909672069113475
3.5203167222860214
4.06533636767813
4.133396772470576
4.752814794749675
4.471297442021852
3.356459187331877
4.278313437648151
2.8026340674241252
4.300720172262092
4.0069771704375166
4.060883049982356
4.535379602527594
2.532635571597939
4.789680490820048
2.4889292329771253
5.461656201192503
2.6984677372169794
5.455348428983351
3.695321564545174
3.0718421802000733
1.754138959902481
3.7475217662192564
3.7015558050433444
5.083749337588046
5.092714876607433
1.7680204056143174
3.862568638765142
3.291255272574292
2.28608533042608
3.413128157727378
2.2729991262069555
3.359814298675217
3.700344705937478
5.537227701547907
5.48370928268686
3.1597766432869525
3.0997626283005872
2.602610454871073
2.39950846253021
4.501069400319838
4.593486080605431
1.6961126768636459
4.683739089813479
4.522033026923433
2.8490267476624127
0.9397742531976588
2.7786450072169893
3.764241437101358
4.003833158853154
3.956236196842993
3.7735144674725905
3.215954861566389
3.9066920199045003
4.123198065271241
2.5688857451617593
1.881132578072068
4.060306620251484
5.935646347942665
3.461656117990521
3.753239379434619
1.5557233911787862
2.6374572174446107
2.3560493285639046
5.145481282081273
3.677402807057786
5.529405403073599
2.8460878549322532
3.6105704651962123
2.9115414383837277
3.0398192947632627
3.518385368982261
2.698389779847686
3.374544495316459
1.3846401278084057
3.281293540442307
5.839248797031103
3.927594314745115
1.8315945272167444
4.093530182230038
1.8066271348700145
2.58329526451597
5.688490437850207
1.2192455612209712
3.0736562123971742
3.1774895531083076
1.81032626099188
3.0350369153086096
3.0263857594652337
4.5210509923006565
3.768516804366278
4.100874346526014
3.2020384618893596
5.833708879276107
4.00338966223596
2.403167228776128
4.474850341918272
4.663645649113312
4.030544749371396
2.527692101636003
5.1203314437684275
2.6398325579448465
5.242606899781047
4.292591951536215
2.4775381062271316
2.7842635890459424
2.180855123341387
5.142484424283447
3.880416793990916
3.335558683300932
3.0114390482829894
3.846940539961936
3.2503642759743854
2.484571678965776
1.9048555505087663
4.200113390705849
2.966207925659826
4.658429287927676
3.20420532639408
2.8873493587294115
3.5561235380416876
4.202336206199819
4.256071201485036
4.111303991962341
2.3711785914952133
4.737032721806097
4.104131540918786
3.6143274835640855
2.856642300545979
3.484143001551972
2.3783062080993096
3.9492213860375553
3.414711957952152
2.854943419754193
4.3913790492603395
2.773250440922404
5.828417147085276
3.998707393231402
3.7224725660292752
2.686593569028357
2.590828911645993
4.797994059101672
3.9504785647824288
3.3016017163035243
4.422493059792617
3.532681361634904
6.043104061333456
3.518685879184851
2.407410558726025
3.984425926567439
3.3869390797492747
4.194500991437508
3.415622339578727
3.104164919323987
3.870642357087948
1.6848529575068159
4.736184163295956
4.31267908635636
3.6088013813121163
1.8896195644309286
5.928604259379056
3.295116019369907
1.8663160952737008
4.982478133770091
4.749596407246425
3.886224508243347
3.8045717945553643
4.173486356833589
2.3217814247319133
5.480877184979766
3.099319250583058
5.260146088315385
5.192446263470512
4.447203291754719
2.0517960313156536
4.587085557147118
3.2684455733917637
4.868703104488924
4.189393689152032
5.546012171206244
3.10471329552058
3.598746552210838
3.3671123726382963
2.355892288346482
2.347819074677624
3.6886963009939273
5.2563088274503835
2.653766450386347
3.1087638735980008
4.983363683630477
4.035841007761807
4.280085012877521
2.70363308684944
1.9795849515536863
2.6109728410843527
3.3068768037119876
2.3082032092991716
2.3540776167139272
1.8535798343602998
2.6695235749607242
4.450266438474932
3.0000207939219585
3.468065503649409
4.280002414719956
3.4709204964592795
3.091105255866331
4.40728624176271
4.080187026903742
4.2607102132711985
6.424805053362071
3.2006743217147156
3.321325392107278
4.568266051609755
4.710084206964882
3.3459310187293445
3.7033367225621063
4.461142705536411
4.10956643097166
3.99126650211412
4.726608090557269
5.174729207820136
3.7913455179046456
4.690260335646583
3.2706960369963416
1.7364917511222875
4.445640102631684
4.006393152828939
2.468419894177941
5.549313167380174
3.9036622132780874
4.372651714747416
4.455815755357583
3.123750511605154
4.790230818946799
4.463206577997819
4.503472045056738
3.7337351821455487
4.137658532965919
4.890233410170764
3.996658807186298
3.722876582878578
2.6285465719493644
2.5647718926867915
2.3927402855059317
1.9641886320466544
3.472240417073968
3.796753247246239
3.431125392816916
4.7593172281196265
2.6671892460060707
2.080073798360921
2.944841868668996
3.5847838912427656
3.0451659082361093
4.649052575275687
2.6554910964711262
2.7977451992960303
4.494932823898344
2.6755262086051217
4.9814558143055745
2.3385414112028053
4.161168104058476
4.122361646499646
4.2364126526857415
3.4593236026335052
2.975567802337701
3.2357493758867033
3.3057104213938837
2.899145323961161
4.835607171119994
1.5223945241166739
2.647599538599628
2.497107701658986
1.6473117684261394
4.361903708350897
4.598349787012502
2.6836890134561906
5.264047340764843
3.2514332275188185
3.6395519808130254
3.609479604794765
4.4397796383646675
1.5345829941149498
3.0018599856534784
3.614516277089792
3.1451993954051467
3.3116057077400116
4.203303763131253
3.6126310319559565
2.421195333116791
3.1970265808176492
4.991477149431959
3.7523982509130356
5.420294390506429
2.3241661139554437
3.3484964122184406
5.7356451798041945
3.8034180905073556
2.236254140740704
3.67178430700519
3.067883154747645
4.854733458159718
3.164353086111859
3.1279839341476734
3.677327225798906
4.236985091271023
4.935639873411721
3.8377471056153283
2.5350420566021974
3.5125275750565534
4.086427405220098
2.761994895983658
4.70141263190067
2.9793557737944103
5.097805656839806
3.718936759284296
2.0367533249278886
6.00754149289648
2.9964969977187366
1.2199297912532747
5.652227250412802
3.521163914307036
2.223834595837971
2.942496108454297
3.030612391874543
4.389329868995206
3.8794807662101474
4.918617803269352
3.633416105897446
3.676732504121901
3.221710279826337
3.846391729605563
3.532055486870451
5.833732331683456
2.7984315832348194
2.547696059794044
2.9898924636711666
3.7255487219679333
3.234453802928875
3.119423399547564
4.89061729720407
4.134103224842037
2.7282419381279808
3.491012722767784
3.402743479522499
4.657068738386085
4.169155499753903
3.987654156313953
5.148344058942492
4.0140671524195675
3.8320178604101125
3.924574151067315
2.8441058908341685
3.3620908961633655
1.9242768503194791
5.835205574661192
4.368094361000051
2.526164072132122
3.6962586079217603
1.808302229630254
3.1601184166778484
1.5766830198434487
4.537880980649579
3.5101334215929993
3.184211944864594
4.450415289074001
4.363779196225551
3.060316359104156
2.9324040289779347
4.309819233178266
2.5030702299567635
3.7595373468841573
2.640802713628865
4.866301843374483
5.127149784385881
3.2127462587819946
1.0701933196495879
3.1094683145819104
3.5919741650023655
3.560993000444943
4.33392742968491
4.6282732471304575
3.5075851516635637
3.3126960488975032
5.806645124938852
3.265740356586362
3.475500381282499
1.908549470777932
3.789214755668295
5.243131732279295
2.852531632099908
3.7149997866066222
5.157909263077611
3.495252110847974
3.944944647499755
3.9999963449882348
5.7172192867471
1.8122303049951296
4.2008253273298015
5.821169773008265
3.7447282339485417
3.271572607432269
4.084179356548919
1.4623085110453227
3.6728542679468656
3.7069343824455223
4.328079642065455
1.7622306357757982
3.3764074484165607
4.559382200384414
2.9789167176701508
3.0145460881991366
4.153178802795347
4.875676865281305
3.1802208809692942
3.3073600222489072
4.643378530349219
2.897735180378546
5.074677238053095
3.6845010995762526
1.7328835496026271
1.6822012728682807
3.9248200739984687
2.534332325766485
2.1810053835324275
2.9860562726192317
2.0756272659063946
3.5360983893033526
4.118447262581083
3.8499936262739807
4.023542799594535
4.203179158151641
3.9715134491331616
4.836251401781242
3.2023872971384115
4.00509799143914
4.4186120489788605
2.958293023942351
2.7357661811844673
3.543397281641679
4.86599443709147
2.673379979524194
3.990949405216932
4.332782315899634
2.8069074782416723
1.7585887954384483
3.9745329238759983
2.0828668320876473
3.649172758639418
6.192283106612902
2.3124840002942983
4.757995158917793
4.005092312220644
4.6821400291552235
5.018675960792883
3.4596384335333195
3.908630543154202
2.79207257026125
5.074391561811139
2.844363274498983
4.014623463135106
1.7535988588051044
3.5548173618059478
2.0208540737354905
3.579606899714391
2.712114238003151
2.509714963058762
1.7561581121626642
2.942237685385902
3.739608645618339
2.4830359538219304
3.145158259676343
3.5638115228248317
4.693550701841966
2.329775578971534
2.4467914858747513
4.48758414279217
2.3611522104487195
4.524478711349596
3.544546748897421
3.054254573954777
3.0123198517370007
4.0396800971492155
2.7736629950986176
2.2973446875066905
5.827476408410961
2.0179244720998257
2.306561492941845
1.419849439727879
3.311832256208323
4.263194089436221
3.5985254730068656
3.025701874756694
4.589937573274656
3.379789428822312
3.3302482129353645
4.880891416586381
2.037133216668887
2.410553234071583
6.03356283514899
6.791341880343468
6.2817251237771305
2.747389088216939
4.7844524714509316
3.365188897288855
5.591143367809528
5.414836765772723
3.8384158396678227
2.3766484824658995
4.188586839826879
3.3071612791486014
3.947485314853536
5.611894111976354
4.430480472168847
5.348199521311544
5.83364723794428
3.4190772236580855
2.7860228839254324
3.9515682368543414
3.070889126144527
2.6679641646316505
1.6979267406662772
4.084628390693078
2.9109084097754523
4.178128615533711
2.931925592835031
6.215298624631746
2.4178755611517557
2.9194080434821172
4.32038623904191
3.934210151329414
4.814093335824116
1.7727700963639097
4.325461575717374
4.271796698845579
3.806361035109868
2.615720773735392
3.2670467972447135
1.7576514780546153
1.93350081835278
4.3576549594169895
3.7609344912123874
4.35017288307455
2.318758775783159
4.201198376627873
2.472668391217964
1.1790338021988904
5.217740017188485
2.8684942639606725
2.9111476215888006
2.3176401488003853
5.703508802830586
3.4660446937057037
4.9248724883435795
1.1979079622466278
3.0706212616751283
1.735188898566611
5.208550859441161
3.1365178819513213
4.1451489943296895
4.583580317396022
1.878997717473242
1.4001904985912745
2.5763993382043497
5.76750073061834
3.1950074964930573
3.8704709251785974
4.046254244848148
5.073151462347514
5.44915210700017
6.030252504517303
4.57263022027546
3.5206179714910686
2.9827681043484313
2.3369801068627463
3.4145421690316664
3.633828203507531
4.988646012962026
2.997051617385268
3.3056757399157375
3.5632270713193943
1.9747095111525006
2.809476516974021
2.2293600111432093
2.140620201822723
1.9597240043301007
4.437136139995143
3.134189139927853
5.21912837574233
1.4574379257448271
2.564928768810738
5.438714393823003
2.0465608222259597
6.111252442214698
1.9884040788820274
3.4099330412258038
3.7767465076383666
2.110747047557127
3.7343278657972285
4.5860770375925615
4.086943606996213
4.88320963585015
2.736695590675538
4.544892786265607
3.9864170060072595
3.897610583646663
3.958452663916943
4.024737497554363
3.565640148578093
2.93026806986578
4.343230342196989
2.3957516887769494
3.129695151284444
3.558016218073325
3.4521491870251624
2.445952627024477
2.6027502090139456
1.8536703471223894
5.61590725692768
3.133649424520154
3.8869437136065894
4.461765943943012
1.7718969901240569
2.4959795543467447
4.46575259071868
4.952500825850504
1.7038751355739614
2.8974082746956364
2.7736406711633155
3.886240112996245
3.2757813488940197
2.299553045122566
2.624928393801156
6.524753312432188
2.8975195874972153
1.6518158004573884
3.2954717779836287
3.7018624761286634
2.1129662627322228
2.6857191372458793
3.1497914545931516
5.204097660340438
4.335008992128501
5.325752674439724
1.9981885211689023
2.4573938088601133
3.2015454254425486
3.413587326174348
5.524043993775647
3.715856354824802
5.45011182245339
2.7387413361838986
3.064826369696162
4.513142499316485
2.5505259460330474
3.5652635179330394
2.841205224174797
3.008308334160221
1.3827598534541161
3.952596061951284
2.9776534831091297
5.109504051862714
2.35803047016784
3.1486064412341315
3.4633230074461903
3.232654611013264
3.5499156537984247
2.594399002189742
3.389856505902041
4.7294638540531695
3.713617623965888
4.169857140600343
3.961846948956875
3.891476564187318
3.637545582663262
3.599049865508193
3.1789067522836008
3.0456310113331555
3.6282205685745295
3.6831334319697246
4.323730469200377
4.052756574883415
4.210422353213239
5.248329844404884
2.4406762968357714
5.366472615338562
2.7917384638195033
2.5058118928117654
4.612021053035612
3.6896286250682913
2.557984522093342
4.335019482273841
2.024097552311583
4.634613317629418
3.1460215469835258
4.42259993901046
3.5787074025239507
3.0158902578598363
5.608315029918097
3.5627343075798366
3.4483275294381714
3.2455004914412373
3.7125297533537958
4.52778415704084
3.5977032394588244
4.188757040077265
5.045243966434895
2.5881694595279985
6.366134751928249
4.839619730107957
5.283802592189998
2.283792776216845
2.940828954873727
4.762457046232023
5.481820016799008
4.17187735313344
3.2762822393414046
3.9989698216133527
5.7720829979184725
4.538924139809072
3.207846721847256
3.8627010147974867
2.2008600954774047
5.272172602414022
3.3017037111875434
4.8885161300852475
5.355831945203648
4.372937302490097
4.328029514510438
2.5389031108367717
3.110430664187526
2.5204231556789165
3.625037304803273
3.207751355545683
3.7969278260110446
5.80940197977468
2.6309956955519156
3.9056858208289884
4.098811881704602
5.556151588698681
4.980876478132543
4.024778904239949
2.364331865872708
4.781960492710938
1.9919128610039567
5.048655008231561
2.074922848830281
3.8555714969936
3.696304299402848
3.8821829893801394
1.567797682012918
4.578287847514292
3.646822224139753
3.9978269378305096
5.5884100172539295
3.741923933001539
4.576793207762222
2.8689872029082983
4.86625540854328
5.362938408316268
2.6738633770737517
5.251186384602104
4.617444575688798
4.4410336349964155
0.5115042318154734
2.125961219296255
2.635648126911034
5.726895836352317
4.54713470639463
1.719643013391618
3.5929927685086915
4.001757013157552
2.6617310076018397
5.1661684970562325
3.2295040333260205
2.9060173937339266
3.4052996333867838
3.8782345304255834
4.233137996167317
3.5657376175143276
4.600420936410484
4.630651015976865
2.065723050619919
1.7401366599843564
1.9271599347137056
2.959724698349387
4.3586017121057745
4.058835013173035
3.803455242065621
3.1899015980780434
2.5665738550139463
2.2596727529927545
4.570402834036093
3.7635922836407425
3.2776114522306035
4.041025564274296
2.034643156474612
3.592231301771401
4.517833815930282
3.368548690666593
2.7215484377358763
3.0837895805587454
3.0206930827678558
3.3956579872035593
4.2694539827897815
3.043037071229041
3.77870721784581
4.7660187370873865
1.4541176379675989
5.780187019218968
4.3396792404269116
1.4388506611676377
5.002797067337426
3.790419343182127
1.7940761403319674
3.6451911107036006
4.0189153153902755
3.5990605142158616
2.8127148982961367
3.6263962640364693
2.733379774354194
5.399659477119382
1.7640802455636784
2.4308338045524946
3.5230263607121763
3.138237609592399
3.0765222185485412
3.2760842866289517
4.416716272017944
1.9039616899063354
2.6843689158279056
3.8150375930200697
2.8477930734198873
2.771736755490527
4.339444883850365
3.0581948888403314
1.7729598226033636
3.620768289607473
1.5435318325395104
2.7996992345975107
4.7489380823231855
2.1715177662113594
3.8819135960237414
5.619027390449948
3.530968449838906
4.027614662786677
5.673351647139838
3.228120174990986
5.5742579424085115
4.480324304830117
3.1772487133035887
3.2948987975012725
4.573944421316307
4.684405095528281
3.89113882495888
3.6600457413890406
3.0526772606808157
5.139616674417668
3.514709815602686
3.845805991209586
5.767967745186027
3.3652253716171385
2.665339657650554
1.9974686190089466
2.861334413811264
3.442875788481679
5.341475847576785
3.211087424655589
3.9358207988264224
3.6464742446734375
3.5482019089512056
3.8442262386108275
2.5943120059445657
2.554630161680421
2.930678496148035
4.547430061368992
5.055253754893486
5.10743094846973
4.041504633238403
2.343480991479884
5.302991005615867
5.641611309822259
4.5496989420760485
3.298806923933041
4.941658050182561
3.770962655041846
4.370819648486423
3.3416791612356884
3.493416685782962
3.4587782165762424
3.3717129763534737
3.302677195583126
2.9604937916298657
3.691026829112409
3.820924132784803
4.5795997702554985
5.508353930959567
3.2616997119711937
3.6846422018506035
1.2663225399217284
2.6683834049365727
3.5768472404636866
2.936503354462526
3.508136101167928
3.57691775074955
5.33340110366055
1.9426549891766831
2.5704841590878815
3.0066529211774093
2.9901478403834147
3.6417114592007436
3.9958406261444517
4.826367316577053
3.8377561879954687
5.030206215412936
3.464139106466979
3.177812878319138
2.3492260096133037
4.230164744203908
2.823296947348881
4.168408059219835
2.9374378901639933
4.231762386457006
3.1663192735644734
2.2657506445128757
3.4209916513753433
3.9689516312867643
3.2319959743185263
3.519061195097274
5.02916800513461
4.297229151199441
3.5194942872718857
3.8816451748347043
3.6195575850698507
4.57643993382656
3.0952420653140296
4.600064931001288
5.233658215089838
3.109868660937757
1.7029301937202737
2.686006547864245
4.34471821121719
4.503563711474673
3.030040826938076
3.98677251684405
3.687405436072751
2.76537272311923
3.606539159247405
2.877446987688619
4.533728292272395
3.945614373464936
3.8158780213667467
3.7006007492214215
1.8766663795029401
2.717508659367683
3.1580391985604135
3.7604347346943703
4.892281707156982
4.391767631087634
6.1119879839959745
5.242583700823938
4.929614983657985
4.478975912863568
3.1201636486228668
3.37613063864023
2.290858371877946
3.6308336232135288
3.0172157294003683
4.002004174053621
2.32923336438961
4.0657283650628795
4.2058796699313525
2.7042493224937245
3.122361199349033
4.652255782496649
3.504332467700561
3.2072693272590165
3.3406233120189532
5.825502603239455
6.201790448893969
4.02271046344787
3.973860852435345
4.463885018014471
3.6060568203485843
5.632393173798859
4.41121258141101
2.3054674543836993
4.572197046022722
3.2798667609965344
5.203188289975992
5.84399724831758
4.53281982643806
1.9507855258962805
2.5120382276594224
4.110025975447437
2.425898621085617
3.174371089250309
4.953671226244536
3.9538942822711496
4.675741784664324
4.8689497059643205
2.078597041703612
4.080316088285384
2.5355035055301203
3.6772079735387377
3.1276140555395995
3.0172418928567586
4.288455745091872
4.079902736657238
3.05602538587706
5.489826284284662
1.9763040759900377
5.349871143761547
3.057818930309422
2.5224282182819664
1.4160979934944609
2.5579563983549414
2.447625209562761
3.6794624659567883
2.6038783303433095
1.9603949530941724
2.5776786014280164
2.147502819219497
4.384646479739997
4.420379966383415
2.3246077582994458
5.883086925714702
4.834292292339189
4.382292509948163
1.8806309857952712
3.018426063894666
3.539465726654682
2.050920635456632
4.385453010853563
4.189745540381305
2.054139011890998
1.9381453896137477
3.4590138263391834
5.094228308382496
2.9707576885149978
2.753044098744086
2.124230401407269
2.7628828867550994
4.296491970522543
2.880252546011997
3.676275746267539
5.317198731199311
4.549454707640813
3.3178832354463155
3.08376124761784
2.8970154304629228
2.6720978243729343
3.215516696553406
2.460961274498873
4.852548539028665
3.844256258545834
3.127238857862867
3.041045544116905
1.8390854736919462
2.3905101844600263
3.427210824867776
2.0618785709793976
2.754539812109866
3.875349782627823
2.9561633571854196
4.2987879645329485
2.88978367661297
5.095010183237375
3.473730159085113
2.77194409585418
2.9413554523868415
5.9368851777812806
2.7694843568895484
3.834405103433371
3.0652833649341815
3.0461506253940804
1.5108134090770222
3.694041111131194
2.637768110210107
2.925779564801787
3.041864443894375
4.026024398871731
4.90358703723349
3.905303014331551
4.701717511498135
3.0541519128127863
1.4974144556213314
5.250964953228685
3.5476584502230724
3.3940090907899765
4.005207562793526
3.2963106134704843
3.9094033975338025
2.5990548400159272
4.464132926704913
3.0254583034223095
5.113928044229916
2.1927193285881295
4.598645912734676
2.3870946386820253
2.899029139983666
3.7377501397693624
2.2474692175198143
3.9135930716505887
1.7085564238309054
1.543790000655828
2.695765636194197
1.5735673043622485
4.724285133123692
4.925022852004457
5.199074230072869
3.6315206801534137
4.331637109990781
4.165110987207912
4.394608931308439
1.7882811420112723
5.572736457970745
3.141290263530439
4.632505812905732
5.834604849342758
3.392218695474618
3.305384835920515
3.033203757696799
1.3466934792209573
4.58589039393462
4.869616989385361
3.6797382656986035
3.2622864579842505
2.534991182133012
3.316057585018085
3.107198668404384
5.063593784927547
4.351809420066162
4.389225534365321
4.0621451775445045
4.841623340458459
3.516191896123451
4.461508503210965
3.023229051692243
4.590870492057257
2.502858540577257
3.3883850154663593
4.413638607022069
1.9922166116731819
4.160327556223664
3.2259012978214585
4.8342507504244105
2.4402676960411522
2.312959995859368
2.6880442468627868
4.899001813137761
4.032826166616604
3.5381595862874913
5.398235347381988
3.9621514991790105
4.122530472113781
3.737550237706235
1.7425660700041516
5.3241373126479665
3.068251150485883
4.23228213652351
3.028656197503552
2.9562383379783794
4.680903601583025
3.8187704703381993
2.890609315343966
3.81385423522965
2.481574280104435
5.130985069654446
3.766482348103881
3.4720466707560096
3.889738114549514
4.535262148422075
1.6144865823651664
3.0651718809468074
3.6929084644288537
2.339688339019272
5.258786540320945
2.737855646374771
3.5421959762540456
4.422660607277716
3.490963733556913
4.5478089732012075
4.411794943001871
0.9787973472755143
3.1827696535773304
4.310690715503032
3.4475289017902093
2.9340039195735277
4.438390525740285
2.420075776301841
3.4837624958875795
2.5383619793282284
3.726199676659804
4.044018896586523
5.357320222017331
4.2985942037162355
6.642662604910081
3.984659881305554
2.8549056278879976
2.931463230381464
3.7625306773159046
3.362522266979237
3.0116611784276315
1.7134213202306363
2.4881036952814406
3.6863514889659728
1.2127124649629495
3.3894890112255474
3.4598988511751867
4.383254078305302
4.317263647219761
4.235656368890374
5.679505703360698
5.201378315695831
2.7371490301346637
3.2394017971488287
4.093038217506357
4.802862281403483
3.8467760622183675
2.9169033799798423
4.638543772318613
1.8135940731152573
3.4121389726139855
3.496714830704052
2.655683475332098
5.405338090340792
1.7765047907789748
4.838407425068217
2.747768773306294
3.3223942664640242
5.061728415570979
2.642615003329575
3.4533587135631474
2.8958066561732836
5.716801390489084
3.681407644495984
4.4490582552411055
3.2282776634845822
4.271825584938457
3.1494363063454323
2.919993468926347
3.5000245556589644
4.682777512093762
3.380168180249589
3.3430906356381755
2.542247206492339
4.0487473513776875
5.194149723127994
5.179959152158345
3.95418454563916
2.0861262696012535
4.667906372560707
5.218038237478843
2.6022459479960296
3.53190854574612
3.076458672727874
3.6154960988745137
3.1736033293484955
3.453560373421625
5.7155343319925285
2.190963337436193
3.685020288216294
2.14873587758297
3.3503754334172893
4.46277694164699
4.400591356616385
3.753367571609121
3.0052956486114164
4.824665079297707
5.2573662292101835
3.781054796111815
4.536789215232352
1.7968203995552856
2.021484288588344
3.6092181043514255
4.53007147797538
3.9307542862129052
3.824349462800222
2.1447791982452733
5.481657516871445
2.351878885655817
4.284774735601745
2.073252585660202
3.650643151608494
3.1680679984224467
2.025181546800186
1.5176020383814433
3.5097673735545745
5.256041899739675
4.2972027581221255
1.6038208572650516
3.839303828925307
5.313280766886664
4.476352987997856
3.728737831965934
2.35742394463901
2.426608343445203
4.304015702635614
2.6772662041432964
3.9517825894223635
2.4072787855191846
2.682421401928723
4.759251447313572
2.6299327007772697
4.385872209615366
2.097443466472691
5.271208106206181
3.9690126661315768
4.927599074538838
4.655325362823437
4.642486838404844
4.408949914764088
3.6965878159063883
3.421554265465009
3.837389954330956
5.2533161396395816
4.078226200552677
4.327483806030518
5.012182426889603
4.127293909660523
4.584518508262422
3.0785459467804492
4.170380326320888
3.8304922259027467
4.0923097501805055
3.925284459080832
3.427054181982962
6.041908577510815
6.094024226940763
3.595786147250733
3.9375390320765806
3.9981519783256836
3.5595393784734704
2.5777084029288315
3.1115264969746885
3.5034131191645757
2.746859711297728
4.308999612428066
2.962452444489038
2.9332133459510046
3.862852245525358
4.093825295350363
2.9035499236781668
3.4324174204888322
2.421151004085819
3.836429975438281
2.1127756272093023
4.289305368267369
4.472991373421865
3.745647913548847
3.277638733446279
2.883274754061246
4.1642601319031245
3.527664754649832
3.7003286388941667
5.427909725005873
5.798589318554567
3.3126325737404367
4.065713030331546
3.1201551550130637
3.6593991009578084
5.363939463574398
5.233957041343137
3.2639946023177853
2.846121066388421
5.49767754940901
3.5224578293331947
4.4806091969524875
3.027329599528474
5.815798960782204
2.1013827627288415
3.8033379498780646
2.8564104154101604
2.1814209427923448
4.493579274090545
3.9110667844866427
1.9662489498610345
2.551483621304715
2.157452873502705
2.2961966813114247
2.5084334757972986
5.570520328213158
4.0252602301342595
3.6835703884418143
3.7082904126045686
3.1594353621464806
2.1718006108016956
6.126599471303955
4.492469450044467
3.637046725412035
2.6214879031701663
4.145302220731576
3.178987131726179
4.1566593845503075
3.875818680024217
4.470989540228347
2.913565310411005
1.915256961481516
3.0411259160596877
3.9686574757616784
4.9882994680258355
4.98182514329464
4.736439935697747
2.303144557016481
2.8034995511204874
4.148385253473361
0.9993165637201525
5.81229590746525
2.8045321516188038
2.899523782743028
4.750204741674427
3.583004738863942
5.809339026624077
3.8006829385347913
1.9352104216027588
5.358895777568579
5.496021203489422
1.6053102379105373
3.1489463023038597
4.874633758888566
4.490228545227209
4.188557241847949
3.009938496157574
3.7773858357805574
4.299512905747305
3.1760175209326396
2.373371297193708
4.134058201892653
2.7191464559818455
5.2065893674582195
5.445191208025906
2.851205248110909
3.5577186559538436
3.1532198134464644
3.2927446600514734
4.029122460798118
2.591482189131585
3.771764266739322
3.740156206537253
5.098384170945
1.1873462835516255
5.6140481555311945
3.3593463165751825
2.065168374501844
4.501487760025592
4.941560846160955
4.396438532755415
1.8530685758114325
2.009571604828259
4.839231110940527
4.471255720855401
3.4196649534375383
3.1937886250810608
3.1368999189463347
4.910224038641063
1.8910708939995575
4.419911054042169
5.16682610894881
4.089975010402688
4.2139338100263295
4.068830323720162
2.608474962237444
4.453687797662226
4.320808296097335
3.4927763089374446
3.655601536696505
3.9515598346329726
2.0083492079777043
3.7633843770801807
2.9032462825954086
2.452434619947566
2.4198484187937424
2.98799554508987
3.9712108515196
2.3729884560949825
4.0568906697727165
2.457010141261754
6.098591005495914
4.554313223650418
3.7722249861369623
2.7567482702972748
4.503607306259028
3.215021188085077
2.869769160519271
4.468900735740517
4.050774181696818
3.771974122277135
2.5904647319467977
3.4347949403474023
4.657946678967684
4.095854004946521
2.1477270228710896
5.348225839536793
4.8476390633357855
4.705674950218968
2.5232853057284323
4.690291498093027
5.25901789422482
3.5733329599778227
3.5889810657885026
3.038824338329101
3.738896148842588
4.856172751844323
2.361255532732574
3.345901083033269
3.4782142191785383
3.879095865377131
4.964548447103642
2.8684953378712743
4.5619424191121976
3.740975564266661
5.2700255447938495
1.7874787644102148
5.629110513393523
4.057666658404672
2.152143117600097
3.211088086143045
4.194502149281556
5.120525718020535
4.685468286691104
3.5920666645053396
6.083683852015494
4.689201825754903
3.4697006510072
2.35176587448757
4.239019986032789
2.5989404040796042
1.1331081765182334
3.0956794770742855
4.363224656321709
1.1561362157976565
4.656589754867567
3.994694168364795
1.8298088510070691
4.461277743301326
3.8412326690659966
2.175524508827433
3.4553789474612633
3.1053112153248614
1.596251944465242
4.062939189527317
3.8389438842839048
2.077858987599778
3.2940803893710995
3.712667871814474
3.1047541281858124
4.06267364948533
3.993766485860338
2.944978761743165
3.8097014014338977
4.754510060670909
4.769984393236553
4.37370370133942
2.9926548551261227
3.5429909039321745
3.3189039982865745
4.123492054542223
4.061168463411267
3.4546957975708987
2.937787301181895
5.3470401245050905
2.275017491246653
1.9046684394986435
4.702611178079589
3.5993445447356844
4.7020487222769995
2.8234634367092846
3.2983712872336994
4.389998724685845
4.674449487315772
4.028812362664734
3.0693597044192407
3.492829644870064
4.454434706074817
3.8728699305163925
3.766870552373308
3.4934766387847045
2.923740570084211
3.8768719995935212
4.2245521938935955
2.079925011671125
4.948646828787478
3.68154487555542
2.7207514865028024
4.963677762502735
3.3776428017334315
2.6126912844523615
4.287194910748786
2.62359392455067
2.8441500852523203
2.2902855260487573
3.804059870567371
3.323840436328436
4.552990579936738
1.5902881854263664
4.8817961829480785
2.8659411888129074
6.10500233807647
3.486220469457562
2.9452224471584296
2.933147118706453
5.331926676363139
3.3010802374376116
4.235336828267433
3.396859716629765
2.6501606247031435
6.394998033339381
4.698071867828944
2.8275694369912876
3.1193460346442636
4.555318923857741
2.1663759765928146
6.235356168613834
2.9052666124755793
2.2794481319150686
4.209634943533798
3.8029608570579176
3.7192038398945333
4.687071183714723
4.825170890983426
4.871193887232831
3.8289685702636542
2.5056765707530797
3.4439103272198217
4.638482285459252
5.7667469027916685
3.3857628961193185
2.4511789510667956
4.846059180422442
4.1328759071188435
2.9660449674657205
3.356186365464234
3.3622363865961686
1.7026820507806373
2.765994219771542
2.877364777483488
2.7127708789310856
2.4502923908220446
3.3184124954772787
3.4087214616514947
3.7362415283588857
4.082761119526398
3.26878555411588
3.9755421600197596
3.2124488799264244
3.821104997773117
4.354090171985098
3.8815849702511684
4.005740822382572
3.7200013566398513
5.216955035401254
3.4297846541855077
4.9730597834062715
2.263196964528462
4.39278040815871
4.9064240163262
2.451685158124508
2.3247732039009588
1.913480019031523
3.784232418373833
2.8030344682754107
3.225817119573604
4.312177663087955
5.575304268943125
5.2554644977148355
2.745525728695947
4.6306889612878415
3.9783874446416028
2.9197113596575446
5.802620843558419
3.4441887186919726
4.181128379751098
3.445772794444507
3.647949276171445
3.775560910578395
3.514800248784836
2.897063055986109
4.155286711448543
4.826221741456283
5.169987424774544
3.3448182949137615
2.0483587859154593
4.519923638304071
4.158277773266502
2.8705335078335072
3.9121121371940357
3.3748845045398483
4.00916606928372
4.7103558117953455
4.615288256913079
3.857840930294626
3.823696204442872
2.537595932195631
2.348406148467835
3.307851470696449
1.7913297604196095
5.815286657070455
3.2943824393149095
4.951607672348027
4.980034321675151
1.6435865699410273
2.590596278904386
3.61942211478584
3.2683449440955488
3.1268130471984814
4.197690590456142
1.7611508614833036
2.21086336361621
3.760360223507865
3.365914160021456
2.453018749507739
4.915477959778038
3.956671146553843
4.6748255445177085
4.001716908147095
3.5417868716966114
4.402307196367167
2.2687196623967845
4.0418981345534055
2.4580510381668432
2.363535986195466
5.167917416090447
2.8152544435337035
5.529129513091961
4.5067326145017566
4.48756855368892
3.944381840557642
1.442065792570526
4.486991416014985
3.312822088482795
4.36977664612818
2.548833069763245
2.168128667946063
4.25655707338007
5.324780679194062
4.22607331429494
4.25148664381199
5.415026586349495
5.086276856450901
2.3688649879059898
2.7530837746622634
4.945760918677566
3.2631886816075446
2.218190832746656
2.5106450526699042
3.893957850885461
5.9386936078549715
3.2224686582043662
3.650244807131725
4.514989957302254
2.5895912333971935
2.2973625813403813
5.184209954661844
4.677374218969175
2.327093429076065
6.304472575481589
2.17989795864835
1.5213639799107566
2.961379990295747
3.769178032332441
3.179217346425658
5.320914098993936
3.788012069191462
3.6271953830647488
3.3624339237365755
2.8579277698698986
1.908896644837938
4.061837035456619
4.284556732261386
3.525762980281843
2.313832614684725
4.638393705010886
4.696345665389428
5.359524169255135
3.178855295313557
3.4715625410080824
3.1771646824224815
4.799895207917622
4.28906311143652
5.341215397481733
2.000075223148656
2.855733688556207
3.887758490378805
3.8386521898247237
2.0390937096463615
3.997309018862689
2.914371885928911
5.895560535955773
3.1584069897224687
5.380022454354731
4.183178295702137
1.539331408899792
3.1506709929456758
4.552479930468157
4.875917237949178
1.5187029409399586
2.7482469044570355
3.5900080550507263
3.0909257600672104
4.93421090886597
2.8358322471707207
4.324881691863031
4.18668929729023
3.2912138431727205
2.884295812073617
4.83241371488076
3.8882992586180314
3.78402480255646
3.166240325870939
3.619089035613449
2.74033145992193
3.0517923446406185
3.8999844125341925
2.895686266295196
4.16604833586907
5.750512340750955
3.7450630275533694
2.933915206443835
2.971897598290815
4.076288263804308
4.942244811614382
3.737922488104935
4.775656016391558
3.0960770810385103
3.4667937682717205
3.566303144522717
3.257131821437477
3.478146188407427
5.174685242917383
3.651058431478578
3.4939453487328014
3.156555044582317
5.155298609691253
3.6775779584348687
3.506403386455572
2.7383141129971467
3.765933247196615
2.632657877277932
3.524568813614654
3.0951796968051912
4.896848331916335
4.557095346906228
4.244078955930831
3.7615318008484597
2.745260189577589
1.3817396190032722
4.769513219315619
3.7065629624782055
2.3781145700261055
3.511151405946382
3.0837410773296563
5.116830265678399
2.451294199373954
4.157999487798666
3.566462639338627
4.533970993567281
2.00968289770179
4.713277776235618
5.759564120466657
4.29588720884827
2.7304584183991265
5.609860799865685
4.444803226892744
5.20679594275142
3.8253881178733566
3.7651989041825313
3.241156573104195
4.190013531237373
3.900334609230848
3.8117109426034643
5.007253488021896
2.235214883207372
2.3645518141306234
3.0588963266855758
4.3213391474240055
3.226501441647164
2.215480927144071
3.3758214376607745
4.702350902505883
2.735679053598042
1.7438147356863618
5.931058040993608
1.3758858277145796
5.76290340945158
3.658726257715085
1.6921616275804527
5.738247305946972
4.067505271172438
2.3290656101490343
1.7685493220763457
4.49693738119437
5.256939196075454
3.7098209782878597
4.3112876224373595
2.7578917256185727
2.244500832543499
4.4784251130812205
2.4375512917831155
4.279802637164684
3.4089525155143097
5.071414902193511
3.731139793795247
2.5348475683835288
2.527979520820329
4.2379724885607795
3.1513342963608775
2.822320600994865
3.623716989957467
2.185155902631439
3.8048514974981713
2.5138605446555107
3.594517229564703
2.649263397376639
2.6595503705559054
3.6177919460441506
2.736239246568698
3.4428553136136535
4.423078241594246
3.4951931598609374
2.5278841750338463
3.7426284638206964
4.636096662840833
4.130784123806888
1.9342273145834887
5.07477139440039
3.953223960794336
2.977271009467998
5.511477905275403
6.24866979032227
2.3276942095471225
4.213269510578432
3.6898408053050833
4.147603789304732
5.523729860053947
4.142116276334707
5.183677129922777
5.1330560208642755
2.6514899547943465
3.94081158079835
4.339071300661607
5.329530838188329
3.5396391752861156
3.697245186536149
3.2902769214213263
3.295913609551868
4.978495851178126
2.640459325685771
6.030634277018079
4.224682135727073
4.684964420177729
3.0731385451264193
5.000608613130233
2.660112090983702
3.1372394034646054
2.08680789778919
4.915130920457142
4.788776884645323
4.368187180915812
5.181610117697934
3.485699636783069
2.071111164950711
3.8732663315356874
3.0625663615888494
3.768833192118659
3.423300773702481
4.951052166292972
3.6551099366249136
1.6536492186551395
1.9186434438715991
3.08303025318496
5.266825323994675
3.12643922916474
2.3586447115832168
2.997813952334314
2.4931622635080264
3.870678839086602
3.737227047395071
2.652372030595771
4.1885896464958
2.9870736120740986
2.153000303776491
5.063069480891211
2.883828155789959
3.543753799422038
2.9179497056734496
3.6990256905325647
1.0621249520381602
1.099725949818801
1.6852209864573477
4.009229221701425
5.432213382099918
5.484118791437295
3.156822910378969
3.200056968919916
7.07288211996738
2.4443726958977696
3.0447471898402494
2.4157417437435367
3.4654664835808258
4.0911007531523715
3.9693176437844784
3.1530596191598503
3.611931343630793
2.5949641791523774
3.9196480741257114
3.479553876617223
5.450569055534502
6.764347965197556
3.8097777855432007
4.372747724356081
4.901426349337006
6.529756105303372
4.087584579300838
4.152669883176659
3.572334359440266
2.377138569935377
2.285521940901943
4.188830020142148
2.2314120264834356
3.8491896229189813
4.516210394235885
3.9913696825966616
4.546969473547632
1.1162570662714622
2.9951933240544992
3.614770616305716
4.956761392902853
3.600236067864028
2.566260694391284
4.984521383396157
4.122453732761151
4.3117550855678175
3.5957923675127055
4.172312167746261
3.5760144085768584
3.789133964973772
4.36203053736658
4.055812538838896
2.999692650992479
3.596034520180119
3.199204288196365
2.8266681034232546
3.993908072055149
2.4941384781862803
2.2961040042083254
4.878514506648586
3.6266849706834505
2.3395162211090654
3.859002424248793
4.720998430879031
1.8696999407022268
3.660620820863606
6.742618874969308
5.739678871254672
3.612660287071914
3.1434239796519727
5.481137274234732
2.7486668730184776
3.0887970269624017
2.326711282585983
3.222002359885105
2.5634200758943515
2.9538877276205584
3.0468335426909317
2.851300326549139
2.0595084423693963
3.619786245443899
3.5819887342187062
3.68451691483818
4.53084369306568
3.872246686880431
4.908356798389436
4.435107475444259
2.5836063449317876
4.203165248540768
4.411846069436694
2.6290686410047095
1.5062015802686803
4.507418436258412
3.6208601010781454
3.162349932374064
1.9242212344129206
5.493291751364584
2.6193055312048283
4.921054340479894
2.424555419702008
5.014771160794371
1.752637105963308
3.6536593597744433
3.705553650064193
3.3756341969936163
3.9975422687665603
4.223856579493162
2.7977534976615064
3.603666832145388
2.8010664229299453
6.485520134298387
3.282262938484516
5.14684808441236
3.0259668830115802
4.740114406627732
4.417202181160021
2.3586934381033187
3.0445603801996692
2.275604697428673
3.4334850129375054
2.9429119824895547
4.971179615556808
2.345948288986846
2.4177081101479403
3.7071773961291585
4.828673820565115
3.8828983667447106
3.97896693016545
4.694579415402666
1.136240265092262
3.720887760742011
4.537839490258145
2.466265259451293
4.095958348149134
3.408261582843608
3.2557605013968547
2.566392032040152
4.307974645000614
4.7429418286776635
4.685613159386238
3.8770690354840145
2.5129024116633722
5.33135040245273
4.662643541126032
3.0293406118858193
2.1045282213813103
4.917386032534382
4.154671708023882
3.0764490319749687
5.069266450313171
3.7404889558397083
4.148967499118579
3.0730024978782193
3.7731079641076763
3.822028066393716
3.803480224177741
2.6158351606141315
3.272217348370862
2.4330019645295953
5.87098424311125
1.7747788832436764
2.50391921240315
5.751543666882944
3.00924781775162
2.681273990918792
3.5510279298143317
5.448285881249855
6.010637488323629
5.32895440178282
5.739927858282135
5.6463746206681815
2.2091053424044556
4.4913520436587655
3.829646907006485
6.8064146371078085
2.100731867126528
3.5243498312990704
3.4890514552583887
2.850915077446578
4.3330168217960265
3.590371153815455
3.5260067325369038
4.133138573076799
3.9250222295206307
4.605054031392851
4.829442112437461
4.9260532889451
4.198422601869347
4.313855457151947
1.2744531886441148
4.445865718396216
3.554466575981297
2.4209422151838043
4.951313741179103
2.8148733928216263
1.8667529982289803
5.031299114788677
3.3039950126263444
5.012558970826321
5.222874172170579
3.0791156326907796
3.7766230890259513
3.769011402985385
2.283997435694833
4.670035623342301
3.298198325738707
4.207041996155884
5.700738571980366
3.340980478638105
3.1904099291922385
4.613623729458248
3.1198775906606344
1.7495240652926476
2.8410677291862187
5.2185412984083275
2.2840760515706404
2.675328626512825
3.467584066131393
3.3535230467844346
6.246483872720574
3.1898865264268372
4.4016008937260285
2.5123228490652587
3.7431841173633447
5.013828044873406
5.327085032666717
4.343349989883805
3.4960450651430905
5.039988852469586
3.877744320360275
2.364400721822121
3.6803608527975853
3.568779956270506
4.554588918458503
2.499362005555034
4.8039432951837515
5.646688810897263
2.0608547480497323
4.601375270155156
1.092348897794016
2.2678251804649863
3.9591970860981185
2.341239562061796
4.241584386487478
4.8171182835490125
5.611350134997076
2.617902356111455
3.403863537434538
4.211522299336866
3.6370988729163445
3.3057906526927194
2.9327024654583833
3.762201629110985
3.317022201327994
3.421074048964807
3.9167183092347297
3.999721361508714
0.991917629879614
4.179740375359703
2.695029653618834
4.65287710374264
2.3645511636403413
2.0777399856571677
4.627859286839772
3.692347100921147
2.2631348860602993
2.3804921958592047
2.12346936676898
2.837061587854423
3.337850601232951
3.3387548948658643
3.1113949298960772
2.917455445378162
3.39209716738901
5.810902573845589
2.471224750040059
3.5411461199150036
3.0820915830042277
2.0230931913630146
2.771465679688253
3.2418895937655634
2.129116391966523
3.0889492848077658
2.8220017014736167
2.8072670676638403
4.277646649473334
2.471175124111147
3.941436965359801
3.246643807281017
3.3077102007751975
2.2933583967731592
2.345359650028848
3.9768052347226366
4.476381970677031
3.799341880412176
4.699759486826082
3.343850181325265
4.915973434435784
3.6255340414866835
4.212966991863304
3.4978111676286607
2.5999135286159016
2.0492993161881143
4.364084055155975
4.254536990677143
3.34184871395974
2.996034204362278
4.082104994421598
2.634200355574779
4.902797679491765
1.9446742239511026
5.48281512208687
4.23537388760021
4.134237792014507
3.660967601597096
4.08304521745356
1.3711151971814326
3.615496067888453
4.840264309387529
3.8261304896586816
3.2353842051266932
5.114244386338905
3.603865646891586
4.571770571735729
4.853223589416896
3.6872169805236323
3.5366061993299764
4.228063807778882
3.941961482905056
3.048619397983975
4.171364433321287
3.0950359184216754
3.5703468588982634
4.419974399917307
2.676301907353698
2.4807211648395042
3.972032204376051
1.674158531650495
3.946870423923079
4.0547331849336725
3.612960849322577
3.149720423415338
4.122503496202671
4.69010101061726
4.479902712571455
2.916573616421865
2.595334226650903
2.9644331686116354
4.477518802610601
3.80259312891547
4.587004900009474
3.5690808031061625
5.77697126139357
2.6869810185051697
3.142061175794426
4.070406167505734
3.2969673164644164
1.9286158587778495
5.5624846939091
2.4493723684255153
4.7968947087762865
4.443870574986278
4.08239658923764
4.899975556078056
3.0929451776684163
5.489846233423463
2.9714616075245424
3.288137295644047
3.7194286870960136
3.027802942975561
4.754764206313084
3.744118103683079
4.52687817389442
4.029755341404413
3.814893459286938
4.161389254050685
3.711300816674746
2.6644743198809278
2.0697983502430732
4.279627490208625
4.40660002300239
1.9098254712565357
2.3531683954996483
2.7221227979481535
2.380168715981758
3.9857424989768298
5.363871710156866
3.7618424446648997
4.329459755428171
3.8379691432892513
2.162255464518374
5.757680150301061
4.000208712726189
2.3642353107460545
5.460025367307272
3.1792518660849596
2.7489895124345582
3.2369222130328117
4.419767153814976
4.278254582539847
3.444851868512613
3.104285596729174
3.617119225930593
2.701892117053965
4.351576442195089
3.0441938515308617
5.821457879199247
5.054019801405865
3.9921718239293487
4.82573428506355
3.5175543394818725
4.732611216726132
1.5830346881887798
3.884601931023306
3.008919714812378
3.1733847485384437
2.3020756397429682
4.976795355977484
4.874663146258662
2.889714838932846
4.569980374679884
4.43181180538537
2.9961143813284847
2.94056115348496
4.200586887753596
5.319147361550659
3.3606407096710558
3.3410509165423634
1.773444743906486
2.951967150319522
2.4673734348092773
2.188020384252459
2.780899569040714
4.00604269493499
1.7606542645202226
3.659903796632197
2.4314471169250025
6.009248975704798
4.5854294875737205
2.663809321509765
1.9887318089959822
1.2982518276630883
3.2557181455322293
4.912188485085914
3.7873332402295175
1.8031300650842164
2.7163987090676374
4.7958922765135386
2.9627869669906444
3.266704263276827
2.3849167750220475
2.901516797123383
5.101999819032489
3.050746182003101
3.7770675401080966
1.9431335717200118
3.0260629575688642
5.445879577591967
6.628161980425731
2.3671805419191685
2.527211253742222
2.4743616428235367
4.309296480105808
4.836106002576857
3.9724424152523032
4.350324138162915
2.741816060590587
3.3380408371066164
4.006298993567874
3.5884648231274627
4.429963158491024
1.8319242121478196
2.6336419677802865
2.4313441758164367
3.3360678904621723
4.293498248183587
2.353008126853485
2.902324064799728
4.794104758667104
4.160038937818345
4.137152484056087
3.928633642262999
2.830346658059338
2.340740583946091
2.566851653642666
2.6570483792407207
4.027977377641693
3.484943134156146
5.434247834841137
4.373049434164365
3.750077658400404
4.236033089991867
2.9412209388202237
2.7823037788146054
3.883184652254346
5.2751675581470785
4.566715093189551
3.7704950624358875
3.563764436543406
3.7343171093136043
4.430047773836282
2.148346942788618
4.407930668456191
5.252754824000297
2.827977154475126
5.943848162392262
3.8677951231465584
2.487249423534737
3.772307730169176
3.4744967984625705
4.162905726459991
3.8114638783719417
4.408831056185644
2.554358662094348
2.423142244118503
2.3550430496731702
2.120449240152276
2.476148093350868
2.607843803055463
4.445668016588313
5.124221412739565
4.528839287580383
4.078803514854842
2.954655966751005
2.447989047840895
5.208865139273873
4.534281796358123
4.891102979110365
4.735829367979491
2.7779125389764046
3.324924662938087
3.60310028088103
3.7752837832062602
2.0816206270446753
1.8809275289532268
4.859515946543551
4.933190414585186
1.888854585687812
5.110157063793211
5.187358206564546
3.3967489198884246
3.327628261928599
4.418007667068471
3.909419767049724
2.6689685152996665
3.15788663973156
3.3577552393152916
3.6828988787194024
2.539080724899583
2.995053964716498
2.8243371260621246
2.8564370531674057
2.697027873582082
3.324436222490811
2.486600226495688
4.205608664069195
3.5816104932336525
2.1352947477846436
4.799941124251708
4.2175432041414975
4.513498650230264
2.645628616971406
3.9524488713122117
4.634278513291327
3.663791437481177
3.86697779310956
2.5182808825528364
4.812442161155256
4.813403167859599
3.0279902065186692
3.631767996283961
3.0601965955065227
3.6501802713904294
1.9787234821933941
4.87097119160456
5.4440590578044565
1.4907300101159748
3.154747736269358
2.301549253232553
2.237423346286387
1.8841284904425462
5.20004996725706
4.108124763640853
4.303858898631873
6.140030352082401
5.54560134393514
3.2063783454620727
5.517830013732014
3.6039561084574716
2.279809687997418
4.2080943449603625
3.283319077834348
3.6630398895696334
3.3877458625392887
2.390644160767164
2.8520439449650397
3.337414442662764
3.2544138197893964
3.875315098788404
3.587317434464405
3.288673384904511
3.8677970230314775
5.5720241635117445
3.2451147898956783
5.459713489962253
2.134045630040355
3.6764721435227865
2.396143877434579
4.135606888558559
3.049078510309879
2.06055906735807
2.5524105745058643
3.3777638812690665
4.184362655636958
1.9957941116997755
5.366479331451531
3.8759310658004162
3.504110923584669
2.9523810155813606
5.291840754109036
4.550780687823585
3.4851394104867306
2.8313580389351802
2.924108257767608
3.6744270771959666
4.750021034262042
2.827797756194739
3.5133529512874513
4.069863947819676
3.2220053475953865
2.391038465312397
3.015255383817713
2.5223392952563493
4.161695392629599
2.3859208014275097
3.8890583084278503
2.119816296899352
5.4769614108718985
4.090767199225612
2.648307344030969
3.005997259208804
2.7658905925319095
1.2128476152686254
4.2865787008552445
3.591676796576454
4.298633110401649
4.710323465684854
4.909551743139953
2.478169091015725
3.029769221947697
1.9267131094565655
1.8768593806509362
2.984929958524304
3.469393586749783
2.062794559547947
5.133061462120108
3.430779265442047
5.031393131039996
3.7773382556654806
3.873379006202777
2.993246630179143
1.5056522060047277
2.5247389877071242
1.511383739922084
6.204042869408923
4.450609239083305
4.147190163083617
4.20626352252725
3.9843810585273953
3.5889711765459325
4.1602159445023155
4.4921344613779395
4.589477635924841
3.42662486904923
4.94345238495896
3.2698649983967596
4.245668702794263
3.54653142666243
5.263201191470926
2.9053488292300362
5.85760167352328
4.82236959937674
3.88310956278778
3.165736104454653
3.4896651832355565
4.051426044231028
4.6806325423917245
2.7785870273507673
1.9066366858730803
2.5979572716491397
3.5232182361311444
3.2408873162704523
1.6350797908110575
3.2886898881713718
1.4896793728324282
6.024664419026541
1.852312630836468
2.1662165105437663
4.262396746616889
3.274127162905356
3.2979869479228356
2.9203765843424145
3.5340322288123662
2.3343142501056238
2.7159741281452385
4.384956256577351
4.3274703318661905
4.680066470660126
3.537258183852721
4.632967329563675
3.208490617214881
4.102584299879867
3.0266526472208
2.768169472390896
1.3645084747596896
4.361906803337714
2.175641044843391
3.6649614355009486
4.280961617753042
3.5182539896747453
3.2989789121220814
3.4140889328292947
5.635754440290071
4.565048693033934
4.151417982828683
5.8473769421330575
1.6490852664242621
5.301416446179795
3.139937749049578
3.635918599373979
2.6804045517079356
3.9297612762240894
5.202351239515611
3.631433135507618
3.3434425801507675
3.675414728673391
3.7340175343826933
2.5686109701317874
3.524531656490898
5.371984928397156
3.5851979067856155
4.221662227576511
5.6497754062707
3.011264612871072
2.9616221001127743
2.6072568745736597
2.6469850338257497
4.504406399117262
4.241764952531
2.8091294819082813
4.189442109489043
2.3277945925576606
1.3984988717257805
3.643049809327484
4.989021826638273
4.703395939001327
4.2007063389368815
4.079356518388745
3.166113303304236
3.3253363534140195
3.0100823441273388
4.038942089332033
2.0520764367720816
1.5732207461340257
4.087901318519705
3.722215088833578
2.7398981063142074
3.0629591014738495
3.1335054308048758
3.4661263315187756
5.240763896073218
3.2228020599649954
4.416131242951482
4.736022623575351
2.563619938651383
3.3803370154151775
3.414909129188758
1.9310754261989234
4.031603420016178
3.1874485934734325
1.453484035408113
2.172495075448635
4.373576840428383
2.956392404004687
3.9358072472512133
3.649176236614389
4.552569878293701
2.4722662063400542
2.697933795408784
2.732172213820822
3.6205401175957914
4.180554936168125
2.1631668332013096
2.227503868337356
4.2805019547024825
4.731745760431073
4.080509903963917
3.3133455519762207
3.3940779290026515
3.6908846793559684
2.6699433454229107
4.4913175284342595
2.985249384093579
1.1545905707592257
4.139854218277784
3.985721579165201
4.0792321834937555
2.87904529418247
4.901189716026732
4.100719589070358
3.1361530844850645
4.634390321560608
3.8741337403920535
3.14878551924358
2.975763114258332
5.619275153929615
3.8411701548437547
3.7427228265354247
3.8389690023845953
4.183025776706788
4.444094612253555
3.6548287907256687
3.5244771331582663
2.701603424319318
1.6630368173134726
2.666907794916281
3.5931685410369387
4.711652516980596
5.16944809932979
2.0580503250281814
3.2603969685159204
3.7574768226728645
2.4461014236204144
3.4664412531181923
2.113099249951098
3.198488628612683
3.0914304642972743
2.486873944072874
2.4048057329027763
3.916523577809404
4.434778880638567
2.5538619422168196
4.5944724312751015
4.230307230264455
3.627434935053637
4.214736428033677
3.370011029036873
4.908054586676297
2.4571306978601126
3.4604477448555566
3.63817046099844
4.055527925915515
2.283171392543238
4.626174822135987
2.8437295246531504
3.7661613929037987
3.4916805858866455
4.67405660451367
2.2523195730554115
3.460674072135247
2.3844496467759053
4.2982740879596
1.3753698057952872
3.9782350226953547
3.634016690272383
3.77327538157903
4.9466961961319065
2.425552799108029
1.4147141538324683
2.3109128773726226
3.7507111830182285
5.100227110220729
3.249729244246578
1.7132286353097488
3.39498945638448
3.490296007488254
3.7389110667910113
4.194170953062206
3.0005552023296276
2.85323446370919
3.0826549714589726
3.2339216562936426
3.548777236349828
2.8880710970202346
2.8515009306121604
5.068613166316082
3.229776264333934
4.601486397714458
3.635306044300786
1.771139687027493
5.2727241074393545
3.7546756971512165
1.776650959390503
3.5938360518613397
2.0626208452116503
6.198228889149053
3.6258615564949044
4.3549914060239345
4.418063125347217
2.601096608850977
3.5170957835395984
4.976302952662972
4.980590873019488
3.569630262057219
4.271961523215122
4.177359257779044
3.7224776904498698
2.6032366582566246
3.654949206187818
3.6758132661631797
3.2302751899834483
4.301795868869129
5.8559024824423656
3.817812067748542
4.090537607040362
4.670002770956001
3.647093444066847
3.7119429030518725
5.443208434260059
2.642026201909663
4.842805724015118
3.6515189413067444
3.49796099266373
3.012643559916988
3.4780008047445965
5.986961965838276
3.245626822736605
2.1924928422928716
4.934445433845668
3.333980560016208
4.141131848340097
4.099380677801745
2.6550034180045765
4.917603798756715
4.744194428135013
4.60183208487545
3.781934498417484
2.3978558229785865
3.9733208759598395
2.8242794186589673
4.520010351555626
1.8989705110533837
3.960792933207902
5.636868676342156
4.042073795960996
4.502925745504034
2.840501500030364
4.800645887660205
3.467777630919692
4.586879869767316
2.572135725674777
4.361882421931
2.7621720346478806
2.114668697511368
5.554561730517215
3.265302099965289
4.817017295604427
4.093396969174051
2.472112731326989
2.7204218223806254
4.126595233770047
5.622747057446618
3.54992333379972
4.37195668658575
3.45062800476386
2.165184880562276
3.378837995056846
3.73063091141133
3.508373189134404
4.7180536878586
3.184117708068887
2.1488397130433343
1.562446104617501
3.23070934647772
5.596420046557194
2.801731467198103
2.833289006187601
3.844147392416387
4.86971135737022
5.753276583627671
3.206173506318928
4.250373938293818
3.9115980035492153
4.76557128229971
2.286419539664477
2.0400454747725525
4.929867560066403
5.684720673635896
3.5664729323451545
4.590770557820767
2.718962092191782
4.724149018507204
3.44045638958155
3.2432299951523316
4.519098597308156
3.901332831374008
3.5904113654644614
3.9103402575599113
4.539293543039849
4.597447501629055
2.5393373297869895
4.573511149948905
5.774400110769162
5.367924397668024
4.153552339096462
3.859025075674553
3.293967282877727
4.5225908255184555
2.5699427275729954
2.8405537907946936
1.4873453314408154
3.2805825394032477
3.0689801813712085
4.047645060587153
4.1098742617161435
2.287889618414586
3.415897046803731
3.55480116482041
4.57876084964115
2.7835101485911946
4.772194722818978
4.273731517329789
2.78186831996131
5.759376122467441
5.030847896738872
2.090177893048391
2.3495359052407463
3.3758833983871392
3.8627870424985877
2.399746427119694
4.496720512121581
3.6668925355382163
2.5264640195444636
3.480844794454301
3.2414639734538992
4.077493699741639
2.6669641259099772
3.844998749960631
2.98342573511579
5.130846240021518
2.8640452208043077
3.9734847827535495
4.559867273027269
4.031551752070672
2.6806628988397363
3.2348754756792424
5.1376025534151815
5.041042158566204
2.4176866742840426
2.7634007153702522
1.972438025992829
4.246575442007998
4.577208099231264
3.8724275104465504
3.8121321754057305
5.192543902744431
2.8914604257374767
2.2518614027777293
1.766475601265736
3.68611816198049
2.4175628828825704
4.367844206709576
4.418951221572132
3.5040505743533794
3.9313447893844065
4.0604345628530005
3.1683018424426477
2.966443736293405
3.2362380660974397
4.097229955793449
4.416476204387961
3.48402247395442
5.083753301507661
3.511400187410943
4.851529705167274
4.631230202843048
3.620725994791294
3.3215694632067616
4.282368830464878
3.108065068245099
5.529218964552375
3.3459524830328347
4.651729617178618
1.7692156995773973
3.027900441238005
4.324805893188061
3.367627454583799
3.0441159518428607
4.3695231694644665
5.074971502753146
3.6821237459058453
2.080067268519303
5.063595113641538
5.068219929890669
3.460280534635215
3.648236646273455
2.63218549231764
4.44632160677621
3.190309418297769
5.029674412397071
1.9080054437032705
4.942133441523468
4.229521447088078
6.277152921107548
2.015010373422181
3.7288263325910185
3.9847211991072977
4.7657628330131505
2.560843855412994
3.7850161193441214
4.858038368188165
2.7136613957519002
4.864175870321138
2.39508203179336
3.422892840524639
4.522036786608389
2.5376172771464316
3.6421718758885264
4.46485803030547
3.09586776487526
2.269886932139467
2.1713740850694445
2.8186221311908497
3.1466971756360183
4.469281680887333
3.6639233373230344
2.6760780939220457
2.5847583541936734
2.522924737126084
3.0838978505706263
4.416614265499087
3.74428503243759
2.7673417689530395
3.6978453411026124
3.6289888798491257
3.5678017909748236
2.496856928605893
3.0890664739621063
5.611089243023048
3.638558120277352
3.985118141754415
4.817494829546371
3.7128883693422434
5.203164821854824
1.7237132457424698
3.0344799059182717
1.881852271386087
2.7213127606440426
3.288260330113469
3.6479536566961475
2.5463788920339376
4.447250549208824
5.764849758747718
2.2946748368153806
3.4540663508810714
2.1587533191393997
3.3719427167328795
3.9950675895701595
1.8254526409302139
3.793666132302518
4.717443283224421
4.394098425286071
1.9642006736843736
4.369602433908685
2.5625479102089836
1.9126560834549016
5.399208047906868
4.326151695861414
4.357771686529403
4.750915459850493
6.098244837776808
2.857603306904982
4.248498150955825
2.7790203447632296
3.7901978853011977
4.725462640510953
4.161466444560184
1.9780142214696488
3.7966017014222198
4.541451928067593
3.8953983915400077
3.735051536389564
3.1202090419987574
4.288937480163919
2.992931323812232
1.7367531033330756
3.838693196255771
3.9426153148514524
3.8080365227147093
3.382506624086795
5.701859216289565
2.5934610373159384
4.435854648138356
5.445649247903174
4.682277598267702
3.5856962999076814
3.610559033734037
3.046028570172265
4.793365198467456
3.4322459750541663
4.655373918257436
5.01027156500284
4.718570349869795
4.8627681013542965
5.2806201826975
4.413710136883359
3.2477008232213014
4.142167771631549
3.626173473503948
2.3691287323373347
4.137699765581151
3.9381718580777716
1.6453949675209172
3.129348673713034
4.1419191232094805
3.369227415508135
2.9429667489445945
4.707728115034065
4.672640998286723
3.0145996954697067
3.5623345469760666
2.8664697033939985
3.3588727669200655
4.645985828146659
2.913457168517896
2.8917809892747064
2.7577393155951
3.460876736245207
4.059862559438912
5.323671406500342
3.406272965018643
3.14699280085301
1.5668366659771282
3.426779419525678
3.137023153037543
4.124994999335939
5.262941510746502
5.304075903439196
5.2183168994561395
4.7120369209849295
3.3624021183665045
3.2858287165382722
4.2745582007927725
5.155912056108702
1.8944839100509991
5.157366394177359
3.8730707842466425
3.2822992306293175
2.561605680168537
4.951359542590039
3.3926191900687828
3.5458585373454943
3.813040471023882
3.8021841158257104
2.2348354839965996
2.08769207919041
3.2600902448654523
4.0477536738043245
3.15202913921187
3.4470109166212977
4.0461842017757785
3.463150256077446
3.6638711851854335
4.939185027217457
2.227324486352087
3.242845615119639
4.234826364859249
4.632545912518529
2.8944451282050547
4.109519093289677
5.181757220259136
3.754995468985202
3.311027390405278
2.818357961402382
3.0753544904222694
3.3234375221725947
3.454085817844036
2.8985166177081867
3.0171909092875047
2.861149890691511
4.35658019556019
4.587024538511488
4.250903665519094
3.049042188386365
2.0144109697843255
4.433572553025343
6.086957923307684
4.931154558313374
4.585225264761833
3.9631026560187435
4.830749163161252
1.6230109878359744
3.02679837335003
3.049796647117627
1.8102225949913673
2.0892533862492924
3.158876521357738
4.356845495974301
3.103242718788574
3.2599460604185655
2.3578251569407525
3.8873362338210162
4.686229127493457
3.379999847605381
4.1861416827171
2.8183633453651264
4.147459634590605
2.4941562399744965
4.284941912232475
3.586935537777773
5.45772379993565
3.390737461169322
3.391362517527811
2.7868602841368735
5.704138492237796
3.998135804884217
3.6776898493737744
3.2155073801319336
2.9327910396153114
1.1518534048555595
3.4347497089079067
4.854672452318828
2.7667444239923147
2.5028309064934606
4.110991470958916
4.134468037657594
4.658091766693493
4.240428371921107
4.74427745050748
4.376490109002894
3.7511863424463
3.2552702754092544
3.5711419903919053
3.976517845957093
4.688911602963246
2.4264646990134313
3.3012631612159957
2.264271842217701
4.598902601003397
2.277323830199947
3.3491859324534468
4.578014091381631
5.170719719740116
3.3764805585674793
3.7236144273286422
3.3136642268056873
3.3004046722696314
2.2390505953363906
4.484556341753933
4.431199890379534
4.189964796467539
5.189160418517724
1.172962186199232
6.566839983493492
3.935357424882682
2.939167210279201
4.091327854327691
3.311551419861503
3.178111652818023
3.491588158058102
2.0996989528531516
2.091715783498318
4.862963664340276
3.5232535347850327
3.712513283305056
6.0348504804779814
2.6512303391959633
3.300672831261109
4.975594687645295
4.518878316694468
3.6505275677927616
3.1977009296932097
3.918463434522005
5.3153525731284414
4.123327785206279
5.151212105086238
2.280675775072836
4.91822430860866
5.672280846633827
4.469735675960253
3.9014822065402366
3.303394862983191
2.069155852828345
2.7913215848233106
4.713093598442695
4.129937432701507
4.091284749778401
4.209521439081443
2.280183550723246
2.8843299594386003
3.1337322133518266
3.0029434285256555
3.0644386375311217
2.3370286483590537
2.9644146411763046
5.401306931368791
4.975450577773569
2.9597085462670836
4.683731932186698
3.779181834937227
4.6729556112864605
5.914912396352697
4.410630281038271
4.0232066908423105
2.0597113524184447
3.279652020321721
3.6143743255476237
2.0550631685461473
2.968863849316698
4.144281263779374
4.025274912195716
4.475602768156152
5.962675978448288
2.781182481041836
2.5440287169052604
4.799927024727196
3.0420144970982363
3.575450989429976
4.609705104963752
5.405720409040184
3.8855070141837915
2.0654421576063666
3.985471468328155
3.5510354558672055
3.045945337241509
2.046287073350344
3.4594351250396524
2.4498374965304435
2.9056861478083946
3.6114615939217614
3.154107599000883
3.1614655477607854
3.0678303126639586
3.601850320369865
1.8288533528118234
3.766246706018734
3.9261233777179747
1.2858417289221415
2.607535754152204
3.7716410012964556
3.6747063837165324
3.9001857756908205
2.5219763102987094
3.1856965060566624
3.5835091905659047
4.332310592055497
3.1018881947934394
2.9255465690097093
2.8018972601779817
5.577265342136053
3.6517563023823283
4.191301065347307
1.9898409013553107
4.4824180591588325
3.739425201475172
3.124310622778677
3.201038191671306
3.7017069463089176
2.2331169155721886
3.384399054882789
2.4921737370147863
3.7112615017170563
4.49381602582224
5.425919430049207
4.5714239565959875
3.9359250819123086
3.878407102814918
1.4556360565788475
4.132407374539051
3.1776970887725176
5.304569432926762
5.072383117064439
2.296910985318043
3.7782883071280073
3.7552501459860452
3.2058789793638764
2.5374083260341673
5.307549130539073
1.8082669279241275
1.9383009826074529
5.640030954297711
3.098798170150387
3.9281882437429574
4.267136930043184
3.591350507551096
5.062199127035562
4.444680766483256
4.545731243564609
2.8145577532858006
4.295275854869303
4.418376267684156
1.5488504961695073
4.205741499922546
3.575439263877947
4.536240498155091
2.792156159088724
4.495347130560692
3.2286282286705896
3.1524652472721333
2.672232658517162
2.696468023058133
4.1869836328037255
3.1539229328160094
3.2796166415338788
3.790154102666147
4.581355430527549
4.90280396872407
5.486688604584192
3.3808041125658876
4.682456680228788
2.457966698506782
2.646350156130566
3.6565746797232013
3.1744931573267823
4.691534600080288
2.846255865046593
3.6786534433584013
4.605188253162871
3.0324437853690056
3.1603260270383107
3.459280450450401
2.4703380278409734
2.691124048677829
2.027079879446245
2.906360555401336
4.548450145986852
3.4038242778244023
2.889135060870477
4.334705970270884
2.897731559095114
3.048216275996859
3.206544671168746
4.369717538341842
3.8844836751636094
5.191968342312812
3.1697748333132973
2.506787227464161
3.816113859911647
3.2620989255438864
4.4481194762128995
4.463926039307432
2.472768105414903
2.477530034190367
1.6710627353824685
4.642328160844004
3.587402133593807
3.523216389404024
3.95152446301359
4.7084207851752
1.7421249852243748
3.1237311182408316
3.260135638864048
4.0881852545288675
4.442875226568683
2.336069757232657
2.7345489559957614
4.572194425937927
3.106622950251062
4.986028486845626
2.779137999573693
3.5707012068608632
2.2265069209639687
1.8494600257760174
3.0640958061282326
6.595495087323114
5.6268991234244705
3.001731161150436
2.976938706935024
4.702444100163784
2.5144736293555865
2.6260936151930383
1.7420991045376393
2.289298199077324
2.412117785752119
3.38248100423017
5.34652777740348
3.4878199234282974
2.784498276438828
3.9734534247107516
4.212156313600878
4.072314630092652
3.458743585026098
4.45326223859599
4.9731666246185275
4.88080701559951
4.260530923050377
3.8447516087351405
4.203999569546175
4.221830282788142
2.222019955665693
4.757599856393128
3.0169491572691483
2.200170825989937
3.285234045533396
2.8172566101644705
2.9162507034189136
1.8091758915727763
4.993155891333034
4.802081650409415
1.3623727556066476
4.347335371251084
4.867461274649991
3.6121293450838468
3.3955571879339925
4.302592091989915
5.143457146400159
2.310226458069133
3.851329142927007
2.526601247150304
3.9830153605838667
3.445024300761069
4.069682710535974
4.507410520864865
3.829510506563482
4.182788579409633
5.0022730229910435
2.690075160407618
3.2615715586469083
3.912618339134079
3.0628321197000727
3.450031863768154
5.143419283041606
1.4220947082108484
5.341558876990268
6.215059905463528
2.8767075496694026
4.387727371566698
4.137428278913302
5.206212480136027
3.1003662998397625
2.8110240754106237
3.269614360701397
2.8428940034222356
4.659369153805161
2.845779081681435
2.2247906578587124
4.281212375348591
2.7195604172565884
5.506520557098041
4.343642433345379
3.4457363781445456
3.362756494705393
3.486202288858074
3.170705720703419
2.215116039755369
3.148982869334552
1.5951928669932407
3.2919053242849556
2.3358217977785034
5.234762632697779
3.6191705222994077
2.3095552931570835
3.6424498219560113
1.7347137342222612
5.7793392176727805
3.881803079005762
4.318737310450702
5.306798008000661
4.186656393631801
6.675121942668392
2.807245812962196
3.4735002484374573
3.4954711423158296
2.8444213094789546
4.09913548165264
3.9592889082229656
2.0354683825109308
2.9671897280780533
4.036509458681994
2.9115731952955572
4.571441342934358
3.1644775709369233
5.140793798390548
2.016545585903132
1.389787099756739
1.7359804668978303
2.689052603721288
3.4724732393313307
3.6897243128645774
3.1643648844946597
4.452891992773854
4.616949429821909
4.820487285265127
4.583038750023056
5.474780248458812
2.7907330625560753
4.349781905301518
2.8189032022132574
2.2401759724729557
4.661509303119899
4.661780028223738
3.256823092381466
3.2839991729964386
3.2232096630668856
1.528970372800915
3.169729638137867
3.934128175573446
3.6903212076122225
1.7165002541849863
2.5874443765067743
4.0861915555125785
2.870798090348384
3.630667374635295
3.847127629534459
3.1623214903481456
3.325659797968762
2.75695209038054
3.216815841083242
6.028604269232373
2.8978858750826912
4.510895361095407
3.391806842571868
4.518449899035249
2.4097813638399965
3.418173138067318
2.338750429607555
4.592180141735047
3.452065637259235
5.854158360031352
3.4606484976615435
5.782514248753359
4.293075376424672
4.346947717662323
4.661142235991276
2.6195680697702013
4.707711339325525
4.112985234935162
5.541142621169277
3.8311937711745023
2.881817930339261
2.979079332832397
3.0527441148283954
4.040074326080286
2.646981477823508
4.617246782459244
2.375820424716158
2.614470604455015
2.540163139197892
2.7736223582751736
3.705473193540586
1.9589935284206768
2.965635548060817
2.3606985138589334
3.6537305808046447
4.254231194674364
4.649078950746705
3.061166288349527
2.4591713613401125
3.5554300936568186
4.172292914989477
3.693180305264104
3.88722095480726
3.995687391719042
2.1385876875382444
3.5592357314990903
2.1451349100806905
4.000883132430366
3.6604034527020715
4.554769203531926
6.160955545317181
4.963370048778849
3.630169466038255
4.871630320013266
4.017019153064937
2.895221355953817
2.747054580963708
2.6277138033605705
3.925811236380787
2.3504686221054354
4.669163847783464
3.6983429010136586
3.173939118069656
4.636195233334378
2.5491603900210182
5.619033837363382
4.416357883549222
4.629489953686002
4.415897353233407
2.179854872779992
3.1324429099887374
4.5820272638309385
2.398135688167599
2.7281541402449876
5.293049792033646
4.722024362726825
6.680369829312633
2.925765227053066
5.919096527046412
4.414611306734947
1.5489369710866958
3.589507877790534
3.564864334102494
4.435620923539688
3.654990348965474
3.455156180598488
4.117330304655916
2.5530783313999574
3.968737437111759
4.308911183181765
3.488851118776836
5.729042014778806
5.302536985869906
3.528559717036727
6.100696060020145
4.415283359816227
4.963132160373545
4.214230979152762
6.001486625168352
3.1866100168884923
4.2010006942824045
3.0310231091250843
1.5564586348228462
3.9882639901995436
3.040772575832083
3.939650383970427
2.2669856053378683
3.164493980876356
5.249148754328263
4.852886384350055
4.886073365043343
3.166212171129722
4.249765813760011
4.847285290350756
4.270424227171491
2.4871110672611203
2.0099651372351257
4.634384109322223
3.7885168802719615
4.185841626545344
3.828044496455145
3.8602677212973253
4.122931289086252
4.6934204938134
3.367935667902686
2.475622095122696
3.7605560944966614
2.956655858265834
2.8851778012832954
4.542121489442679
3.388174320071878
2.861568049603002
1.766937206886923
1.5556839813877732
4.087982063297197
4.690388416371844
4.097715484565388
5.291965381395041
4.04999724448338
4.6993161692045025
3.1382297043113763
2.2065340276661245
2.1544837811412485
3.4642969169221143
5.21250876247844
2.626696357784076
3.3005021438068933
1.9817635422490765
4.993898378475126
4.232010033293661
3.0966024689572635
4.818163612735642
3.1623155708836816
2.700380950721095
3.8006553947612964
5.0277462969657005
2.8379999506426845
3.8401175919499555
4.133448309618292
4.360816231656076
4.482800643540881
3.6919725962482413
4.512183072570465
3.2336952507497227
3.066329129230733
2.943205389287906
4.812638014886023
4.379409375339065
3.6840901779651976
5.115955186184627
3.6091641625043787
2.7756363019843806
3.887463496686603
2.683445322098516
5.07764810228303
3.628370082349279
2.862349140630751
4.134935047076657
4.530259778880664
2.433159823233662
3.249721025277673
4.422863365427435
3.1724211293752003
5.789302659771956
3.546339176060919
6.03050696229233
3.885096010324666
2.209626146738329
4.233028945591627
4.615796115713704
5.569380106995061
4.18991874104777
3.3917523940922076
3.985772526379581
2.9524817443349125
2.3619089654136536
3.2210554280738695
5.0902520898187245
2.7137450041092737
4.960894669403647
3.6069594280708643
3.5380251013589907
4.751440264099887
4.455623401158059
4.019758197570878
3.4669488655742895
3.7480290692004905
2.0079054835741568
2.4234940834736385
3.3967561490219595
4.687329485916347
2.7224649214886334
2.09269776749112
2.3863487004426553
2.7400394220046445
3.091519323119228
4.488597624026705
2.4761384455968467
2.282744093224701
5.931398839872238
5.1883042239321435
2.5732541986858255
3.4598300101819897
1.422860780256236
4.650975463880875
5.255082331939099
3.014720428564846
1.3379542276000402
4.847379482508249
2.3263394164759075
5.4872725715390525
4.677390555031624
5.466722948541074
3.268865042513833
2.9576474591060515
4.317959232662983
2.4234458149772733
4.797115082678993
3.2862996946478313
3.1186420981133227
1.895234648879648
3.2543530916383703
5.66873716228934
4.029433685768552
2.4261684725598998
3.313324632729552
4.353602316619796
2.2858446972412807
4.3667256031909325
1.4397797259970844
3.594664202965978
5.352843034445426
3.2473343472764706
4.768148756227281
4.332642624451933
4.608466855039042
2.627383190586944
2.1436923242280956
4.040041663110092
4.680446156583127
4.18941993811533
0.9789583753522328
4.934973991025712
3.8535277854399133
4.971655292765809
4.40824062289213
5.397077205506675
2.9164629864916556
4.5748798817056455
2.6951370506942025
4.704068050407059
4.377335244456998
3.0870222790096724
2.010214823837576
2.5883908407882754
3.713474557827847
3.289079539699353
3.1804437620168806
2.92239378469224
2.1885484024760347
3.0367620354821425
4.646643206314997
3.179977726434503
3.5147036010179327
4.051937219359039
4.731022491595271
1.7479210694208147
4.7909440692556275
2.1543741126767046
2.3016724126293235
4.530497184670412
5.028830690173526
2.013992060061433
4.059951103977001
4.991503697659601
4.725940091548363
3.399349107539854
2.5555942435359364
4.695898855437074
5.087871098634073
2.327647755297726
3.800469457267786
4.244517045155881
4.188107278771545
2.2891745293846286
4.324920480973723
3.6633464344911717
3.8906227221017757
2.7568701680876466
5.736589305088432
3.8370797162893733
4.935056223742073
4.685764759422733
3.347795690232388
4.448991858507921
2.3808007393030524
5.0266080130301285
2.9807755981734014
3.786647431601753
2.9047889418622113
4.006600104780522
2.765827619279024
4.661776532618616
2.3672973965745996
3.9494886554024915
3.8360510378513486
2.3881573090742347
4.698606871601043
4.05123754920084
2.7497566390344903
3.6111842806485175
3.4451256363114453
2.9230293220184267
3.26382565018098
3.401807060024565
3.822581172029319
3.4626076156628045
4.457624533857196
4.1100726520602295
5.334689051631429
3.3550710609257735
3.1409224667742572
6.110853152746898
5.345293807096233
4.828197764214194
2.271917643457007
4.3631331678749765
4.708442269726741
3.281258611874579
3.330983912383216
3.1498212494520668
5.371801508483547
4.50884431565205
5.867478450280247
3.431119119481054
5.2036471179673685
2.8544291955835246
2.1201011333287725
3.0903243169223087
3.753835769667942
3.7590907729225673
3.924378690984997
4.525586088511455
3.8385148229319235
1.9767040944917125
3.4890396528103294
2.8350394140791657
4.2203590729558
4.147607975116529
2.8799932015078276
2.923212311544885
4.564216316073574
2.5503900645238247
4.582485600047215
2.47967835872611
2.6847227515044554
3.752381519493918
3.134829239770308
4.759441059838339
2.5904400205165214
6.125314968774118
3.11603957550512
3.788582803278158
2.0369628096086547
0.9391756614723366
4.58548086204864
3.002343687460462
4.322407332445436
2.899236069239539
2.196413038061201
2.455629500747067
3.4696959258362243
1.8163174149149468
3.987672591201396
3.7302423207577653
5.56261567174069
3.4678282336679715
3.756474765262757
4.5055269567601215
2.81338022589616
4.18253638675384
2.683642338153049
1.9329871068115079
0.9481192583359177
3.506823839590144
6.017202686857832
5.854159427517562
3.68357784247536
1.7153176648341646
5.338789144853015
3.971501267262456
3.7606505456462447
3.158654313899595
3.8262301711301925
3.4705305672696984
4.106534663474425
2.947003677493202
3.957624568056739
2.6527896233535797
2.502844437252075
1.50737683247753
3.7321809240271318
3.8652249812368242
4.107785165493196
4.604881190551148
5.002724848469013
4.012695083500409
3.8428495325315377
3.6571645143490175
5.588777524502484
3.340541734033904
1.9854809841375973
3.694293043061068
2.8512365150665793
4.4722103945767575
4.381865653679533
4.537773717380463
4.184332568153059
4.207777440067687
1.7053680485806009
4.300672753892273
4.357718271490659
4.11088838331995
3.7306627576936124
2.6684936990538377
2.074533633519654
3.2238592314947567
2.454600860427233
4.302475864982029
4.722036023523479
4.384986288443176
4.769294644499171
4.265290361054543
4.618154509419033
1.5001367573764315
1.0827734074838742
2.655510761934751
2.922046439026437
4.834358587422865
4.144712928198242
4.6616372993956485
3.7407239555044027
2.247967667220395
4.294597369906667
4.710711951272849
3.7911563744486276
3.403762681669693
5.035237248962683
3.200260497365972
4.677354907945796
3.12040843595169
1.3881811616033504
3.65599845836085
4.022826167617612
1.4520884458728613
3.110164693297805
3.7865899669193848
2.72979515932986
4.308568713282191
2.9195051692891303
2.289292886752133
5.50326440678306
3.650598209080694
4.56044716696291
4.329072176976432
3.967482625660987
3.2699764749120486
2.919630522119789
4.214108425173407
3.850262628293801
3.7220217973128977
5.8096662668977235
5.624440371162268
2.5544663530581695
5.312006509345191
3.127184275914193
4.431506946538783
2.823908642949878
4.4102409105420275
3.0194333877372777
1.668973086759986
2.8296058663543544
2.5956370364115853
2.5915161899389014
3.0783268142587144
4.28052932751329
4.661889777750833
2.643813244543683
3.3337054778588184
3.8696570728486073
2.0544313891304657
4.522936336484573
2.6107329730941484
3.7167627837682913
2.486561767804779
2.3950872394108833
2.9400339612829787
2.9576347592568126
2.1456301983005948
2.610842335109861
1.5177524258760553
4.30556740802534
3.6188498922942993
3.282343194009171
3.570991176916632
5.105924083268042
3.5414843087679237
5.340541572322148
4.822830348203479
3.6781303348567773
3.4389463740692237
2.0913068756526463
5.308930069155826
4.250012095868044
3.6092390906967675
1.6984845751714075
3.7611603586066584
2.4471495435022184
2.3891476206713578
3.05853926327266
3.0135624120016122
2.9980873584582803
2.5225285271828564
5.241667638268433
2.918431107484097
3.0163562657517846
2.698171353722986
3.781070907779376
3.2401270886452473
4.515463846736611
3.722203374617223
4.989547975188469
2.3149397423632347
2.513218788626544
3.897933506782947
4.841723831923
5.892256575257654
3.3017831026501003
2.4502040856378056
5.671364394653159
4.243033916913885
5.203549843182181
3.344922138383474
3.5768249315250937
4.39518344294232
5.025773949936954
2.5995225653709664
1.8270992828606327
2.647081572926285
4.6260745485413155
3.2135915578040852
3.1475272135728094
2.3639192736291235
4.670619159324865
4.68279243951308
4.0754817823158405
4.691881070670093
3.27848831231844
4.59396049763716
2.5336348419093646
5.419887750081124
2.7248199693854565
3.5730168316041895
2.177199546418701
3.1177145601201457
3.1905398881308193
2.527698470034973
3.7970622712482265
4.782103801685113
3.7047420415645167
2.834038266539572
2.037174048394552
3.206569935000292
4.181490915488934
2.6252245978682183
4.982913907423871
3.5045041665557575
2.611596465345489
5.379648414682652
3.3651715036010827
3.5331688633664275
4.949297027102205
4.620511466286701
4.1240909660067695
3.5706473924896143
2.392283217554025
3.2922456094281602
4.696150833270481
3.7615072802548783
3.061799646573366
2.2595029444289905
4.261982518768437
1.4530118382409143
5.526629032861735
2.5009502767584397
3.928245415342178
3.864733280704525
2.3966401501050627
6.345434014482571
2.7312362248510387
2.487842699997099
3.1492765889448386
4.2247988874144236
2.476584128550791
4.016913618220853
3.612037886897866
4.720981765596734
4.484870889155929
4.147822912278317
4.2853440570997465
6.33963501990405
4.787703142556732
4.311487160695595
2.683858630760315
2.9822797883767023
3.704670542413968
3.1129312012623713
3.6533769099705955
4.197283961966186
2.866257505414392
3.4208441791273887
3.4240757905745065
5.340135548429499
3.779395384951201
2.5029063199378907
4.856815557857729
4.0326445372185615
4.625331934285638
3.1490455329058946
2.97068232699811
2.4212208624357925
5.532350433442802
3.944105598514733
4.638813093956476
2.411615867836091
2.481267706013744
5.698179096763344
3.0441760127678403
2.7259781132971312
2.9772838103620223
1.5235292498278932
2.2188374234858124
5.2102765822974675
5.51798844768046
4.6059190351488395
2.710908917523625
1.7724361583613533
2.8381228447560414
3.076178073909598
2.2307871499843492
3.5656979608297688
3.399683959437756
3.4944633941672185
6.0823553213999615
1.3073761296581472
2.6861026196437634
4.731207439546804
5.246406958755584
3.74723890930732
3.936838084010438
4.69914745794454
3.392086519522919
4.204205733656522
5.055149450864775
5.318825236897943
3.8974845766487998
3.2936238534659514
2.4898708771950693
2.6035315219147717
3.629426595101914
5.8058905688705496
3.1100110493578117
2.5924707138354592
3.9719847475172196
2.733898240711476
4.864468054805717
2.280983410735356
4.897154375629825
3.0500091088114667
3.1356489530802722
3.4404213335836755
4.3219112002238145
4.557155723583789
2.2704358067980537
2.0654078509008476
3.551448375181967
2.8116074120424335
3.064665939029045
3.0492305335647854
4.8897093958673725
3.8000335859429484
4.465046719987461
3.7026673228143956
4.5214046830153105
3.549673942199695
4.7268641043302235
4.592617629851341
5.335469307593882
2.3261769038254614
3.945639017507704
2.6647768788699695
3.099035105507001
3.2362482884812582
2.6993602441899673
4.755302529726394
2.5040734608569064
2.2582837822796873
4.606602701682529
4.221467485914301
4.300493631919327
4.124965057115516
5.385394732864022
2.880000026244474
4.863023459919126
4.8997495835506975
2.425898386640951
3.7955270640113747
3.416144581924704
2.2220224912858457
2.8907965159383417
4.915297872095162
5.1217792195005964
5.410510396758429
3.507458884626824
2.7115083645218174
5.301773722141447
3.1294657847430063
4.809531326636308
2.9452025578863426
4.297136520710057
4.146944439268925
3.448167271235286
3.2766598329409455
3.7485263773326616
2.50493377646278
4.758392007479431
1.7059098562889168
4.80728988830315
5.356217393548248
3.9294286727001775
2.5091279959894375
4.327134454222361
3.526512214555597
4.679725044640012
4.4696504621541076
2.7325988034146445
4.253138401532956
1.597675698011573
3.0263340259126332
3.5990125191407336
3.04475674340456
3.361174620556082
2.61360994776647
3.796469818847227
4.036172047140212
4.801575709042185
4.23420550273253
3.273337740782244
5.051047750905227
4.982413019469197
4.797538128518276
5.048135613175836
4.0128572143551695
3.6039325263959747
5.10191841443535
5.072062041072588
4.769781800493987
3.0165566284096172
0.8250452219947593
4.02780900400092
2.5540293782196306
3.470008700670143
4.957808360061047
4.903558565553273
3.0428683929513958
4.374996089498632
2.2271186758347192
2.5190005893607075
4.441664748925431
4.327186970544733
3.369366093260966
2.673137247520725
3.9823927447511975
3.3177907839450786
3.7090020337335425
2.006320228388862
3.3107415704026586
3.832510482155107
2.1172058823967257
2.997801644970417
4.3030230820687985
4.404881781444666
4.658804503771386
4.495976974078737
1.4973417254036034
3.301751439327591
2.631979665793829
2.808117609942078
3.233523605324567
5.541911829000666
4.948227920677781
3.5760448664584588
2.488759371738647
4.138913639627923
3.1479032519547694
4.567899870411006
4.815325317343046
4.770989100489091
3.526864068166015
4.588703698204404
4.572678862735264
3.0027627870013696
4.276183913321211
2.755274591448187
2.2318071728841664
3.3891663128987446
3.7433102631216606
3.049781196234366
4.20860362281155
1.5863193134775562
3.2695169245600884
3.3236419261242642
2.5240102587681634
3.9105129395296294
4.85636521034229
3.1007935398583926
4.549009776690593
6.202682762093082
2.6229785534095327
1.860583731231727
1.6166659130144234
3.3083928694198534
2.92090689325793
2.7456818674746737
3.5183601413741705
5.75255186979792
4.846476977891635
4.4473363357423334
5.561347907188783
2.2648028164003318
3.5805899056690906
4.341595357743388
4.284515920051728
3.628713512033391
4.55722920210973
3.290622306014223
4.474874830700592
4.620737440824477
4.853256088868882
4.175355632444874
2.421023783513755
3.7698984232882924
2.7185500406200482
4.312172818262153
3.2559333798801875
3.9751398877220296
2.482389373267964
2.9301060040432403
4.050805789172086
3.9057683605021936
3.6576719786275262
4.8147047813157515
3.466668310225411
3.7993346085831226
3.1392604450351445
4.599724954894946
3.4147540485462775
3.891789587434921
3.1383661089346813
3.4156358394945023
4.764412659426879
3.043740521245846
3.0752368827191456
2.770193993767727
2.9659478325514765
1.9031563467722001
1.927073857228277
3.3013870174189077
3.241559864590655
3.3263472353042682
2.30604816433971
5.285005742899931
3.3340169172472636
4.721904887076078
4.044173963015306
3.646568640328269
5.5180162311024805
3.130829943357977
4.7268640667889
2.6042711002668177
2.5858561675070626
2.1363050213741865
6.362967116794697
4.35855707914291
3.063937928732743
4.97434333402216
1.9604654928474725
2.996494735623411
2.517960206560645
3.005328663591906
2.7556809051988207
3.874234571472204
3.150172872884101
3.769057953412934
4.255940445493392
2.794724625649318
5.836855498129235
3.1013719735071033
1.8643660548885153
4.73426346492985
4.17107630707161
5.438110830767566
4.053559935278538
2.9762809617985067
3.833426752395217
5.219939246716421
2.8259046866821076
2.386613332955027
4.003280476990812
2.1114227837332367
4.941030347517225
2.1562993507544728
3.9026933265874946
3.6634788518640247
4.77840727631872
3.9949116125876296
2.652802081968856
4.424554182310329
4.838934402659324
5.645306908407703
4.360630900315404
3.7136967375564174
2.5453023336610667
4.5170909860494
2.458587492320725
3.7465147175619276
1.8113916813743831
3.963186407640286
4.10948259724337
3.231954213577345
2.731458659275603
3.5314255731192365
4.082753811096514
3.821868956990512
3.3666814149374424
2.3437858158915983
3.035433234906486
5.694054071146486
4.516065765735786
5.383219561161353
2.3080971180489818
3.108238337835494
1.1586378148040521
3.384060916254168
3.569937068203231
4.1639990387841275
4.2958136317515505
5.250533314904818
2.252052688441912
3.4266281353178454
2.8745541827986476
3.677764305434301
6.00572453645307
3.42905019538745
4.839591831396842
3.8257993932367187
3.9319199051972795
2.962418366270786
3.7813597346804837
4.978498631649273
4.903015658627721
4.352716671630039
4.980607879414758
3.1837291805221883
2.4649473658978924
1.612823914148889
3.665666122393079
3.7592823797283947
2.415314443220542
3.3037381190255664
5.114429852173819
2.846253486370418
4.867752963948882
4.37235871274064
3.08189353656211
1.700830233446748
4.568040933504342
3.8860408432201394
3.7021600555985303
1.6244562437102608
4.356428425347564
3.984082845467644
2.9503519030775642
3.946093581001411
4.063051466385744
4.843658247723919
3.9411338428640477
4.229986848795951
6.04964556526611
4.542185944946978
2.3450608791719683
4.677397235896235
3.6245870288243904
2.133832714497012
3.8472269700831627
4.900437268857354
4.607500031600025
3.58661052238348
2.265088254578317
4.660443150613262
3.0273706203660384
3.403835580391237
3.7834317082884947
3.5835169096418156
5.02699658103435
2.2423190599125657
2.023409621917601
3.7917090524470893
3.2199097420903136
3.5567036539406027
4.8440246339225395
4.15725209388093
5.003619581870555
2.707686954615463
5.3821300124458435
2.333982870134156
3.9032498397828133
3.7272707381338015
2.1096521550437024
2.2911609742753707
4.264010075289273
3.901958418078585
3.32322103191366
5.141722390392934
2.566638741737536
4.785043921717774
3.2648910543997145
3.8062784715608893
5.0261451581008165
4.187841623412644
5.204921802249241
4.972580325983416
5.523528850884924
2.797980761925249
3.038369519737884
3.1227462548651483
3.4269125024175047
2.257678097248104
4.1360107670929445
4.329610404955771
2.6187802804224853
4.3985828413058075
3.399681489989659
1.2330493539668603
3.4747462946649885
4.00203469381668
4.722000546507437
3.04230294677072
6.243644271267246
3.329411481717211
4.352936210284668
4.082245028677606
3.6431977164612754
3.278525709896855
1.3184632490165198
3.203294753052523
3.5350971464255974
3.0806425066675858
3.60129347463782
4.017892457754293
2.365989423728173
4.680126247490244
4.670756154924015
4.677205297955269
3.03972101434769
5.200630719721159
5.097060861196063
3.489905465643662
2.8617970845324163
5.02251939747523
3.3511172867266654
5.002575540966819
1.5018210431978332
3.610076817785012
3.033401377636787
3.0638137578545828
3.630901535387797
3.7161102314615877
4.0183167003810745
4.564254648408107
4.440277552725698
5.794719760248167
2.9653963719561434
5.669435117660953
5.209718768116284
0.8951411938096709
3.104206091768383
2.539257035421009
3.72928077676961
3.7932642510464416
2.8275504460110525
4.039076901322058
4.13030231345477
4.249600697494536
2.137396127910447
2.8228478888216832
5.5618724769158465
1.7254682270910802
2.8661019633655336
3.5738468001353088
5.853574997999777
2.352620040983327
5.128671130662513
2.707417764297513
2.2499885388484455
6.394358224154563
2.448805085398523
4.5817943154268255
2.1305489351367815
2.3343350941957755
2.6898052549638742
4.146515522894104
3.5602445854121796
2.8969258298491702
1.8096454859996318
2.5415464856892305
1.3562844109324552
4.199570436245117
3.810812703002959
4.694566646469635
5.927371783109129
3.0116577096331407
3.7761860709156143
4.70138815780802
1.468253663958627
2.4634621691437415
2.7370419255757565
3.112658287954392
4.7538083198980035
3.9749723944824886
1.9907904427576353
3.7525859211035777
2.7091388717542357
3.2305507131160187
2.3192849031466225
4.78905482929777
2.6901703225351343
2.405942684191957
3.5782234674985958
3.6564679632387915
3.255349558537076
2.5968396375747993
6.0218809635056925
3.0439517821317277
2.969334052349498
3.1406666471035045
4.490161670777684
3.6202547026124887
2.6635694291405083
5.105054202762352
3.493363377557661
3.4250447787451517
5.255217281656114
3.2826774740762654
3.170998321442472
2.2010634013340207
1.8114670512317788
5.362342826537355
4.915971724473696
5.604478273724729
2.297548305045236
2.064621343828747
1.6259160005652895
2.978089083505555
3.172634185353778
3.20376443583321
5.529383498116612
4.478219420196449
3.2111086844876215
3.4245793564606606
4.906350735242781
5.726469868249529
4.19212532699268
3.6853870551834227
3.1422866045201765
2.240059568838203
2.04668798777785
4.548495243598921
4.33018526503769
2.4624800390594697
2.5205111070372883
3.414044848081161
2.2827059896815576
4.07132291307396
2.4917842287221736
2.056244839676943
3.220436923689287
4.706614217516097
1.2750389358917134
3.6446203828705426
3.6555826430723783
4.264310985944122
2.6603372894769466
2.194584596589866
4.855962484449435
3.7834930689778252
5.283469958974932
3.713947797331693
5.65189629560967
3.595371632563348
3.6232618002766324
1.9464076630634868
4.566613231756042
2.7916581811587164
5.530660040735243
4.271253770684024
2.8689345582404218
1.8292520168597823
3.396245092881517
4.777152549067076
4.591208494112432
3.555575351629238
5.13813442452924
3.861099053627152
2.837275490725552
3.9902416788878763
5.081785307597591
1.9026970190869619
3.7852096083592413
5.357455495190153
5.95070068753065
3.1166405146962117
4.161813909026946
2.063446361287933
2.9450422214086016
3.7786139726813346
4.990039304174295
4.53135148542011
2.260357368876016
4.6968481692715836
4.126618414635106
3.7755124677489453
4.886031235833909
2.5865746442566087
4.79048588353983
5.828079063395523
2.730284309809218
3.3836793175274384
3.6829935484163965
3.262068861220185
3.3698193265259477
3.018722707478296
2.3140251220890913
5.98749131306137
2.1348786664043597
1.7871192613442075
2.378966290665874
3.9894195698383643
2.758529713324683
5.664775571579817
3.0366775762127958
2.1927255010991265
4.14982905287569
4.07036389592558
4.647947576290669
2.099062175920315
4.3721075859583
4.254300609725176
4.023699802359443
3.3263207055172237
4.688259419804977
3.920168591684002
4.5589342066777325
1.4881715213576807
1.795518173703526
4.219791587731
4.226751516578623
3.886072196721111
3.2426208584852203
4.185330825540416
2.821057068527067
2.650240589016366
5.168030129567159
2.9639380620775935
5.225910077255415
2.516723556224932
4.47857794198009
4.279650502814716
5.345860148752276
4.320475883003055
1.7993665101027996
2.7109906204079994
2.1034071156033756
4.117385356667081
2.3372116132466965
2.8623076834315637
4.071447361203108
4.7002045884680115
3.921400358111153
3.417577727673003
3.7653912362018898
2.2002504291674074
4.075426914147624
5.085093671012651
5.539079081904016
3.427075308020466
4.680232993986388
3.6584050103274697
3.8144070252498334
2.5852253731698203
4.672749981166857
3.095340148722475
3.2446531041129463
3.3842536314441745
2.6426162500341914
3.857841113636685
4.636319913441401
5.216956813856837
4.016935623989746
2.027205748085105
3.4451859440431574
2.0989131216148293
4.389917721193632
2.366544880989512
5.335668950877358
3.5040506813066936
3.496236671107945
6.30089365841479
2.8667195224396527
2.2225136564448986
2.9134224840999168
3.801938291546862
2.769575825521599
3.292342650573469
2.2667245645520278
2.649539245500663
2.3977109124815197
3.847311176826462
1.6192574551942673
4.233436718058313
3.2763889445696246
2.97176106713811
4.78248609337655
4.712116881825936
5.00013671956557
4.263156938851038
3.261458031574597
2.931841641065871
3.9004189881909768
3.2603968579140874
4.462308434199685
4.951130232502108
3.017559621109108
4.141777017902194
3.1899109346442085
2.833953443188923
3.975348900254593
2.261043879171131
4.389517100880002
3.824484122949324
4.668974358425896
3.8745389183864933
3.6141428100413786
2.7192397412960005
3.9854090180418402
5.368852380768185
5.052856691247824
4.536720808927778
2.272036396573865
1.5872734733857279
4.520311071453965
3.805232154176437
2.865199990750656
3.705989577358193
4.141100627999015
4.6491662469508315
5.100930440423082
2.3126776576760015
2.3183756505179596
3.719855984613425
2.66131796562144
3.044783070144603
4.480363346858287
4.355104496409605
0.8497479628922568
3.142107452679491
4.0798244471163185
3.7469905172403717
4.2761162613045745
5.468212943745304
4.491763724160341
5.069346436041967
3.9285076695863173
4.330235370438629
4.375678526142096
4.638808957827732
4.858765011016085
4.047814972390909
3.1013330837526496
2.3666570298646254
4.252149320246037
4.119031959394774
4.050113549696672
4.170478047397626
2.805895702331427
5.978114293947623
2.582534971039867
3.9503999514397825
5.163791406827696
1.4812891204907384
5.3662847803048965
3.369224277251899
3.5978318138505943
2.6311970942848237
3.281254956252009
5.957334356966699
4.206420083804594
3.351985569920163
4.042891102913015
1.904677994817943
4.32220495080715
2.4404831050816087
3.7770916128853327
2.135606819741968
4.485630432123114
3.6611968181087904
4.968990053113945
4.419280472168403
2.250344057960697
3.814463141286879
4.066298436576021
3.6743420125538484
2.4205996448343488
1.6670383024769306
4.799944871213343
3.978485596371101
3.7677205449534896
4.907075419388907
4.749113137259655
3.2863027284995017
4.229692522654666
4.107279345378153
4.447101469123878
5.1517629439164745
3.328352562308291
3.7811993804594377
3.7392338550918542
2.609411038798973
4.863972196197176
3.223863049829448
3.8975518472091175
3.88483499398667
5.501868507278939
3.0556173235731525
3.753216332100201
2.3132454043032156
2.658308021908466
2.27153005885223
3.306088624207787
5.139629920676255
3.7192652936813118
3.832820991619988
3.8886515276637446
4.192924600224493
2.2660884284929907
3.667391341635383
4.796196213511687
4.101811561174532
3.2290937721942874
3.3087352512041392
3.1530010499541903
3.1765696038003703
2.586815764121165
4.632506202557554
4.127552238157421
2.259009240132434
2.6848588827429816
3.0703586797925766
3.7059963536417486
2.298472975337301
3.695864133868629
3.4838080067908592
1.9382980199421393
4.5872216637114525
1.9057877180667282
1.9044705337012977
2.6924773711616923
3.446823844586108
3.783281789343856
2.8320464920274735
1.937626820402405
3.155055286638766
4.881363808932206
4.280428945055238
4.986479105532477
2.1831977764114976
4.542553310617202
3.805367109488574
2.2956004027764485
2.3175825014377267
4.507996541895158
3.647541732502721
2.374896932245444
2.254000063647762
3.27718816825548
2.5172384294478105
3.029880869807763
3.520012953873809
4.444696418683403
3.409958002744364
5.306432271626406
3.8864403791276234
4.274470569596983
3.8003699161987368
2.801329823581926
3.4315580385300266
1.9551697429496082
5.328850916665417
3.9189017929012357
5.038453786114596
3.4696579777428185
3.1193442058682237
1.9429925528581
3.8967944529432637
3.9767607240184715
4.547461945860856
3.8454327940392745
2.905074344895706
5.337371195365012
1.9565743058980356
2.925330722291475
3.296643435950982
2.4166425679991352
3.6097952824375725
2.0632426815569995
4.799027856372267
3.5943350227674555
3.9782034584813726
4.964628377600852
4.003507286990928
5.7014594722067455
3.0008545618566727
4.274071116632803
2.008301175521733
4.958670872637506
2.935308557286685
2.8264858503582087
2.9954552752304053
2.364023166604472
2.984911646448328
3.199168220231469
3.2664939597248526
1.8386602657841058
2.6196129603260827
6.366300089320591
3.61454252278331
4.1286869269122075
3.461552476423476
3.5064028317048908
3.7489299366293207
3.4378698717015093
4.452332395417984
4.486724245380973
3.046661675005099
3.0750034127537815
5.825631310929718
4.535737711113365
3.7485468318751543
3.064010900317013
3.219993589065056
1.881203135444687
3.792045014916587
3.8498286688937253
2.5479491809415395
4.780388584405154
2.491497476150391
2.6877692477849715
1.2432786685780084
3.484075793501547
3.7973297884392734
2.1441025351425522
3.193943878100402
4.291923633071766
5.377195567202602
2.879010452303436
4.207417980335193
4.200620986633806
2.2749138022315614
4.103631459105874
2.2182777509805933
3.2938207346848603
2.1040652717357426
4.56177948533682
2.570456697807072
4.1175379933751515
3.3408237831303382
5.190870697275969
2.826156335035842
1.7543161979212225
5.19505142961849
4.591277207788844
3.1776746166828382
3.037325200233466
3.28603911675116
4.937195780480255
1.2765196919287363
2.928820296456786
4.126912872503556
5.05289633776245
3.048231114013665
3.7519191688123392
3.965004037541253
4.510688656337461
3.3574255598639664
5.4459622810152215
4.225567719575535
2.0784503185508805
4.739048417745843
1.019059348239659
4.8241474586590565
3.813540411878593
2.926258130278214
3.6413421898943876
2.5573306271501997
3.3905475581884876
4.104351801038606
3.1799977637126897
2.676344927573143
4.656747332834014
3.2860855862084044
2.452111139593324
4.030800654383999
3.3794838570860444
3.645852518983886
3.7584704051583406
2.962181681692595
3.556002189584149
1.9722612400514623
2.1740908227035147
3.3782241972404754
4.094557985404117
2.89519633800901
4.196578966401102
1.577487145770051
1.889516984881689
4.059175256565405
3.972565654163328
2.8900889403736936
4.084539504427682
3.434138847428749
6.478820788398502
4.986830068637515
6.294473996867524
5.4100722441333575
4.061992003362623
2.6262376220817583
4.543330616783977
3.6567812206723684
4.149062108329292
3.2241406503763788
2.5989875556643325
3.5688848343606105
3.6836711776270454
5.475594284196972
4.858233234531421
3.242723984023641
5.595266220578378
4.592079753224557
3.1346489263132566
3.048005740466598
3.7713829208953085
3.340564084968089
3.6413628617613827
3.5548607247883144
3.0736900279158696
4.515833600060267
5.69000292940498
2.960158568495891
4.388767268262705
3.7690109706910206
3.2126400411258045
2.4091633238883574
4.077690630485634
2.8877828418869576
4.030122620974254
3.2497259316981006
3.4024883922164864
4.716568160044369
2.1189479666900994
3.765655893126134
2.223625866606371
3.253687741724537
2.9621173338763453
3.420992618459124
3.4369459817569594
3.4054636636023554
2.715439611944482
1.8758456916376307
4.378307799951319
3.795584235162992
3.5631883742466655
4.611217723660802
2.2466252003410427
2.817138464557685
4.556403011043377
3.895536487384567
1.8470153608872073
3.5455092151392207
2.5326984835234487
3.581276187283587
3.0879581467647745
4.401651772778304
1.7355512771387025
5.210200655966717
3.38734675161005
4.2858509085457275
1.5282735791462971
3.550825418687923
4.895516845510546
1.3979692430874868
4.011672633617922
5.168351658545617
4.179602285108861
3.670133735551593
3.2617780047288405
3.664458855975907
2.226606005392513
2.9577693708938257
1.8436648469082177
4.080850699958269
2.672880259480196
3.459004264990026
1.7174020193426436
1.484899286770507
1.587129775597529
2.7817477034560922
4.39077156891308
2.221058035101329
3.7749861263011026
4.347350989110979
2.1722836465178124
5.550971092640625
3.636384035536893
3.5372109211432794
2.107540103256922
3.827268331700587
5.470398587684402
2.622089130017266
4.154276504718972
3.8958954133557997
2.169019152970695
3.2328104624692267
2.5558010585953097
3.9747255858464063
2.3593917046256503
3.9144212812907235
2.5435330080184158
1.1196536270027766
2.3304545504981915
3.0936306656955
3.418663871798177
3.7054247818737664
4.156470422323535
5.366696309823257
3.050344020211294
2.652459113581137
4.418928010773682
5.324810301652875
2.2894440180335365
3.1218159479197785
4.296527968001783
2.875909233052661
3.71368821867214
3.2163825065891087
3.428107177927769
2.598871522261374
3.0065297299106204
4.722483033260746
3.09223885889273
3.2934994099893364
1.864626219047912
5.650701963579587
2.9974270930011557
2.7550615379688845
3.5365922083973294
3.587055205683008
4.688022469765269
4.7031540527962905
2.6405628952754445
5.970743575943399
2.974054675927365
4.28540396805996
3.653786145790836
4.834916394830565
3.3833027992873665
4.169312353783754
4.692776682091782
2.419987446605229
3.8040551383420107
4.481658133076353
4.385720682405804
2.3122122282894693
2.765715843175193
2.807292663795055
4.369358231546715
3.985511153025781
2.1520008021071604
5.386246980804844
3.22688290097364
1.7907773950010772
2.4840632589025513
4.273531527495861
3.35897432534065
3.6484585648138133
3.142860216998861
4.815387984520936
3.547391138359011
3.666047603418966
3.115645146080878
3.195769363586834
4.234194239487204
3.0446547927753627
3.839898564011831
3.1063451955544217
3.9327797151002706
4.846910595168179
4.433528879569634
1.761246176295383
3.3002537685349025
5.020229906521058
4.86723180472647
3.4928049759288617
5.8830774084357005
2.479629959708962
2.8790625437863686
4.3003456324786535
3.4431565497443835
2.1081691118576544
2.6148833979832937
3.173780919472105
2.617820644315096
3.0292517258335407
1.943014845220211
5.234088845065072
2.478666534899106
3.6040398314561783
2.594450741548026
3.6281748220469403
3.6888748180824855
2.7787753676565528
3.7738406096079076
3.3688476817889423
3.8819189031897636
3.652292621560323
1.871086609883528
3.6011852465793748
4.272278983807325
4.841039507304434
3.9403940982934085
3.2683727830976
5.261980461369814
4.011457873452731
3.0013425182165707
1.9434468562338205
3.2250077289144503
2.9933218250481097
3.39224721302015
4.597004357381916
3.7510646708816955
4.0849574854391495
2.309204710181672
3.4049221140266606
3.242689350409875
2.9911893892160717
5.313355306156177
3.966354011497818
3.0694891159887874
3.8464798906425655
4.506009757558184
1.3729187393547542
2.985990201770374
4.196605943948742
4.3824223730449035
2.9206244383618234
1.7682054684084616
2.1530141674520635
3.6432895074375313
3.385477383434542
3.3871224634912696
2.977757550890631
3.2699570682326637
2.54037437718073
4.194783231406564
3.1983003049500973
2.83000853441823
3.9300632771708974
4.995253804600437
3.4796884717455607
3.502674565509671
1.1478632423341062
4.37347894966956
5.788763727002936
2.7047278591262587
3.006636280820114
4.474610121688359
4.664570767950211
3.117169854304278
3.319405946689445
2.45335987133146
4.507955570402004
3.475266692495718
3.5169719893110103
3.5617342341590468
4.2343818558382
3.686199579532049
3.2033876390776084
2.9651095365019993
4.587495631354197
2.1504291791110246
4.11042712020172
3.219575935362148
4.390827302970654
3.0985201778362033
4.0959195213254915
2.1624718935635716
3.84695334983553
5.217222315530853
4.409668991844607
3.149939832702407
3.6989618855475204
4.368813527145811
4.949348128443437
5.437672268599746
2.2183373360354226
3.5454418552691362
2.8037177548529644
4.1172482834704365
2.3083678285028437
2.8905292389597177
1.7113442176910896
3.34343114286734
3.1740738922651515
5.881334375460888
4.061648965180771
4.189557018057693
2.0244720702611385
2.7988605932390227
1.614188489365108
5.473395958334229
4.519837299858779
5.0885332683706075
5.281575660398903
6.375825871582596
3.9281398677237584
1.5887245062768907
2.71391898847609
2.590988096383464
4.69908540145465
3.0037008314338993
2.843887106905166
6.2230798858879
3.0537942491803425
2.363119074472071
4.8278706023904085
2.6906584153095725
3.414195731024898
2.5555610363364893
4.887435598600537
3.922272689729006
2.472125058001559
3.6840235516226323
2.824794567190995
3.252446359712875
4.679544553841669
4.172547105679236
4.41379096036873
4.334798217684082
2.651707283928163
4.066339646292361
2.3138984376845073
1.269699365212636
5.763425297920636
3.1074251019332686
2.843257973052348
3.909186960938302
5.559914948152656
2.878808997158243
1.9866486595095023
4.369698714071239
2.925258219191081
3.8795973864451483
2.9921768820868873
3.533225969352882
3.5359667999628774
3.4738546812497213
3.1138833910108783
4.273577656394346
4.343387645818534
2.982402099388523
4.805475308380617
2.284416644242133
3.0145770139995403
2.1824537645160142
4.267700933471517
5.868854960893921
4.991860079443772
2.6333559563979474
2.281854260971236
4.423602383691252
4.168300030517541
2.3365442128389637
4.068950766923951
3.9832861600087823
3.8407613823594833
2.821588990192493
1.6701586844335203
4.380212371626863
4.1362969765881346
3.6815382633662286
4.403106642862592
3.6377520644019468
4.089359735148449
5.796138224223758
3.9237458036283313
3.615524703233672
2.5158994073800773
3.5436622205287596
2.7683498295091216
4.302833967579825
5.004206392350487
3.9855670997208046
4.183653710584804
3.1871020905196645
4.431074933580339
2.5077274306430466
3.4275501395251724
3.975302006822716
1.9902291594617039
1.852081661689144
5.3623328704282205
2.9635455639501007
4.373689335398116
4.1212039579611615
3.6716554129527563
4.418847242701506
4.568082908169337
3.0962794001702707
4.534490921085295
1.7291774584715924
3.1722657650281763
3.521671424460758
4.182967353428814
5.081751045536117
4.776244709251956
2.7939116121827725
2.7822430437234216
4.56048177399845
3.977181306810429
3.7298283187603136
5.78837646049677
3.374953810596325
4.338682421473672
1.899655583377274
4.546548691493005
3.1137339519907763
3.5359648201607734
3.521890311563203
2.2643415488272534
2.995893560071597
3.0027940827347646
4.539452328751729
5.290304669546291
4.718578951688433
2.548554639436258
2.7958265047072848
4.528878999577356
2.8358198823967213
2.2345050984720065
1.796903789522549
3.588977849439303
4.846614410052268
3.3266391208459045
2.3922661857020326
3.2896269856738933
3.818366596682211
2.7390255177902083
4.052119004440443
4.256705353516247
5.398258179743965
5.484196140218558
4.609468300349313
3.836614127330817
3.551028707165652
3.1959025638449803
2.959470145525963
3.652204683549033
1.7996696155677239
4.557295845820578
3.2895590773663272
4.7666619820085865
3.842328030642929
3.512911804606211
2.838948576748688
5.486879478226439
3.664056416092482
2.7048301574974563
4.290606634292168
2.285523121356141
2.3066883494767803
4.954634971011298
5.3228568544140895
4.283102169133262
5.05584753107429
2.219418477179625
5.0089743272104315
1.6870545065791465
4.5283449817069235
5.378901738339541
2.9972153499419942
2.7358249979309943
3.070342312583321
5.1613549108855254
3.651584523901315
4.922408237056206
3.1300694028148235
3.7582977246795197
1.5853860693125401
6.246346393412492
4.371959202932931
3.447839229616297
3.192302354628427
4.736388332218787
3.1980487172959826
4.739026610642048
2.411697715921887
3.7313018385262633
4.593633241553818
1.4298321801360832
4.548919307693263
4.34977707268644
2.9512204573352347
3.6886955422505396
1.585652330822262
3.1308751549084795
3.928964998838872
3.6743456345417678
2.662537583414002
4.158842581715132
2.262583867124185
4.62069778925994
4.068655651732188
3.3368115702686363
4.389563233796073
4.17526478872775
4.620495231481749
1.3609775954222751
3.9277259700421614
5.390225393810835
4.595567943180259
2.6670258171911363
3.860731057134033
3.128794183249414
5.708561027300802
3.7982439999667426
3.6790668151633614
2.94477547324508
3.3042566718773703
2.8912397131382632
1.9005641084963663
4.058163102197047
3.83632207951111
5.598143057382044
2.394147464951574
2.894925747446868
2.9101824139529207
3.1134035643529856
3.1053795882386166
3.619111915259563
3.695169352801109
5.729844471277641
2.747839716988848
4.451371768828136
2.76846018783295
1.7291336307294876
2.5302487369596123
4.245700153693173
3.716219520636515
4.598869735038977
2.166619360145992
2.2851772482202986
2.22719327420262
4.247815751790388
4.391914702413815
3.0010675034321714
4.980378702776633
5.096865879911013
4.372792279287963
5.2174530364359475
4.362601234419808
2.619252949760938
4.872587280566576
2.5033860904021092
4.8103093626156275
3.3417094558828953
2.924327555628136
1.6683519892373142
4.810532804189398
4.569358556942817
4.6757457635528334
3.5011983007076344
3.019807466380923
3.5896212411139836
2.3553116136815557
2.890671803753421
1.8850991876858147
3.993764810706603
4.471879907702609
5.1404043033613
3.2454911006678797
4.169438740850703
3.1778422627576464
2.576211602842992
3.8007291527045153
3.9444055037861223
3.3735527775820535
2.1657172337886
3.6385969458256
4.657287925550551
3.0560101092150367
3.647421999418722
2.7715308320387897
3.5775529669264703
2.269471255403235
4.490721756359459
4.404319239874405
4.376638918308609
4.744527523801707
4.605676213974492
4.931576722173339
3.4528234614734323
3.313535104929879
4.912488861171726
5.201629914907345
2.0062591994972587
5.624870554500456
4.766873053161388
2.3226946881309565
3.858917823944888
4.511922690209159
1.9361596405214867
1.8478793315905542
5.053116466299432
2.9780572518490422
2.825879302973255
3.6695560656946453
2.060739550780554
3.882934117169204
3.283133758894895
4.440790383188224
4.789613653734228
3.7728878237604406
2.6385649772818387
5.147280104239968
4.469957598126554
2.1541638419893685
4.394679238673527
1.7046748741487863
1.8950552159836904
3.4937324579795166
2.5856553280988583
3.816056853425887
2.551288783781463
3.407285546453093
2.608743312799961
2.7958519123363423
1.6433892275205553
3.39220203856022
4.715185594999866
3.2480418602196215
3.8735736484118055
4.597035332528751
3.3983165286255623
3.736998855420361
1.9565096288637405
3.0998926577123798
2.0576291836422405
3.0984871287738134
5.310269076395231
3.161106791713501
2.9920588262161014
3.883393454779821
1.6029132389919494
2.440193498046763
5.376550176152178
5.3257763600550145
2.421162084284079
2.896189822912368
3.3061856545851533
5.254893748083177
2.7311260490745615
1.6324329360529528
3.658297445761402
2.564437941934496
4.207027194512724
2.5561568071427443
4.375169309621896
3.5085230271207815
4.5235265005207985
2.9315295794529703
3.680939378091951
2.767317419483974
2.365341443459116
3.420578003351352
3.9431341440006693
3.143967106613463
2.029309667752041
3.4684444471376876
4.7388431978198735
3.5249462507148213
3.800541744943509
5.887383966025088
2.727431250366859
2.755913475183505
4.443134093928113
3.7357173841153806
2.676935934686819
2.5853703817540636
2.5424959845011466
2.8995300690540913
1.7785452998676874
2.561340265328805
4.315274437239358
2.360624671219577
2.770436722358268
4.51963585625243
4.494421131602733
5.142872325603182
4.486166777004005
3.8056359021836914
4.0025638962522985
2.532577217451938
4.096475202028396
3.3286766741831313
4.184516839844509
5.2691865580708175
2.5287604569220465
4.587364362644445
3.7623738315197937
3.0554827297497593
2.6834689248926713
4.1901717667333
2.6232305746616422
3.149395943013403
3.6986655319664266
3.6649913940068615
5.970734295739892
4.115712874661311
3.273523839415746
1.67591100630682
2.133370424606021
3.7165548744298156
3.631331842545372
1.5996704500455885
2.5441634277990985
3.4631496277291474
1.4334898560577165
2.148022304670588
3.0490601756574436
5.783516954047219
3.145992049779746
2.880316254550218
4.647852600493485
5.554759198028982
3.0423575252573807
4.622322981153319
4.820600400818614
2.592261804528386
2.0367951130191155
4.56336004277902
3.840258431074379
4.728150630290024
5.043371939306859
2.7629252684779764
4.390722603116546
2.306419178146281
2.852744116751861
5.403748021428528
4.482943120598097
4.746528078184688
2.8378511035039335
3.8849060188571376
2.873818041790631
3.8151049784506563
5.29491590289253
4.149130913409399
3.6811970427165948
6.054897286720021
4.944860352795742
3.3632407998531058
3.7980328582833134
2.7769600211453564
2.1487971713927987
2.266059374866323
2.7914817787621655
4.783074297414028
1.6552065620862415
4.588727441596447
4.687665762070657
3.815322452667882
4.413605157876029
3.621922533896256
3.155975328475603
3.623165158130392
2.3502753163953374
2.2242109594606614
3.9061466481245986
2.2106267138453553
4.097220066338684
4.496751771750826
3.210918799333576
4.28123887801507
3.6937649072539056
2.8078085226642933
2.591693364587258
3.899764777081245
3.519459431346594
2.4430828878321154
4.332969208954064
2.428806671117577
4.586546352077482
1.5729242840868045
2.531505264815591
4.188096219361613
4.584263364947174
3.163788780041151
3.933352773293809
4.43240840940134
3.2784609486121985
4.523394508036614
2.223889737820714
4.703847384449477
3.3533948366072264
4.122573835522479
4.638731521874246
4.941508104322299
3.129513690645046
4.365713961255062
3.232432047794818
5.665051959991648
3.625875599875597
2.217187824518022
3.8659220183589698
2.528981165149439
2.596963573908639
3.733023488979648
3.3833916922464344
5.131220437406441
2.146634306715727
4.098671164572457
3.73557483597778
3.9731927230868407
4.388862372461893
3.4736076663673523
3.970619989305138
3.4529579932828853
5.160089991686703
5.270773295074867
3.3785997189086965
3.981819899288918
0.8935121474373834
3.6398713711508774
3.6687317912444257
4.770444361201679
2.492707888920372
4.308966670471311
4.92297032839943
5.138136145408249
3.443041631818264
4.74923203903383
2.0723126613635996
3.4204799356684226
2.7595801286219412
4.72370129237382
2.7977096724428616
3.303019509241365
1.9415258348253708
4.040067935370848
3.2110639083752766
4.89342404987917
3.4404447489647136
5.111210200199228
3.0415896714620634
5.342591881333538
4.839382542366244
3.333027083010409
5.160590411617089
4.4643094418089895
4.625478428677781
3.697548232646025
2.822800073966736
4.414437724120526
4.908023774517268
2.4289522724785884
2.3895870162671424
3.9691850921190333
4.950376291260314
3.48003337717393
3.8961362340014905
3.6408251285901905
3.820446508564047
3.9647674137410363
3.1052406265505135
3.5285294562352867
2.8935071474795673
4.4848579488576314
2.893585293454306
2.794438536836775
3.695088577504116
2.1450215338270398
4.712114708175331
3.4236822428885447
4.931831513035295
3.3656663660318897
5.804862985865023
3.1037395744188934
4.666170905269232
2.5776096900160046
4.159468397558776
3.703631884060492
3.2534040525819043
2.184934340925313
3.6383989084425314
1.588126630136722
3.514720516550519
3.476931366752122
3.1239970578910046
3.3125726731161236
4.238954215628142
2.0383576644914587
4.68489075258602
3.530156177218045
4.100495492499749
2.754006417744816
3.308473341308902
3.7214772199004416
3.4645303632095836
3.470648483079314
2.9054352124871574
2.6897182032097553
3.1646192261552386
2.3248821714278862
4.2853210300362194
3.4895457052262278
4.204632211068215
3.038862981768698
2.445064638467077
2.806328890363758
6.2093573005567455
1.943126424066695
3.434972207487576
1.5647430846727113
3.4434875270494936
3.546198905004041
3.437471516637194
3.4489145154734926
3.9110024059348825
3.6698790077980847
2.649000462088331
2.958570409060236
5.297557052138884
3.268733292491853
2.672173130858784
1.960795215474502
3.565414635068259
3.505167561317132
5.139583092510956
1.7944696362967374
4.098191468605827
2.955671414710928
4.248112759356878
1.8114332487635931
3.7176547322967934
2.0037145821764644
4.183643156371635
2.8077275417583643
4.427029207789271
5.042364132016492
3.441427242992811
3.255562565420713
2.8900330715099725
2.9149421287875996
2.2509688911402534
5.12880106506798
4.445720710550916
2.840042001291783
2.664127930136727
4.138727399954404
4.803807355659544
5.34189060338094
2.7286607618245267
1.481330442263734
2.3755927723184023
3.9079058950689074
3.8817308423714882
2.4160932554330143
3.3825994485469897
2.3676859944691473
5.104549483266299
2.5468685438681224
2.7426872841869154
3.131490125273751
4.221059126895724
3.0642594197512474
5.48179994893962
3.3628645264363524
4.372371991787288
4.368435395045022
3.8227587909539005
5.027539818861742
4.976241140882932
4.694676226691631
3.8549773255941235
3.02808652862971
5.119216119307073
3.2151904158786366
3.3968661364294466
2.753419638071262
3.056324884911079
3.8311206742785204
5.23612277334384
3.67684086980053
3.3780676238008107
2.4483670605777994
3.7000458573984623
6.378567843742682
4.57023535215729
3.1947124539427314
2.1738606769462447
5.148199709119102
4.166611021688436
3.6562189406550334
2.738732990840198
3.5217564603468343
5.445082915268429
2.4025101050097075
4.271809919809945
3.1517380464104514
3.2554716628860274
3.259321271622228
3.2676341924228107
3.334712733905232
3.0649297800320365
3.2009005905919428
3.2201849110253784
4.841698216528561
2.513610403816152
2.7044947753854798
2.9363142718110966
1.9877700966047411
6.262808854024977
3.9815393233315413
1.7743005063830415
1.3623778629344794
2.6257382053157747
2.6207736100896186
2.6060046990852963
4.264571750350339
1.605915448112027
2.145956905039085
3.6613534372562992
3.1935573173552365
3.816882846553532
2.2857158369875945
2.666013918705417
5.097381031979542
4.477568824034977
4.818398841238626
2.78717103687908
1.5726522121699407
3.7787712654806858
3.649441723573082
3.927608979801805
2.7595143872106873
3.6535409395954184
4.914024299243135
4.400820084506248
5.169345789512293
4.212103445419739
2.9531733903962136
3.1103666601946167
3.7914092920439457
5.160272563718162
2.8101513339484265
2.9929815522689536
1.9885764027247954
3.19249492132448
3.6959048332036644
4.5451697615275535
2.750581270692485
3.0846553872195
2.8768954909083124
4.814273060586307
4.224011956641347
3.050894783797052
3.6560232708179448
2.4780542157109418
2.951535567184675
2.7054534695721464
3.843625607810519
1.475312194678072
2.211525343773666
4.560217297781873
2.862902286992341
2.9710199684052423
4.120665892160355
3.0618525449032568
3.891847453972919
2.561466774779554
5.288002607648614
3.0845432303129687
4.720773692626557
1.9202703742903142
3.892470290366792
6.041166993740029
3.052453808075353
4.389983826041498
3.8891730618415017
6.388075128355842
2.8573272615544583
4.5609047762394095
1.8085487989834514
4.35844607015638
4.747092474557888
4.025860406754487
4.553336124576082
2.576663596073263
1.3885369304018502
4.982933854041337
3.120996292490571
3.8285679315094834
4.437775366666143
5.832660914096748
4.156245283060845
5.216748063185028
4.512650461904749
2.884209644751353
3.0550643557420276
5.948147499468284
4.13364128390165
2.0015302524892165
4.560942634563058
3.4091056385911376
4.813850637019183
2.121873051964859
2.5790854374837
2.7596058384301703
2.81800898393485
4.798542479628508
4.018991793249289
3.583130762184272
5.421904834252345
4.957506197111006
4.168454612117733
5.007225828304103
4.402528552315531
5.088015037305562
4.5980778136351095
5.176491128480755
3.409169702455502
5.3326528825644575
4.527665663587593
3.440238094385243
2.591370580538716
4.677651242970578
4.529249463231192
2.991122123628781
3.459623794945119
4.765351824576499
2.9849542205479622
1.7415026431716123
3.4912838367771974
3.0542963049259515
4.201137661223566
2.458246746281484
2.6558038307727405
3.768469017342829
2.9551752326685725
3.889777693820914
2.0610842910666767
2.5933086404422614
2.674084468392347
2.838115950523641
4.401832937689668
2.7535880079836894
4.1302072003529045
3.858745238805084
2.2864868259621467
4.755195691390289
3.200336843150575
1.6398258285460434
3.0229873222711756
1.8393483038427365
4.448695584742565
2.873948591093843
3.585852456488303
3.9366667632672336
4.188134420296944
4.080044204058245
3.312645524896606
3.589663778354732
4.888107580872429
4.616012881421821
5.996453661656745
3.9237829383310934
3.8495332464992065
2.0609696225226823
2.68264726833618
2.1010570627353395
2.704466798177848
4.5597136287268105
2.231822947974706
2.0392137483034265
2.400901606912537
2.8056612239164505
4.1325040494907554
5.809502124291685
4.990658677912815
4.333922251029937
3.529067412583019
4.119101708506506
5.0355621276959495
5.770382472389989
4.31800503468094
3.927701414050645
4.273509798527783
1.7351421402754896
3.183375365265498
1.1590570059332816
5.629843523860283
4.059902206705691
2.1291524615074273
4.074595027761577
3.4227870975783374
3.702011580420704
2.5531678314871136
3.8012014624673083
3.823927555187867
4.4481748734654145
4.608540752212268
3.1971137702929977
4.7938700461122705
2.525601653910735
2.835352521543693
2.8191480489133407
5.067944917859485
2.559097237605986
4.9935007533437785
4.883939926288269
3.662590243399437
2.628641660295137
2.94297186129621
4.307481063178842
2.42361712256567
5.430582498153877
4.903686940574081
1.7021578060580285
3.2386786973273005
5.591428017447713
4.284990525719481
3.9165303187822462
4.4206641900130705
4.006527399871581
6.292627534347245
3.523657641581096
3.2084414516895468
2.8920615564107512
2.9805298119341335
4.306213163914669
4.507685873670895
1.6784119709985574
4.414327618835053
2.878328520783357
3.9981800758507906
4.8875971863182155
6.330421465203351
5.626745154593859
4.468052240349135
2.667918316456357
5.906972040326338
5.085931691366867
3.9744591208631848
4.17079226489922
3.9072489207364116
2.0936156700094295
3.0062971824342677
3.5734690547063788
3.7938334051842055
5.1365222635940535
3.550214684077037
5.968044506472767
3.9445781475818573
3.1923435329617336
5.295510787015492
2.5877368253237183
2.8041776907710485
3.924740377350779
5.159751125051038
3.8262613879338496
3.858234789251989
3.930899146348234
3.904795640750549
3.6034691665213185
1.8338225516808484
2.39559314242504
2.5451028823476753
0.6734088996918016
4.3217179039789455
3.7741257784562148
3.715264221454851
4.849372418681843
2.1275107316104904
5.047657257648173
3.990209232317554
3.189651002570894
2.5098577670901654
4.6364969794292294
5.346572908696457
3.8252403136949598
4.987791958725282
3.904068272239536
4.112199864112807
3.0965024396196346
2.991065400051148
6.125767974484667
4.357135097467924
5.7255606955430345
5.433086504443794
3.560757044619268
4.1614272399302115
2.4073384748481126
2.853726228729748
1.4739175567630334
5.123938332012431
2.66901357754044
3.5825236099715747
5.462346355865487
1.7033485006122893
2.6100800510203905
2.8857652509319656
4.2391144777678695
4.845877930457226
3.5608975414639565
2.502760962469125
4.783860588890685
5.087853125787631
4.072186586179842
2.21296199715255
4.249555798048684
4.107562717350482
2.2178065013015154
2.387165143890658
2.3069622974906774
3.227611441472868
3.964404139086438
1.9413145106454945
3.262514786477136
3.73020550712769
4.586656681096738
3.91526656051818
3.1215332158681695
6.065878174814268
3.509324174685483
1.5088041574303346
4.978975360283862
6.066207185049783
3.722108370347645
5.013274937930152
1.5778796356236524
3.3006379467002462
3.25055712374876
3.191170626829619
4.27027274007612
3.184542015561474
6.10756111732885
3.2185256590832183
2.64017874007789
3.4077965788400126
4.701004572050157
5.787496911392543
2.4897255465714783
4.737168871839533
2.9454244618460628
2.707657907146192
3.899060218845846
2.043122660200655
4.121883793096938
5.14223870302363
3.5755574691612653
4.232426636070897
3.9401170722190306
4.785154056152619
4.4763895930063144
4.46984620115705
2.9480814868866045
2.7848650489693143
3.7849578324833173
2.028733919826836
3.58715139273094
3.1223552568018302
1.4685851927972782
1.9278129024357369
3.909413304330111
2.511016208117765
3.8535721908154565
3.3371035681280268
2.470453403610906
3.8397917069915595
1.9317056676153643
4.5138874283868535
3.7328728014020167
3.7950850102493643
1.739943358032857
1.9557905225811765
3.6188743212199634
3.3627957310209533
3.46184646989405
4.917843004666969
4.020304231742993
2.666587575133705
4.030733009818048
2.710446021222464
3.8068946006888784
2.864169721438242
2.910898414478887
3.153337555626446
5.599314262743432
4.516346497033003
1.504938505385297
2.264443289107232
3.806500759020926
3.12415738498716
3.134123610871187
3.2134717351286035
4.309742230216986
4.217518629295666
3.3307628711047923
3.6535743944499797
6.442607898551903
4.4276831682628535
4.469980055708326
4.4830629808260545
2.41237734873452
5.2647981998308895
3.4775460135913634
3.3253593588288544
2.9883086298658323
2.140691796596561
3.278634653535026
3.7445742877114365
5.183593832877136
2.9088314226422383
4.715721181130881
5.406824175733545
4.025071231025058
3.3906576290244033
4.425260777691167
3.3662137148814333
3.105619511829129
5.67526234718324
1.8663521546334139
1.181881046321399
1.4489728428255262
3.9348822960288086
2.7629009922615637
5.24982447162671
3.1525484273859785
3.489116659440257
4.666485445923472
3.050565265417458
3.233931831174235
3.723148491964338
3.098146226758012
4.0008355675601015
2.7995676309280726
2.7548678084604346
4.075201352791328
3.3528435323978654
3.521160846534578
4.323898698802644
4.865980085370008
4.111534243373029
1.7392933998561586
2.1418587937481846
2.7620337227324843
4.51264036140051
4.618587102291339
2.995024022106277
4.150269605107746
3.5655354288234755
3.0193487294630788
2.6916194057509255
2.174961871274513
5.036766218170047
4.165835436424913
4.5979930401481495
3.3345933629005167
2.5427056447247494
3.8136784124136796
2.8578751539481932
3.324794564339652
6.270485768019166
3.4602704460746274
3.6617473672338194
2.021202108469952
5.142902016728856
3.8967467217129426
4.736654223791097
3.2527491467534095
4.390531294055742
1.6623032025821998
2.4581199016980952
4.001176817564827
2.8569109529083727
5.088126278865919
2.6208350116281114
2.4888241445904518
4.604175166205054
4.69786085727578
3.4757603613684136
4.949135271902881
3.1666608595460706
4.005715407524898
4.229333454312974
4.835496945728146
2.523869788439326
2.798911644182622
3.0140029542881535
5.979730115590017
3.612917025921947
4.4016482608161995
3.1440198280107157
2.935340262169002
5.8690964192771515
2.5500680905080677
4.052482949566194
2.3962585397455265
4.463791753424918
3.2043763232840856
3.2039003677497706
3.1935520918784075
2.2769240010269742
2.9027026082312997
5.9161602441914765
1.9315273779635513
3.164984832325051
3.9799068838458083
3.0035133019983404
4.273198013444688
5.050521358109149
2.52062523141185
0.30436766759882167
3.2616917338078637
3.018540035990116
4.123421494883051
3.1944306494434924
2.069075095013879
1.513824083853724
1.9750283487501508
3.2048031298691186
4.4481311522269165
1.3737441746424401
4.218607867287201
2.060165429892524
3.774681852791533
2.0391471924941436
3.9107121665082665
4.471877800450644
3.103745438460254
4.905534167756112
4.13660627949165
4.827862872154528
3.7264879194812326
4.323046059052967
4.345529221475629
2.355769898649122
4.022701744352366
3.6132279918617662
3.0421802916647938
3.0483050564204524
4.289197876464542
3.0753051838188625
3.4955637598675118
5.3362969947346235
4.7099384164485185
2.5019974178083713
0.9618015164129976
4.125420283642619
4.380238407560968
2.763800453715201
5.837309563029255
4.043526120554617
4.520825532743675
3.339324390601056
3.928236070463876
3.78440501993764
3.35513091878267
1.6522315795038747
4.069709905367226
3.4648603423476474
3.849048305424131
5.515055645084822
3.4863413804350722
4.741272214723626
4.803461651726568
2.7972293766835468
3.2094716471182076
3.590437694329079
3.3133391443153735
3.38628569110182
3.1480132806345793
3.7666239673359416
4.752113567240287
4.267027718018671
2.0276376297247745
2.870185215581827
4.42694441662755
4.879600823452127
2.864541118878219
4.877523992701754
4.425078579291094
4.853670294292799
1.535343239571218
4.820651013515438
5.293882312176243
4.867171835700637
1.86834761558624
2.1263921614987153
3.0751236136136395
5.025253539711984
2.370692045279907
3.0800767429318223
4.015492517560526
1.8032393962781206
2.4424975970869323
3.1422509065791546
4.462655683240451
2.4450550298004403
3.60774306699858
3.2248850953046593
2.4222708994510427
3.9525014798675633
2.1472004844422945
4.483614231543861
2.4005600866339307
2.1186340318287975
3.536666855913559
4.624430275637245
5.84913707186805
4.472420746001197
3.3503787180261693
2.6977362151034834
3.0681888749124395
4.268082993639213
1.8775905435432403
2.0592768400930606
3.084967681271922
3.8663691548374124
3.2838875503159524
2.4752359472098253
5.217847683841361
3.472898090479803
4.168501432954439
3.1124694876394208
3.3966834060864173
1.880617331062513
3.0454389840095195
3.4475392105790372
5.209478372046289
4.203970309152245
4.4092699835960785
2.3109433283351692
5.115013738509228
4.0919099407520125
1.5769066208417055
3.3634187784244993
3.4629412973020783
3.698069364812915
2.3453446165074423
4.337343531827475
5.08457362269486
3.947296814568396
4.255716981074841
4.544443821164639
2.5844553362835248
3.938950237064743
2.2155195083165786
1.657293874070012
4.765222598804264
5.058486740395055
2.648601997940962
2.898777791215886
5.392892749119272
5.972006577455408
1.9307189964850004
3.0497855961135016
3.181229691598267
2.947571806950724
4.465470620509517
3.8260598623467312
3.9268543464309444
4.802686741512704
3.578867235887379
3.3726705052808494
5.160516350222059
3.0387136244872983
4.139436569924497
3.0170105922016015
3.0970701825050853
2.7474355617052915
3.7652304252931144
4.130604188040077
4.8639289725729755
2.2067387735235773
4.272633691839578
2.003450069558159
5.090514104731007
3.7078549091419246
3.3912712953338677
2.7555862694938393
4.587443433818933
3.949133111164497
2.909192042977249
2.240786037313821
2.9599427575606083
1.8924970920252022
4.1535258828130655
2.868066805656481
4.422677020703323
3.925941173099696
4.775708808931504
2.049947509639971
3.676057777408427
1.6862587616960367
2.9316030262029393
3.3317852570877897
2.6537666859936415
4.644485294734899
2.3746073309652767
3.971281179652435
2.894715197389809
6.05871410018424
3.499783930789531
4.824639566369982
3.9013853932548646
3.8732557694687904
3.149493136222411
4.382481688315099
2.4267097160910023
3.7119373527517676
2.9905544781793236
2.814593934585623
3.36790909067592
5.8554676955790805
1.770531340421252
2.804873937003573
1.0561538335839116
4.058189619690942
2.4795196314131522
2.51626172910061
4.466227370355633
4.158048790903711
3.078947098094871
1.9310444998627094
4.58992285239592
3.2154602735229125
2.541127149811481
5.222956543733375
3.2618691475859194
4.034003073599339
6.01082740416247
4.163685755322083
2.90787116612248
4.4871857392258505
3.737586991767555
3.507950880007152
4.640007687838832
5.32477809146366
2.6434775053763846
4.704244962885611
2.340888256093351
2.9636172265426537
4.589535866174327
4.179921870940736
3.7727130908621778
4.394135828402104
4.3156400284628305
4.916067851697956
4.4686365916724
5.654621863767839
5.663598329685508
3.2638870843476346
2.80588487183481
3.0867772087841288
5.078085966627975
3.4459164532728055
2.8462582711849467
4.645598183666956
3.2994583591978888
3.456694906211971
4.290976071895412
3.6990809542286653
3.359307613655919
2.575996105415048
4.071465755581825
2.503095567256371
4.339288875352282
4.260498373735346
5.770066130816391
5.345779593264512
4.1216625504460875
3.677859441376145
4.234587115823341
4.323767746442988
2.0802506191654726
3.7164443898546686
4.197940428280926
2.866700392297029
3.478612246674847
3.561220552166123
2.1777066972223644
2.5296784076430767
3.496330961191242
3.321272091106922
3.570306264666175
3.73883532949924
5.196253078648975
2.296310723782965
1.4309429057285659
2.571438943019329
2.211636349841669
3.4227396178731633
3.1907968605829877
3.9321236007878606
3.26659617502119
5.215569391320068
5.743415873455677
2.0443378334946267
3.997221296235655
3.9564336055411236
6.0350757716926635
4.321029905543968
1.9669936718866428
1.2340337805977852
3.6479821537749757
3.0847537723842358
3.336035859701362
1.8055089688044
3.371121385921537
4.6452984163424
3.9092843125841594
3.7097059898559355
5.454431085066767
3.414974618580723
3.0880580886055227
4.511670430183162
2.752059543395812
3.895449430163926
3.1071955653434498
2.7384488213624536
3.8926644394657033
1.7284273285033818
3.0326502590094466
2.529378867431175
3.420897746841516
5.259631947873467
5.150315921735006
3.2660845802119627
4.489973694140227
4.120108420747398
3.546042741629301
3.748371031715705
2.679133528144277
1.037513577141846
5.821861185979464
4.976054939131436
4.739510176737772
3.2850848350164568
2.784435603742452
3.2565087378025286
2.5426008584972903
2.050768506073055
2.009213562887391
3.7934313848440797
4.561502854054876
3.215077055464613
5.146058241492296
2.387598917959068
4.500870534291803
4.4005804735855
3.548396282236061
2.90629704032095
2.1668356580874906
3.706569014789868
5.001104559841866
3.7967536037518563
4.031225591243535
3.6760258101260104
2.9092053470355737
2.570827415747423
2.513110832241817
4.328692666636374
3.261358216626857
4.151384299824329
4.198189370825961
2.8962463017691924
6.471195150832969
4.408933394227973
4.41740438959999
4.849575842773922
3.088065037961623
1.9232209199083568
5.056541516578435
4.418530878883842
3.8183752448495065
2.2849497363346294
3.820668149693777
4.05890210666219
2.119325854582813
4.391069011739379
4.186878289810178
3.7461335088013326
2.8131473274416923
2.865025321022881
3.5271665816830464
3.4190287463531472
1.5527829812348632
4.564226759013154
2.0494490229394287
4.571914796136906
3.8069158280116966
5.584455259581855
3.4484614273094962
2.542789916904397
4.61682774927334
3.061424434720605
2.979974580166612
3.588036522688237
2.854479902374523
3.324025285895306
2.200272716334337
4.2733802668601815
1.74742582031498
2.995772496497903
5.034299747652772
2.6125827666877375
2.8527687133767476
2.9863235717931995
3.400958112508487
4.031833036558377
3.6761118411019367
4.024483603012178
4.3246821264916955
3.8209604552680476
3.845806356377084
4.463198975088874
4.478617903282172
3.6725397070187547
2.9429140247932226
4.939402831920068
4.3440189894078145
1.7892486695044012
2.2025364119350765
2.626966748209872
3.2423695985762295
3.6572916767005976
4.581458529577908
2.683978655096272
3.356110466159588
3.1515716724838105
4.3051922752011045
3.685874301806919
2.887707631803177
2.5838815812145217
3.956130300599486
2.4336206940298615
3.8294150868087846
3.8007881230384997
2.830570451979557
4.805598661126708
3.13090012308357
4.870246903037701
4.192139811770911
1.5338211469749359
4.280315640348547
2.9866582460090756
4.787152408936102
4.0412473777181415
1.5748231267158794
6.090119964342103
1.207413126274899
1.74522561751187
4.923680509053776
4.094241415888686
2.101790059699631
1.881543323823433
3.2804886411588976
3.8996911844511843
2.6224516302517613
3.5005069918227902
3.5085544518778202
2.2227311949506774
5.127783788925792
3.951324473180903
3.4531247532866796
3.4826308136806876
2.6422043994599216
4.809721536910392
3.3105531790754372
2.547683818551976
4.383880670021607
5.218345101708342
3.1987873968824823
3.9097541554900337
4.762465478899028
2.0035261937827413
6.444408861990509
2.884634975359289
3.7409737396163303
5.104307085212386
3.5867376423640898
2.503715138813357
3.5836217030263793
4.3480095652870645
3.425981999786785
3.3089416829501683
1.609607775865003
3.2464397606415543
4.11284310926586
3.418942856092384
4.624458312839508
3.494829927646404
4.124971281468703
4.173951319138866
2.8015528052755108
4.69455709603593
2.8035616690234373
2.9797566661801045
4.141460200631787
5.159591661068764
1.9705464494936564
2.8780213337810454
4.296168691799318
4.3611361668910575
4.051562195237288
1.50498599736511
4.296548171880189
3.939235339983138
4.893949138467343
1.64531419126436
3.1522317658510484
4.696631551394269
2.5049574925799565
2.7323814033625182
3.030075223832385
1.4700238943429402
4.639380762651045
3.2661936527916007
3.5628296917352316
4.482388710690818
2.1293938487622808
1.9788411803150145
3.694080194722847
3.846385926496059
3.6531373323696363
4.052430174467953
4.679799511458405
5.421502367999152
4.588405162793523
4.801655997852488
3.5564171386516445
3.597527832319244
4.833475758911348
3.1527765390580234
2.231184910655599
2.033197049014136
4.188233612824505
3.1766891556577552
5.164618651497
2.8079563309826514
3.3719735136272613
3.5365009949243453
3.366054542602192
2.914008580492843
3.78619380748933
2.6458376451705474
3.868682443362805
2.5311022890136674
4.525103920376344
3.720620619299041
2.4261767526895937
4.382816204884438
3.9873009324101747
4.390461193456056
3.9863483069402386
1.9886448938959795
3.487539418194101
4.233526359795066
5.1914952340741785
3.2630136939206653
3.858926692581381
3.805218058557954
2.4386398974082253
5.445933352948163
3.4819265155456884
4.432944648157583
3.3229279759167807
2.3467263565787313
3.7221400398780977
1.4511504486184632
4.709342333344946
3.183842550420598
2.136792842579036
5.638572579611003
3.478097596193413
3.495418733600732
6.035666895142492
4.7117408244536785
2.630751019095449
3.837859537768893
2.0141609630633734
3.3217557187994813
2.905027590027218
3.9973576664320216
4.971287750399969
4.72859875629588
2.7463714905480994
3.754227799546901
1.4841619897972542
5.5175834633040095
1.491573374591165
3.378362248427191
2.0272641256384167
3.3407145837570695
3.746054212451293
3.366869904889125
3.7053135620391866
2.9663649767790843
2.8294537360220993
2.490850415744173
3.089375268551475
3.826695774539899
4.0863369187596685
3.8669742354890895
4.070934747644809
2.171501127700219
2.6134392092629155
4.769582911771562
3.5800310168641265
3.9987241473134505
1.3903529384464763
4.583667422993408
4.677276486642911
2.1664938927412747
4.087510348603708
5.416451730604566
3.9427435346956754
2.805494436901131
3.0013135495408325
3.1164513245791015
4.333631622677938
2.057217173254333
4.0862578219383385
5.451160434676089
1.6971655805976256
1.691061441063019
4.017272507581801
4.596129603353752
3.509624714901303
4.6224237976587235
3.1991525763313686
4.921444881608152
2.7901803509684
2.1202837229211107
2.4193036097552967
5.276959077450671
5.46194532905878
3.235163060242366
3.102541242223956
3.8722212969141223
3.4022780889550344
1.5568145429297247
2.163556798735625
4.5696430353268935
4.647925839156898
5.079666290834346
5.126621366945884
1.6996426854534055
3.009981749487823
1.8184959651933916
4.679463164188739
4.711987453558336
2.9960252473933693
4.006410669206916
3.562914538484622
2.4969349202588726
4.52972888808501
3.0235069886900563
3.950823123242285
5.055980077040099
4.9594873197806955
5.306806193531731
4.37479623439977
2.6362324372348236
5.120090061300465
4.63288134278971
4.885795372678704
4.426678107140804
3.2660416799696352
3.9714811657868427
2.745655304607353
3.6534239281619962
2.393086901608762
4.863185544158207
3.0700265591165
5.553459023122837
2.3213453821787713
4.650633536438011
2.1462321213786484
4.726587773204968
2.7500830207932228
3.044944191397378
3.9749358682379943
5.561525408309261
1.2758576046597543
3.4014647725419787
1.888043229482587
3.9724201628513116
2.5299405719795884
4.245151160194357
4.0460566957602575
4.695570651749512
2.5750564046842435
4.619535813419224
3.5732581850645677
2.235627966420589
2.5392741842508686
2.7203997581019626
5.229696756359397
2.155317675319887
4.132515139068457
2.4006084704352717
5.064363435905149
3.1354642376549813
4.690545269833033
3.263732912021943
1.5195926302185019
2.61228626861132
2.7423478381813142
3.8751117263054953
4.061960119872444
3.1107468401239804
3.733193360942287
4.932010121282863
5.52866427054399
5.257456814579498
1.888289118253785
5.275560341366504
2.904312859109439
1.770835847515527
4.561042194357578
3.0616260505445863
2.6582209475901357
4.5785021068445655
3.342232895426737
1.9907624940792725
2.612688129519594
3.1959411262403177
5.291340712182162
3.83404751272543
3.6802924485158064
5.811121592466934
1.5775985978157614
3.9719597322460514
2.444919827566975
4.150051533118991
5.856316353014129
6.188378843436953
3.787614309395005
2.6242825621605723
4.476894919116722
3.0169247326186714
2.768600051836243
3.330856608483724
3.914499695995328
4.771419813623037
4.260658012592076
3.2611959585229937
5.024365000290722
2.04637025623325
5.331993195373628
5.5697815373243325
3.452701532832727
3.69956030257907
3.4317536791444687
4.249436250265423
4.240651644278305
4.825483056696654
2.66514381477028
3.693572316412519
2.1397156008065
3.257183171853519
4.752509956499467
4.855408868165626
3.0789351565525185
4.235677927722595
4.065198612217022
6.112088561178677
3.0840982254119207
4.752544874021317
3.4248999087207603
4.964438389197369
3.0880294001391118
4.4103247426465675
5.0293411001368415
4.375027921168677
4.041087721207461
3.531859263647297
5.284847830606759
3.4261794690349556
4.0707850865209965
2.4973633403901694
3.9720799796375275
3.072636406177183
2.316600723201554
4.292551591572433
4.919202531960358
3.1654983770710876
5.208380649778352
2.438427974124194
3.5192269930134294
3.391426157584197
5.318719904259084
2.4024014537730953
3.9593185127479966
5.642377435161706
2.433669515157817
3.1471592523126053
4.437922002507385
2.593414831315952
2.9929211088159877
3.778685113941473
2.884538273122076
4.517624752937357
2.288272375588912
2.1070959622727297
3.658834145758486
2.0159343119862476
3.348745607304836
2.656622826687533
4.325895542243786
1.6509328938753194
3.6666012807522512
3.0091501273305905
2.667088032399078
1.737995774223106
2.0114485697291404
3.5312109653235835
3.246885872830558
5.160197620873195
3.589077420927482
3.13291184670151
3.2452177073092683
2.1462579482840045
4.792141211597426
1.7743608255825762
4.289231452348452
2.969192488202178
2.5204327449167274
2.71671091391253
2.450126718329265
3.720761978092677
4.348150190649346
3.7924901891798433
5.736667701827106
2.5427199577494513
4.133326474560663
4.377058085197028
4.103144661119848
2.1894408425899026
2.8598375192706187
2.789544148135242
4.361551016026402
5.546887794639922
1.9016050713360295
2.286469794907429
3.8330051171854023
2.508849612232958
4.558656933149329
2.0020272179431426
3.615661863342901
2.4566940299359032
5.087252344068993
3.3179660147184515
3.256887862262708
3.3562154039255514
3.4549756867870243
4.451824046109972
2.579496033758125
2.9526091066208897
3.6740653224437296
2.788392843656066
3.918110850914402
3.603895851154228
3.1271507517332044
2.928950385684191
4.153809151591132
3.1923778813036403
4.578012259874057
3.7337923699392936
4.85957235161618
4.310155005113863
1.8500982487489759
3.647004217729686
4.8378757141587885
3.2808950658357174
4.120897969728379
2.164028836946596
3.974328117978261
4.162487209353154
3.520415439603264
5.357699558225103
4.2201028465769745
2.5327672702321493
2.6379632546441614
3.832063807336013
2.0664615637902517
4.080338314253204
3.6891581871773744
1.616354747254998
4.544592840987351
2.908070983471785
2.4586784570188422
5.069193445115058
3.131127052795377
2.15472599439755
4.730952987181545
3.3775027853840154
2.009490620719612
2.690913055561712
4.703564067959062
2.3061759574976213
4.680819795312007
2.346874420972033
2.2266281588833903
2.4726450922441914
4.105755413048643
3.5688562896558205
3.0253846467347283
3.8069682151393853
2.9086134995643227
3.813827239379519
3.3814107925400627
3.992518034781041
3.4239268903834286
2.374086594436669
3.2583158368463567
3.662189049230297
1.9242699293873444
5.229296593347698
2.2152071869624357
2.247160487296421
4.036201644297623
3.2733974591285073
2.992362492237801
4.14887476514277
3.0860293209142826
5.195094598946803
4.420987796104852
3.4543922342848776
2.554257196645097
4.010605483458419
4.166924630796176
2.6046300820152255
4.790709102845058
3.081006257635803
4.161576165656683
5.049530243717549
2.993682679052112
1.5491924712018652
4.163733792848104
2.8188975226558632
2.0094294012754217
4.373194762023614
3.1252082514735244
3.1447166998671254
2.9759552316917683
2.9577351107751664
2.455557695551466
3.0034391611884774
4.30141496580291
4.051070996924356
2.9664493967525427
3.148943233640531
5.767371353146156
4.874319576283017
3.3735410918213624
3.7019264617167975
3.533305804105472
4.062694479307912
4.262073406445442
3.31051377603299
3.5957703211741077
3.1531723342416234
3.9777841192538403
2.162109675434305
1.803921288332683
4.682834695483753
5.2796402287196535
3.9225494163028154
3.703389910756515
3.158517157033979
4.369489971770576
3.9693384676776033
3.4027501279539742
3.458527442621617
3.812978067686408
2.9759244255495396
4.901136457336533
4.678417421736637
4.386657230438558
2.885135125754332
4.990979912643109
4.308411358072402
1.7020968725036945
3.575162277753692
4.445384371907503
2.159376785206553
4.899120842339864
2.9062572948900307
1.7706984579620513
3.8088995021734657
4.749093777754
2.587560252301587
4.0005774374439715
1.9339401875185747
3.8584700724556447
3.7242638768465497
4.258197843673057
3.7326707368927265
3.991489164327448
2.8544334169380923
4.014481720616729
2.1301157549586
3.7549319827771317
3.7639274333790214
1.7511417789190966
3.694492198055949
4.31480870494596
4.095005652680911
4.8543659740447636
1.8593044479714727
3.5227121616994186
4.2634282072114
5.231602936174903
2.096047246048756
2.917579337580417
4.474957856970541
5.964498158233161
1.4923841514578495
4.374861561608863
2.328740151258863
2.5344414281122667
4.434957006441871
2.1330335436238954
4.6119651011760965
2.730369793141385
5.938587799854532
4.832527931364305
1.690630778887737
3.641992012244285
4.495292596255325
3.148619173245335
5.793292756995399
5.732260126381918
2.8660022457457317
4.00652558696749
5.259771819702348
1.5060570641554372
3.5205092012051145
3.51441503047251
2.741936796288121
4.801782776381824
6.213248572293446
2.5055022879900624
2.6281092203879144
2.7857149130944756
4.075218970860247
4.637950939317108
3.350551217303057
4.574915382921542
3.692786332189625
4.400917601984666
4.4081520694316865
5.104480967320322
3.33091017892547
4.153406329511319
4.732398086111167
2.815857468312719
3.6568541161181227
2.460055751647983
2.68424967526241
4.837539661804877
3.7259089031182606
4.028741714828499
3.109961823270572
5.629709190823955
4.592363066573037
4.710037509067568
3.1001725243412404
3.623519732396919
4.1591559496168875
1.9816323084346932
1.251133621273703
2.7332064781607093
1.8459899213628184
3.807756011820415
3.143149396199856
2.9368087858944656
2.9450581383226053
2.8475337935896192
1.757137133687852
3.526621453110528
4.039216547509719
4.99155969763067
3.196148180801761
2.515206645784133
4.38449632792932
3.2889997584633135
4.740032138235797
1.664096398566412
4.818787391898896
3.0603039894871182
2.5434712091426084
4.735995369991526
5.130073759314716
3.8436537051606012
3.115907391562666
2.456148841042013
4.238834810081776
5.014597696495709
4.007329667379159
3.6267550159500432
4.1969692262538265
3.4696758130101557
3.3654369444097685
3.7935050342656953
4.500311436899395
4.34898844907919
3.983078883274228
6.114904047187589
3.1342648641179354
3.870210421878411
4.105397380313006
4.197238436253505
4.809912570021427
3.2752759252985904
3.505479720194862
5.071986906474872
3.679133703914617
2.164469175271793
3.211509691970315
4.962597570939913
5.144509632051004
3.2238892338248175
3.9981654052588538
2.1166500817601266
5.327066510219051
3.322924341356543
5.489262885228787
2.4737944332619723
2.152510548360451
4.559923143256858
2.3807588538812112
4.600688073143466
5.62725840480118
2.2766647675418312
3.4983271688872972
3.812131527541024
3.9933761953034512
2.439221852677413
4.2422230882649385
2.488717120403091
3.6152063390920195
4.850663545829118
2.6851648369351384
4.542220965552301
2.7972647052860866
2.8833561075639125
4.200641017588098
3.561258223081796
2.439374715490796
3.1095493776856147
3.6507400362637488
4.433461461325062
4.173641625753973
2.8811483536408495
4.258966987942606
2.877735776835
4.618475002942364
2.401177923188277
2.9228497547606658
2.48117924132095
3.1632517343819617
5.01186121442319
2.9602609006261438
5.0810980464843
4.108023506959593
5.059662746747671
1.9043374285292436
1.6080985258352436
4.950153668462794
3.6858663255557818
2.651368307668329
3.2613615404119325
2.922679472344986
3.308308059841761
4.411526795482148
2.811999993403329
5.955083882348317
3.1496592275404134
3.8582524721064013
4.168486642879763
3.0890383719981602
3.7920816715237677
3.273318690148939
2.3276255321177266
3.7522502352119944
4.571978092583741
3.6379049565581156
5.268226108793507
3.534270790695515
2.9119696458048567
4.476018075118602
3.896421497658508
2.5447701988413014
4.084753773082732
2.5340602297168004
1.8446508581709766
6.160230758332119
2.6818663766771382
2.3047788810595886
2.5167690237200344
1.2129246532415094
3.6101471072449165
3.1006421913826556
4.319016959619845
4.076173134817518
4.070422879969953
2.2544946002240343
4.126830665219481
4.746470849560915
2.8269719913687448
2.8593474453408825
2.0768639970137235
3.130338906329141
4.785923613928081
3.182675180845719
4.02530547042622
3.5963955086848896
5.544915675232755
4.975062489811246
3.8026124172061158
3.3617759683882578
4.1100225530597125
3.5247557735829504
2.9923297847030432
5.304943192141751
4.818842515283345
6.250222435728498
3.3108161174374673
2.235038304271149
4.179979321923047
2.9882639920889456
3.66694442316167
2.883852431097116
3.739155167997365
4.964058339791078
4.792247689433106
3.2152206213760044
2.786179559818058
4.470243631359318
2.9539341981030196
4.508142040890468
3.98882348995026
2.9761500348109586
5.303984376605267
3.276282097859977
5.150099598260802
4.0975678054544185
3.9338192179555884
4.331515504292826
2.3207148498118486
1.8468605474441218
4.179622965844172
4.274774878542065
3.4738839550478673
4.223105315354119
3.8629059309626568
3.4232219106853194
2.786133047299583
4.129314292036204
3.574031576712883
4.243279969767606
4.396668591401738
3.7675773473555743
2.0335551508201792
4.042495509557759
5.031077753165047
3.308075059765601
3.815581918703305
3.667976538756828
4.28812301872211
3.4224746002528237
2.0990323460744627
4.448830745951713
3.296627514639915
2.6372379993640274
3.9381703608296363
3.5385147342307937
4.195943701535049
3.9928344702110947
2.9062637109167135
1.5921379952131767
3.006159841986084
3.445759967371251
2.862550619585502
4.912161734997552
1.0580506715387687
2.9638451415703515
2.90167741932086
5.922793316815567
3.9108019259957545
1.3008258518489335
2.957467946565692
4.326126196714177
2.1344013743250057
3.1437018595093695
2.7053549350968655
3.0653523210076092
4.945141288682325
5.5421274425229585
3.8302440486727947
3.3801906771311523
4.440162525779777
4.934721012204141
0.9778754345039874
2.4048828028935714
3.798014019467271
5.366414000092065
3.4295597699793565
3.2601758873398596
2.9569924724524532
2.5299892591366624
4.097329256665708
4.405761572864651
3.09031608206221
2.9288985972595722
2.102423879964649
1.717351614821033
2.5362476470932886
3.4285155320391842
4.836022940673697
1.9562226191439194
4.076303019546744
5.010507964878352
3.050801285697067
2.3897889602898776
5.217773598375434
2.446643647130719
2.6570164261256894
3.501338675499404
3.7524818575423913
5.2753011619551495
4.97273984611974
3.8478750100789196
3.89606604005912
3.496105101873937
4.460146770475908
3.7206404426136674
3.2153124320608235
4.455269755717028
4.476966916054008
3.0610796520087433
3.3523765994097454
4.3411354824468384
3.8886282158660967
2.2551740015399853
3.5487386605776625
3.820301384926405
3.0242247011263585
4.649118137275427
3.5673667518379424
5.303181161455434
2.6896738768331008
3.6594461954425994
2.8224986093460687
4.47607976737846
6.393020100593785
3.2207331581447716
2.8655342716692984
2.196115130781934
4.488887426474071
2.84367462601669
4.37028512902715
5.197787190345044
5.416582558092091
3.909413083874317
5.318438495833287
3.2682086802856594
3.2872456080017587
0.670802176236432
5.096819994402891
3.4129206369193206
1.4818735272813952
6.124158296242731
2.692561172538294
3.717848140264763
2.7950852944062508
5.138706170193373
2.0260396554818008
3.4626445562155
4.862934472469284
2.9403989138944193
4.794729903908701
1.1479753731468387
3.2121115763456425
2.5160792620124894
3.6083912846777886
5.787026143866144
3.1747420597733615
4.949043669360623
6.588255165875958
2.815473450764666
5.036779299304897
5.320922754500104
5.363033373602638
5.240902468862073
4.576231609859151
3.8748774797456886
2.7179345919147777
4.770792638064081
3.4000579020080965
4.704492948952453
3.233584283916192
5.434937690675513
3.7273168797643814
3.7668827217017737
3.226463524614181
3.4405133854141217
3.003320724423536
3.5482168449293674
3.0393875192048734
5.267428381344486
3.5854727883020674
3.501618808115565
3.71671910547099
3.1741271673805462
4.634204893152996
5.043344612673156
2.584224073251015
3.6145012253330173
2.9486523498410464
2.8957062240882676
4.15308717282792
4.387703785726394
1.338108119646796
2.0840658541893458
3.935182029832006
2.9579727979779955
2.5500746794793385
3.6796114095305326
3.006972748665753
3.7496627039380384
3.61797831314905
4.4417305334671555
3.763583964781815
3.014824830893591
3.497104262362323
4.104953144089868
5.400484961912443
3.0769908360939926
2.881132821597942
3.0955696360802416
2.7650261663091626
4.453825617788308
3.529815657204622
3.1642183678644353
3.978718155676077
2.583245221613268
2.8586963450553866
4.076153845512099
3.2757063758318554
4.1917804624683095
2.8036414299885917
2.997686671938366
3.5077363951517793
5.455819393969615
1.017044416454865
3.285124191672811
3.1824720590859554
2.670988442201545
5.121264140727242
2.2199900350278594
4.067835405113376
4.3567254686828205
4.481024621536981
2.1986498999278936
6.134281292975144
3.8463711421676883
2.9949305179939736
2.61493997988765
3.6289665487447054
3.222470558924469
4.360966285174241
3.7991021964037235
2.245042274024382
3.716459511634015
5.107455484680802
4.513801413314053
4.255162715556569
4.489356596024816
3.3184371133629234
5.959221458981622
1.9312429608260322
4.380568627582696
4.152523117582576
3.7008432537688845
1.8905763592639158
2.860860949520855
3.646666507370496
2.5661896298862494
2.50397374903027
2.200974518505632
3.161109217921626
1.7419730287194446
5.001088064775232
2.0058053343148905
3.6493693549513946
3.548654826432884
3.917115075149078
3.2601460793877375
4.485540591916924
2.091690754619736
2.039330884097461
4.674997166096589
3.881557687118437
4.6866153966529716
4.485584107493513
2.341057153883837
2.7059594407265752
3.538055165048336
2.2138116535614705
3.632831112117667
5.1722939072569645
5.188388946920448
2.8653912114437428
3.4037927168619353
3.2679667864653275
2.1215120978806636
3.048249284060506
4.279656214986791
2.097281035854177
4.4983691798706
3.456254515132159
2.6622084352644957
3.175821620563268
4.204661157734838
4.076543271858186
5.644992904086738
4.240371399029975
4.375154228816001
2.868068326608221
3.8167611917265685
4.001289768234729
2.5605438557008715
2.317215116293069
2.480072612404887
1.3024778360198421
5.488973447333008
2.187557982748034
3.9238907491479598
4.5758650492998525
5.340581360708793
3.2043209547199027
4.730747709065345
2.9044672934236826
2.309244708042597
4.069786318197525
1.2281851766946463
3.1149341764717504
2.839771842882934
5.398560472346621
5.731965809062554
4.194604270739419
3.5879729742483217
2.3327891357184005
5.526304437815272
3.3720088406759627
5.580802340359192
4.262488428884292
5.342921038912207
4.506377818099543
4.2354855612875415
5.069993961879053
3.098989370442005
4.276555387374256
3.275196049049998
3.5940377220780637
3.004300997447117
5.3151941234176014
4.530951734408317
5.524725079196422
4.8379243013463284
2.539470760197049
2.0175648464700986
2.0315205356167554
5.095203513305724
5.676247973225019
4.822105939136725
5.0128948936164734
2.521309038605682
1.7571014741363453
2.3525350249905923
4.754078892000372
4.845259730285417
3.9750718350843863
2.177513505161429
4.881498734893915
3.903643981654769
4.203953359907144
3.956579927652989
1.9926787320835075
3.0163176746389957
2.8339613887912947
4.431452430473318
3.7876813536281007
3.2897019845883193
3.6989064996892838
4.501347344954815
2.9730589522092936
2.6975595490625097
3.680131173033136
5.651890884090536
5.2921090406791125
4.375159139836588
5.155174406404023
4.018731040023037
4.10583919113332
3.5315796043518595
3.3698324014100396
5.361530452670198
3.605151541582248
2.664314104021383
5.187858794579066
2.3926543244558167
4.869771464894853
3.6142630707025103
2.8167244246936884
4.096156612791762
5.467466705099185
2.223549593344485
5.442437671759756
3.863458590405959
3.05696074104816
2.30603150818424
5.617043772049964
3.5349072433977367
2.2610421676792334
3.8124329649654594
3.62221202215962
3.124488642707824
3.2459147753188313
3.028799665258218
2.199905168130499
3.6992738110872976
3.2444154742087283
4.084720724483892
4.327160301435019
4.5416781683745695
5.286878941905337
4.031549510143776
4.001932011292443
2.648711680763207
4.082168231437322
4.0084019013820855
3.9741930814843363
3.147699539000064
2.3187535651235915
4.957563928226615
4.724035930020429
1.8889229191057917
3.2802591312124885
3.616039790500492
4.770336796498754
4.265844531789351
4.095773352419858
3.661711559489925
5.355772518206846
4.96339750415156
3.371552530093191
4.81096312817994
2.4909772910821584
5.912282240098879
3.3800945329450713
5.318430894928412
5.299856838567008
2.3579457098658447
5.653682805223297
3.1343607390095696
4.293551302411435
1.8385824576105492
2.1265257438652982
4.283020748128786
2.7460696653266745
3.1701513335783735
5.430061039792556
3.5039385946375514
2.7095772476820814
2.3158706513450897
2.9844496901698276
4.277118732605908
4.971904544312039
3.1726201033749484
3.857965339819647
3.4084128020721742
3.985096496556276
4.867366675957484
3.615613659242704
4.578793219360056
2.4339671869317767
3.9992403718845018
1.731942706656394
2.4507556298480746
2.036073437204216
3.077044786320825
3.242266263481304
3.3073264979765336
4.721937652277759
4.3368794286299845
2.965847296257057
2.092975034552265
4.747916327589826
5.006280933999759
1.7791865227348485
2.3178427733090268
5.9146761614139685
3.935476160170025
3.5628873692399754
6.211007573082721
4.601741388619261
6.133913404367002
5.028754588198005
2.7496796562768724
3.4836274774169182
4.772857621287307
4.321768231270672
2.6761664807667067
3.0918268781343903
4.291039805030658
3.931011817431377
2.823151625884589
2.1530196502032197
3.578109872857405
2.4638232012416186
2.6968192235452437
4.628890986873077
3.2894607505532454
5.326630645259357
2.758863063558135
1.3085218925105735
2.465667383797603
2.5956369263539636
1.7806824239269978
4.809556563922326
4.040675427523854
6.639684762042399
4.636726489049893
4.916656167316473
4.612703652359621
3.4136813550618577
3.181094290062219
2.4150329137078628
5.037376682209686
1.9819790671003414
3.101836026340231
2.771324261849982
2.538372538543245
3.5420568812957853
2.662713315990467
3.8429254060542233
2.366009509687537
4.323756030821466
5.711602166169079
4.2351226819578125
5.643890820353775
5.148145922115658
2.119996782972185
2.3470274987323103
2.535579785235581
4.0846959713009845
4.010961210283296
3.6710962429004823
3.415273793916841
5.035211836140075
1.9965611397178868
3.6416745396509747
5.283999071087145
6.647888947281813
3.4188173915644815
3.446004555583915
2.355257317441688
3.5907838772023912
1.5158538268929385
5.441512699427118
1.7003393579341892
4.240945375913138
2.815145812267594
2.303555370315739
3.51717553163203
4.648225137852963
2.611087178779923
4.869138816898378
2.27988516456137
2.9501204765770175
2.9102438012821
2.7609827255966986
3.777596047081396
3.429966234034738
2.2124821424621874
5.381293297006036
3.2291186621424757
3.359976911456966
3.9169223925236496
3.807340394498557
2.231413816977305
1.376145222373495
2.928397153986536
4.704157732290421
5.739468674096022
4.300869999779687
4.635405322021803
3.132914252963128
5.354111169178549
1.7081373051941942
2.675527688160586
4.070573037053784
2.5740943894873554
2.2426390605316255
3.01081846084626
4.405002368636734
4.034327933373794
3.6723196188231704
4.567160704289906
1.9614433744165825
4.03275583162885
3.5070666443218568
2.3176002863295455
3.2109445323335195
3.4612614631472582
3.237429671115522
4.362374466851536
3.762314493280605
5.016335988478633
2.912650978431397
5.280902478684235
4.369222647394231
5.012762949816212
3.112213161906902
4.671682134937877
3.0947498986145674
4.176664716345314
2.493874615011687
3.2974528727418173
3.344744828018483
1.9286285864013073
4.648658499762319
3.6241166534250744
4.556460603162748
1.050598604042072
2.048047887339633
5.254476412073376
3.558081935301337
2.089936738785103
5.206320032250678
2.9781360061068023
4.6446454727355455
4.00641160930606
3.1554245445710585
2.292488820689952
4.96155271603441
3.104713088825227
3.4706779648169452
2.4461783082792645
3.1467684599036847
2.568474544504621
3.9774650600269865
4.630389800607577
4.7626828639296805
2.253055254348865
1.9271002091424048
5.411885940559937
4.750591910816151
5.047028253747939
4.125417860009011
3.8141603268675786
3.4211048177129264
4.943199947045432
3.868789078159761
3.4495102601078624
3.8995692645840876
3.908275171085341
2.8410325428433274
3.524994274571669
2.9199599524061792
4.11030870405207
4.482832102445185
2.7384185651125397
3.1769630761608827
4.1798486253618155
3.4898582983736546
3.8275907823605233
2.7712335763562743
4.110263796572579
2.7289402867128105
4.714168791348568
4.731680068467752
4.633275464717868
3.1526511291468093
1.7981238255411127
4.403796040017426
3.4371075457177467
4.689362189444309
5.461455883564337
3.8652014466545466
2.1892592056673523
3.0995678956938724
3.6496901229123937
3.5559001139468176
3.3789928967697085
4.062428879926491
2.6005023969192775
3.015139378525269
4.9401702590501735
3.380508551714463
3.610884074311506
3.4366355386447416
4.605804873707297
2.4258027216624005
2.764569041029938
3.5631229779636344
5.432452257372683
3.184499407104506
4.682668105607933
5.478632173521823
3.287357876214766
5.327038062893301
4.416891538970796
3.5496885213615186
5.1909057157537735
5.7430284580956235
2.468158466925708
3.645169542065056
2.9956637287618815
4.949543168898533
2.931406101875696
4.156881194210778
5.704178158331864
3.875336202933294
5.145783412087399
4.122251050399262
2.9304244115039597
3.431020550575541
3.591107310830928
6.128717906527708
3.5482276287202543
3.512341478025317
2.803351253185652
3.3074877472420265
3.69890957133729
2.7786395339162766
3.430068572222593
2.7717333875144368
4.006868119411584
2.2445238675707415
2.9363997394614527
2.137599293916355
5.159651932369428
4.730122885581401
2.126515166338079
3.8835585657365383
4.355488779477102
5.937066853842232
4.06325034137885
1.7945643463513967
2.7575953835752673
3.6946622502071356
2.160713566873034
1.5460949626202112
4.428699710003682
1.755521248242683
2.846936460823581
2.722510952221873
3.0299407789502504
4.114797415505776
2.8098570793239706
2.2249653243081715
2.679851872006414
2.460259294339373
4.359368922227203
4.347283062958334
6.1959459705857425
2.9528030587995686
2.3998606997997274
5.156640668005725
3.0486931757817053
3.606667738527791
4.761340903507489
5.774178950048172
3.750232877210278
2.259720655787333
4.474551858328018
4.7158943762296905
4.709201080732523
2.4421019375131823
2.0613030532172805
2.823315474228179
2.783744140411639
4.1696060695502535
2.3918264806638425
4.543636556342689
3.5055783043125857
4.5664524542231035
5.515781771533192
3.9467841856597117
2.551178783724268
4.31540895117851
2.0362675431559367
3.8179474317574345
2.2936664962918027
3.562728611272781
2.6989954522320567
1.8435170922140374
2.673850029522844
6.020851289659769
4.617266242601592
3.447948496919782
4.717484908999249
2.5593561846570796
2.9637788927289197
3.0992763981592475
3.4608434527427914
3.05304932647285
2.985873584981958
4.700108775707286
4.165809890614951
1.951422488124288
4.337367252346732
4.937791197903618
2.7327689155839914
2.9043196587696145
2.676882445806191
4.336332359333263
3.9700209043135564
3.231386089306209
3.930752234761027
3.486076634212424
4.25619598520962
4.516789335308792
3.6702956366899104
2.1041552595523627
3.5115444922905463
3.7495387497405948
1.6947868181249113
3.7552730779632015
3.8108044833712196
4.950037641460081
4.542973890554447
5.7647200326268315
4.333646975342437
2.977920286687577
4.304648779269875
4.155524697843266
1.7803094220629476
4.33783568997629
5.048688917252481
1.7544873958600908
3.712026351298154
2.727062489973226
4.022236849468548
4.595048728255211
3.4722182385977423
3.080817207751212
3.666073079684096
5.431441892587268
5.1205970289438785
4.0965384595996674
5.0658379108142855
1.5021814538241018
2.939051109228267
5.04375407166365
4.211049511587935
1.277336608555936
2.6463252798674475
3.5315093923573473
4.588918910109592
3.4612765267658667
4.20871536776547
3.3942856940042687
5.3216647920782325
3.7848714449544856
2.049887888213023
3.197509452519091
2.842115845476082
2.664497966738346
4.080974437702752
3.8321496090435376
2.3354626352014183
4.369899309427716
2.9808137747339023
1.6578213399156718
2.1653317784030865
3.320272691211497
5.294401175323875
3.2079055644354875
3.439806282734457
3.6756143034289352
5.688433656580095
4.093918021625177
1.2499530325835064
3.276153319978873
3.2622414019141184
3.8111902931495827
3.977410989195532
2.4466750120317657
2.8740266115216264
4.924531573501357
5.229749393656474
4.819653942674208
2.906888423822107
5.048813968664442
2.607029481910443
3.2057060041775567
2.82372663019804
1.6536139291935226
2.2418085801619214
5.872382847990529
2.697094834872252
3.6576861060543258
4.382952219558525
4.0617932037273805
3.667311179644885
4.395587577816465
4.750940982881186
4.756466440255222
2.429921951478925
3.8280833155826843
2.4998403323065457
3.6018758796285626
4.702048496573432
4.54258330563507
2.9717828972434397
1.8167952728774526
3.325178403972293
3.3468271148208064
3.152622181701121
3.5657658402368027
4.14387608839139
3.991419292240127
3.7979759788483216
2.3355411404933903
3.187024204785697
2.9183272649343177
4.935489365898417
1.7242890960790551
3.7365141491818816
1.8246967051326544
3.2136178286447894
2.9973189083785967
3.636507465981571
5.191845511856483
3.045149063584619
3.6053757508852478
4.987198144702894
3.054883248105251
3.8415056477648215
3.3727991453890165
3.8092256501281274
3.4570255313982465
1.3059875847202356
4.717567280772526
2.307860552355418
4.1570017694896935
2.886097665606801
4.5737838942921565
3.858367660454356
1.3914756845779759
3.6956485270298582
2.8913985349697895
3.5637179850287852
4.165697444943259
2.396479064321868
2.7357488136253676
4.354918129080394
1.5068236369479413
3.085615124453473
6.618547392152519
2.2883703971131415
3.3926027269576107
3.2190684126686175
2.8742479791001365
4.124962578387111
3.7764737724196555
1.0402445107187062
2.7895428026411935
3.5741591996990025
3.007430183209881
4.89342792852699
4.346570157587065
5.061059476073984
2.750573768019493
3.7018705292057694
4.942360155154965
2.5622972808555313
2.4504350289098142
3.058008209606469
4.197077515189598
3.1479585485054513
2.8428727055741767
2.4997696258755044
4.599753789678309
3.118411905032984
4.501560456171155
4.06531207504305
2.244303505497602
2.6699053034624023
2.6392430197584846
2.441130016739165
5.496839873223245
1.9316156592911005
3.583889189849188
3.116843820792336
2.7503707997744056
2.9674673595096754
2.844236368368073
3.7496607334446406
2.9007842508261863
4.652897627829251
2.9059710281516997
1.8743880686628624
3.2844115414777653
2.04114510296693
4.35122757388384
3.3993439285246168
3.5960843875059463
2.0376654145575834
4.023956760585317
2.69136516758009
4.22161551063382
3.7133580084727167
4.484435805144728
1.7209104720608706
3.4904640469233215
2.557146567197101
3.2809495456029634
5.953123338156514
1.5528051127939981
3.359931340568701
4.7258681251607
5.420448733747862
5.201727158120913
4.748093983097779
4.027849093788279
2.7106929809810363
3.485358678020687
3.7698597524737862
3.737201055758132
3.2647901140008897
1.8649412426820502
4.147564517949296
4.022190430520726
2.2496578423606435
4.35995003873434
4.66115414176744
2.1006321697559205
3.3069931559906593
3.2677750323630557
3.7257053778409346
3.4043410737806084
3.231307931320748
3.6698775737322062
3.029433456070584
1.621166673768398
2.528181519043037
4.059857618994899
4.386535248706666
2.224655871905771
4.566700990125513
2.8302145703444843
3.3932894818139605
3.756869134201115
3.21321072271059
4.763016552693558
3.7167959841222795
2.895132966786185
3.2836068142051746
2.454381234985226
3.396608694152305
4.288952839342969
3.087013929647986
3.7370059945427663
4.059256242257679
3.9110169194711557
1.3392657913618744
2.5614409695058646
2.692070327851456
3.7915044812238157
4.449642601499854
2.8733832025024504
3.411671926759772
4.727493814201715
5.235470547749182
2.891233264900836
3.4427375711009263
2.859630864475532
2.5675837682776317
4.005730132957336
3.5755908445107476
3.253143983177015
2.777541033611607
3.787203860382548
4.729432471336275
3.6952929662748883
2.616363893278429
2.56812129740863
2.82594613485871
5.479395739619977
4.620843337524664
2.7284027799720576
3.6541377524066845
2.8804623347284384
2.3465937487747888
3.6353706675555864
4.903923102362168
2.6584054406778392
4.0130608652252455
3.238773130996569
2.9981212913964943
3.0679436148486667
4.197319496324834
3.2474549909425225
3.60484493993649
5.374063186901383
3.85967882266493
3.855408538391206
2.9992949189012337
1.89988968128007
5.350469688357436
3.700415206016672
4.04155863983496
4.338040061048118
3.5776554588724707
4.93269814373836
1.8424346008222687
3.207970146404656
2.140409143675076
3.2865984537409396
3.038529005590486
1.0057634591684514
3.8891116166741897
3.4170788861028774
3.4551875113417654
3.705795735801462
4.697158886526512
3.0549288191123574
3.8125663794936218
3.013963885088487
3.087963721583875
2.340105122259173
3.8849039571876047
4.821462214801604
1.7118172939816474
2.411546622271201
4.155146163286692
4.147991333181621
3.2303247524980936
4.76490466981518
4.736693704332171
2.597156716100783
2.2329835849307047
1.9727248255740282
4.1869417379602805
1.8404152313595712
4.681957758023833
4.915190219698866
2.084218682691393
2.466328499852395
2.6406671873378933
4.8258630848186
2.3270331939904003
3.82838164690829
2.4604499820967605
4.10648201079334
5.038034405309835
3.271556463445143
2.483809518279051
4.252763561818989
3.9054533515905954
2.979319063530916
3.900848744396776
4.01081495114775
5.56220806048601
2.5951146715516478
4.416879311769662
5.064026263291912
2.461769383442367
3.595604756832814
1.8220629580882457
5.087948602710199
5.3831456058368445
3.425233225646427
3.0913752385180024
4.346620564971841
3.012920432328826
3.6725350097363556
3.702518275660874
4.358591306722904
3.9546980579323736
2.1540750957575443
1.6655509523947634
2.7803307660349588
5.002403119675368
3.3140352212707023
2.203652552667613
3.0339880534392294
3.2536249379909368
4.2766990078493095
3.6351690374586063
4.40533136193671
5.900326958622328
3.0306656821910734
4.838393977086208
3.542157373968657
2.2210150094791876
3.7297551819799235
4.885508072672926
3.0416374324168367
4.060542642369707
2.8036234891972214
4.772176605262354
3.3898483641207817
2.229514090689198
3.6048441616376175
5.322525840356806
3.339348745855547
4.518214521636469
4.445634324122108
3.7545327201720857
2.7011781751508765
6.166249164704302
4.7622305436518495
4.252659698394482
3.5756695025955465
3.891060284974432
2.448966730784199
2.1662634504838114
2.4169756515771748
3.8296146608216954
2.6495261390748133
4.069730174444836
3.8554874545673288
4.112003604649165
4.399555323915352
4.539783287503004
1.729271127600991
6.319792438104365
3.1430086166224602
4.699309584227287
4.745909760374807
2.5270901705313142
3.6849121505158604
3.0062415817569272
4.356925882581475
4.300060876534926
5.159237599399944
2.7401931383009903
4.4138151441768505
5.111179686989892
4.220735971287678
1.3804124992065465
2.260978767021166
3.7660611653513625
3.193764021856349
4.12874383537776
2.8954713630437783
3.203638838971569
4.083666498949175
4.554852856738384
2.1698989964654722
4.260434018680102
3.6660833428741406
4.3423458487697255
2.099883580376145
3.577684399276064
3.5082850180430603
3.543918242067746
2.61888260427002
4.909637021477223
3.8359365944116153
2.704288468348123
4.71406350812396
2.2957039570924658
6.105567388621513
2.0376073426757566
3.888878761117814
3.2162032120342756
1.717479431083804
5.970035029282735
3.3646696616209586
4.079469853061345
2.694002351923634
3.982769613745858
4.665745365156195
3.804754674861546
3.122963738924777
3.688502543421232
4.738005519880976
4.624890972461001
2.5712014171175244
2.566188738494986
2.9035605698134193
3.868231355160106
5.472045165149915
3.9876233486984543
3.246631736331201
3.304644921873623
2.6883512373102114
4.007643715609239
3.0409741297301647
2.3472079843791147
3.1324612201116677
4.820978526182476
2.551029818886817
4.773111416397653
1.1130634199038252
3.9753932276081807
5.566260668688667
5.674193585968237
3.356780630125817
3.472883901348048
3.0836914939018336
3.111961103143795
2.9076522890308247
2.602572654231563
3.734661998754166
2.5286453557593807
4.756227478122696
2.5751883242909748
3.209374448502935
4.72686438341829
4.11686131248844
3.0799120298475944
4.1353330455797295
1.7512121171095685
4.170995543130481
3.8340732468269834
5.414806637238606
3.576748003094867
3.5234120302966447
2.3525787217119327
2.671074949261041
3.0513016315737493
2.8442477230438565
1.6814772196603596
5.067162847608182
2.4710179736791837
5.385462760087664
4.552930533452525
1.5321538093758695
3.265381834276854
4.549691823872697
3.534675166274416
4.961890208710203
4.017639516613865
4.704850479905586
1.7982183844839321
3.61710473485292
3.813117046391916
4.022249920798783
4.7432484606361225
1.8530837685364618
1.3583664355292444
2.963890141231956
4.322115293861831
2.497411876048839
3.11167560946636
1.4057147315648935
3.105234059177791
3.083149609865518
4.431170438933519
1.8504553118153155
2.481952543247736
6.168261211424763
2.678026547662544
4.127731933950205
2.6115529440234795
4.054221984183557
3.760002986441214
3.6444026758767936
2.4757706050756636
5.686845453747944
1.7194838156408336
2.2900046439432926
3.7296968318778423
2.8889740148560783
2.9136784647561647
4.311025145879633
5.131002316656295
4.668479234496398
4.0210112981110875
3.189352730095696
4.804573001976763
4.694404284942217
1.7494226409647284
3.2755698233535666
3.2960548417499353
3.91118222035518
3.194688079648902
3.980854640019359
3.848297232020236
2.8214543128800753
1.818348996474894
2.669209810888041
3.179195222311816
5.120465081965043
4.390411822267209
3.6840927817905205
2.3869880267061276
1.9812083419708748
4.215165904329172
2.2405213246867737
3.3692977676947224
3.1550145183190987
4.138269325666262
2.4088349052663434
2.6001841003543844
1.8568948025839953
2.420803972409834
2.3346429820412613
5.005265510786174
3.9798827906878356
4.639371624936404
3.9089896473519454
5.093502893873382
3.5031024314128048
3.158635317626583
2.2972457038709213
4.856434208699212
3.7382483270060423
2.53952432207952
4.461375883658364
4.166857251114045
4.74252693232964
3.908983198451595
4.219983949331818
2.65104359015977
2.9255835629757603
4.409400954351529
2.854722868801721
3.456104926310579
4.683583790256659
3.6680286796157384
4.4187036413012
4.055384369596433
4.550139858543384
5.352792763614737
2.8892799748043525
2.877735189696932
4.631852655423292
3.9362221244849818
3.6692700787690997
3.4472069951807924
2.667025678097156
5.042937221827327
1.4307002862907896
2.9788424377856133
3.728704776229826
3.5872733054337997
3.176795989704234
3.2739127218066426
3.6120790998563734
2.6567379496447843
2.5181712821803774
4.240540814306911
3.9353351102042318
3.207019663605055
3.17859695209049
1.3540798702223897
4.87240782049565
2.9978286764958435
2.5312015607551626
1.6476670178247697
4.091226672563698
4.083697287564152
2.8178734005092774
1.9666760069484222
4.860070752336594
5.040216240850883
3.9553228753749345
2.9357166284368597
1.3423358329614148
4.228371488710796
3.888754983638173
3.536552915095896
5.416708171600172
4.01134451418827
3.2386681067498446
2.330475399393916
3.3398254684346798
4.2757698934691835
2.3198941656050027
3.5152366607854284
3.2003437336061404
3.587388919544995
3.3067798923518676
5.191497356296553
4.830655707418346
3.9067012236435317
3.080855110950953
3.326577798088235
2.566440376769973
5.00970457197387
3.8252084610256643
3.0519459562122684
4.570492702354073
4.25684653544593
3.5389546586563134
4.579700235144458
4.079526403074809
2.461522132172505
3.605241812760253
2.6203727697320067
2.721873345991104
3.7066334780744468
4.675655197085995
3.755753035559181
2.4583888445413264
2.145041073075734
1.5655376196965856
2.751002348655403
2.9516017259682976
1.7777732891105806
4.670486650276477
3.0924156933169122
4.166159811051007
2.7973108367549235
3.9355255902401134
4.5068199030107055
4.234714913879334
4.462302335029362
5.19044749375905
3.2937322944564515
2.9791547172963346
2.3535090815594666
2.012894796155642
1.9035567897828098
2.1565061833218273
1.8765352472568093
6.131191482616305
2.563275214027187
3.970218828166753
4.549070655566056
5.318821066165444
2.3045045675329843
5.010928326491994
2.3558116301877123
2.493136163799343
2.9280184933938314
3.7404469968630947
5.44558677011814
4.281422540497795
3.3135244843297205
2.8702380714062734
2.9827539571895123
4.165622464532093
3.7560530357158286
3.32376472973287
2.732972092040805
5.066639751427429
3.4757485106128847
2.605373460750605
2.7348737807938934
4.707913529016512
3.40766156614428
3.086747419527173
5.12230116131019
3.05374921106438
4.833840829628461
4.21979567465316
2.3862988313442846
3.108232344739701
2.9497065850771005
4.360723369096402
3.2268053263515686
2.0420081485945425
5.777364864520662
3.8980003667994993
2.885047140678674
4.665253742143516
2.650268175969302
3.8377491907029233
4.289513266903569
1.789063928624378
4.877900253843521
3.3862086826459823
5.384083103755026
2.2476731966261716
2.2447864834249747
2.07299161828134
3.7076493961849275
2.9931545107175337
4.003035394850514
2.990737469700419
3.0530821069069627
2.621164418521637
2.7336070866317255
2.983005236558211
2.1682070945997376
2.096112726043935
5.247529567238105
4.695868518774885
4.223630739437573
2.8318766770373798
3.6826345802993377
2.8325835880945753
2.511259408697274
3.6709377844051727
0.47252562767302786
2.446753996773468
4.705820127640534
1.776859837369562
2.4445108772614472
5.62248775339639
3.8138304250187858
4.396748748625533
2.886957821974927
4.904998873405778
2.97534559724068
4.122954482662176
3.328759799438543
3.1826233256065684
4.31688836682874
2.8440841846174916
4.806805429132744
4.848157517462008
3.5480351827126655
3.689158958364871
3.8143819694710652
3.9075882428798896
5.744392660990266
4.563771604489766
4.112633977451573
5.848518153476519
3.7804410910608937
2.0125726353895543
3.732092350841838
4.498532786385423
3.627135183198115
3.296034190375811
2.9064829239967747
3.006180078832533
5.409335041391173
4.0760622076888975
5.334702753820947
4.006239184983816
1.9219125480029176
2.683267729051098
1.5756971618707336
3.2626771811850848
3.91808396471983
3.392768468635698
4.846097425956891
3.01835344055671
1.046039836083278
3.220909268319997
4.623241381918651
2.17640949960076
2.935435944149395
3.5865551157989146
3.8832310081007777
4.28715272568998
3.9483615687399594
4.94480523011226
4.994976394507777
3.4762247633555945
3.955306119399881
3.618379980936044
5.1996108582638785
3.63397036060153
1.1465297736044986
4.697143743372195
2.7402168182801616
3.712927107872295
3.4114256379105057
2.394268482930521
4.654931858673327
0.9325538981053234
2.7651553280158683
4.64812828147189
2.776610827695104
4.087561436585258
4.213469300888689
5.609678763898179
2.5256230123676624
2.882857741741583
5.158341051439525
3.6568946495913437
4.726302705309788
4.214492352746088
2.2716879943635364
6.6136009530041795
3.1653665715785313
3.755408607174855
4.473819840864747
2.857467822977076
3.4478010468530806
2.6493548228731316
4.0832120964238
3.5805612358874686
5.646013844770473
3.2197079219411897
4.5752670890009615
2.919810962517805
3.7522964173246542
3.4239980429553007
2.321672235833753
5.771896097413574
4.624513245904365
3.677030198536246
4.0421555331579615
3.257382242722006
3.3218071542030367
1.9226585588596983
4.089015605335604
3.0328239870346754
2.188103091698491
3.473180057960891
5.864509301381924
3.1556816340531286
3.5688986213707437
4.2712352088439784
5.587221081501547
3.9944593921508447
4.924992704291543
3.7124417829395484
2.854932400085827
4.151189443462172
5.188492807015405
4.115709836094038
3.9813480994515387
3.6902485487691847
5.945259217944669
4.848978041203991
3.4549180300689897
2.7641661552824646
5.552366974698806
3.953381311164268
4.626564592601658
3.971977855984197
2.869247928273028
5.078049001149653
1.3040484113902273
3.3657745803678214
2.956331285736424
3.7935445707368722
6.382142985192869
2.6973475665436832
4.328973859820426
2.908036086316665
3.9994266878583864
2.288770984943703
4.683025199436792
3.294227800083783
4.22271869865689
2.7611843547695365
2.085097575473746
3.2900822499249562
2.981708609926191
4.137919870147569
6.058907217430326
2.47281727383065
3.452883239804654
3.149012312392412
3.8887828787369183
6.451156091270806
2.7165224478405845
3.384179957432414
2.9627886662086103
5.27600690322878
2.614149375245062
3.7373611931128643
5.240605843586038
1.9129254023597704
2.861578852056992
3.8397593703815627
4.1083942006027065
2.585085719475864
5.064853184664873
1.452135853133552
4.035067871962609
4.122540611196575
3.537606399637147
3.7327174837980697
3.727836242500157
3.6295871471884014
3.782250269182396
4.118880791023605
5.362981393224854
4.775132012807504
2.83180845510973
4.04032878466671
5.466801666283737
2.9053212727038216
1.2434535762286618
3.988838878107427
4.070459860425841
1.754570058304846
4.655588129278819
2.43267543871674
4.4740266660297605
3.110635027983973
4.827945608432577
5.339427564756505
1.2100929220004069
4.858362932687006
3.742880912266634
3.3842307011196673
2.836243112202988
3.0858804939915876
4.322396517634625
3.0858190212346854
4.422495622501686
3.9271796969941475
3.2797624749616117
2.747004723833293
4.155362005109574
4.41478948173
5.1106344610532615
4.854290984039632
3.0995926210574494
2.8051522932199418
3.6693254006484146
3.3513899201126542
4.744321943130518
3.9711155714282733
3.896182973826319
2.8568382660850573
4.255576634387686
2.0087015995009447
4.9151091921708945
2.938122000928994
1.5499062241199866
4.411822331709229
3.0799809146050148
2.4185158288742064
2.9908633211911777
3.5340657707780134
3.723113084879684
3.422934582692299
5.336335114357689
4.6342125280107025
5.548589604732628
4.636504817174819
3.459835308636686
2.754557070798666
5.435856472040616
4.439200962628543
4.759978493477092
4.260808043977055
4.900767149025777
4.325248004860932
3.3465459065177785
5.2075521443332615
3.9095200541210406
4.007258828571381
2.4247251743611486
2.4572613151914315
3.310684209377749
2.088066888526911
3.9995508163690667
2.5731340358249666
2.937345387214604
1.8512947454015605
3.59451872558049
3.7491517225962663
0.904390340393693
4.529383292537938
2.3579898173496345
2.9270179103617786
3.1664118085002233
3.526981638028372
4.118046449925506
5.90464108863235
4.576243548484776
4.014300584927221
2.284739437854576
3.804764693809369
2.0761922358417637
5.052072317883937
2.503784499601037
4.534735033456305
5.0715454233814246
4.6169119511306445
2.1754930620479134
4.247351432369043
4.499369935919253
3.918503252271811
1.9793556992886892
2.2488563635434704
4.403609063042087
4.821113724197091
2.252121585555827
5.54430027251739
2.762288509180641
3.567543420887901
2.619883356556302
1.96412363424035
4.353089517377707
3.100714035866998
5.4934573482612095
4.439997609777687
6.300087621312005
3.8106094952453864
4.2938517065491455
3.922392071072163
3.764186613684611
6.3191636123240436
3.0141238019177434
3.849639644007976
4.050408777811409
3.711364357389486
3.2259468582882187
1.8369609681064978
4.197884871541238
3.425129003866695
3.2492391304239927
2.23022661930775
5.821716495660583
4.331081070431284
2.3134190921535995
4.580322328685136
3.986835926829953
3.572646236579175
3.3881003131886467
3.6874126832675547
4.327979381180987
3.5435918486980245
3.782046153794249
1.3085345279291516
3.8823008521586746
4.765956766232535
3.944590914251048
3.0934686220756484
3.116003607922956
4.573538326163228
4.005271626733613
3.280303258884622
4.636113303353796
6.239766111514147
2.8225583722839502
3.288947225419442
2.376176131680638
3.132693296011825
4.659992739191317
1.676837869754306
2.1864306876296267
3.8948255709668196
3.5872273192913062
3.2334411527910576
3.224075637690525
4.54518020542034
4.473020775267934
3.4109833567550263
2.5279556531173584
2.546328510925716
2.8356935865474804
4.777506304707674
2.4799791518430783
3.6289484514374295
2.9411218044551712
1.3968795169182537
3.927060510673706
3.3725648571349773
3.1368771218053775
4.266275382407102
4.561216612470693
4.443557195778439
4.191773700264373
3.5673503455943156
2.3129255852570534
2.918441833837786
2.20483111848124
5.3019641342469095
2.4878441817047325
3.4744525833739175
4.504668475655766
5.287733605532726
3.7319233367159357
3.367520499116988
3.302636343959635
4.1914889886100015
3.786674719140204
4.906374695730359
3.9685944245530256
2.219972513091492
4.984332176716084
3.3099986381935578
2.5410151450832874
3.6351120563602506
5.514915561912946
2.456210694554594
3.820959095647865
3.2747124484562895
2.4358746424246793
4.607460659228455
2.7228760048213063
3.2805413065342868
3.641992334225087
2.2345168917598217
4.910650237539881
5.164453729396657
3.3265332403753822
3.45042898516284
2.860191188113126
4.257998565519336
4.46513981918968
2.8319226483541895
3.843312132027415
6.207869620069665
2.9325795288573517
4.969645270253596
5.464627521512932
2.7428170631939013
2.953186749539552
5.308798365628351
5.200679964708817
5.481276858922085
3.1361330726701144
4.550204697979151
6.528451979619763
3.792055796787615
4.393151142573696
2.909180239784743
3.032132307440292
4.255362661637492
2.6510917465013133
3.443499626131178
4.751130998005501
1.7923829313727409
3.118364331150708
3.4272920233715527
3.6299489934581732
3.5289719841257554
3.367938751628213
3.050640274264025
4.1471820449001475
1.7461542591213854
3.7027216641224716
2.910317220131124
5.737304285797636
3.520056372634214
1.3655302479404552
4.4138296109845845
3.0277089350386484
5.224537693725351
3.360849498615774
4.976751743849197
2.2561249466186557
3.1369843987379507
2.7292540024615324
1.0988766513668284
2.7623824168538564
3.424835111447131
4.100133428423299
2.672831951453313
2.918771173367875
4.40720783673995
4.039188432294928
4.548899955639538
4.175622018562213
2.2925282036965857
5.305862166902234
3.297494285909178
4.745831998979461
4.799296809723056
4.316304358044098
2.0019609828887166
5.234626742553351
4.537791647964938
3.9919011813404968
4.238115911224668
5.03810694199737
3.742258162780753
3.31221316566661
4.446373643506021
2.8664575797037033
3.3812969016977736
3.189336509149573
4.333392507001809
3.4339181991387187
3.020106241477379
3.6513594685929136
4.586548243373686
3.572209647127029
4.273178458877941
2.7591815585397
2.759982139066735
3.3547848622202325
4.728048120964993
5.098682389443098
5.276838383039575
2.9619768839698737
3.4782467955822214
4.9580449502574675
2.6316476344674857
1.2901745020107838
4.178401647855923
5.361378865342575
2.982793191592602
4.4772924229517095
5.369327776433624
1.5944679497534768
2.821905594800885
3.2251885859208294
1.9727209858185466
3.0061723556311586
2.809384032738375
3.158356300292695
4.907632362623324
3.728916108502948
4.38335451288963
4.6627232747061775
4.869360326285974
3.2616423254136353
4.418875889144485
3.8421722904766162
3.080773543672981
2.2702910686293896
4.287144074676934
1.9070721584595056
4.053261841128559
3.866865367483916
2.302423969349273
3.3896138969394265
3.994100303301897
4.820103134938403
3.416099856320365
4.260356490803758
3.665461026248745
2.548256758927841
2.6955834328215698
2.382825869191045
4.162785834403489
3.775628372258696
3.637376755058497
2.8729743905952714
3.8963115878695525
3.8435685452255712
4.941064231052411
5.024693700157966
1.167813430836702
3.2744042751722318
3.2752593919035013
4.0601081478681635
3.4786226762178254
2.7316320914743115
4.583117751368005
4.538921438458914
4.289035196033345
1.6540028854822064
3.4612780065247377
3.091595499259506
2.9330132412657544
2.3895908972651942
2.9723902224133316
2.893914326151809
3.466204779189822
1.7235242448313457
4.9738011113289735
5.0407508633250115
5.723808485514089
2.2660925030558516
5.475607563168748
4.621421120135427
3.479481148134451
2.5771632245414775
3.3714148535529835
5.420772505013245
3.1758825943963784
3.6730792378959247
2.897296413578001
1.9923134007507914
4.983240829232741
3.8897550907632894
5.227132722597337
3.990544282424023
1.9876722578279273
5.62946219320991
2.453858098378298
2.129233392854393
2.71033658107987
3.596232942082712
3.0532674262123742
5.910317351321216
2.3027749200251013
3.2242286125350126
4.1260789794770405
4.230415781447671
2.375880872027236
3.422328432740821
3.89372850045841
2.8605669284486757
3.794035001609498
4.331814853283712
3.222102785703372
2.604114428872548
3.51857035225477
4.602150408518843
3.837612101309264
6.158390231665301
3.017950382579073
4.0029778439900445
5.649176397336036
2.634588333841721
2.9812847404186127
1.7193503836501274
3.771913150182246
4.2146712408240825
3.9824170560713847
2.877193945185948
2.1514241525559865
4.334661669591277
5.085919513950058
3.2129634370236126
5.2169991315782
2.9626592039416124
3.1142833353712067
4.567412680200129
5.131440672549975
4.6846654528615455
3.9420964836848293
5.319546132626763
1.9360359018356292
3.7259118803771627
5.856678645921953
1.2046786893698729
2.7751066038032035
3.7357538449080123
2.7197040137733017
3.239014498745466
2.5756214981285988
4.227224121381171
5.944675447272405
4.643880115252414
2.4612824185006072
2.9790507448546526
4.506939427627059
4.180876272584522
3.713049993367077
4.309612499943014
2.913808299402162
2.6106123713112774
3.2656507547027864
3.821801932009438
3.40704143311376
2.6209468313826325
2.3147737480283586
3.6904691210092793
2.2893092888666486
3.284620556801566
2.1004749037325636
4.146805511032185
4.409632742531631
3.2555721308140133
3.8943382014359305
3.5299609896231114
4.017466368550562
2.7620293342092754
3.2024487505231956
3.027396530673711
3.776586263143833
2.823142071523322
2.1927860154269756
4.744541503497258
4.664183282591935
1.871254415653415
2.435740022124842
2.935846672555857
1.9898634400675508
4.960300654464545
3.937749554849095
2.143211239519107
2.558213052910844
5.388256261033622
2.1614601287598387
3.9638376170816225
1.9578052280155214
2.152432021931116
2.3920132573075503
4.304042904435784
3.6997191261445357
4.649927587509815
3.9838615889708677
3.472364874941349
4.403295749476783
4.350221804469072
3.035851486287608
2.877433855593939
1.9694688567719318
4.203953045704784
2.725846907363028
6.2439617244413625
5.680501683631321
3.1957160664069075
3.7515169628438176
3.874956114010921
3.313941498997336
2.8546833270413203
3.699086530194728
5.103177671322275
5.243255539054849
2.180593765669783
3.8728440683336136
3.4219764606929144
1.8751129787277634
4.571344860323605
2.848620110741009
3.4196941450568077
3.8726848169509465
4.343269865428593
3.9496141958826096
2.9764763173635407
4.270670891139184
2.8856236753397186
5.3223929875042355
5.015334592037637
2.720017480532691
4.342002945739226
2.16286356913278
4.420049264991866
3.1789965044955144
2.231441316662834
3.3289765950562082
3.594037461621986
3.0702643717672187
4.503611162351817
4.545968678826383
4.68900252424056
3.4887569346232468
4.771614681570806
3.4706242464925734
4.685537780984919
3.845075798767974
3.896359679429296
5.3330943178414305
3.3911185547850424
3.4558891137120993
1.7921202690066034
4.214993484927346
2.091116987508338
2.8261267929411953
3.5320833407756873
2.4464141542775293
4.361153730321072
5.210641193858911
3.066768222300653
3.5543531976942795
1.5032698657881622
3.8484340757725275
2.4324747305738743
3.4131115327288084
3.5810490472896244
2.4601243787325364
3.1475340498099453
2.51551270944391
2.9009401176705967
3.759272959362089
4.625881007922454
1.886874856217814
3.029801749639294
2.610434002087452
4.34453280960875
3.266215346030528
2.8509916708736394
3.574309805213634
2.585643699451822
4.601450713250216
1.7750598691067427
3.6156325943064416
3.178183544247276
4.307361095809101
4.188136836652628
2.2068479616137853
3.0815355215894624
2.7992348050748452
3.970193939165606
1.7457602142030648
3.7348491243431097
2.122963710983116
2.9413344294834958
4.662802770015372
3.9007032435539344
4.572215745019727
4.95274275010054
1.53575695747296
3.2274031991969916
4.988609234640275
3.357786049094607
4.54506982465544
4.216208848047015
5.400159542126199
5.443496027870586
3.214472016854763
3.3862256095874357
2.423939108396552
3.9374964314927077
3.1506596302303653
4.578459728169983
3.7097083191676035
4.581243342266875
3.1556171068621075
5.6472967946215755
3.4834202033942567
4.434174905745416
2.170028990834415
3.724938693293106
1.634008427950825
1.0458814772808025
2.3809224454512448
2.0676084075123184
3.9893995789302577
3.755822562169586
1.9621030511610407
4.379758783921157
2.56497453846277
2.3413587401568483
2.3737709928319157
1.9837425037793104
4.923023023808345
2.702937429226341
2.9109190662740683
3.916390814538094
4.27651376111673
4.838115058383523
3.6553300362704566
4.016784843608434
4.5860609107093495
2.6089259375887255
3.981786743473349
4.209603167292639
5.999820326671617
4.9939714648238365
1.860038583437031
4.558253341344887
5.06049785979637
3.9538137551189996
3.856553265510558
2.7931369882235164
4.849370256195505
3.729860982689737
3.7417444583883683
4.865847435400872
3.7970210233923773
2.634943957642118
3.7121855714259793
3.0610880481507348
2.8521267032333277
3.3055266195923236
3.837873910179087
1.245948596079966
4.071828146562825
2.6796448496807717
6.4195778587122
4.588873395915523
4.218988736647703
3.229110570360666
4.012416569974141
4.001667038220399
4.274168952085215
3.853164722242983
5.150693913426146
3.980508779706431
3.38898201653833
4.740597376227718
3.5781134136753403
4.244035377639213
3.994345676481947
3.82206764418491
4.231252706825309
4.651463023866131
3.6156074954081476
3.8054062085966716
3.814115902194989
3.591467749195225
2.6559514830439124
3.863699830402787
3.763364414165771
4.3387363631743225
4.740524747953733
5.328867382040973
3.762331856459365
4.039467431049073
3.615039223812228
3.3689163526731267
2.446398242328059
2.4776871703688506
3.1090992149714385
4.114889307669863
3.987968209281125
2.6748248217822446
3.511562309110029
2.0524624843585593
1.9410582740390403
5.876926571247173
3.0782507368074183
4.566277428226205
5.0326671781702546
3.0263718286198347
1.2575999230882327
3.3326454161031793
4.761345251742852
3.0674536725164456
2.678420594911109
2.4397569983456107
5.499967242337438
3.912029066694602
2.4994506489832866
4.2930098275618604
2.603106002638568
3.8746343808353547
2.9926678869104415
4.938373401485952
4.277177667592056
2.299619922807698
5.823850251357331
5.981897659430296
2.1354827200104345
2.774836275195783
2.563536456661692
4.491820679562497
2.0704391667314668
4.301114691216606
4.780679943578592
2.9919121688691765
4.130279215674656
4.820341401440179
2.8528505207822508
2.750976573418781
3.5330508445740585
6.598735657102718
1.3784353687934592
3.2616033918562275
5.202379668537945
3.95590901672944
1.9446029730307435
4.113593902688211
4.274480136226355
3.205630555408653
3.497184871095346
2.8947822834712404
4.8637871347377155
5.463517276018547
3.646083942643756
4.164490933065605
5.224224937346686
4.679998835848101
4.619651532063395
2.0011440753559264
2.267546962942613
2.4039239303861644
3.6774932348501412
4.5500892101557
1.8942116569251468
5.361091642824393
3.709229506269854
3.132512027788961
2.440950344015375
3.0429947712436163
4.571315307568229
3.1014577755311032
2.3024048192981503
5.149012355521305
1.9837263046605873
3.5112496937806723
4.093198306721764
4.17545804910389
3.766593925219115
5.888252504308606
3.513180951691644
4.9228914681746945
4.881093444544809
3.460668137648231
4.092081863116267
2.6349492676206503
4.245679790188935
3.9058018313628042
1.4883849917931127
4.2511283696373825
5.246366030746683
4.587650341303986
3.221907274951742
2.349880029763158
2.8457287977792274
5.892800132342221
2.3064875635778455
3.6569054673097123
3.0526210138927943
4.458777767715423
3.0877804876889305
1.7367097275808911
2.570423067103618
5.395006972981155
4.092371216875984
4.923553924993742
3.4147089928428698
4.5967369133040545
2.6227929576804025
4.502560506058911
3.7767161562878035
3.0461493463447193
3.3769457313810967
3.227012422485232
1.826845022997422
3.6864225012309095
1.0627937662319558
4.413156894842837
3.848470718680044
5.237576601368776
3.490685950423129
4.163970178353893
4.370614422918185
1.3825342958312021
2.867356130948551
2.9359592569629505
3.611115811986698
3.759321543473003
3.9754839976376655
3.7330262373553813
3.257465263990156
6.022638244980065
4.348934184859132
4.163651664251345
4.172035396319789
2.4782708038503425
3.766660871146677
4.723932607417148
3.64341683027871
1.2212633361102505
3.2707707310265595
4.104281484759746
3.048946636650283
4.295159774284036
3.183525260052555
4.357059858757575
3.818140712538715
3.099403009699229
3.6024763792807564
3.2513405307814556
5.2244897440633995
2.782157444799192
4.116306519733923
3.655961010315342
3.416012449819957
2.11524667414488
3.4316338997625024
5.112800416472478
3.3132707010740425
2.4647135290011355
4.946273279693978
5.132630842429286
3.6739514019394433
3.4768638694000633
4.649437468614403
3.189517156160761
2.9232028293017724
3.544444135964063
4.089478771396308
3.208715390472205
3.5017774982125065
4.960916815797285
4.5388965216325925
4.622147485730128
3.164085404039973
1.9844853531460755
3.3385167078538065
3.8067354152995936
2.373256107045709
6.367658207638883
3.3854076070762438
2.242165522228218
3.582906034981939
4.703984413098794
2.742152250115652
2.7537615364887045
4.113057059669467
3.5155920737500552
6.587111943163378
2.7521888332382733
3.9725546435532593
3.912280681996235
2.8858454311174335
2.0815163278280076
2.391305583806416
2.5640562461560292
5.012162123584673
1.3812447096590437
4.393813378043928
3.83918960266756
3.11476475199275
2.921367423863352
3.3182076689922613
3.2884017161986034
4.901710138146888
4.288127835578713
1.857095569411739
1.296875452112396
4.067540507173169
3.409281304829202
3.7909549493638415
1.0013238864889273
3.557694276931484
3.6406055165411035
5.447811967568546
5.075070394578279
3.6846741581488036
3.8927030219684493
2.94442678619706
3.9738765524865114
4.674148525623448
2.9814039313994867
3.5090678174451835
3.8128685570755936
3.71132836938691
1.742409626541562
3.9169257701508693
1.9811852066019107
4.824618322408804
4.022676530067174
2.706677090698652
4.327721361462963
2.1721385024489464
4.416401318931055
2.3340551278394206
2.3969229048983607
3.098012533197521
2.3283436800229387
5.293859549387305
1.8268488756473127
4.498064706644132
3.0891091228014984
3.2051369599454946
4.289847004825937
4.365351146397924
4.127951328599955
3.7162590494954797
3.3553393980367234
2.4185846025621753
4.042873569307078
4.904637708440258
3.623911721484727
5.071281180519204
2.526689710645047
2.665875307090646
3.8637511238092093
2.5040368113053315
3.729903592731099
2.8888398704813754
4.596537268164891
3.7867502658869023
4.358142212537987
4.752111433613958
3.1491330318775446
2.5187414767139096
3.9143703343954592
4.632289268369681
4.105753981112633
4.461741110414755
3.456783208430021
2.4305983887085376
4.2535403255215165
2.6620487121706646
3.2275526554148652
2.7754811947004265
3.914710018063374
2.4167313385616476
4.011105726538424
3.2076403130266073
4.036469906649685
2.703881267987102
5.1810098110076
4.829367456009944
3.1133249543468353
5.43426627983338
2.5901508637638404
3.2293300132724223
5.318014361597293
4.1721417971485675
3.070970361006494
4.028327111226876
4.76841103326424
3.1684848269478727
3.1242262536949217
3.2903498155243676
4.422341827858898
4.875796613589929
3.3582418483043694
2.647898652562269
4.340895414942604
4.226214387607642
4.840864344713676
3.3909377210764564
2.5112291062952266
2.7692789330481586
3.5595365413465982
2.1457924307315057
3.498803345929068
4.041474777374627
4.187854964564145
4.1381094230777515
4.328536136621828
2.690530450933691
3.037747795666548
3.7584368328428055
4.134209750382127
5.979463178962202
2.4018277764238083
3.713274156685508
3.1924787858695978
2.475149648009373
4.713959537873929
3.7079508463772806
3.0767686268809498
2.976533974290111
5.9940794354068485
1.8126819733217805
4.421034988711978
2.328873558438394
4.956240821621902
5.0620399478860945
4.3531048790716955
3.4092416197002606
2.9532295288644024
5.003005729023402
2.589342726681657
3.165735119770732
4.403757658671768
4.175394877298019
2.2553451708920123
4.6243399332164925
3.603174829781509
4.761624172169655
1.9317821505466473
4.265396528570772
4.320460826407833
3.1594569433259223
4.034216845142597
3.597658143449506
4.61122751547507
2.0611960304996555
5.262150805003963
3.7798866519491745
3.7581032779461743
2.607005440212747
3.158312279495027
2.9489518708144726
2.89455071217226
4.536418253578578
4.57884409369459
4.49439517042337
4.57910405850269
3.686140255335904
4.919056887100706
4.155307381989542
5.4067630622675305
4.444228867700752
3.003113943878454
3.754708975109398
5.008082218325425
3.029741246869973
4.356428295490624
5.456613431748307
2.648606804688576
1.388768006807464
3.844685311490255
3.005199430720471
5.501719891134716
3.4457536624066285
5.513164099677097
2.6503681569652056
3.166547192626484
4.442626853172064
1.940137054497328
2.896557576819755
3.039933197936461
3.3128721338625784
5.2763847240935515
4.101191053811819
3.6359473253904677
4.1971674342074445
2.4384453964263346
2.9007297180696896
5.421418585523854
2.461142379492322
4.1614426553080115
2.317732742462633
3.7178677400007083
4.357518022947013
2.5667200865530195
4.5046454294541665
1.837426581790783
3.027089772070784
2.0653713860661433
3.455715338478441
4.037069446820775
3.635180980560333
4.805870455856152
1.9397842229256645
3.9136281110465108
5.056034231362535
2.848052603777528
1.4590217405047
4.049888632093338
3.428398905766559
3.1806300578261437
2.645170685265909
4.53522099277243
3.9409032875378256
4.5996695916852355
5.5007997368526995
3.763847382290631
1.9976410749303595
3.9247615991121876
5.3616198576393
4.640077897181194
3.7214950824462223
4.003696257822159
6.017683558794495
3.379042316154087
1.7276289821103752
3.3264787244915706
5.908054457916143
4.072461378626741
3.127121942275065
1.8598938619641612
6.399777153936124
5.843821643762526
2.680975324602629
4.732424859237018
2.0907096425212224
2.046998991823439
3.151776420032113
3.100472293273961
3.7701646117505017
5.324385388490586
4.8504615873532035
3.5267610159866662
3.747852441856924
2.8596147311901228
3.068700767561366
4.065777535948724
3.349837673022757
3.415079010793744
3.800102247262486
4.579139025592652
2.9735024806160553
4.711399698845987
3.059461568679279
4.732712298192507
3.114704876507498
2.5055789048036794
3.0894711755424864
3.5212602867528577
3.88684757278771
3.562305948047111
3.8540965219597103
4.6739968763514765
4.008173780755343
5.136376139820315
3.700576022448491
3.5264966787339302
3.2223382786856707
2.232764138580695
2.8298250511270857
4.355668857795395
2.13134305548227
4.084361344723344
3.0517955596469966
4.642366352860995
4.271187860756755
1.653029337993011
2.7549092358858474
5.378772458087875
4.287606779035881
4.064267037989293
4.03514292016393
3.439052162050524
3.1924692041267706
3.9421288626008435
2.7509871954491447
3.1830829527365143
3.9631675832846915
5.579335031643077
5.326859480784479
4.208839509150253
5.276391021268055
5.354928295902727
2.9326930755195457
3.730790917516399
2.3504090201499226
4.316544967303761
3.42284759765759
3.8846009984672545
3.630808487644105
4.831760502280769
1.8100751561318222
3.381937342488988
4.746799943911725
1.4739074946845634
2.1718306473365185
2.747740007825381
1.8373928598945004
1.92172517834999
3.680362164495953
4.283859172825942
4.49450468093683
2.4955261471893433
3.418330579055935
5.04893853374995
2.162754154173163
3.3409144272107762
3.7896704533047108
4.101435263592256
4.491819750452481
3.686625615520678
5.132722517184811
3.9187290674090445
4.500030639841463
4.0865710384008045
4.545173594148324
2.0051177535766715
3.982786988156832
2.4709969668239373
4.218741129563079
4.111920114485582
2.3573918989229377
2.960206714237914
2.5762387354187157
4.6908620432332455
4.05047754336751
4.8200123138199595
6.08907789951968
5.048420502844197
3.420563481009246
5.589742422675343
4.293544672930864
3.1201922311529118
3.747727745304548
6.765973210630431
2.755008025145854
3.4849998485105327
3.233094279644683
3.6547084471149094
3.4617946327754705
3.2383054342384856
4.134974538062039
2.736293980126393
3.4096123267981278
1.95459641770442
3.4169218662348664
5.365943768727033
4.080518871815189
5.680921819902418
3.0116958274071672
5.209200698743939
3.857723015197576
3.427961518530582
3.778289416818687
4.402684546474625
2.433378801141021
4.144700059659075
3.8162129267021805
4.7117600010403615
3.8181684253597665
4.961692932872165
3.175270116514374
4.970683363641371
2.090087081161518
2.578184935006
2.622775719165016
4.093652148494447
3.3892007181874417
2.3502197037411148
3.2438678696118863
3.7881368762643213
4.5298608367538735
4.6292646150382355
3.5158883730926194
4.170679847137895
5.543683420960474
4.3478043618349895
3.059723964964706
1.991546032101153
4.121485485129154
4.699420997376029
2.669588246210203
4.112990740339838
3.2432261411847323
2.2937375834796807
1.3471504230725129
5.288843499362348
5.088816608145243
2.5863704059871044
4.146984436424449
3.7173651118071596
2.3853874396813977
3.121558794418367
3.3060247085864005
3.7689662885881225
4.484970876335458
4.583175389982372
4.566350419590326
3.6261424723829463
3.963448162217667
3.2417644484667476
4.709563891290771
2.193555402051482
4.623966164650599
2.4992611088362593
2.8479206890066253
2.3679237977832743
3.8284094361306447
2.9894466804326165
3.294875744379063
3.9069625305653197
1.9763057169250968
1.48461066062843
3.631276261666488
4.193178847397357
4.4792665860667125
4.321357754232143
4.596786147766026
3.757949276290225
3.7246060298410426
2.6055261845870263
2.6698019805562327
1.505311990713693
6.252260957243796
4.681856108175563
3.4241508863157684
3.835769585275782
2.8770341642996864
2.3558634804288276
3.2862040042849006
5.384062373566926
2.501003003748573
2.6845815046760864
4.700638128043429
4.80156600859148
3.6225143129918074
5.148795060884844
2.6993330583683517
2.937360046145203
4.844069731527963
3.3105744648190765
4.2677962947084005
4.972765695983885
4.820528233936037
3.3827001155245986
3.089451945375131
4.706311362068722
4.478607192937266
3.928996012806205
2.1911925429641324
4.951338105915911
2.3163874030986578
4.360115969424562
1.8127890218343694
2.4791064935636022
2.95571668574288
5.158913922027209
4.981713084175634
3.9711267160627086
2.9919403595479546
3.192338587248207
3.8370431328453733
3.2894549355951583
5.396502658692654
6.023773219022968
2.760527953154518
3.0847876443810014
3.433090300537518
4.75676657753644
3.342322544494206
3.7477608700960303
4.593810746069002
4.543859580714353
2.370287935266282
4.055385679630828
4.5908818038992525
3.658114971254112
2.554325677598774
3.892097457003914
4.828586844472089
4.697361561366994
3.9645880782665377
3.2503066418722284
3.851809101029318
2.8752134730703203
4.657450394838826
3.374487938813268
5.659288628383163
2.7293177214726367
3.2935022430076
4.449721399850467
2.0085661973465796
4.35398718858544
2.443290136842823
4.939376248022559
4.0852654344109744
2.4865891555489243
2.8101957693762585
2.148640189805623
3.316371161418189
5.303352644160024
3.5046976599324657
1.842392062129761
5.153409734852696
4.562526056237923
3.8261390525194408
2.52926352195797
5.891444701244447
3.761140983735128
3.1484417431650065
2.513044169642108
2.3983316125399665
3.6362053891699233
2.664230140398125
2.648264874354687
3.735744779863439
3.264158002206925
2.3139012115288473
1.9285654119349633
2.929713173435915
1.197041303178095
3.8780699353695236
4.992030582544644
2.737505952079199
3.5572812697820178
1.2791704546327924
3.8464818374581267
4.900397194298538
3.0666324534686535
5.168858748556675
3.6559819796532342
3.862984646445272
2.887794685606294
3.641273743150709
4.171022499665083
4.898595991239788
4.34830825348815
2.232961016313077
2.809691536030159
4.161109086247875
4.428483991514864
4.644887393565642
2.3387295428316532
4.774212021465455
3.3194127362517025
3.508762294939256
3.336865916168654
2.6419436507820087
4.638509489373428
4.007205761386928
3.4978855234524775
1.9022848879148655
2.8837446935415807
3.1154812749014553
2.1296739915623464
3.069945620492047
3.1063512436653524
2.210470350156718
3.699974609784616
2.4467062647073043
3.753507915455129
2.7771752371759897
4.695905882086294
2.237419682362224
4.749974280782608
2.3421344372132524
1.4742313718451339
5.6446432492732885
2.8488025411606825
3.3253414770948333
5.111493109226855
2.304863586468071
4.82580840329747
1.7659577948502756
2.9422426860725626
3.9911044596769685
4.070853016165246
3.7034134753902763
2.5139768453632576
4.9773965074745865
1.6625823540118352
2.408065205810818
4.6336443376623935
3.5426874272577766
1.969860091309442
3.4247402127393745
4.063657901836395
2.6491701670780023
6.477283138942626
3.910774639760303
3.252587400329194
6.112104019921873
4.014611026659223
4.314156597674674
4.023737062294783
4.894491051215292
1.7273565406361167
3.730090893174226
2.881174375677009
4.374350693328262
3.211252631339879
2.8820782770204336
2.4605292084381563
2.7322789427273744
3.529028077671342
3.176047564844313
1.339878408550344
3.6334345017797807
3.2115312741516164
4.516859900659208
3.3316099925755953
5.663625968810896
4.584515740643688
3.5065634590014416
6.505164459764054
2.788947753031785
4.645612315144491
4.566378799175821
3.5466444591995723
2.5719924325896213
3.4288231570829213
3.6050073121092048
3.0193444466734425
4.363168278289139
2.78408586570863
1.768261266922635
5.407058320815515
5.69445437778314
5.5369234986763045
3.6408799475686555
2.6662801930677587
4.646975023429927
4.076401955624759
3.186334640671
4.946180977148724
2.376099595195668
6.5564379438980325
2.010475611842866
3.4611057170183175
2.8680168192539885
5.279318021906329
2.6590648667108385
1.783993123276867
1.9296182879222878
4.5490411734958665
4.200717620722183
3.2565859434943576
2.8712083746829546
3.0146420467589157
3.5536222328143054
4.235192401144597
3.0129446201004066
3.6162315775646716
3.84560312466056
5.156083081482502
4.567238024711893
2.4158342238426638
5.3493782472451645
4.343198627048058
4.896279090466588
2.8869825565065286
3.60575397781185
4.07097598423986
3.3032005181503643
3.254532923800811
3.4889172462206957
5.771286937582762
3.4407878894631665
3.319359873778508
3.23872334101248
3.622818995917914
4.434732560536992
3.5114628330698103
4.058283965388308
4.286510893617698
3.909345702563373
4.330903114921365
4.52878062867112
3.690731017745154
3.3751404622785635
2.998592011012926
4.440664024586593
3.7298525586366473
4.094669143034086
1.8057184639036574
4.608424083045431
3.621660394813597
2.9413078071604914
4.879747114711506
1.397473508447706
5.2771853465620575
3.9846401239515874
2.7365429369209227
4.736157164585875
4.387703888225283
2.457591991614832
2.8268935556739803
1.6257077563899291
2.2257969085179465
2.940192468267267
3.4583576370672073
3.206114230849612
3.457596724736416
3.809057994580166
5.307705709377729
5.279769013616914
2.4490917275308357
4.412310838559724
2.317919522960676
1.7793858184669324
2.081013839984328
2.7256452844790506
3.5255647862784842
5.187617063422586
3.3174226203040926
3.724803244092333
1.8915696424941943
3.5437494165830103
4.2280536610843225
3.7375886525353303
3.3381190183311396
4.617744167186554
5.435932630609969
4.813728931947485
2.4186609088626385
4.548320305114685
5.130382238275229
5.694884486592273
3.482768327634742
2.843821494270606
5.0205506040955274
2.199393435523645
4.330645583378462
5.239626762272567
3.288733670539124
2.076171161230336
4.15897261412887
3.0500455486038494
0.8611617246761416
3.3072911923621637
4.556496718052157
3.9062146662474424
3.0651898234533816
4.207465282658984
3.0562930462498175
5.468002363275742
3.4967652033418424
3.4314757141906784
2.031024208018935
1.676389022154544
2.6200589698584036
2.463615049648706
4.00032713146762
4.5996761042624215
2.214255798280274
4.031430334007273
1.4738635414395653
3.7997003834931333
1.949571719573682
4.463595571832121
5.077375028808197
3.4196150842960162
1.8012296592350232
2.7312643331963917
5.490245108105505
3.268795937048472
4.079184487542377
3.198831967177022
1.7919843794075874
3.1901019083123914
3.4730372392814033
3.8781770768996076
4.157135219165361
3.2467846499090607
4.34235858738667
3.434590869050573
3.3936866407012682
4.371234485058255
1.5305979473410902
3.7209122530240197
5.339801326925868
2.478616895289056
2.56325506745584
3.655830106043056
4.734771824704409
4.296506096565079
5.659206534666894
2.5034559629593747
2.7091327922566077
5.664602203871958
5.306986721670719
2.104322844906208
4.365024779610169
2.0491714129714698
5.146291191072797
4.59373449246624
2.202860449749295
3.0067717696055998
4.372980751855294
3.893249521553606
2.3071422470107934
2.7985137254607677
5.497366645229615
2.088045438783021
4.245849889958201
4.939768768404407
3.4139116957471156
3.7602825761540295
5.073982559969109
1.7833897804040486
2.970083501094794
6.905356516825325
3.104703338695925
3.305951763617084
4.146430205440043
3.101730931670684
4.555881325021939
2.058297903082622
3.2995178948946187
3.6284877786376315
6.397494304743754
3.926868774730591
4.069148008606428
2.708561117720113
3.276543017285518
2.2716871371451717
3.1803120952701764
3.9401727138716307
4.686424146259845
1.6773892137986839
5.704700700656714
3.707065396268772
2.887465763829484
3.9937810845282926
5.350243983360511
3.304824002031647
3.99365410878341
3.335968851391978
3.4494122843948682
2.7520010920680167
3.356830551681322
4.243739787685671
2.8159655102219325
2.839838444145888
2.765552143151549
5.833822454498733
3.923160591352733
2.9808317759849223
1.3157325821660881
2.336336956676665
1.8517634056129715
3.028736342721724
2.8008336740912787
5.540966436837592
3.727225474902322
2.9633247078984555
3.3983313820293115
2.6730635863933188
2.3631389526841575
3.2650153078186683
4.211778409572338
2.6592034066698833
5.121705862028909
4.992749938069809
3.6590433166043876
3.77314523734343
3.0823197024310662
4.911104347223644
2.5372528138494044
4.92308299454333
3.2846724447080464
4.145847287941993
3.548453524302166
3.131757195458305
2.574776688368426
5.739064498882378
4.847967871623614
3.217200381558195
4.8828692657828165
3.3273153081431808
5.348901305027088
5.780682602734764
2.525009839147645
4.0033819643114406
2.812140532896907
1.4469064926872872
5.635134736520083
3.0106113449237757
2.8685107780313124
2.8538343150186614
4.657576781637852
4.676967220617534
3.815777353513651
6.078701817894626
1.9830837441755917
3.4243541295448727
4.190332092381499
5.516161599931974
4.558049540851182
5.264122560777519
4.113812178821894
5.512817880796309
2.5164986658359236
3.0506540359260645
2.2059634564441435
3.1496026132230166
3.2762435060747306
4.972349002290804
3.0052724560405806
3.441644818896725
2.526631200223785
4.063175264189317
3.27899739558529
5.122572717502849
4.501504498344766
5.088596770036305
4.854559505181766
3.628457664022748
3.7749334138802184
3.5748514874435866
4.416877807764613
4.09965136357845
4.681208057556121
6.039541962857205
5.441651070740049
3.0943527554374874
3.6395387775562784
4.273521526856862
3.8041053231476356
5.654644822472883
3.1375563988976816
3.9487652793988173
4.021082096753291
1.7168404012227245
3.7722337640763106
3.8142395470310935
3.422343094285194
2.3314251643099095
5.3489585157881745
2.6038148147876576
3.5215123955337133
3.97531470234279
3.0223191813572523
4.85327404894273
4.780223919873759
1.6942998648383605
3.693249585424465
3.0715371980890134
3.3698557594995204
3.641773086557938
3.8228397487441677
3.7454608074237643
5.8290752465803815
4.355588793740581
4.866872429439912
2.3774769726973455
5.143127493900495
5.95217053967015
4.039376801760273
3.5180333835771966
3.5432900808292884
3.2009028619943196
5.171853755795516
3.378904387697866
3.398979024901546
3.4570082325062956
2.909255172065226
3.3376536528964755
4.732219751253653
4.853461369521043
1.6620913281958758
6.650711093986325
4.311558062487839
3.8909318400845656
3.441235505367433
1.8830207979271087
4.050614170451262
3.2255057099459807
4.044107462393174
4.239276822420533
2.689724454110514
1.9797807794270958
2.4515006482059194
2.223319452072434
5.138341042687671
4.137641208697821
2.309187877554443
3.9650345584236586
3.2446709581822057
4.198957863676261
3.6234112521208326
4.663396460443654
4.2342330440532026
2.0462729763554997
4.2299850690963074
4.80851395547508
5.041428052920629
2.858580347055769
1.3559947447947343
1.0703035427747305
3.9387262773632354
4.051662686719822
4.0099582696932226
2.7002848628581066
4.128861975974684
3.505908064855125
1.8195403154453813
2.0108561483889624
4.875012832032431
4.42518783954513
2.66493519250234
1.854303239908891
2.3957215255691606
2.036971432238132
3.827836572368143
5.527515547224917
5.391360203263085
5.021416054672815
2.7344195517965777
3.242753157285705
2.9725320765142733
4.488845522298625
4.422430626906882
5.1712368567078935
3.7513107882943784
2.7853665856823926
5.32601613493099
2.73604852486476
2.695294130670525
4.9330402316272215
4.62104290224488
3.72866416910888
5.015202308101291
5.553305400175412
3.336591627953573
2.796184627783567
3.568396821220075
3.4558686602515976
4.489261162618077
4.313962140215763
2.4793556667525
5.825938666528129
2.0743104780587456
3.7814033104878746
3.546462857779785
3.8763470749404796
3.759302508449605
2.7362247836732996
4.975347540358099
3.653913163602541
2.193046946974077
4.471922076276049
3.9478716234572766
2.08230422713045
2.071078985861609
3.1219727866522735
2.6879643333845533
3.304808498028812
4.93769538594415
4.62474624297187
2.9675099836969094
3.3649282394781412
3.4597139454628336
4.282528433046605
2.7997742681357334
3.858508190326433
3.3011802728708983
4.978566744472405
3.487861830819157
3.940002040014049
3.4975506472975555
3.955683471547587
2.0432574683533518
2.397918569575643
4.512026661362225
4.841202128740671
4.5799715701880785
4.423039747029032
3.8786791145140453
3.998580154764317
3.755130649629753
5.650699917428767
4.547945374601353
3.183651637498284
3.2526215134874907
4.51479910029354
4.3011431067649
3.2045554957700833
3.722612144046608
1.7010121396923308
3.4834510326061956
2.9256514128104754
3.8921182392362668
1.9987501335098592
2.4955257520969023
5.005430644714514
5.0934899131149605
3.1837678872764217
4.430500436065934
4.200370531286483
4.155768162145736
4.444340027448735
2.582970764540922
3.8776754812546166
5.027509318904738
2.8294382116226657
3.11279891031248
5.0871673047170365
3.322914331586831
4.079114014596122
4.8258613300816675
1.733685793579049
1.746391470350191
2.8323916490417256
3.2899605272676364
3.1440134039380125
3.357560400926532
4.105465871974982
2.3672640891722017
4.82292667383596
3.5713621135508755
4.3756178264961925
5.375621311228783
1.8489861774735057
4.143188593840033
3.8702837904401743
2.119951068219317
4.616500018502403
5.4028055481467545
4.189574505827671
4.155754966271169
2.7998970706020825
3.0942234302733556
3.7796267815278006
5.083804587839698
2.804255140377276
2.832102716031198
3.10316067208441
2.9579092259411386
3.10785595254738
2.7785799510747444
3.550348799365107
2.9892967556544097
3.155290103982186
2.9665551341876233
5.013849719118721
3.1448461096218945
3.4580683840260837
4.363656906067189
2.8799578871576625
5.28869383011577
1.801506689429543
2.538883506970953
3.171283746555183
1.7730220428200751
2.690766201407123
2.8806467722562648
2.755742409953518
4.5263145996647705
3.7953807680122487
2.475753781471156
2.842384609226085
2.499304169722667
2.787183343313557
3.2702879347394287
3.314843579701833
5.01082255694867
3.387176049659214
4.123180138141817
4.506939927859507
3.3838841525934114
3.4831626127795423
4.189752303049476
5.676172877174968
3.9805027383239926
5.385528603080057
3.9798607840296745
5.2446551208817604
5.395106832554327
2.9046363573913885
6.523987808520601
2.5072334679922927
2.958026953274429
2.6423918762314655
4.142147410485036
2.9352128606812165
1.6289673203434696
5.06371894112675
4.011841309624681
6.136391693965677
4.696726041874133
3.7386170179790845
2.5184232724196507
4.45264328335666
2.5832308518939247
3.09443259110197
2.4007299419054973
3.3563287827878914
2.3138950059098486
2.6428995998132083
3.732373460658919
5.201895048717305
2.2855284243488465
5.657035882228003
4.311657838914015
3.0344832315477235
5.894603999353462
2.903515688734162
5.211300085497783
4.6371186811529554
4.4598569999107625
5.977762066300223
5.352391202821784
1.0973370427744427
2.9774347753809494
2.255324399663057
2.784735874877237
2.6001963211380796
4.782782598875404
3.9746712308035095
4.7447833594638995
3.126604639235869
1.1101164874177543
4.840189811110766
4.803922865931699
2.6927234453802216
4.140009268298217
2.813660288154764
3.053150994888276
5.279141835703243
3.2162153785339296
3.1714284934705166
5.644279602058891
1.539537499502336
4.52533717900628
3.2726413031125077
5.338295568171569
5.575014115841392
4.7912781167898055
6.069858508816522
6.02881889365884
3.0522743146232383
4.7371632968150115
3.5634933940108833
2.9243191315249635
3.8674060996852626
2.7938366502649856
4.260878718911957
2.358119451750903
3.6928147535402016
2.2851947510467485
3.9587428033210115
4.6082802971707695
3.056628291675633
2.509698416387279
3.928768659453678
3.3010278861677476
5.715178199510655
3.5508311420764693
1.5599138179439114
4.096257463038405
4.613644210289578
3.41140247906476
5.240499376225056
5.8017982999489295
2.90031343322089
4.973870773418376
3.680153008904995
4.064677802284724
4.120016567271159
4.0511434117255085
3.0591651626533665
1.571478881269568
3.2465692293740944
5.582925111564618
3.1302773243015922
2.2362271057721523
3.1553868543385213
5.765380351441026
4.8609730395326975
4.966235303583338
4.246274141543246
5.494786004397367
3.258837847137868
2.1209543266657382
2.9439289201567913
4.450152690127631
3.6248894499177817
4.462462258011748
2.5352792560117066
2.1830322100410813
5.077548284107607
3.7610128388487363
3.6107069404603216
3.755930655630606
3.578775102392077
4.6404915354863805
4.271779562873425
5.650626253932917
3.5293868773429633
3.8847831067742096
5.994015616998006
1.7192582812003694
3.55781575704731
4.567417528295837
3.147123437982172
4.489647105636042
1.5224100366045255
4.43048323438898
4.6668837576624576
4.867222963231139
1.9655947954972115
3.136921821794562
3.3423246611892603
4.443662997492186
2.893284376509638
5.055942507416132
2.5099117966588818
2.7247220551143796
3.645363057088767
3.7164910503038833
4.463717636642953
3.998998939785388
4.429006491164143
3.0293610552801553
3.1693831842594933
2.86260445620018
4.879763320761121
2.966134350359669
2.5261857342345064
3.1824146287067627
1.936570233699165
3.9715790551578634
3.2121659390622765
3.8032879742546344
1.6465886698846515
2.590290860018635
3.110481651572057
2.9154360063595113
3.863286950193146
2.6761398623809645
5.52406567834525
2.225715028581792
4.3559440020123255
4.187520210237327
3.924383974371385
5.564257618737292
3.4419016324359784
3.2127783601041675
3.722157394086767
3.555275118453377
3.0846218515822827
4.733305144590667
3.794223455315437
4.249513772733474
3.1543129456726278
4.7360056726392905
4.065210953998953
2.9285567041932876
3.77393941921718
3.269068627579554
4.166866574916466
1.6440212074740352
3.315802763349039
4.33073636958713
2.623868616891266
5.438877875345716
3.9324390856265223
5.643488896250217
2.928354803759039
3.8989519827178936
3.5095836208152016
2.631091646337613
3.195765062320427
2.2696745876422857
4.083210142697371
3.457253244068836
2.356264011044552
4.83280665347873
4.115821917293373
3.282859855872136
4.036040339761069
3.9060675071184443
4.120212502867955
5.043747256322991
4.110903791567296
4.996243443955937
4.377514349331826
2.647291364775881
4.088129559639031
3.412707818967779
2.436057259250449
4.983905726005166
3.8045201972423257
1.953787009887447
4.387438382614938
5.86613058124467
4.420837301837322
2.618423513215716
4.015171621719707
2.429637885989728
2.9800427862296663
4.7428899892764935
2.6742896353180474
2.1522056074485176
4.479267457425351
3.453969412644244
2.4367453907370935
2.0387419772011115
0.811029664217455
2.265104428686058
2.4567535562335556
2.879924260115069
4.030213903676283
2.94308232610982
2.106427953225703
5.383015433907446
2.883546959540765
2.9091653577280012
3.5165986346383677
4.824256795923922
1.9218112889064949
3.6582971205910484
4.3651867776157705
3.1697000684787016
5.035808822035003
4.58251613306432
4.388135083078246
1.992192673308656
4.756800157826983
3.8971248307418858
6.670775491202097
2.923023191895247
3.6337708048469763
4.273624280685653
3.40158785115429
3.154797800036347
3.9823436129316017
4.087695403354135
4.871859447199093
4.83780147383813
4.753803319403917
3.8700428258436976
4.461164897723321
3.612378268946061
4.020119776327068
1.2949117545811617
1.5755231578692057
3.5247277628768137
4.315281632488827
5.857941919450423
3.7568884905154447
2.5326371818111983
4.43278782177983
5.559862231853506
3.5282337493267715
4.302969962230892
5.292954477105054
2.839697868713069
3.588437590737441
2.062810963018666
3.393063748234135
4.43871468438185
2.7468046162815973
1.4975057510983594
4.966305945583025
5.226142187086109
4.382850077765487
5.912551332143614
4.221716160285985
4.7391385008842475
3.551026000490446
4.659797376074796
4.0622334440945185
3.9227776824917755
3.999276616986478
2.945599500056218
2.677884569159027
4.234233114499055
4.639076884036554
3.6903088932824977
5.670288738148724
3.1358241598119307
3.1252839566300428
4.8730078258604035
1.9247594437590807
6.24841181726388
1.0071313158847521
2.0455202969771435
3.7996255672807973
4.5907775604578305
1.2626006124014588
2.952461860817352
5.217088845788584
3.2978153908747543
3.1455943680052436
4.946612087036493
3.5974760776553114
4.436607426144761
3.9270247377054845
1.7222015154325339
4.2224937738182
3.152958809783656
1.9522654749892505
3.7572702639678988
6.077968144228046
2.6146424788405285
2.8613044890804087
2.3488994247787534
3.6602815122455725
5.046368958941787
1.9367025826713438
3.4687038678318256
3.5448602505113476
5.961667332827012
3.7302924567054783
3.219095064934571
5.183684126059438
5.849569937687714
3.8705919820726478
3.812340189251576
2.8027717781604458
3.4376812407252904
3.810598008023905
3.6119576938255538
3.207452438155498
3.143346902674551
3.834500559268091
5.057122830995881
3.0350081333437995
2.333333890336882
3.3491583544909016
3.98786941100316
3.904729097177141
3.8338737534696246
2.4957799277160118
1.9341100773178082
2.5910084684196626
3.1285110570249035
5.947589863008965
3.2271794757844385
4.170788937144644
4.543928437525369
4.663616165558566
3.3670450698628764
5.484578037882045
5.164170873434166
4.2536287401684465
1.954320672673095
4.479862563678727
2.5912742199574295
4.714300279813906
3.466093241314185
4.139014879723862
4.19005282834318
3.7325782273317296
5.572313526093645
3.5638886550628843
2.88789368153518
2.564819940887291
5.741673162248983
2.2111748755897342
4.748684844819677
3.5812735320574802
4.229548799278702
1.358321759712345
4.304209765712845
3.554228275174245
3.3769296195069574
3.770760037381393
1.042027995547897
4.9022373180517995
3.5112003801033462
4.2567819362047485
4.9848205858942825
4.4603456787895635
2.5907748578055094
3.6098192669981013
2.7637694453249564
5.23939773945019
3.1209612844717878
3.11068732318603
3.1152087190115028
3.0822977429635605
3.4723608711652054
3.4743334766696115
2.67565315142367
3.9200517390345238
3.4955502764945425
1.6901651270141507
3.519847255892794
2.9613581781249927
4.348759827660217
4.4790856421694505
5.410033101868334
1.1726286717142493
3.1154037022567946
3.8427553886291834
5.321560173073876
4.328701306298663
5.102468642116789
2.025317992684937
4.138548316750326
2.501536927482663
4.329530263325286
3.2003973663797836
2.758762763428631
2.9066509263848634
4.019855112533632
4.218864002164406
2.765928446502133
4.2584506394647885
4.00353492272087
2.0518855824384996
6.988293170151358
2.7283405026339436
5.324177996615504
3.1082817135229774
1.9101297853709398
2.6321479957591722
4.30987017731692
2.2916681143897355
5.5551169924037636
2.3758807177850696
3.2632237575608394
1.454251777071869
4.30282192164333
6.04374071663391
1.930414237511295
4.142030589352329
2.7082053296831368
2.522011432720345
5.232895280880161
4.6553546636901055
3.0357191593678854
1.8590402536463175
4.521106561927401
4.3892482202486995
2.5557045490129
3.4133014493952167
4.750751310456651
1.8850494511181664
3.0034389297752178
3.4890946880000566
4.031663616105045
4.2147256652034475
4.85078377973819
3.570507016138282
2.2198107139896877
4.282018882244784
2.4674286725051386
5.2754623297150856
3.8226573522786276
4.082879547348314
3.8175691217067995
3.149197877592407
2.5842396663520337
4.570751932814463
2.182050347363249
3.4515597545665613
3.6765796549235805
2.6333017095604863
3.239135933253749
3.2194986560297365
3.0088917961345873
3.867099735817737
3.4899768797815742
2.7787093947072545
3.3527269018264403
3.4599584316219847
2.573414325446307
3.8634520579812213
2.430379053682614
4.778302332138666
3.547091662942522
2.597416788918709
2.9058978885968063
5.216446279794251
4.256497084544154
4.353666586391255
3.7907785384406005
4.599862066794661
5.985483587988326
2.349538418178868
3.7649409890945384
3.1910092235414202
3.8990269181765966
3.5157537142447373
4.574831490869219
3.5471647036601786
3.5264271378300083
3.523190453667397
1.7459408699820909
3.0564490056719387
2.2672111768740866
3.878075633783973
4.425746460228898
2.90695134755937
4.154552348938738
3.9273933431616466
3.6403462038323555
4.323270994004733
1.9583687284630498
2.8334159004347175
4.015175442576601
3.0019990669149887
5.8288861446248905
2.961858962069998
3.661062870978476
3.3360392875221616
4.26284147367218
4.829515733685264
3.6340711468732407
3.2861014250533533
1.864839359339428
3.0663898639087006
4.342567900512651
2.698345597406211
2.997527386139934
5.076122446611996
4.508500777274064
4.3408686336721685
2.5648501370971384
2.1102110800232285
4.649210325030519
3.7765804747563374
3.2772550194147083
3.62694357425838
2.32479880912364
2.2712415246305993
4.291844321112091
4.092124175400862
4.146837012060852
4.838726903756014
2.922507960574444
3.459259948947867
3.2977610664535644
4.844049979590745
5.470199777194986
5.173761853180065
4.111367396831884
2.740331805951122
3.9119306105511855
3.507234656133459
6.27177088972504
3.4635313971204598
1.7893967269728703
6.464879045053969
2.8596520862450814
3.7211381205474443
5.448143347935595
3.919623307436316
1.7792616340791376
3.3865041021024584
1.1450732194392241
3.245100234683038
4.418885697452989
5.208148840811287
2.8878206356639895
2.935833036333028
4.107012444714637
2.671633255585833
3.7982625163486445
3.7668374149229105
3.9772918495530636
4.218009505362337
4.245790066805924
3.0134818935254515
4.485641031529859
2.8137259101725123
5.274786835182904
3.250727335188634
5.2466643397788415
5.815183376378748
3.3745158962652106
1.8720039265184383
3.1552385307444695
4.361578909101977
3.7448565422673776
5.306221010749745
3.293736626849635
3.663864304979239
4.6347457063529545
3.312099842142472
2.094743208074368
4.018478411708215
2.3735170035114495
4.147353070970815
3.925054245734248
1.9664251673935709
3.6369065233515134
3.3009301893571665
4.116846160333714
3.5250420930588677
3.762610024210619
2.6568821952110335
3.2937790506407434
4.224309947814583
1.4395353003695421
1.6725891956643366
4.939443522978898
4.835821428262582
2.7962101828098476
4.343263377318841
6.440206592136757
3.328736644596452
5.036326309691495
2.9023088400753885
4.298146952266807
2.3925857359743627
3.0236956771894223
6.755887112672137
6.019774359634101
1.4794937974664886
3.144435609777607
4.728215689623657
4.233692141189358
5.222049632772054
4.705648430488928
2.8153815031040175
2.699349278742636
3.0099683759456393
4.576179492280723
3.688650270331976
3.973246688750572
3.5900836973136787
3.873406613109545
4.455251142959868
2.6791511719842074
4.588828060944024
2.6991833285892604
4.527670530257936
2.7329265101892166
2.6133154171659214
4.650393933761809
4.614071186388099
1.7051035890895865
3.0397687100547097
3.259404050285851
2.8764943155624536
4.396915946360318
4.3569308205730835
3.699460518600746
2.1618112061340735
4.388199952419403
5.1140441192748005
3.1150276792715172
5.007176135684222
3.977187557612643
3.7328597115171727
4.289814696270156
4.015734670317125
4.036537165653283
4.686246436396435
4.199540823951218
5.287446577756138
2.844642068839852
2.9902565056228467
4.677206638904884
2.7716069398325867
2.379477942797164
4.534066457157732
4.221283278233664
2.9932096180399594
4.432876529952872
5.328153516732748
4.89267964906591
2.565733915420665
4.625188035804599
5.179144813615368
1.7181345533804213
4.911034530600429
3.6295163939980633
2.4042210016129544
3.0609694212450536
4.246230482300146
4.283862778205742
2.5637802166438997
3.2332793533966506
2.6291257271917385
2.944166642898333
3.868122324187098
3.802981366534361
3.678148632087057
3.6917962035974248
2.492773900363244
4.320819889596539
4.233988274928348
2.9326428525633763
3.827983588829697
4.532745553538375
2.248248208337077
4.1419114603531835
5.158099950201105
3.7606698741364526
3.965441533442435
4.253833713849993
5.408829071110815
3.6530862725007074
4.924799894585813
4.206531650710731
2.7680686365981084
3.088744242563318
1.2222174507110801
4.0150117892654436
4.388614631575225
2.2985711141512466
2.9946099953925525
4.924691589425921
5.342370203336993
2.6925766145367844
3.1679298894726644
4.605438230540568
4.282057036138065
4.599099946801398
5.437424086316725
3.669227652625948
4.599541965357294
4.8439668196035734
2.7902876870741156
1.9342172733942893
2.794277608316617
5.268015303060108
4.942814731918013
2.250988814922382
2.379208802560211
0.9941696519064602
5.457255125736126
1.971925320107315
2.0097690532677905
4.709975441212165
3.6965704509234834
2.5742020054285035
3.104274128106483
4.524009719552825
2.1135313873605837
2.3007018054412924
3.7298521594077885
2.182846808148481
3.211152872772414
5.908282617914349
4.67319325364524
4.31241723467322
3.5675111301206823
4.350882983149401
5.115331348401658
5.317346650842827
4.423099013161201
4.264588370635865
1.7889079703706665
2.016748250094538
2.6907074705904086
3.767682213912029
2.1189064526506303
2.966466578534738
5.936746818434803
4.304737036463051
3.3705812041394423
4.505166950948707
2.784318851570052
3.6872600736849863
1.405010077335814
2.254295226918845
3.328134259820086
5.713053463942673
2.7373614560193356
3.5386762964271683
2.565775253924019
3.3860374453329336
5.591063590296545
4.327697152129377
4.108008536720794
3.403224321704715
2.1437222097963997
4.195284959270324
3.1541325115281396
4.922064500319528
2.5576546472404416
2.0649084316095014
3.7318032290664997
5.110899020806242
1.5655972631138413
4.878259270373161
3.3506336457721346
5.449791874045417
2.789525046887795
4.031120467095296
4.643942260404587
4.5555758213193975
5.902556806850143
2.7126317024010267
3.4011395204463994
3.8686870365712878
2.0096922094896037
4.976101026989639
5.176353225518978
2.6004490400058473
3.9861209200526004
2.3753246498726597
1.618395973865885
1.6720158546697885
3.642512728016151
2.2864041990269786
3.6599099037099747
3.391271278461313
3.764003831046113
5.083813614960628
4.047590010857886
3.0480264195555193
1.7931191841758036
3.450735203499507
3.650233967175028
3.553160703269829
2.9274565226444333
2.9332646339159263
3.5732764064677385
4.286113068579857
3.9117043854270235
2.987198818401328
2.839577690081809
4.682004784250469
5.576917995835679
2.882155302861055
5.875155407965518
3.537268813050896
3.931709751930212
4.032010056843332
3.526183679991168
4.713535453898282
3.000271136934304
4.488189211939442
0.64438658598029
4.33204550362988
4.74121969964218
3.0932320655539565
3.5087559108343607
5.37122828820455
3.684155989438162
2.6133669317087715
3.327093635629627
2.6106309020916143
6.111153961330416
2.6689025155221984
2.9943943958490045
2.6843558802707976
2.724288051293791
3.8777113655968023
4.682266616824553
1.9369112602344534
2.996287731606951
2.691462020339123
2.030004449538409
4.952263794479668
1.6329895645068793
2.4358111171695693
2.3732635302675402
3.8062402673507014
2.611441536751911
3.020640850936187
2.805942800476978
2.74463365610274
2.430808243793144
4.514597692955772
3.1486278833705725
5.10182162592025
5.106017372498348
2.2054707748489317
1.9061442442374812
4.604246606475322
3.6578415269492974
4.349082404843474
2.6004428778973248
5.375020636400434
5.0869583210783995
6.142728083151096
4.4492315074862265
5.060636051500531
3.6379744215811014
3.6017610278553187
3.1859482727417716
3.378075893561298
4.502727121492162
1.9428118692421026
1.2631180105593705
3.9528432408115197
3.0662707374065286
2.7470409910235487
3.23043443982005
4.923133298626922
2.271719590307895
4.989636669408691
3.1581627116649647
4.813317764736036
3.998576194068217
4.631415380777099
2.3249600280753184
2.551775115650251
4.107752749251301
4.271363077631698
3.135082661708119
3.1166745944162195
3.7398037741320866
1.911782543379409
2.6663077791611762
1.9438905369517279
3.1683289163454518
4.60070156073343
1.4237251886895843
4.0887622217670305
2.0154421072279765
3.1276282018159334
4.089771274633139
3.670467341151633
3.150599790344809
3.5967556313903466
4.458964570439772
3.4237136461703104
2.881014220056853
2.829150270070843
3.2409993948550184
4.216944847333007
2.4711698080372124
3.792113750470823
4.649100505332475
5.679884234647991
2.577561182155138
3.0560780832440235
3.222891981310675
1.941794393603138
3.232336443318161
2.6523128750676452
4.606925511832289
4.136295400730366
6.546518481156972
2.531262751213642
4.609637359962208
3.641743313586826
3.108041323339374
2.5963520412792307
4.989536369145824
5.002265564087605
3.047441879737481
2.815993426943744
2.4349248380855326
3.073548168015336
4.637911599489945
2.2946329002718904
4.639412591866015
3.4842274349428917
1.6228478719154802
3.6508251566816656
2.2280199095600195
2.57730824677895
5.871248315818802
4.9273871944562035
1.7352746834240536
3.4728812361391745
4.122353113008207
2.7714010500296657
3.0227706272961874
6.013126458131327
4.518265298473877
4.318965763328684
3.5939466821828265
5.560179063779028
2.9024622842565777
2.260608595070397
4.417796319662136
2.401095160077794
3.0783012954282842
3.995991695995764
4.391533607226296
3.2663098332200287
2.8937270807440174
3.843793067478569
3.049965380234355
5.319096582600464
4.107341595631869
5.222532610390069
4.080525322800973
3.12202384768589
3.8070444618390065
3.7025644785480076
5.591555887807037
3.1911170554812687
2.465786424500296
4.0157449901815205
5.397551729118586
5.167909666851217
6.112097672028434
4.717862282169187
3.748322968586012
4.114925524672815
3.0553140291464773
2.0710805809822315
4.587926177995277
2.899191140081629
2.2354994096255356
2.660800741737611
2.5047948778481515
4.178648090352571
3.875509482591925
4.477179140721764
3.4590468464770474
3.81871332306218
4.013971203955724
3.0445487269954556
3.558672668555738
3.5854192170926416
2.629882208309721
2.3764501466304457
3.5019733660630106
4.843077026729952
2.9039176506683795
5.579095438806017
2.4015688444127608
3.988667209751309
2.3486891120581515
5.157550248188652
3.2979312111866754
2.5149880464167094
2.804343738050714
2.5802555487304613
3.7530111355218736
3.0161072319646287
2.5152562273097736
3.804635098081577
4.680721601611016
2.1740640107305884
4.634225689379657
6.788173110342767
2.7656146182083843
4.569178515787416
2.2028873222613954
2.3651371429677166
2.125987314453576
4.123277209037125
2.665623871083482
4.032417720192538
1.3219032554012013
3.0706604272201554
3.3989895077684777
3.4000118305986224
5.446998084875653
2.971491254916428
3.07808492714869
4.284117344188873
2.4600565481872696
4.532081219458248
2.107655162449007
6.060112152232698
4.53550817620637
4.601454456067458
3.0513681932474634
4.092295257837445
2.392277206651496
3.102360454012972
2.6455629362958444
4.073247990171421
4.9403508851753895
4.225217245255122
3.8470581872392033
4.14244428914771
3.4135582880144795
3.3372089643440175
2.675064903614972
4.327493360693187
2.2410793217711262
6.3811009164443275
3.9480366999580245
3.4805559759420253
5.7432821838499795
4.716522280732088
4.135523913521075
1.9441132451805128
1.9765357025931671
5.2044809067068405
2.668624679496052
3.868444185430518
3.7715683856685236
3.6980377517566154
3.7805891678679147
4.849798280948938
2.8009674008739975
4.589467054945921
2.6447116499487535
3.3653633631232664
4.1962783758619615
4.166829471517593
3.821695084076287
4.664207869392024
2.745128028195491
4.9892495263461525
2.8098717582627892
3.003464734279933
2.599454386760352
2.5700181525539496
5.729970226111094
3.1243940288855607
3.570655494256159
5.838105339706737
3.2282301703245015
5.016001754682484
4.5556374409209335
4.030182363629075
1.9986674249022844
3.7748815488374006
1.230427574407958
4.214409703025339
4.329748463869125
2.870723268795233
3.5276364749906115
1.834502333777903
4.707216865260869
2.0845155282907477
3.5133028358832146
2.78737014989351
1.9239263130718043
4.764889198595816
5.385275005525428
2.7094528674961422
3.734063538361628
2.082417934866677
4.264004756917431
3.2813646697090513
3.866578461811489
4.574723491708914
3.1810268948343885
2.382698113240895
3.043406467346048
4.144283149879358
4.477813808323556
2.0700078188820297
5.6305817466187635
4.140551302451305
4.45414629667734
3.116282847570907
3.930209281891696
4.762093257688136
3.2986166030544193
2.059165617165647
4.020703800909213
2.8219884369986437
4.624794024694388
3.2425005950820616
5.303920260463111
2.769435584260181
3.6841025966138297
5.276441446064876
4.915670420045362
5.223599725457014
3.4625278623157416
2.9922498479104718
5.067132407812542
4.963597359059579
1.4018204654796307
4.310018126384424
5.22013281155488
2.7359944260072417
2.6382883167358955
3.4008597093530204
3.7725168480445173
2.958407332421321
2.2330240617897057
5.1607784530034335
4.05578069093301
2.8802843033027417
3.2702051515637387
4.122163831868497
2.311643432912176
4.002267201042264
3.982087807557513
2.9986851166359356
5.714214733999927
5.608193345949344
2.9539942101020977
4.528225132195832
1.6768674908873078
3.296527567447412
3.063327322575254
3.7705940037757717
2.2439589668003688
3.874682038502628
5.9214840400415305
4.6443539032033065
1.9529557946595193
4.059013215666686
4.050515319644163
2.249026481121532
3.9254248280999193
2.7212510962933356
2.054284986178867
4.5602490581977975
4.004106949162943
2.3040075541986273
5.499582082152848
2.327168370504099
1.3613914717564088
6.007896742631046
3.250544177216068
3.4463591465027323
3.6281672942379637
1.9542921335767263
3.2779977793057284
3.3080783838278687
2.4730784871496865
3.2278711275586427
2.711722302675354
2.8066387879466963
4.4468311296852
1.9879624404955891
4.225331630812054
3.665596710999273
4.6242720140465
3.471191260442142
5.091681657991137
3.975370583953315
2.814121175012595
5.121622007021151
2.381908395732863
2.708071243522661
4.821412729958309
3.7083712153922916
1.8838013654839703
3.342971712614605
4.203022874984122
3.910103977490233
3.8025615248207703
4.523155660013294
6.059622974608294
3.0518194035463737
4.240539521290779
3.494874396862388
4.385395617590045
2.6972683847798637
4.978158285581369
4.214843182858472
4.481283455576658
2.5324114166673644
3.475870367683347
3.6768824780137512
2.363338760055979
4.699394844390506
3.3113572622794387
2.5682775417917534
3.5245425457551343
5.306925578847478
2.856343715395996
3.240687107660193
4.093583744787611
3.7651973092759268
2.375913240542037
3.930127945854423
2.2673686442708583
3.806259419845004
2.5042452496472207
3.291968036060233
5.072200020331121
2.291339099208459
4.430206835627171
4.651089321903088
3.7497692296229945
3.8256728368103574
2.314036625083167
4.935486272491206
3.6854242907059205
3.7305128869515864
2.7113249041206555
1.5510241678286547
4.123303048912087
2.1278356669276572
3.605169476754818
1.9219642322638506
3.5936688599526794
3.7300333248007793
5.576860769062906
2.4442180930601696
2.1801151391950233
3.6093010706408015
3.0224878075432025
3.5170286922494203
4.2320625413144
4.338398897077052
2.703703609257798
4.072217110566917
3.9887895328835747
4.256621282007683
3.1088940996663905
3.4074890980026202
2.6470605592296317
3.621652521059113
3.3735630884913825
2.5601072706219794
4.3363439046252905
3.990221817215217
2.384690596846668
1.6782168532593698
3.3151655963016835
3.776224675195134
3.6303174603544166
3.2126489034678274
4.163320151764632
2.2875973085694556
3.7455725125167767
3.6374483539685682
2.630577330524259
2.589656258554939
4.5547518268335505
2.2422394926181783
3.374889146352834
5.2909860329907685
1.1407527315273804
4.087624369512873
4.892392826830248
1.6485594721409442
3.489056431859476
1.7519399405034144
5.070462840172141
4.642103785571509
4.283758175017618
4.781449417133256
4.336460813386134
5.135085556155326
4.933046433603611
4.275409075009586
3.58191665137973
3.38714825581806
4.126439153963656
3.938806706860568
1.7978931622826413
4.1509268206759105
4.545143939865997
1.7933284150535675
5.734199912715152
3.426820484866787
2.54746782173291
5.187657775083986
3.5299886850528392
2.9447825087559556
3.3784843654536725
2.754844409826567
1.806846093784838
3.9999909141652057
1.9763843368156122
3.407794385103786
4.546629848478031
3.793982067732949
3.161386808290924
2.2265375422686113
4.1764374547720635
3.1006406906998323
5.3243981488864485
2.143918408458836
1.7655520994447624
2.5276630924315078
2.1538935590355304
4.796584078750958
3.695164348075654
2.7315247583515743
5.0765161300275725
5.034367208842271
3.4146934000188804
5.328759044548872
2.647262346158366
4.562417082706747
1.8512791010851728
2.9222453961959296
2.722857957427579
1.674021022974831
3.4719889371905475
3.8274834253719416
4.021751183048071
3.7282273784132944
2.5775795572615166
2.97126324830034
5.757643132625093
4.606192925023041
3.4422086941179013
1.9080801985716387
4.183918471352471
3.0166422728405196
3.4974814669710397
2.7023866643983294
3.912640144850197
4.614056643632402
4.829735064910162
3.2318179615280065
1.7133766831628607
4.697897729574434
2.8087605166384066
1.967678721363972
2.808051127674621
4.7753574224651105
5.481478593309478
4.182899398424636
3.768296329025936
4.796632802174688
3.4029236156242053
3.9697937304133872
4.535499213417639
3.7918264286925476
3.106635800768051
4.409710641206514
3.3155803180858263
2.7266039455910858
2.8939445405535267
4.804256753596413
4.557271773372364
3.2454903651489926
3.0612577908588885
2.9485635897316262
5.230963500323353
2.8167617985236313
3.3831113903302565
5.027232294756482
3.284846944626629
4.671763152266014
3.351033197580528
4.329856835452796
3.2126544962791477
1.9869639040086393
3.646440868078045
2.6466694413626914
2.240264911439429
3.0588061522155767
3.2044634269960475
4.238008420175999
4.252508836280667
5.406493937983351
3.2322217900503807
3.774223274983776
3.2974169728360287
1.4133234824271654
4.236538388814741
3.850416854846634
1.957192849636127
2.9788021047979183
3.0257582172319477
4.049215087463023
3.5060233914863606
1.6943982836250504
5.029803535931238
6.02510981888967
4.584297479136451
3.6548023178307614
3.0276145174234728
1.7900746430364465
1.6447796746237273
3.71082759217422
5.703435846975327
2.475032182155136
4.833468168317011
3.4189028523934932
4.582784405596071
3.995715340002172
4.2556824394379715
5.028375250412818
3.0272342623817496
2.7060551454879764
2.617696249869591
2.0275794477311657
3.2170399548264426
2.403676137794922
4.498862801748626
3.0367182209664416
2.9854857776428947
4.284112012315047
3.1707983821655765
4.784967623122297
2.2948085760696175
5.629830406804313
2.6710801418907444
2.9172170582511203
4.384601082701448
1.2758051708842122
2.173534442463811
3.3586298496062446
4.376885810231559
4.1241601170827105
1.7285349941279677
2.612787609807065
3.2882670359281776
3.6786618538552993
3.894583557427839
3.340323833788408
2.5794377953650924
2.9907184697868683
3.713819891647712
4.831015157058333
4.062023314893256
5.8816073186004605
4.055624611640177
3.345371352812582
4.037548638442077
5.856526935460573
4.84827032364971
5.0881931118097965
3.915314683301511
3.4458516109857698
3.7509810447270007
3.5386824389835714
5.678236911511694
3.936536799981716
3.865575521093311
3.3992405809634203
4.905368931536283
5.901606534307835
5.822591980222003
3.915350860948749
2.608099360019077
3.0528650573834137
5.192718299619065
2.520231654853243
5.096346486081078
2.752554831815758
1.8324128949374185
4.162713213347073
3.1862787803004036
4.4885250272220905
2.852596485375465
3.7399962947059806
3.951915472241374
2.042366445145822
4.24359452694361
4.162272328451557
2.2631196135770644
5.98404160489296
3.1440149090446194
2.2518189138321416
3.3269996542958387
2.795770731095087
1.101167049819084
3.663654090704345
2.45776106621495
3.421411941309549
3.748278784631688
2.0252355266783604
4.034526808751148
3.669436244661555
3.4919628299810297
4.045840695279783
3.0922904374166915
5.190406402480761
3.5725272224833766
4.023279642087665
3.7271432513302925
2.245568684066969
3.5364040358087983
4.24449867579018
5.000806588156869
3.898199067398812
2.947224206152549
3.128478047117172
4.99458978900277
2.021545733153556
4.330858049359399
2.5511344880001574
3.576335750501947
3.1993358807116765
5.405004560581802
2.129349167763326
3.424652881934802
5.912202808840869
4.744746753130061
3.971480202912186
3.079306042335045
3.2877308032177988
2.332869633745065
2.8960265522860977
2.9643680117212283
3.217767688109804
5.5874243723572485
2.8725410365282875
2.9554307491438845
2.6599416389333954
3.0576390143676577
5.04346381033404
3.3601993506269676
3.6638626470790094
3.2649089501955357
3.588742106473275
3.2278612229604975
3.321732934488697
2.9360746804936215
2.5388289809321516
3.6203274365114657
3.578119344731787
1.614738484575025
2.419225294536987
3.942400185591237
3.7313878328095416
5.385456985073885
3.0872015524275964
2.838330909503266
3.360089060780662
3.007147618323327
3.192725578735572
2.0265724133377416
5.072639916218134
4.503312627145693
2.0003548063562477
1.658059461322145
3.239033082089034
2.7229798826218463
2.648530140924061
3.8099164412431796
4.252570488494091
4.1636897005875735
3.4434267368856033
3.7967057283645316
1.3661103540429784
4.271914093974945
3.773577383525892
4.017094811011026
5.153573181762679
2.5326524299266824
4.191573289436327
4.283238490287385
3.8684333357526124
2.352429489104106
2.2543215984640215
4.286632257038155
3.7777884233069106
2.2092229915763224
4.280285817531136
3.0265855151443852
2.8967196178363794
4.848202890733018
2.3271859798907197
2.834080199347215
4.117909933442131
2.9322322781485597
2.759218619979824
4.785883901052216
3.761705982232496
2.897293458439894
3.542707206171403
2.3595129677987856
3.162303422096841
2.235139396554637
3.3044164069187185
4.538221690660605
4.083249728291474
2.6410760885970577
4.4805409132276
4.098283175371116
5.499370935080349
2.256058806123838
2.709446383573597
2.5392282377890605
4.847168680549485
1.8627841540965508
3.6383287445210923
3.759223994152766
4.475730579948639
4.792275129348907
3.4381632886353852
2.8404133416603052
3.1125231301402962
3.914157635807714
3.3560807513163695
3.178639457189558
2.778846303520261
3.5007408408597507
3.119805606695556
2.566955054375464
2.221087675821281
2.7134243902196022
3.8262168064105593
2.64356327416017
3.7283572360285806
1.0802832699390224
4.664848414342956
2.7869115304648555
1.3095154910987374
4.173257664237026
3.4472787200145105
4.497155575811199
4.935046167004059
2.6598452226006155
1.7544844330170115
3.2973389880221293
3.9286913931823317
2.6999944559837563
2.8333251606476884
3.5323619072462824
5.6867349109283065
2.872459246654811
1.6256388847414578
3.9082921082077875
2.4547270719845447
4.504017602639156
5.039987817025833
6.06020536609791
5.593292605810271
2.66148255311929
5.990151643674762
3.8271583249100063
5.229418318210047
3.1067470443535545
4.703728091414358
3.5230216232914753
2.7912112282608703
2.928182774366584
6.022689303116134
3.5420749911523033
3.5472697070054484
4.369077678467927
4.277080056435908
2.978739694040557
4.928381834777035
4.826217809447561
3.1391071998364435
3.5604542600208173
2.571908972287885
1.9005366922841116
4.993814770001263
2.7811719635524605
3.2490419224308025
2.960369168210681
2.99467432787169
3.6151998814726976
3.384076070768269
2.7555803903873697
4.470885448311523
1.9954813801918387
4.3880704705773415
2.9600604348839106
4.6431848112378615
2.5877045683386846
4.534079169974247
4.468719174699813
5.457189562517424
3.8663850816867367
4.399031122596079
5.346356515890206
1.7726503940088298
2.9158946228221367
1.8691662865246454
4.84245423251039
2.480878312390427
2.832528944267463
3.2597737966579374
2.7158240704859593
3.9491882417788755
4.809311001026419
4.157924894662484
2.234029543609158
2.840444035381977
1.317284340410728
6.13594360851193
4.5947750079715615
3.4119227389909987
2.9894644276817672
4.319081760077873
3.8020465413043447
3.375511583420533
2.3651054273098167
4.7235303760371545
3.2480524114459124
2.9730139769385127
3.1670779758438714
3.001608627856854
2.159188687616938
3.5602287799790924
4.939308035086405
3.399650968560566
4.773389441036415
2.5207378845193786
4.154940684753598
2.0336602994961663
5.237063123387234
2.79361598235396
4.677834444989956
3.69200826741264
4.057253951226218
2.0275168809800737
2.6270261090487406
4.2499278868667325
3.1265162859609186
3.8509333270946513
2.7398026719782993
3.792430268930062
3.5637249259218096
3.352926268126206
4.115806170725739
1.9005297371602974
4.547902081360094
4.552095219972289
3.8730728764976363
2.6876326695016513
4.907760758723511
6.090105162963171
3.615062814373751
4.802526117547888
2.816124865673459
2.3773683208775864
3.2814402275923866
4.09102429264663
4.316384739119026
2.7159435800162384
2.3010559171982883
4.236098056440846
3.3903155487762895
4.3154821099135745
3.3488172280120834
3.8990963385231483
5.439995079798509
4.120379506886895
2.666354976621314
4.389015662235431
2.1366962728121046
3.2168184404577738
3.6428935256035353
2.9692476704498767
3.4606789742833137
4.777683186115276
3.4517583942820877
5.0719744749560105
4.4252759253384335
4.14251796239513
1.7029008744022804
2.735628769993969
3.099747184257537
4.7184907215045655
2.626786249853154
2.798455848231822
4.621363924261272
3.53287420481953
2.999697653611771
2.4270669249878987
3.3042171902749753
3.897682052653799
3.701933073978255
2.691078526524113
2.8453352987386413
4.344324952723968
4.117441613444502
2.376279540668511
3.153580576819285
4.95483981062601
5.0620981199717185
1.681000078762458
4.970216981752213
4.339961766402801
4.474246246365292
4.74458673139424
4.91676051141591
1.9822760126005066
4.114788172787212
3.6368633409746245
4.203636456908511
1.8530570317139363
3.887908678055312
3.5802578135979037
1.4508127489996803
2.135687550067667
5.078716272525357
5.196929066939752
3.411121438600002
4.365159417788641
2.3564027220775547
0.8021898389507099
4.386444010700044
4.097669687934157
4.036110250971498
3.4558464111809917
2.692156154685095
2.9573047803958734
3.070652283064035
3.5202614214291446
3.8428363541855854
2.820622607416851
5.7154953026743796
5.688785706619275
3.7797321929025838
3.392245517090644
3.0025319708036133
3.267057290925011
2.924020661999312
3.707751758607344
3.2328711487462067
4.4133012808171825
4.874541745576986
4.642884740993308
3.6246599976601486
4.348671004094887
4.3572801900301315
2.3794187113910232
5.164818072404921
3.4783440875627303
4.698244806055947
3.7881997750663285
3.5191979707613217
3.7379721052531827
3.8038054452436256
3.3113787885219645
3.9996886186533147
3.9960417950210783
1.933159985232342
2.1819117995086343
5.364830247742178
2.219068335990929
3.765776442968578
4.006590743130867
3.7191103268163186
3.078021457847619
2.6890424238641057
3.747003379289869
2.1811496510335697
2.914039644766592
2.636295139344678
5.079308499088489
3.027530049857401
4.39172603622207
4.140271002080044
5.6076350292934025
5.0255656653995135
3.350009230081046
2.11028831073186
3.7982617858062238
4.226697164370155
3.639464200584029
3.5295629146125798
4.702717364826234
3.927134059645073
2.7991924907722177
3.2895150786672978
2.8964589988859504
4.19495799743453
2.5571925530351742
3.426122428498062
2.659607079842288
6.285392372653555
5.4866291345422535
2.498646550648793
3.8284737983727704
4.413584834915011
5.347637773948018
3.729321194509873
3.8845416714065215
2.132159443292149
1.3741295809940357
4.252171787907914
4.476762818075867
3.124365222854032
4.650691500458034
3.431994561617649
3.8474712828805377
2.2469528145941964
5.567419900774037
3.647237544058505
3.7511646897647473
5.528989979182085
4.543826097163814
3.0392689635795502
3.6577459546350104
4.328596672253658
4.674723611959506
2.3850034337365273
3.0329926377146568
2.404365803091351
3.328610393742043
3.970556592122598
5.84494375615448
4.528921018506084
3.1705902856552957
4.39751559455705
4.507532800624461
2.722730363492766
2.721276301182169
4.971210064154836
2.0123347494074353
2.405858587369867
2.9530056685604658
3.3972126035224357
0.9612025846542308
5.430910886805234
1.870838621626341
2.818087268549299
3.928304883735545
5.031786450209894
2.6148441053156413
3.1847496682902174
3.5430156361825755
3.678833970469792
5.393188350918326
3.9172041461951883
5.332037542719357
3.6849572859238466
2.260611344408132
2.6259012306810274
5.731427718226071
2.948575821276923
2.3167860425407407
5.105624788520717
4.905569859481393
5.649889130484723
3.6285774699424342
4.471588336694425
2.730967722504945
4.366510063971404
4.296696213946493
3.7917169874483996
4.166824534625894
5.021472845121978
3.0527906997529617
3.5742528730184153
4.141684777487083
2.2314715541844437
1.4435977799631698
3.25825024726173
2.9233489469000187
2.4826050177938033
3.590218067848731
2.688263659692617
2.9240966668907373
5.497769174972839
3.1449918192836046
3.6309119495626057
4.782338660996538
3.546887230119865
6.58339641546224
4.359527175062779
3.354594468785842
3.4014013994534293
5.12588992712786
2.336914501004602
4.448275935333879
4.807065831074784
3.155450074018974
4.431593030224657
4.611576800688314
3.2279786337385112
3.3131196274767905
3.700782234184766
3.6428581724364895
3.2490682549917427
4.712115785853754
5.2553192596675515
3.3383083932678885
3.7158684913326097
3.477356740859433
2.605679631655611
3.8299374395860086
4.230681538613633
4.8360103810553206
2.7509230409209486
3.0639379479484177
4.851776623038292
3.205362019236267
3.988633763020273
2.748150437389148
4.763876345408288
2.8584859036757426
2.6918938526330147
3.636621147228699
5.149103634056738
1.5592346654039904
3.3365948809507278
4.152069286997188
3.0914711753879995
3.4949743649769647
2.1556062966683265
3.7825006744579834
5.281819277839548
2.565113013772044
2.326156876028668
3.616891438003605
2.827797076667901
2.7625821387521263
3.0416319376128684
3.5998841656348333
4.41346220121553
2.552643044911541
3.034365524258901
3.020259377869924
3.440038016570065
3.974717026257716
5.780675054979968
3.7122538697470198
2.121085269494968
2.4925039488809353
4.220910059828734
2.85058504198674
3.8067052134091117
4.5239290764763975
5.3653754037411
3.7081761939238373
4.142429429391121
4.538625553150375
1.6683997037650575
3.4383630487724233
3.452426588227878
4.242686737300073
3.9288875473362737
3.865724031960415
4.122377147314465
3.6527481319328796
3.328280783571818
5.5757671730432
2.9444795842605362
2.945270378599348
1.8949192045238652
3.424909461026884
4.104283401383931
3.3310952513319254
3.9888507299942435
4.375223429331043
5.598149255143401
2.845128780236281
2.800842174044714
3.494295602731765
4.064398324133772
3.7625507133808545
3.1380218038036745
2.8727246303354277
2.572992701587325
4.565815696382054
4.389833674919209
2.440490783635992
5.054036433916433
3.1719631611768593
3.9532766358118168
5.418494794702383
2.864259885642164
2.432805301557089
2.7781706885288577
2.51354831840191
3.6724422353777753
3.8457550423522333
2.715928706393792
3.206329941247618
4.876549216670725
3.684849013174514
2.137491329402029
1.373559729943731
3.93573907806152
3.8297062251036653
3.6502661472682014
2.504789742230425
2.846844279545349
4.197724919638644
3.0594246641957796
3.4959239145437473
2.7372561324855194
3.421017950775525
5.243792299684836
3.7200863904535098
3.641824065641705
2.231327166424748
3.604233348870072
3.5660412624951117
3.2331740385699512
2.4607682007216387
2.0635287632371697
4.666407109858797
5.01138102375549
4.497056589337656
4.4738660597733695
3.2385083750337853
1.9402766697583964
4.674867592734674
2.7642505216227122
3.5574876800847144
4.392279769280125
4.736371314552778
2.8098661757948014
4.463849220856362
5.646221602603758
1.979594534434964
3.681197042454672
4.830426843817981
5.023807158243561
5.753712594827143
3.6185033207718345
5.032476841963325
3.302287602583281
3.5859751875379366
2.840176260026159
5.281658391293534
4.723315642775051
1.6402002842770314
4.3056702365462325
1.4127751219487643
3.312655369939871
4.351416024950623
3.908821777023571
5.302753473040238
3.486720588006417
2.8395832803885463
2.980309293093107
2.9105940724455985
3.4424336116618166
2.4304141922286715
4.938639789824705
4.176794945695553
3.9158749793533576
3.447593965944293
2.2502845547175525
2.6094529122425887
4.071023171709673
3.1069251000449913
3.1050003065281584
4.316578251990272
3.282214378264625
4.867912603538721
3.3685911541308204
4.00222635805606
3.509480737026311
1.9714347755241757
2.2170891555020242
4.298623116920856
1.5339721439425356
2.542796433527933
1.7498797001380912
2.752842551087559
2.414541789619753
1.9809421977078854
3.417929949187053
1.9447974074318748
3.06002329366146
3.0719896057780582
1.7538285613575852
1.4753659150873186
3.557203569254094
4.461625095989265
2.501975755034436
4.407226348345273
3.2888134865784178
5.819612383377151
5.655140674159306
2.74979425024477
1.0249828507885361
2.717301491877466
3.3268051434611494
5.084217585059959
4.659267837263103
1.8230207042410786
2.4672632144431943
3.9835055222098554
5.037526484507057
4.5154331921254345
3.831711632334332
4.4738198827500675
2.5779631596059502
2.618951088455593
2.2298560860321315
1.397571204329691
4.31526606918687
4.59891093000371
1.7782262310136214
4.026111098267428
2.5130360702926358
1.3338103899248386
2.677515526913992
4.62961587538976
3.1892412463774527
4.324526422906365
4.4740261252200115
3.6980348793357
4.556255624887848
2.9358513134977713
4.215476948646958
4.318934915096042
4.389090438560926
4.30798448771664
3.635031132897717
4.566803784526367
4.317977591263749
4.213865379789825
3.50706534267104
3.5484331545152688
4.409631017203345
4.135408938767774
1.9451668960865487
4.142037414498943
4.540573333934969
3.091776604400425
3.0391702245444203
4.911486951487705
2.710939958023964
4.886449097818321
5.103146182072837
4.7501968508500125
4.364679590599348
3.6918107076287066
4.920575621908829
3.450209345597208
3.468134931573367
3.0263746440403714
4.402548574400007
5.75930213436691
2.5522050270528434
3.8792672719243546
3.6718613773723057
4.178630792284609
4.706547766593298
2.727218215719051
4.473189107587336
4.1752008058633505
1.9055308488303648
1.8190680731479634
3.4176377460805387
3.9109364898619035
3.9398745646608773
2.6911996954292583
2.6953309367941745
4.280541499322779
1.8752317374332996
1.8594945970780492
4.242365539751167
2.0730834786332966
5.788702734583759
2.4961106687740715
5.04582249668573
2.8079071243045446
4.334067654735045
2.7218736233370913
4.306702490237904
2.177132809397368
4.227181824322584
5.29304217968051
1.2297466345397718
3.644034780765171
2.5163377995039826
3.9348237597988343
5.942135776689664
2.2221881182678414
3.384626684136831
2.717296188689878
2.7607061968167725
3.7686356895898996
4.070989367227605
3.5648607436891733
5.097903142101179
1.1048721973505526
4.28830820873918
3.8567579340511515
3.1952031067415416
3.4428966122985805
2.5059548517013366
3.321231800055709
4.016051726906929
4.1967437769010045
3.146688601771932
2.8917123482220473
1.8953105839999902
1.8259514081216612
3.492176218690367
4.066700462600526
2.685782496611534
1.7210057635767102
2.109621678420111
3.214106377800571
5.568214653975765
2.0219593480171008
5.342170049725763
4.211687609893791
4.5382678255906415
3.8505118219549948
2.6282539758478713
3.034831046822515
3.5596577619051994
4.661974502324669
3.1319388554824035
3.7144263734175524
5.08934020881298
3.2294550426751987
4.890434253528342
3.507957936132958
3.7497304520527135
5.433340252471257
1.5945845267550132
4.732793522358914
3.5297135732191456
4.399894606633296
6.221292257602145
4.203879551497716
3.43257015023583
5.544678808209057
4.302077863616257
5.65512621224137
2.7880645857937125
3.9127540572444484
1.8922091072352
1.0103527280851872
3.4405315010587914
5.3751361154468835
3.266333769178395
2.8619773267558806
2.866603909572148
3.3797846507314437
2.736834425496398
3.220034276949549
3.8584867739797155
3.500623950312179
1.3462766354887483
3.4753495808421095
4.686589054613362
4.654418166882827
4.939142631799248
3.0336836283567075
2.1919036818461497
5.053278967937429
3.2323476563481455
3.4275322542361457
2.697474915674528
2.130078202055047
2.051696547575183
4.4096384781575875
2.430666418225627
3.6284091250127726
4.984557353987647
2.540442236362102
1.2757500603209233
3.36986670400961
3.5262723125640347
3.2000126636147646
3.4085526077010013
4.473765243917936
4.068919363983162
3.4037509304409235
3.070803406179079
2.551438159333057
4.639545859540531
3.412756687239673
5.0961626543722085
4.91806024052304
3.430587696411885
1.7353274770761709
3.506550353277677
2.9259666840493943
4.88700794692655
3.5663024436047173
2.874191497747256
5.232934552138484
5.09138625739923
3.4655732997684425
3.280660620876249
4.549799253269345
5.31534931782813
4.927036504100752
2.1737198662671027
2.9356691516556355
3.342842551877411
4.223835091659382
3.166221360690659
4.21492927498824
2.7269549228068115
3.429005456019151
4.09370359614426
3.9518253394444134
4.269164491624259
3.239284485004211
5.2375702499543095
3.7752218254647203
2.6246539709987458
3.163050927504931
4.6376982177974995
3.4178534702021577
2.0788842927719697
2.6295168575540844
5.072226323208123
4.3197071323296
3.558568080803154
3.064313241378414
2.9536995314336125
3.898459331098752
3.815884887276075
4.001219196781673
4.590292407360756
2.72825771904111
2.1214600392681113
2.9867622110149514
4.224560615190304
2.6656619815737637
3.8708851018506794
2.823965471838656
4.7920630828989506
2.965889528407965
3.6291897923436345
4.950887022554494
2.640355531785427
3.1169258290698414
3.0897910400981976
3.154242072227291
2.8041387881344533
4.709602901052579
3.1198007917900923
3.999105621193089
1.6586374033337388
3.5212026918643424
3.0392030010443807
2.983887023270801
2.9690288521327606
3.1663610593391995
2.290173705332793
4.033400531547258
4.628000520166373
4.883962361509607
3.0429596913377943
5.99849826917874
3.379070023037332
3.5969762383039874
3.4488370404893565
3.2081674502283186
1.996281675650454
2.8960214743242245
2.2522635024669673
5.6026533189144585
3.682310357512826
5.023459504268411
2.0482666417510305
3.1904572572414183
3.06395670121229
4.485500156485294
3.455883937606898
6.238682497386989
5.242612981888018
4.647893108056307
4.293479965716993
4.21385186165685
1.366161623510212
2.6922297999527616
2.7025093383803047
4.23045095067528
4.25494837705803
2.9208950762684833
2.5075192268257935
3.995232997121162
3.2945383397270347
3.6550663788492312
5.714532683050951
3.0388281630071656
5.332870850854109
2.845538330399803
2.296883824039096
1.2121498924520466
2.932632950825984
4.488001244675611
2.047671736159165
5.241560015639802
2.9571520021624322
3.5271864571261458
2.1180808633417976
4.835946633954661
3.139943599097082
3.4259940659719472
4.080943644271055
3.408032704847266
2.557453241040255
4.499848763931812
3.867353528548561
4.216867423820018
5.137049305756302
2.123646128725616
2.074001520269802
3.2928113983849956
2.5181105952058593
5.2374639623040515
4.011740678749406
2.8023022558795714
3.267337322768533
5.4500330702113375
4.853043122097704
5.001166410988729
4.56044288236245
2.221666982285453
4.859302723433207
2.9732454545102494
1.9685874096106462
3.3842393059625335
4.635926387021583
3.776536731216996
2.7843501554419325
4.477709958970682
3.9204340091993863
3.1282669869058726
4.730263389860872
3.8686993341291327
3.100578803606379
3.5185776259789567
5.0213833736309255
4.107105866813971
2.5613729777689636
1.84502271612252
3.730575161558054
3.6001910048121477
5.501815882861548
4.121173762206503
5.0208426515349345
5.147569923297179
4.89235672507948
4.913304143750556
3.1481896704519055
2.3971720389314317
3.0448448995312893
4.0758597444401135
3.4950056754176257
4.480821653417967
5.0357408709725195
6.321796874045356
3.569289301335199
3.4015762540483436
4.640875817436311
4.961647118232015
4.381724340913687
3.1147760446213932
4.250101500831622
5.495120629750126
2.670529522680918
3.3431373726421607
6.733107649618897
4.697020854325929
3.73163111411878
4.380625387178201
4.051070888135947
3.1925238587607128
3.757564642949535
4.472859062451747
2.3032127391877113
3.47921733083883
2.692274083014602
1.8429566337890173
4.094627546737456
4.2487538523860735
1.9822826635414066
4.546424104729215
3.4671919058956497
2.263743209346377
3.1640726062252016
4.022638673323822
3.5415063206643036
3.023983067250808
2.961752479236868
4.80160143107642
4.404200422656703
4.633301121412902
3.3309393286215316
3.2195787794172657
4.738954193064008
2.2256497894254994
4.178269389964437
4.043703426781169
5.349053167530876
3.8751645745564836
4.438962710848821
4.952839425055658
2.9622905511708493
5.385860826809429
1.7922912087849878
2.3977633574582504
4.85481396880768
4.605466428996061
2.0437891522202123
3.6789872015936282
2.3446791108982343
3.0251030272587935
3.0282419937197087
4.608172139558095
4.291412133041885
3.420806816697675
4.695898868549351
4.214619851352631
1.7800330212353463
3.8282017099961134
2.696125598915972
2.0340201238537947
3.404824158463191
2.735901812802397
5.723971417306391
4.931944017086599
3.0878853439652794
4.753289775866737
5.314739447297305
3.402788539816883
3.686394697464563
5.117907449913744
4.045492470679403
2.554051853209423
3.8808195882431193
3.1412306390968006
2.9073077849374482
2.7914199808119693
5.162020007218579
4.172305684083516
4.89927989284285
2.641409390234093
4.783633358917183
3.413134869326349
4.869223726774804
4.48051247893894
3.037510732474876
3.1603234810051677
2.84462281451687
2.7520968290460117
5.207106238317776
4.922802231772293
4.311993763060499
4.260934803735636
3.139409882210338
1.3735955219691993
3.958726119861339
3.1749559961992597
4.49821536347935
4.7580917184955664
3.5390423857189894
4.636592684772263
5.956968169940102
3.879967335184251
4.61455274677782
4.426089160008115
3.0204913396895225
2.9086816950368073
1.8637442247927865
4.367208777631313
3.248051803758763
4.609777772788693
4.075223444603555
3.209204972183127
4.101057524593843
4.542763556228249
3.887655662879753
2.555488933924032
2.818722486848641
4.187785828938445
1.9217348118627384
4.144064613337229
4.051159377982668
4.324438097085733
3.9286571222245033
2.6852135365315375
3.713099185989267
4.279363094105669
2.019198594285133
4.603931867509008
3.0386144608073127
2.9530857712023524
1.6141521938117207
4.864941611998555
6.067275123658248
3.912976610878901
2.212349604012005
2.1672706807258995
2.3972335121090866
3.7071774104543103
2.2839882211266063
4.366991244213607
2.5478403992367213
3.2739518319924743
5.382120033425289
1.3754584250626545
3.773799922273187
4.23936484461856
3.914264231978846
5.6947725291367925
4.148010248600379
4.512050059748014
1.9299358713625905
4.04933249482268
4.546474433268707
3.660566253364942
4.690691189479249
5.57556524841876
2.528879766302442
3.877965792782726
5.364563796097452
3.835481828208395
6.325718617394236
4.367483482144383
3.7477100625069757
4.515673568877357
4.114261335899732
4.201544768564287
4.273805119090521
3.237209322944001
2.7052678865448154
3.756628885214176
2.524330510521191
3.4138974531316344
5.2529520659661175
3.8635410055829715
3.7876722377447694
4.451822906017793
4.3654162737353275
2.1095113041045304
2.0953885002645802
4.0205572995390115
3.61651793053477
3.5174565440824734
4.4210353271713565
3.9318184248846544
2.2419505617910525
3.017671868089961
2.137679192626443
5.049829504561858
3.1928132868827275
2.835923088100764
2.3075171586041394
3.787806339004687
2.92408545937776
4.683432116370551
3.971900515255664
4.856793963076173
2.64375997355196
5.411549837067549
2.6332448739111323
4.248781638190967
3.1844882673557313
3.000847432193311
3.4252818894107304
4.870566348585476
4.004129636118981
3.234982476686445
2.879865580331001
4.612227603427197
4.084044839595267
3.4160318744658187
4.25745284785038
3.603696409630402
3.1131147423868306
2.5886651398380383
2.282800254802564
1.6767609936370067
1.353026260636907
3.9657541471375164
1.954728864334648
4.644876542621214
2.0642677550163606
2.950696976179545
2.7887671053500163
1.6518714548090578
3.562934926755645
4.445764964412785
2.5132214628491973
4.435581231710075
2.803798903246058
1.3914489668183716
3.8079812911782622
3.6777369050449953
4.278478731598316
1.381891368744848
3.4066839360515733
4.503829593065166
4.1902327391571
3.810934697570874
1.2034726591158844
4.01160056361116
3.1290613078145024
3.656111560457552
5.271717243486309
4.544300768055731
1.8576995937629635
1.9213761854722957
3.7049060446287436
2.1497924462667966
4.919307350835589
3.8575130526983146
3.71359100842111
2.327846053812837
4.995020033239116
3.64935848937962
5.274584344333293
4.423138521622143
2.05139776900006
2.0433347216961075
4.328206039069438
4.396636247968949
4.053070686300941
1.3878864440922107
3.2501010935609704
1.2755479435107293
4.582620648396134
4.798465827679168
1.6635151890475863
4.221128872144305
3.81431560706473
4.878456362708802
5.078663547393035
2.531363817843525
2.770978931125844
3.2966833302687353
3.84892730312721
5.312954624736678
6.497300178881024
3.096036569695737
4.196429937077804
4.8929531401815485
2.276812082087342
3.9899615200937575
3.1311836194990113
2.858873172936894
2.6941110773653705
1.835189548959084
1.7470366369333727
3.218674747920595
3.1448663093017166
2.0804746325052537
4.826724409912805
3.3552955399876288
3.9794969203450195
3.7720359027824637
3.785516079045597
3.6951871772654075
5.947926606178518
5.811285435599575
6.485845785815234
4.748642027627445
3.3527759365884418
3.2888906538562845
2.4062150083274028
2.7535457343264342
4.578454016053335
3.406794730068518
4.9173325950469415
3.0550765195616276
3.4575127992569143
2.564191981092729
2.3667994330776603
2.3663525805721606
2.737720462053203
1.6760023928836523
4.167056204110272
4.229346681815456
3.0366500904790366
1.7782970002830483
2.477617702596817
4.473763359147811
3.2654187004401374
4.0027915544410595
2.7054831427594683
2.8823980328378647
2.567177912605967
4.4802139541790105
3.3782982323397364
5.1729952259955985
2.490173755398906
4.664835248298855
3.882904610873005
3.602203336069983
2.5073542257330073
2.980289198856843
4.289016675613701
3.4571759818774566
1.871536441310233
4.580068674384063
1.7391755460707123
2.8846443888823234
3.838892589665985
3.3637986859970592
2.472673459434239
4.853478818714042
2.27599121636312
2.4308155561706317
2.952540555158982
3.9352195773855803
2.3860403491012208
1.8673778331840853
3.40030534244194
4.252901784205755
4.369797472312118
2.897451406912775
4.628011021985228
3.3763504214482825
3.3585278246666155
4.525719453404459
4.231971557592618
5.2040703887074296
3.2418071114649516
4.388537315013415
5.321639850953698
2.902387525189567
4.0129114361093094
3.563638948235324
2.3511311104868104
1.9534236426487774
3.1962617064087095
3.435475915831285
4.107133984491895
4.10728331530123
1.6639626978873177
3.656283747948596
2.655380736779265
5.318964104448369
2.305998802949867
3.2836137511325196
4.023048374280881
2.839333738302066
4.065425558536572
4.662154535503674
4.848678947486164
2.63406342612944
2.8912939617239135
4.0179569826019925
5.069617309196121
4.869157944455027
3.537391617716988
3.607968635764453
3.901470667564815
2.7240892363990508
3.6839808650905597
4.52011874096761
3.446376532539853
2.9206851950134967
4.529540375878268
2.5352064910613867
3.951872201507551
4.361365490262072
2.0059016241493635
4.164034929147535
2.874967535654384
3.7664229916273966
3.692453101186329
3.2714021658960326
4.985597144120631
2.965687339750603
6.3911815342952805
5.44385150919195
3.331640632221657
2.8643567478094543
3.1132864630719266
2.6232423236196727
5.418666882574894
3.5735181266686515
4.495441975066354
3.9442706329867896
5.372181957803926
4.208849025447495
5.656913736429936
3.647318657913932
2.3205963166314723
2.6136732744660947
4.3557974637231345
5.318727532005419
3.3355998226375814
2.9831161081951674
2.8528202019370807
5.12135708090659
3.426527946297611
2.8035320372975217
2.969740638695893
4.191162280116575
3.643336135829034
3.432239604540796
2.4142583812119844
2.967886352737059
1.5385107782109033
4.611889835415768
2.8414691195359207
3.976879175303082
4.161131059857506
4.091981278924865
3.3618202112747286
5.382558225907619
3.1842094662265272
3.8492284555427485
3.367176365598191
3.7333533525886136
3.7014849294559724
1.6237252241397429
4.020843671240115
4.552360403292403
1.9235733168450733
3.9229551945929058
1.9842096132174858
4.168971142193818
3.2827665752908635
3.9594508005614197
3.0323917628175416
2.5066966352192144
3.81820742170066
4.434163547903003
4.679542366470184
1.6536900678053263
3.118625586199267
3.774013737236098
5.037890559629256
2.1817525228404464
2.042443704867172
4.553540058058693
4.5364831330294955
4.247887951940028
5.222314230912364
4.110324965183754
3.2814737882078227
2.835669006798874
1.9415496436732567
4.435683717535517
2.656471011857337
2.4840049591901376
1.7918124474465382
3.1538686329481007
2.1675522058122905
1.9164388481534151
2.8951922380326973
2.9213790220616374
3.9812211656473386
5.052916436332062
3.6386088311727716
2.16302747935715
4.342858153523555
3.4000625376389095
3.160864229239941
1.9924815473211737
4.164129651900887
5.670399715615385
5.456564015926154
2.6762195565197247
3.4045955544969098
2.066361278990748
5.32817438875737
3.4528281919400707
3.4443577035789916
3.5887571289248537
4.2901695660366626
3.266745564771175
4.155376493855131
2.4560713539959185
5.58577548574696
3.816747762147786
2.4366523406420804
2.64821434381266
3.3300069797334793
2.4564830870139587
2.545891821588839
3.863167831949073
2.9085082347681266
2.4422925921043452
3.103025959176503
3.30325397936892
4.643002618734067
4.190705888599017
3.7043364988252785
4.7848838112336125
6.01297472774159
3.4295077669826295
2.5269766170170955
4.6961639826725685
4.745044008027617
5.821069117104883
3.4824643673389746
4.080361979402504
3.630902527410538
2.44321904191316
1.4902796687410869
2.174652837507248
3.923270321161424
3.1468293344409637
2.413538287455214
5.245394174693333
1.7356181752457343
1.9326991701687546
4.788623003117381
3.739140199218049
3.0119399739433534
3.0868374733899127
5.545874349151843
5.148618368938091
6.086576463878138
4.2518257133229564
3.8651250208854733
4.370154119565698
6.490236436665948
2.7202168969323104
4.221052364403147
2.36617985348168
5.187077433987076
2.6695696757494143
4.8364325752763
1.4028651914526358
4.416264975033839
4.233969980759672
3.037862347167006
2.3762420484447113
5.359346210003769
5.006942449641873
3.0840144330928516
2.984755180097105
2.4214683075732233
3.6764188693476934
3.695777234936277
1.718789455462765
2.5048213314933383
3.2686284217713886
1.7827851384958942
2.3895050693431545
4.141298210412108
3.2818650474762885
2.877151744001431
3.7774247976985245
4.020144117241096
2.8433925934148903
3.7460290934819462
4.125965369424995
3.2469076470806857
3.4104366227770058
3.14722548585366
5.645483616460024
1.0713265368070362
2.966493389890431
5.174052276435838
3.944966687245975
4.125923328038316
5.121612857158453
2.721003553251654
3.3648256142177027
1.0504222479230723
3.4292468534286
2.809173229425458
4.173597362729768
4.449844163570393
2.286985860789846
2.862244952640356
2.8575395132917065
3.7768860231846837
2.627344805878372
2.359713464323156
2.8574234847045896
3.9218725402842343
4.110772253483767
4.372717178896025
1.8465136841706706
4.532825711939797
2.9944384198466816
2.596008060004974
3.161212921378363
2.7036703037107808
4.770755317308711
2.2348061443580614
5.075818598227754
1.751448929422563
3.9895480104386736
4.342140321301333
3.5231055292158326
3.59868927034342
3.4247878646625494
4.329722798606021
3.0909089093716307
4.159872242568092
5.490438274766847
4.825416287689305
6.300490463490932
3.648307917577376
3.0933555516249656
5.322362848553615
5.029851942696969
3.611047106541424
2.2392536756902426
4.067540185623748
3.549745233364522
3.465500737641765
4.631700260384444
2.9744047830174685
2.2023280380458976
3.7677865927853254
3.897998953342408
4.4799039825221625
3.4494124140045823
2.1611942487433056
2.3032276522147264
2.0587572686568496
4.524368255340273
3.523928828656964
4.014954704377129
2.703545706200533
5.17842830505073
4.428728381667331
3.7093456988122875
3.7936824581069213
2.75567296523177
5.091197863911711
2.344195250362085
3.271939151307492
3.9210316268267986
4.939942685662034
1.6071747844411999
3.584009708186151
3.608498180994572
2.868826646902979
4.946322216637032
3.6757443820777485
5.37167754689005
1.6877205831640247
4.011883874877427
1.390830383435574
4.142911519839561
3.6529804153447385
4.189472796809653
4.857676810960694
5.184780265522126
5.043548194618015
3.5152205106686343
4.536515606002152
4.970137736299088
5.653184484724738
3.500384764502056
3.918885444603736
3.859019201662945
3.5507774332173905
2.455244951459964
4.37385082117627
4.2181906785757635
3.773210410001922
2.4382138491879877
3.6370488134600985
5.048567339346016
1.494915137784927
1.9208142490483808
5.019358446055307
3.2321831224571875
4.726040102739945
4.704813887484926
2.7897924035633777
3.3419504039100776
2.937384225144148
4.725669823085327
4.103999776709737
3.0904423665137255
2.27063278726483
2.93916020065536
4.180887469276579
3.097200485901131
2.374336826221332
1.9370346100402625
5.237992692178328
4.945478675785175
5.009775504578173
2.693824383015032
3.6470272807391075
1.98329400330536
4.885826126838594
5.319021812195621
2.065597323223686
2.197554680871838
2.8085411197063386
3.4630832576940698
3.250619099538404
4.083497562432796
2.4216700329980814
4.009234277427438
1.5771059038794064
4.344566066589864
3.735211356428801
3.0359685076364586
5.175435575846379
3.8996502649061053
3.564912888316818
5.805388826943743
2.3991187983608993
5.703865761792604
1.756896951335301
2.744663631260404
4.431708743035425
4.2009238822819714
4.5692540090989935
3.305871406244857
4.370045204821604
4.054879213026922
5.400335523403022
3.0921575063289226
4.579310432256478
3.6175427222228684
1.3486551945347958
2.5858362353536735
4.431151684008157
1.4368959561795178
3.3964931029282046
3.9146881666502362
4.769853924187183
4.235028254410974
2.8354691946170005
5.454731285258618
1.369344118971342
1.3822166885728997
4.796189478845708
3.2597880380773367
5.754250901338282
2.295753505456353
3.6763937602724295
3.5145934083121775
3.773701790996535
5.020719770208479
4.749366548068232
3.0711372723391976
2.6576435885873377
3.532627039379516
2.516098736518793
3.621955616270579
4.723728136028618
3.85456360082104
4.608786428797371
3.4535735317875447
2.3932715511208302
5.276393083132744
5.160972032754721
2.3448959787827652
1.8018478893529597
5.752443730638331
2.4136010736863276
2.8807126669449636
4.772301534006501
4.618397542385869
2.4765343798973056
4.565360652977723
4.178629331829039
2.063222356065643
5.088738145456389
2.3809554278542433
2.144114383090478
4.923631290717924
2.205904511430654
3.6890915482882685
2.572543279070963
5.097774151916292
5.563890590924462
5.4050132218807505
5.19506999634724
5.0640576283478875
4.409213950508638
1.8988945712393317
3.076390063211341
3.238003046333025
3.6425460640674197
4.380876251920866
3.8126951468931085
3.9318396983413324
2.681218545909243
2.68981443209611
5.755258294750998
3.9578134155933333
4.370405149111123
5.274286632031402
4.106912937352485
2.640795294500986
3.593205304434028
3.328364908664849
2.3542792429031154
2.9247918955256385
2.6464335800772085
3.8652122588520292
1.9178358310443466
3.411743391685908
2.8277526309764935
2.1400206846813163
3.3910497899936267
3.0807441415323638
5.433967185157037
2.5567646015127314
2.7415015690352713
2.5405106676400844
3.860107661684077
3.001621724242468
4.198263523240799
5.745752419107686
5.252092065785961
3.6517654659278476
4.043953301593305
2.8087777877851146
5.1374356863922905
4.1533693732575125
4.901833130283469
3.893501924911594
4.3296609126779355
6.083458352844982
3.7509562460083794
3.843689391402136
2.895103578643499
4.533716983513047
2.879185246681466
3.429815921320886
4.915992655428327
4.221733844445513
2.5471260648643126
2.9095430654955745
4.376904112966478
4.17627216839906
3.3661527017477875
2.991940458115007
2.3500840343152376
4.631046187656242
6.170195716470684
3.44201167697624
2.963650175318308
2.5802037805430835
5.2575618941142395
3.11549402335021
3.055254745615546
4.862858561715179
4.053070643219048
6.202178216242558
4.606001167242166
2.7043357409151874
4.096927393721524
3.2556769418175846
3.7572848038205837
3.3925345625775405
1.7575827591226776
5.860642181170362
3.093840708451706
2.936038075259147
2.271156716005981
3.1080500407910976
3.7826446923505785
3.00761587194116
3.7205608601385824
2.6205388202076887
2.52551461201969
2.4342205569052826
4.071550317371621
4.175518272947063
5.538916913469721
3.278364262184965
4.349628888997479
4.856875793939508
3.4802523374664625
2.3273266941729602
1.6977365611258282
4.062658608316243
4.926631028256499
4.1305138008128175
2.305733700079448
3.5772430290110715
2.5593433412176148
2.644122110569897
5.206557153703048
4.494367774290818
4.2289467503490235
1.3280624810926773
3.7994965574371884
4.127240995591148
3.090555918610191
2.7297947316458764
3.6266995323050732
4.71045896728426
2.924980908088274
2.6247693567744266
2.3253912886668275
3.970387069623638
2.9340646653666633
4.501284481770323
4.745424418193857
5.643542384398291
3.3782910304708005
3.629339183038668
5.426847472186215
3.9064998037351177
2.5236998403899094
3.5450375256998625
3.595688170932022
2.188594620690866
4.106174419483482
3.069943219961815
4.705974189682948
3.958179028030438
1.6693830945662422
2.0279725715719
3.6912876388470117
5.129846018044384
2.4927964135939296
5.290032854976669
3.577947143424552
1.7905231563355288
2.8830265477882104
3.1462596337826314
3.9838810579299375
3.9263139147823525
6.028233098554181
6.645577470331011
3.7125025652915635
3.915973993655207
3.918784792929188
3.2785637147700037
3.969818577170502
5.133677249312063
3.8301220494580193
4.705895883130029
3.266334072880997
4.1091251238581155
3.5063637825360026
5.040176681327492
3.1821269731497885
3.215639959494407
6.449585169975227
5.228549889507137
4.783832380672201
3.6632135483479535
3.2797025352119737
4.469145482065221
4.1572962948640155
2.453453564464098
2.6725506076374206
3.784213070178744
1.3985957404183724
2.9190450518280686
4.337171957792374
5.398196238459375
3.6558666510218796
3.8837354935005095
4.896006340854336
2.687007038676464
3.1277273241146775
3.469076684001967
4.934033595947892
3.2214087468456407
4.756769310386202
4.5442658186065845
2.83637210939233
4.62579964226109
4.047937063260243
4.509366240333634
4.032456687594268
1.9114254139012632
3.3933507015417885
3.1754728496898283
4.451071579268977
2.267084463508385
4.070779549035592
3.900646620039069
4.4161471999392665
3.6480853569171434
4.612721975837352
4.939275719139031
4.415997506203013
2.6795561342987604
4.732303054613063
3.989829074882552
3.4462959921867604
3.6196238744999496
4.054410164528539
4.0792823661091955
2.4116916538331754
5.122795331581565
4.408533312125692
4.790077495827291
3.845570028807903
3.8765617877944827
3.404981135373155
1.865128446330281
3.1997657628567984
3.664006734150844
4.403767355504647
3.235944815095938
4.107940914989603
4.622125553345357
4.228243325425398
3.8577748978242976
2.929818891105462
4.856899904086252
3.8249843148772595
5.358562777832363
3.989867102551109
3.310691215422355
3.075012240868897
1.821008768418972
1.9818360817439609
2.85490156857226
1.8923557667960127
2.2756151949863104
3.2269056001856713
4.418204226021181
3.046930737067367
1.822929141935186
2.949784589431998
4.0507885293448265
4.976284245993139
5.543221313087696
2.0888261036889086
2.932015855963294
3.7481489664992544
3.561454219847007
5.381120532685951
4.979932478788505
2.978866088887668
1.91091405694625
3.0338100151305847
4.678033892969915
2.9806120354667875
3.2516407891408354
3.214545406588672
2.3344347023183234
1.7825597163263123
3.666640385681982
3.186261024096757
4.819352598543154
4.102525011469531
4.665065752037147
2.90191439960623
4.542494759872692
5.375172043562638
3.866557361610403
4.447415095327123
1.8793107309898893
2.9200840460880344
5.39950528421462
3.6153386671457213
4.3931577288962425
3.6119465530341626
5.694425291995985
2.6734181622436517
4.830761624919929
3.5072277104659006
2.7630452834424544
3.8471581342916616
5.503409554226092
3.445462798314103
4.679395625141656
4.1216541341610595
5.006582478662534
3.7059599587090397
5.399521643711796
4.362180802296153
3.6123998467566905
3.3492639015718426
2.417390008426378
5.0932210340143635
3.2336780460569305
4.135557156312467
3.5443908172850755
3.8581444003908385
1.9446636983291838
3.8158034263763603
2.327164291481184
4.003897056905726
2.802729290690183
3.4129897738122694
4.339268645666301
4.644475635330631
4.253938891016533
5.455477886483943
3.5448281147952563
4.619688134155726
2.245066069798506
4.040578576270975
3.5014641323803306
4.472731502791719
3.297954332781197
1.7992822558213077
3.8859179633084646
2.152541557819551
3.0480225364818567
2.9918957092697265
3.528053438356727
3.0735645368352214
3.7081730786537634
4.312220545652357
2.576804066417327
0.9167169773516692
2.08344040162019
3.8487429833899074
1.5377716627358642
3.046663227760447
6.756954393621872
1.8232547933126981
4.884275168715993
3.9847513510878625
4.091328775516301
3.8336729641253777
3.817756330017624
2.380431658186997
2.8228609343554085
2.6988785524390932
3.5304725771524095
2.0915918733882255
4.606614088429336
4.313101896631701
3.538970576627697
4.950905566491162
3.0740826376316335
4.14501041433724
5.0471321552206225
3.76716786878625
5.044716180266177
3.731301761477282
2.5953451883195
3.2518245305320344
3.9541022861585478
4.277763004846273
2.0597797703221197
4.200427810896459
6.187777398979701
3.4078893266436316
5.936550986123913
4.930210194511648
3.432322420824043
3.0335027817189957
3.913323641684771
2.683521732442182
4.599980200321319
3.6197907423985556
4.1556798745171655
2.799248374444938
3.572750222982422
3.1880168430133415
5.770460590415896
2.4555409076013275
4.003558498786678
4.642647873383223
2.3879839117646258
2.667603385818941
3.3489656946927178
4.785084824855165
4.866623358557
3.1784311150219833
3.387011443775329
3.9528974758654933
2.7168810134512387
3.9030861437754494
2.414525936118209
4.4024850141533
3.1127595917322584
3.857796739261575
3.2330763561957303
4.53103452874912
1.9513635826468543
4.632972422579032
3.7316229774479206
3.2161574888416036
4.788967585858821
5.3437288646589565
3.370083432675356
3.9171974056433414
5.269434711427232
3.3834589760017852
3.866187029273089
2.586222092581756
2.457540266688834
4.930712377422304
4.385269774161528
5.116933563116861
4.700132243941248
3.701258210516386
3.5964950955671187
2.0020516161307773
1.0347266947509886
3.1258196454909304
1.87686663966871
5.4853448373364815
3.590540697464839
5.45518760349515
3.9386912699946866
3.6008849225780803
5.359855041256507
4.437748236385828
3.2821599916319952
3.8082762858908814
3.356320428400821
1.9493717850561445
3.5003047249683776
3.996921611399944
2.355238891453852
3.766303175464525
1.242554628020404
3.6977637772242065
6.227899896065788
3.598952394953718
1.710465300980762
2.7777842672976583
4.045300549125098
2.115152550230066
2.5235311727110554
3.06952552699281
4.106297769781848
5.190167731629173
4.834815075682985
2.63157264362723
3.6820700451924484
2.6562856479852424
3.5639562508592975
5.110122846335945
2.5289299905889684
2.8503340280362064
2.94199815756284
3.1206143163342106
3.7329693531224675
2.906814744150106
2.8328736241121404
4.006756893272455
2.7911694053969742
1.9974622435175502
4.412019353090454
3.584167417227197
4.442339872762476
2.344108575263754
5.03246217669312
5.753409719541193
3.253824964727216
1.6173847149855118
2.9410267795908105
5.598242428281233
5.0938121778563
2.2345371724760916
2.6237943858056445
3.4224252663895336
2.4824324458602445
2.2568043585563538
2.1246241576549796
3.3625716208500127
1.9238676536940769
4.724954008112431
4.535019114971818
5.145815914854274
2.683601482485025
3.5656842132446425
3.2522970216201084
3.441592325461844
3.5391482818393944
3.1631748639798944
4.799062021331097
3.640562524059564
4.7124042236042225
3.1303423014696192
2.1618271765474946
2.127644827291413
4.0994826972576695
1.5882569583040214
3.2743937396067286
2.4403572700134424
2.238522627054983
5.129759550328559
3.907135094658103
2.222609988264248
3.6734107374586324
2.945594073228131
3.844197123628364
5.09723460806838
5.191368999660293
4.957288673054789
4.826232549440046
3.089979445385877
3.912485143991902
3.576984711862228
3.5390966851923125
3.4999410363115033
3.770138421936906
4.255872876666449
3.199846604495281
1.7834418090139905
5.574038850901089
3.174390955659238
6.144585649348009
3.5721207497040255
2.3402630828450115
4.229658496857748
5.913371168496169
3.4152455358515876
2.3239609054945483
3.0885880304161173
5.001713832083231
3.2032178845487227
4.546855388880027
5.38958044661039
5.336410494942605
1.4173920349463716
2.0861098556793483
3.131127275428089
2.461152417632005
3.2616911400996895
3.913315877326232
3.298791295791205
2.6615942856003096
2.096775399109506
4.308573671068598
4.347360637702905
3.6361314429457368
5.081848901138223
2.4825373316810744
4.493429934160012
3.402856145263148
3.3304937903576537
3.428985165961349
3.594335298301377
2.8521776411130855
4.807031056901737
2.4925871735909912
2.9331771479960556
3.83252005165386
2.2953308653906404
2.2316790412444103
3.7964562034533285
2.2821678278348796
3.858546646165405
4.2135184234994245
3.455152691810868
2.3332071020726315
3.2771155699544066
1.5124305903278616
4.467569353741164
2.444967716770508
4.9241431258549815
1.9755524312593926
3.100129624576239
3.645773633436428
4.012912191748877
2.421283274088115
3.1929898327059694
4.115748304314009
4.692733082820344
4.059779283313594
3.7510063084781033
1.529022378670749
4.412405056322158
3.1551215052724664
2.34099873086401
2.573270058820569
6.179832389209854
4.784300207684275
3.656587422875704
2.353181224016657
2.6116101407502263
3.1592144383048453
2.7517357852823197
2.891308095295441
4.915950630941892
3.5065495078929567
4.003799721025575
5.349408159156166
3.471252295638445
2.7105786189012533
3.629057733318472
2.9329987343377226
3.608972553513065
5.402010505983865
3.9985824458432155
4.67124922374064
3.3695820430130663
4.007076443186911
3.816286562208851
6.064440662077687
4.862325463920122
3.0499587481152157
2.1323436410621968
3.7465112324816308
4.896937008537931
3.8691697988243874
3.5932466422065197
3.038184599727004
3.4758820689948267
4.019299331758937
3.9277819476918823
3.9993366638882213
3.7062269051332866
4.142581479419525
3.3555416481537272
3.7066568412523813
3.124748767958184
4.763722505348095
3.3081497405578952
4.712918035666652
4.487834192305795
1.9858323885206732
4.814555103810942
2.428040239743899
3.433020743770506
2.445812892836421
3.839418490676601
3.479121584891237
2.489877597231783
5.046556088639136
4.406433092409889
3.637794358619916
2.7150966556842726
4.269028692688485
2.0839404390217533
4.004490592746491
2.72441571047668
4.005531197968148
5.48879340216424
4.848757461239873
1.9875736126589867
1.7227752535687644
3.4670302727496636
3.1110963765283737
3.115414503250894
4.708464032403814
5.0175538495899294
2.974220340524229
3.5187351365562876
3.0958594621781574
4.78623495216295
4.072841339497937
5.884860797218121
4.085449792426245
4.922167499267876
2.524726849542942
3.844863336867654
3.9600032399378975
2.816309341395105
2.1708334176936925
4.367833094800855
2.1385869885657325
2.436590499251379
3.38718492173885
3.236613937757575
2.39326503082271
2.319520895715965
4.160173653330358
2.5248874939127846
2.6399073066725776
2.35089931576778
5.0972423482976446
4.126274299166613
3.7877984822801953
3.010476774233095
2.643628631588989
3.86659174442935
3.2611649244438343
4.1563254633408615
4.48076455064168
4.909983526040689
2.5512635068414156
4.246430791797119
4.946549993153604
2.198794078740503
3.6964288633317848
5.379923860815972
3.149610795892204
4.438546974931583
3.770580029561292
3.048126533787658
4.905235133666693
3.6120043060223637
4.266210717534659
2.6458110735738023
2.5358147766963937
5.248059235544792
2.8960066696407525
3.2096516848042413
5.524241515148598
2.4112967260020435
2.9134080015199406
4.1657502134781605
2.0262640152372473
3.1522783434313797
2.8006203026456404
3.099884581801553
1.695342206205603
3.8229628683481955
5.66177294082993
5.433404024126746
4.740362902016035
2.6969077951677805
4.717354425706112
3.8284112406927795
3.8418758406936258
2.19599641189032
4.667362464150789
2.004887544287464
2.294989903079187
3.6106743497959384
2.1144191678549467
2.1396253323661956
4.693768245822338
4.8420422486408725
3.5190876607110138
3.9721829246301743
2.3266917781624543
4.280480434405844
3.5735699524126527
3.374428586057094
3.943902360818201
2.0494326521506854
2.5740037217396674
4.942148713941398
3.4149633960640045
2.238878034427805
3.9840805159973636
2.1244625676228517
4.157435693849736
2.885508048187738
2.2056727993931404
4.731060564959408
2.931938458429643
3.3027520276643036
4.794537414143441
3.2521570689089465
4.566975933623989
3.847377783264124
5.377600138245447
4.198122601518876
3.0158444102801476
4.915049089662443
4.16913419557547
2.6060172727339976
2.310252735104119
5.559748449918603
4.190532407153187
3.0592080587698227
3.8346437774211544
1.845893372130126
3.2444306994508194
3.2068880951644294
3.610171787094219
2.455649991222666
5.060723137326496
2.85395328732456
3.007751552965409
3.5838001066129688
1.377359841761861
2.4382792795955366
3.796001247475156
4.177437556084537
5.113048680367144
3.579920268715314
3.4958241647844175
5.659597483506761
3.0187776757881277
2.556454219412617
3.961764955295728
1.5870042632215724
5.061206594463568
4.5299577780544515
2.5565128643553416
3.3107971029353065
2.8490609819532673
2.5751218584031124
4.644262084258676
3.9672605630271924
3.8212124813174126
3.4375414832258846
2.8107440513870126
2.5755825796862055
2.811317586364835
4.367500696573292
2.7648735313885457
4.601797299178269
3.177101548922865
3.9840116696314096
5.4322360616158365
3.7827725805741625
2.6662972586056477
5.276028572978568
5.429249961506812
3.101675650355009
1.9211562059741347
5.424413193901371
5.644625077654697
3.390229429997169
5.2055691425116875
2.916490718642072
2.563334547941907
3.7856021661790082
2.847650951429417
1.5466913166760896
3.5872590250504426
4.154652910972849
3.2918413671706137
3.778630341225107
2.8596456850925875
5.5016168711890385
5.153418903652171
5.037063013178952
3.8706796610681757
2.0491575406178373
4.79266504110513
3.7883059192306137
2.672115531786392
3.3719773752427167
4.3947328171570526
4.608831464973159
2.4948284948323827
2.8125298681918998
4.088854199701562
3.355540048475305
2.0552557493645476
1.3898018866303974
2.701600788914524
2.7951965684433
4.372567192802726
3.4917281874348505
2.1933100077685435
3.4414518222270596
5.646124458212492
4.446660137529907
3.270963808427261
2.7439694067094162
2.656460329271136
4.899588713574619
3.4202341276168804
3.5666565849304455
3.0602937293469306
5.259793073591859
4.997257955199852
5.025331412132756
2.483253058761923
4.422604105698498
4.867154844533762
4.660462751741451
4.033117149207959
2.521007320039255
4.275056025613362
4.516256150726222
3.6015058861924922
2.7419542665729013
2.7508800023139512
3.5122376041340266
4.355474802399034
4.375442927157101
5.207893314401103
3.9014835657740896
4.740089977161626
5.27837737561371
4.287066703054547
3.6614219910882437
3.0694079601666777
5.509591544143758
3.65404158906042
3.405737678815974
3.8884997908876033
1.6703610349091962
4.027662091017018
3.075929350963986
4.914101289578054
3.4131838596724173
3.6902185046723104
3.647450783945965
2.1829751290863877
5.624068758298544
4.610397044325648
2.884373950433844
4.235288311181359
5.934674926422572
4.263878991885859
4.712035994843804
3.333822709393774
4.451380969346558
4.790544208895605
4.7858646983283
5.638959925466462
2.010145248147558
3.3493287227352013
2.508760914985316
2.4586756677809154
4.334169557387068
2.418635773718351
4.23854419718256
5.30749084553313
3.110210459914975
3.935532620364656
5.50953830335609
4.257618186287029
3.9104156893095863
4.942780282687783
4.240582506675678
4.8036038247926625
4.061547723819169
1.9069312902997824
4.3862393055460815
4.847147521154051
1.701723903272716
4.411976211766617
2.691581666406132
4.405202236030536
5.288329842735501
3.0411876057406984
3.520577653003008
2.2096843783626694
4.460312134711148
3.7563815938374283
4.760652875674573
3.667413450255232
3.776212229960611
4.748776703751872
4.779767903932879
5.139713511727341
5.379165750962838
3.1211107411452392
3.0429960668468685
3.5926894028987486
4.274801725682241
3.510503428329821
2.8701457420228693
3.755127609802209
4.744705597738721
4.249946218836206
4.718500773012955
5.018160136444133
2.779597350723556
3.4146538728364626
2.7046228308889835
3.958119578281571
2.5456789611577375
3.8472761829622195
2.284924130480958
2.8546972252024156
3.85088416147547
3.498701170665661
4.0738917949787545
4.129712736227741
2.618815434327813
5.267812710861537
4.787239565368429
4.260895152050569
4.644473760439355
5.424122802039881
3.7703816067412617
4.043498007332905
2.6092077542560457
2.744798660411829
2.344262230650507
2.8041147251793275
4.534376012905925
4.119100817087026
1.3733155700251978
2.593656296986184
3.7062509970182913
3.0329413977628783
3.058971756269472
4.605790021975728
4.14551176782448
2.3038202047825447
1.6132656063324051
3.0506793638956617
4.4039814003705455
4.75950952588215
2.5799415407976185
4.249072560907929
2.7824714230009513
3.6530743117954865
2.505240774541803
1.4582454406509182
3.005486655911316
4.057423503216879
5.616818528283355
3.3598360262502194
2.2492031797219374
3.1144999697569973
2.9375702979195775
4.543269973878265
3.9923709692207465
3.3897523019842866
5.633112138845298
2.7164348373322427
2.136683988632608
4.245337702063504
4.202037853224399
2.2438692869699723
3.80639512913575
4.590135687254543
3.163574893410651
2.7718829589539555
4.289344020221289
2.470531922135277
5.049701344380034
2.0783240925443147
2.2397454813263242
3.596124080779841
3.350857644189746
2.925647015763693
4.377113533740783
2.7401396568030285
3.201269468396706
3.0372866031268964
2.765925789228922
5.201906476956489
3.5129327752405266
3.4683115284056085
4.561508754302362
4.614003217163813
3.237631254755698
4.089729250432677
2.993495430599469
3.077014111400334
4.167536980217958
0.8912236601046905
3.1101365472292946
3.9256429022620885
6.940408872355348
3.545955272320315
5.549538716853947
2.4878595228929465
3.3939759367304947
2.254968719058234
2.941447281644688
3.3592923830584582
2.803593603909468
5.066415574873602
4.203725673812808
3.3610899498409563
4.426253271449259
2.519324300607838
2.22073715984032
3.61872323893432
3.8909548844291937
3.902349509160119
3.6289522420564424
2.8288560390561894
3.134764855387616
5.205714828855038
3.8763298137672137
2.043437601483938
5.331408856635513
2.662354033481128
3.8708246002154807
3.2347827894947825
4.803569603162938
2.2240260565602705
3.167346582821599
4.017714424118386
4.3363619489091105
3.2347164790416256
5.240630229636477
4.4677916060573475
5.414255415860942
2.016253073293905
3.214611455806825
3.331840239655762
3.7285431043261545
5.050667820185875
1.1997937966966354
2.3642229728610675
3.8582823485399413
4.318793284601454
3.3291896347957413
3.291975430968227
6.00145459961758
3.8814312944065703
3.3255587799926283
3.3511945868741355
3.3713832663775034
3.3774164743291237
1.8014178978294302
3.8254091688553498
2.7270403265907173
2.8348399216469606
4.536756610754941
3.4388130088018385
4.037817779192894
5.3519515245164655
3.4163079738633444
1.5405992157945239
3.7681818634056454
4.399433071762202
2.773734470170448
2.7391192359165464
2.8907521559192184
3.1633838753718924
4.79382864699742
3.046749019236354
4.955639256329313
2.8738652997310665
3.309064841493798
4.190653030347364
2.3159858821287265
3.3493957362323252
3.0046072900048495
3.774052422705173
4.848170422551045
3.09344958996997
5.784402534243935
2.465537953554591
3.8641531680787624
5.355470636737996
4.671390507754727
5.232592635065734
1.9157801380148114
2.535189587910405
2.456211027693998
1.5841112022994635
3.1968974359176374
2.2657327865148753
3.001397402348311
4.220522406400188
3.2718527858377096
3.9264225552682226
4.047175988076625
5.625515428377714
3.1918790416631215
4.627044847794075
4.608463069370402
3.3880600030086647
2.4693369448965043
4.305775481379752
1.4819307114998543
3.8697292198607265
3.6753866454799113
3.144866169157763
5.63050692983716
3.8746851742582322
3.5331478045314006
4.514215935155175
4.355653034540673
4.71780380365056
4.562175656673509
1.7133032071108885
4.070378698506389
6.03118594693643
2.7298750270520853
5.037978324892035
3.2491088882264285
5.195146955674051
2.8607722690753508
4.315164901124643
4.068194949941138
3.2701479051721716
2.236195705433002
3.212838325950443
3.051435666720418
3.2138063388984417
3.470300816251026
2.3117279910792328
4.127836892845887
3.1776642167550104
2.4360914486642153
6.423096316299661
4.01795414932166
4.02233989746123
5.108639854098493
4.569401972420676
6.1143563693908725
2.170350273833994
3.4437702608651533
4.563088490314728
3.957314069041681
4.141132316847452
1.8883121655904689
2.513290808686446
5.492702838805075
2.4122565294674727
3.463497954577849
2.679652587045095
3.8221062280164553
4.434940074966287
5.875637587626543
5.214286741162303
5.061802189033073
2.254554022756056
4.403211004340286
4.475254601310757
2.8554395966320376
3.890483676410779
2.6585734798745952
3.251391376130605
3.121859432075166
4.707452607500639
3.094117662243257
3.253374306087735
6.6407519944754005
3.0105661382056406
4.103138262177394
2.62793408850401
2.8897465584478628
5.505566824263064
3.281490733427527
3.7932194149860377
4.473294616590877
2.3604421497713246
4.203593312845668
2.0421056378342146
2.9710585503752127
2.5127747144516746
6.52309307922874
3.4021082229133777
3.804657251755651
4.583273853691406
4.973808847440476
3.124358318273218
5.10184881557807
1.9656315737696344
4.593861011511606
1.8265712339153508
3.570780556235115
2.990568509551691
4.11900644435612
4.5415943540378905
2.920489357722779
3.2325191663043924
4.725291662424796
4.026331653094291
3.353689551638849
2.7935494459465082
1.4498333748669785
2.6495522709397767
4.5098086355840685
3.772625838543277
5.327575986529346
3.7255890420964017
3.2365683601909834
3.3392397607004454
5.075268573710692
5.296100206526244
2.8228973384014213
4.635375884774113
4.15146336494895
2.4432580939876707
4.146270977439774
2.7156094760076472
2.6705453385287976
2.362381922000826
2.7964715042660186
3.5804104759589124
3.9709133627114395
3.6646997884923938
2.4285890491727002
2.529491985093919
5.101800793253151
3.504119067357374
2.693846206095706
2.9701610953615565
2.507289348075492
3.490955977716733
2.8419577659492656
3.403134103403263
4.0091688363504865
3.017989561944792
5.467471202259824
1.8946996491830541
2.71350281575357
1.6667048224144048
4.3242724534128465
3.4876971397899945
2.5395167598042483
2.936870123076282
4.623092167455498
2.69390508641953
1.9261720760825525
5.288017624498548
3.7496846774579815
3.3107494505038773
4.816076760606644
2.9991295600331926
2.769769231318831
4.68316455794768
5.314692943799363
2.8109156652943814
4.061667495081661
4.9907377148564604
4.3757370908590305
2.991227884220222
5.402012159949027
2.7132476829395356
4.96293658347779
3.9305967329229317
5.586245116094454
1.6564000493055115
3.393757652065574
4.793732053701542
1.2557208599708978
2.3248046049799127
2.1095819630434565
4.672945855081366
1.734499037555286
3.984612209484602
4.283848266772206
2.128235322258955
3.0091111959923023
2.0866775773602746
4.371260383444754
3.757416280354462
4.266128300950402
2.9336240163641487
3.080775907006501
2.8744509776251506
5.442421243487403
3.4904638643299064
5.066765902861889
4.4695054206880585
3.0642101000050066
3.9577563178322985
3.3337490650832717
4.105461735498594
3.405048438462202
3.465457866556121
3.372654897325859
3.914036418998927
5.287311700388267
4.692308671097745
4.48089610309275
2.0543384737745094
4.198415720658335
5.144939044447184
2.9903447506805048
3.751360791286322
4.63139264798384
3.4809710496231787
5.16121058197118
3.138118675684632
5.092761721101715
5.810082276958188
2.6809233079651675
3.548343623344579
2.6128033986153376
2.7956273393514275
3.8651984987889754
3.2085433033702935
3.51378821837201
2.4093921052925857
1.8748122752098584
1.3955067196093132
2.325795554997057
4.386069830599981
3.0695861754667026
2.971654273629951
2.7862364287578507
3.5964707541382817
3.0714884735270425
3.365674791872635
3.5614619662292473
4.43422041233361
3.5543001062290918
4.5033366156650825
3.591155808709475
3.501320550037282
3.6475800481531193
2.759472280182451
2.4861870678753775
4.176448789168248
4.848004465059822
3.247479946976581
2.514420204238548
2.3709502556484434
3.14765183006601
2.7195265702213183
3.807228026770762
3.8954126964012623
4.667502990589771
3.3994893008634186
5.543767371785052
4.434698498612133
3.2777267520553712
3.76686016381837
4.2928841802640045
4.416663371385193
2.8814363871893676
6.48533004143132
5.576853262615971
2.6062911028454496
5.236509248729404
2.337995402419232
3.9563825179464716
3.1863836348378247
4.647910634771399
3.9204765990030395
2.371141355510697
5.553292209172953
3.595009159119708
3.4974704856759082
4.841665090409716
5.480835433661967
3.591673857607038
2.2198511557549905
3.5272052404676124
3.651372189754762
3.9496626044068677
3.1809274734955855
3.133273423441313
2.4963015249552565
4.125220386208781
1.8170215547290143
3.123462436017546
6.145581798036998
3.407951958975898
4.796175015177131
4.694202838293311
5.103355546291719
3.2117272568248465
4.583018987117306
4.7701990964461904
3.7062040876258915
6.968175140784718
4.243270272138834
4.014053931635606
3.5556568985795987
4.210142639254709
3.647420025957216
3.6044206597624897
3.707814203347416
3.649156244991022
5.4587571471798535
4.220327392631617
6.506936546703051
3.775864960655149
2.9321920776329535
5.382647692379282
4.2906312733526715
4.439383133553978
3.5977847038979216
3.206579287310908
3.9004159764647555
5.110819719647013
3.0624664494900404
3.426521829556208
2.7963548902577626
4.066470392696867
4.034342197480244
4.259036308890209
2.4837400403395917
4.1534950903507575
5.782853682010924
4.2565410627856455
2.915158827930144
1.2422974315164135
3.770451007667726
3.4371961347117064
4.844062425500357
0.9941950300749943
5.087446286104802
3.589501258382264
5.108755544104384
4.088423726714908
3.6010750398101776
4.230719570083398
3.1375274162261926
5.454861695732117
3.800081394010155
2.2338866781915643
3.758479007918429
3.177036353389437
1.9515901923969725
4.815129345839893
3.8171957834276857
4.280589618580653
3.192906311217987
3.87979909696975
5.252887608388436
2.966279306657222
2.358506853724154
3.965394853754496
2.364769014530481
5.301384032025034
2.9491649002916924
3.1580099695249553
4.8724389702271695
4.434785593933108
1.5828946846489127
3.672654433121222
3.301863857049524
2.921951775056258
3.2592416905480306
5.529844097272004
3.1126370023544174
3.859043604712847
4.243028526691983
3.007565909268427
4.473480734811096
4.866977264087755
4.708356658525994
3.6356122343579624
4.519500366925672
2.288605650644139
4.22665973085947
5.905326558221
4.140668224698053
2.3685391978257844
3.3719223569920924
5.872803079877595
6.158003132907944
4.223635237866669
1.788824798246996
3.8535732980120407
3.7257961626523417
4.393099054187983
2.527009918166865
4.9338889410722215
2.1760426338915835
3.018917598676811
3.2216320467576915
3.580550859653967
4.195976619558578
1.6339418330143167
4.6914184752406785
3.8851300025355564
2.857397083866234
6.828124567253369
3.086340930238762
2.045468526235865
3.759954357332481
2.709700933173922
4.724241634026057
1.7942279286772964
5.456732919064069
2.3899662172084533
2.99899209674801
4.50245660179874
2.9822536313275596
3.3116069847604486
3.6066138320467926
5.120649740182833
2.863852990926854
4.4509954791288
2.0218025404372537
3.4076450243676013
2.8226374214472787
3.788392862856102
3.739041792025818
4.069541612948456
2.8680117176958584
2.667740267841583
4.171330691123773
6.5450578639627635
2.1198743409830008
4.746236002163852
3.7955815475792143
2.355723927981621
5.145266780432417
4.8695410910785535
4.047158457313743
2.154751772842958
4.364349269237655
4.397781487338755
5.178377909083522
3.0790622299163455
2.184395276664729
2.5999430153557563
2.1718992980320087
4.554882739515487
4.49353308956681
1.3610844736643615
3.013915577565551
4.796059687389379
4.0899733085046694
2.8318989059105037
4.415479113303688
3.2861689838306645
3.953710189152617
4.920501082084112
1.9207202945603625
2.405564893332187
3.6980316451761324
4.82441219955656
5.423890092382636
3.728951463902675
3.418518549662752
4.095036578347327
4.481744672139478
2.8740029158612037
3.599964030215489
3.9891556730709166
3.8648358497702375
3.493132452370002
4.6580664400886675
3.343304352144249
5.545655184389142
3.6692950235461037
3.7711328930882466
2.9678126058785654
3.190948522099685
3.684123394165452
3.945043756930691
1.0722135310000964
2.3760134563035082
3.4460489468767994
3.489239664428127
4.47719495588232
2.687897561992174
3.020270911652864
3.670948339127858
3.892604398737522
4.367263502513687
3.918712719674538
2.8984928486503327
4.2412968088506435
3.8384582438876396
4.111799323955128
3.2493397683147975
4.882604723353545
4.091754238075358
3.6465308112440367
3.1319501604506024
3.271076051920309
4.91471390090452
3.7067338574518063
3.6789378629893315
3.6555883907755238
3.0433271748911754
3.1948838110712647
2.9932576360639653
4.250714985282965
2.530014524632627
2.997005215400452
2.145615759355305
4.0862284421011665
4.183004705944587
3.707586642911542
3.550138420471375
3.898828296438238
3.7295298170514872
1.8022258045562372
5.220214588085086
2.3012707082564265
1.34438395080398
5.013743840829209
3.8831945276504642
3.74423461027968
3.632675206731643
5.445353637332569
3.071957620980965
4.911335795915188
3.136389982239615
2.5389765334132046
4.577341195329729
1.9724686132181266
3.7189288841008428
3.1325671459966866
2.19787079322594
5.339361283545296
4.277533886599035
4.600940167730737
2.8344325260943504
2.4166504718707755
6.283179294727766
4.251593315763363
4.229545959369238
3.2005657856751726
3.4892342719142038
5.5403106493259475
2.6937613145679147
4.327274072115547
2.577294819484737
3.8979006417373263
2.9309311342323374
2.763792296872592
2.8510412320114367
1.226215473783574
3.69048311500125
3.4443696313371546
4.481869519522631
3.428881868274603
1.3136574206989502
2.1583081304584057
3.894684552777206
3.936816245600204
2.2888215573525934
3.5901115003183373
1.1643920029161425
3.982331639881612
2.6635264975212185
2.403639744007658
4.30998642337077
2.1040060272944845
4.757738227749285
2.019097526283777
4.203595377238308
3.0650619412505997
5.142757037977219
3.448663277198086
4.298350477186296
2.6293913603445427
4.672331592060714
3.0100442958088287
4.1675314495730165
2.4229219951439864
5.471886399005405
4.278012957101138
4.781555860081075
4.013036390496794
4.315543206078897
3.821484285331505
3.9049492485453072
3.624644489388584
5.601717136821118
5.092638583018433
3.377007422130807
3.5436934944373952
2.2531395496795104
3.6756631598669567
2.1051751098544784
4.869373665322263
3.9829367334361354
4.910902046260549
3.177222318156435
4.837148694486048
4.7241607738901275
1.9760357208614658
4.837114437873324
3.4619135031100536
2.9785908875425644
3.6566460032970753
3.015880284658918
3.714994235012943
2.7301266182263904
5.266552618904004
4.610892298376381
2.9069266894750694
2.4276974936803186
2.7922255210222247
4.3621051730103
2.792856230157548
3.1058939016818656
2.2956803917428226
3.282171891647751
2.945258131246056
4.532252356041126
3.8026829929792343
4.090701437135817
5.499758999918432
1.648698108595045
3.175336205767925
5.46898385873231
3.1971723161658603
3.1300658360806404
2.6030419684152464
2.0003201021135792
4.455822860044662
3.0612436855620317
2.4153022588088926
5.442756118332605
3.1084057661034405
2.3123260737724527
4.074698311203521
2.679176353387617
2.2950854856766703
5.009757257070157
2.5504237210463816
3.7384207421525066
2.7465033484978982
2.9448055281670786
2.5502329452596393
4.725612363786341
4.395977244341528
4.147186974042865
2.8717778062698724
3.2602324832921714
4.0352395667298175
3.7105681961776966
3.353683627548381
1.9375669945304066
3.6338372754939656
2.968720211653565
2.7525937821677413
1.4101143453217437
4.227022184446783
2.9332851530964956
3.777057688550978
4.766444398179319
3.9314728574256317
5.160739557437434
3.7370044167590537
3.388575943542068
4.76548203279221
2.204968012748777
3.9769010531256375
2.3530216693749226
3.38758174391003
2.5833862535031082
3.886054889219613
4.30593307437705
4.695607565087114
5.239947179968296
2.8025218944280836
4.271090904615173
3.732446604357804
4.752660231675234
3.6377655075344313
2.6560798432836603
2.8983400484906467
2.711633995480501
2.2206914133954583
3.5100734658067516
5.187642375732859
4.5981275265610115
4.763489411147329
2.815837765879065
2.2242122036579905
3.978636738560961
2.704533428723529
2.400737957418532
2.1947307524336557
3.8425054366259905
5.876853487219936
4.135548135860458
3.5025303613356735
1.7072586818001045
3.621387165758019
5.340128589301919
2.2759487812733736
3.868235761426352
1.9685257301101498
4.885070025081716
2.005979282541868
4.015443686026462
3.6314620159669135
2.549647172766501
2.0392978424511847
2.819821757622646
4.437845426779605
4.1648243402756995
3.813691871182111
1.9191216490414214
3.2437248106997765
3.4303519400769713
3.6241381017328886
3.340681632901035
2.6756504981278213
4.634262198025491
5.01643912664625
4.357239923954711
1.6189830403338403
4.587692617309808
2.5129085901696695
2.746395548253548
5.019843321552734
5.206307550455304
3.186160707251584
4.567904111483131
2.8945870223446386
4.422861941490873
1.5304549639330245
4.862296102279965
6.291392353238132
3.2684722427685204
3.9060959797073105
2.6746756336464994
3.9914642204046435
4.154770921960513
5.386764787694096
4.3970176636589295
2.270807637792898
3.7461393527318183
2.6519570727943957
4.199370015495759
3.9992016398536414
2.8091032300297107
5.403256310452129
3.1224284547270758
5.626635253308018
2.167429422223296
3.267570730713862
2.8938290451996225
1.50762323085782
3.1419473807344716
2.7231351690330996
4.605845058467818
5.272864076688501
4.661803177208102
2.1536214025698253
4.740264273372361
3.317434053588738
1.8972992412698904
3.5807195660141837
2.3642655927283447
2.8523601983843547
5.54626234136132
2.636488337383476
2.751172507018379
1.1596263239226492
4.973316291449339
2.086334957876093
3.2736623841828245
3.607790828219673
2.47653745401027
5.082791248790903
3.2883496383698616
1.7670943472283045
3.3497415378615267
2.429305816237874
4.328200829135534
2.6190471941900726
3.1493583132332996
5.439042644920774
3.5718852389649345
3.419440147196301
2.682037686091729
4.0349973227914475
5.1545207460391715
2.433518897522703
1.3385396125519873
4.24451058640806
2.8603568548295826
2.5583521601759873
3.5951551191110154
4.735873191470349
5.608860063741464
3.91551819231811
2.9583481261275018
4.480635835235657
3.112393189721003
3.2549319537962154
5.171634493629115
3.1479826559986814
3.1094391479209835
3.022368280059042
3.769088270595193
4.09927472273343
3.2020846171230377
3.539472513804368
2.9717936452530953
2.3976202637705484
2.4591704221443123
2.475085005647591
3.3553787078936375
3.6385148716793574
2.7177325754181334
1.6106875021995422
4.456037435912522
5.907588957566275
3.0077528012686328
4.148658492304639
3.5685777093077937
4.468189161363701
4.150477016448656
4.2985906991975105
4.826775828991874
2.4692455294356206
2.5481477075954007
2.7894500550711743
4.382607799767037
5.033177764017185
3.127648826155473
1.4999834536718557
6.141824195419986
1.7782037854020938
4.242916974770499
4.77828144202578
5.109432028421193
3.6165050293232675
4.572255999156795
4.134650664820488
1.9229724455405768
2.2113966274260197
3.3815918857014737
5.5505344528541976
4.983211741650102
4.073821593564933
3.4938738427331812
3.9710906508297956
4.180005465658237
2.6991779181321998
5.84863266465
3.977292341579188
2.9972258000724628
4.084846353398954
3.483573230392006
3.888095280067405
2.9140355713895305
4.052229845911679
4.2567870116036115
2.7637642356498726
2.8672797157956604
6.395364661000793
3.24341751598746
4.259084662616228
1.649913536903267
4.538572091615659
2.434563789258285
4.524850732715345
2.054845288636379
5.29186119377243
4.724186737830343
3.7449170411854262
3.2557211943017825
2.130077450061003
4.449104784074096
3.666470362586349
4.410652520784309
4.436143696347723
6.228926946518685
4.821785265682259
3.1811502965620506
3.194784442666086
5.175255814972488
3.8793820473794476
3.956036478788444
4.665073051390147
3.027109467816524
4.705852823492553
5.036242961819464
2.93374361998671
3.1359457212439135
3.882169565974919
3.8112217099629464
3.5242737940507305
3.9490624541944896
2.9042343198173652
3.580203242333378
4.223422836542701
2.8250788079564195
2.902023457971535
1.2769635773163677
4.04072373638396
2.9968926176833057
4.381191422916302
2.9855668068944254
0.9014555912476501
3.5850469000233347
2.140357250571245
2.926481691625822
1.7505956162369947
2.9902357631258565
3.992130793422847
5.105884193792539
2.7444179787145226
4.507127839403834
2.9164477131876794
1.8307873309818632
2.9621284665884837
1.439322392670122
2.212164428733104
6.014821632226478
2.9395420468232154
5.1483482700524075
4.866981991908305
3.210939645214478
4.627398167770263
4.629589653919616
2.519649013927657
3.534953743874312
3.1509139605578267
2.475163663132862
3.08548154049589
3.312081928784693
3.1451514722745273
2.8878515520312718
3.278418948826675
2.1833994242118977
3.9164858981960995
6.582173034303408
3.2537572672805597
3.289474214389134
4.1404554093708175
5.3907545228216165
2.88509159729629
4.75986089424435
4.864234430593689
2.6017071231694664
3.8145488006473154
3.4908900244329497
5.887467531091363
2.814251988748497
3.3599674881848474
2.4073494696612783
4.989394680580547
2.577576427163679
4.689862642988327
4.001341477435694
2.9059965481018515
3.7970765437818694
2.6387611851512602
3.909504009378994
3.5837724183714053
2.399312461405356
3.7948241271076335
3.0275131074177053
0.7187693827396235
5.860111020247804
3.836833942338044
3.9948641022575333
4.615912744615203
4.299065187491697
3.6879043015035906
1.1217802204769232
3.8948040772423305
4.565621183399008
5.347496852314825
4.126837496024972
1.7920687946236156
3.50664592572352
3.4769575089401226
3.6596339039077987
4.2010553078239825
4.728565466080635
3.513845032037307
4.146013209029341
4.303638954630584
4.743132908289136
2.4692566475796722
3.6199683980336577
4.4083794266223455
3.6818998229104145
3.7086911920447823
3.0602897740275945
1.9236281458752225
5.100317515747712
3.2123783374263426
3.3185875405662366
5.44175823628676
1.9514785137213682
3.7079370387870165
2.0498800028194966
2.453981146257896
4.007550232114193
2.316032478091781
3.3509612418662575
4.473777528703254
1.0896167376367576
5.399263771545765
3.2724642922350213
3.598902188143279
3.7373331996469434
2.3439488748335395
3.22310489340702
4.335209644164502
5.344760866585927
2.077077306797149
5.064631306632392
3.4876133705797367
4.331803452283253
3.91185523809494
5.132563395143794
4.097257637867115
1.8830008786839334
2.3429117710487457
4.5152040272457175
4.168889792513668
3.5761915362850814
3.42532080066207
3.764941327513973
2.7466265518132387
4.09974329371932
3.315149005867303
2.6766296519933115
3.92787509932241
3.4788591741475976
2.9168829791190327
2.5806002552180067
4.380222501404917
2.5470622706124866
3.6865780673278365
2.3582842047649835
3.4334023402619787
2.349262397771316
3.1405415482881116
3.272414233036483
4.098713706624348
4.42771285227959
3.637324038430452
3.92927733584462
3.2097132727216766
1.017439218522204
3.3070284896684745
4.318573160292881
2.358670765121458
3.452972655747847
2.1076557240254825
3.25244797908222
5.435842174906863
2.126320294021088
3.615116936218033
3.41995964077442
3.6907420091148544
3.5165259319939066
4.993513051652132
4.899770257670399
4.59692152909431
4.458951435727253
4.975138760416959
4.825993727649164
2.509026049040026
0.851203991661122
3.1826608043240707
3.5392411242452533
3.6301042986236443
1.42003245144091
5.696543394058926
2.307117741335309
5.140332596373902
4.667434666758825
2.7215738833251977
2.7193977588090847
1.5992955999195184
1.8683317666405332
3.233502490930442
2.4875724518370785
3.55146893987065
2.4181320112292624
5.231177781817033
4.111434680496662
2.7664658612446824
4.537803828931832
2.976396406317016
2.6174342148605207
3.4612324305607727
4.148255272799362
2.5026699371751637
3.0747654673360487
3.9387784573513462
4.648058550025863
4.684747989646744
5.456847885193872
4.0168802520930535
4.196896135537246
4.671100223231007
3.212856219643227
4.281506538533974
3.1143342786339794
4.249236738700919
5.049553727676611
4.8634029958752665
4.35770411938232
5.549244999731749
3.321162627308808
3.7300942002490483
3.2617705938750667
2.488206599040071
4.974511152411001
2.489617842061381
3.8936433128719323
3.3178487887092305
3.3979062601178596
4.048780716602636
3.709946681734243
2.901707225574397
2.459103009705546
1.9914840502072366
4.973317625529882
4.292851029481808
3.815203685925588
2.052205566370689
4.423450834353611
5.46948315845576
2.023658157265641
3.518442163134036
3.2739498044677777
4.035330565668381
4.835996883011689
4.9606854793641535
5.009026109272444
2.222183341906099
4.593061405565619
5.43334386687777
5.335262026777844
1.9094398295600685
4.115853153726706
4.2878167936860265
4.7946301132846365
2.40221501873557
2.8998616311429495
4.639339317505912
3.973791613945481
4.327113315887169
4.406326765391083
4.564188288861826
4.248660819806869
4.535661085418437
3.737643508597214
3.789693483758598
4.720910530627995
3.532666365594581
3.461927487540052
2.6688765273232096
3.7588229303765877
3.3440535109766163
4.73855663212078
3.6328262768690203
4.33301046174419
5.1965727684903165
5.094340705204099
3.706745907974518
3.221199543522726
3.0861757760877384
3.168538173903145
4.113350257291161
3.195261403304039
3.5863603358762326
3.851675534218659
3.1730685066576987
3.6506116745753947
1.5398538314521237
5.374103321695337
1.8750946084069104
4.679230468416767
3.0663706717769825
3.0833504108525225
3.1272672713430745
3.8729957028464312
3.9432542445305416
4.808648382979949
5.641170586185325
4.66223307351998
4.099698476598048
4.424975165086807
4.197356725003582
2.177470626302011
3.512253809362438
2.0002026045786976
4.100695757660391
2.8313445238274286
3.6681470602619024
2.7928483617231543
4.776931916550289
3.521247585725168
4.593159744417849
2.2792799040400116
2.798002419423914
2.7612851400554446
2.4921440957215903
5.048521607078701
3.1549892745837145
2.3897867358320304
2.4006341335076287
4.75435836476992
2.13185349876771
4.863955362116619
2.23983398109497
4.387872177460051
5.680586891795606
4.162702341588744
4.984498072421641
3.2077869592399377
3.863692371737523
2.438896857876384
3.670765835160068
6.050151134417591
4.2293923832544404
3.1582861581788806
2.3464263876977616
4.001409688777742
2.5415156402769012
2.454125172350384
1.8408017777087813
2.569637960080149
2.499669307185458
5.45285101217055
4.2501118463660275
3.5838522104288155
4.285577867236578
2.105253187017987
2.9831488319383985
4.729661455853979
3.280709397239538
3.7997329070912786
4.6783289028571176
3.3266212845957606
5.50559020972037
5.444594230943839
1.4148629204533434
4.953008044317324
2.4662766451242493
4.459585742357452
4.710816419354063
3.2527045100929013
1.9154906123224593
3.0110592363697997
4.628929512287081
4.383389663826237
2.9130663897853144
5.2456462332945915
4.8346953021981385
3.0053486326696777
3.8666989511084022
2.181006046021012
3.3183732138507107
3.695433262132693
3.8741595574769727
1.4625518508949196
3.6007189811841354
2.673457220580309
2.2720585400324933
4.274040052762699
4.942184113676359
5.082433337542318
3.2399393496871864
3.461843879452612
5.955025223894033
4.0384880262063785
5.968086784660287
4.216448187656634
4.524185580398785
3.543811988796299
2.842682285245185
5.028542950308518
4.805979697945092
3.1203615993631417
3.002244897547139
4.0496557676300515
3.946273292531812
5.505718906356556
2.669218292770624
4.769754927647607
5.081498004296149
4.6609534458790485
4.917630666946834
3.13015950601255
5.38848496769035
4.003253318439917
3.182173026318402
3.491924191354383
5.213928291796302
3.611702572998135
3.7303325458382703
5.6956597907660615
2.6714109121716727
3.2663765784514736
2.9830402436743886
4.628682437596073
4.371361640989725
3.5152677923717537
3.037587145957029
4.011607251266032
3.16218124474532
2.1159526520158813
3.957288178989065
2.161588889511327
3.662132604777452
2.764980422389553
3.700682447126556
5.44269132930149
2.955071186903555
5.6399319201875455
3.8429669728238953
4.394527480016128
3.783040096254596
3.1231007861052227
3.179316815974748
3.6815177425222343
3.153855532526422
4.502536282300008
4.186622002031757
2.005988248761072
3.399883795629932
2.1370744044150647
4.089386252222175
2.344747339388065
1.8463376897578778
2.5675399023184564
2.6287966013397925
4.184065968377323
5.644476269698714
4.666392813339073
4.437893411911923
4.936696095527939
3.2856271193782005
3.013220879960042
3.607821718790317
5.982163720275804
2.2923107081614646
3.9517644394941174
3.1600093441149433
3.0761214124579865
3.2378997170446593
4.793713771190362
4.179880009374764
2.4765602993763327
3.183543474213391
2.223547564372056
3.596080027047607
2.8095639811710047
0.5993578116068127
3.8347892779916415
2.0096644383473614
3.5720131385778475
3.704006426938741
4.941369388256186
4.144952752632308
3.7963010667036987
3.780585617419904
2.907430806581088
2.982631110926306
4.397831909463807
4.093218279029987
2.033169195539622
3.3382961524706216
3.4282907594123615
4.440031916308326
3.5204729498940903
3.1307700786636397
3.900929816177794
3.245995072884269
3.646658964436787
3.2076701483203345
4.081236860540175
4.686095511544628
3.611072934883586
3.5517066793269363
3.859112256844044
2.2567578292442145
3.407797061732098
2.8030442281525527
4.088206014094501
3.526350998209697
4.465632499654907
4.056691144977453
3.672743615812089
2.76489745952327
3.812232793232713
3.121978868329312
3.019125672108993
2.4449413786433403
4.48716615540914
4.059969188806856
4.377703186200945
3.138857697096258
5.130885947188608
1.471924299082088
3.775027503255868
2.985145349894318
4.831085646938519
3.2628025200569564
3.6762252726259823
5.3073641178665145
4.3591668004418
3.3494281444562612
3.487546412911597
3.6083728737055942
4.851624064253767
2.8011000851549497
2.7359900727652042
3.9552432611446258
3.556561402991546
3.9481392149656402
1.8317304051943895
5.635290396472121
4.4327867230062035
3.5286507994914267
4.67955711189024
4.262192169262166
3.017866036620393
5.0107597990839965
3.1612922883610057
3.1324642361796777
2.4716258146324788
5.349606440239505
1.8290264272098398
2.2788172805013045
3.5932045061034263
2.4252675683612046
4.20026066714214
3.834565232384094
3.456856302111596
2.8631537990815663
2.876828070748362
4.166101152121269
4.822085759058645
3.3328582742608606
2.056225904567914
3.26371447943371
4.496735459577983
2.960689609400758
4.49609981418588
3.6902008938641595
3.471805705696492
3.540466191691204
2.747589552418061
3.968432588708638
5.941183331397733
4.8412929059562835
2.0004375687326443
2.746942598337994
3.8518418033119124
3.835499294322207
1.9739582985423747
2.888905559814365
3.2913771949972763
2.7359432837962827
4.177529265281844
3.8056215765094565
1.4216993336495198
5.3890492032804165
3.9013278829699276
5.275267342763905
3.972564606463271
3.3953095808873055
3.0321299649597204
4.02963344894225
2.5383151442712824
5.707675743160957
1.6988508092816057
2.3256493737924915
5.381874807912716
2.431233379651546
1.8050074894644916
3.2228757909630223
3.1255228644873716
3.9669695154746414
1.3588393699346406
4.37899825699397
4.732729719296306
5.040876814912603
5.1485583900523375
3.8033226526741646
3.5952790646173316
3.7262554426468295
3.5923475828682996
2.497328956611912
2.031777137145592
4.284501097470187
2.9106345833687786
1.416723430076372
4.485998457659612
5.227778485513019
3.6227673310126662
5.277484669248311
2.7594656524154715
2.294497966508565
4.3093722755597055
4.857441977612797
5.239687384667802
3.7253225646950896
4.077291535862112
2.3707296161557814
2.037105554342374
3.4302137480473873
2.58428095374866
2.2357458201125744
3.864687608056359
3.54302541412758
3.6160223007977614
4.917009098022867
3.0440157282801614
3.9642837540792777
4.767039081581451
4.316724300839034
3.644280268656349
2.2557362400575682
2.4090597140741665
3.4496619774636965
3.905473967233799
2.149341507345964
2.325675131426654
3.970701178723314
3.7774452311320057
2.280044758814301
2.985935076540455
3.395525685442458
5.28455617044431
3.6893222670380856
3.1741351449719866
3.692409420940515
3.9704958201798033
5.153097508320729
1.8584025665697836
5.196818769348592
3.3001988466689203
5.054315620768146
2.0067446220928233
4.6896798722648745
2.0695338584881857
4.196696750388806
4.226885532453199
4.194094400900526
1.2954133124432297
2.736592915695908
3.304707841190405
2.0585037139225357
3.991227109035905
2.4966837249290927
4.880974241822277
2.7835904710883437
4.2894461945054765
4.582761874526299
2.1273391706092495
2.304102500127184
3.442665589719488
4.158841622411492
3.104866940058859
3.189310122580845
4.998430225089789
3.5032777632453382
5.148937660759351
3.542335397113427
3.2627215570361385
5.101878532481317
4.509438339685308
2.3574905390105823
6.113807753698532
5.1227984092055
4.506370253558552
2.0767878968393947
3.8186972709816454
5.778318137370775
3.598701629957107
4.083687068461256
3.1314892618779813
3.3013686044202157
3.952906595710179
3.601171128563907
4.044293301241557
4.729456546606061
3.7047243114959376
4.09994321073044
5.712057411459567
5.260906559447576
3.6184494680600263
2.3275649818916273
3.718907693516499
4.223663284612216
2.737084647415022
3.5370281801066894
2.249405412630504
3.2246172125637353
4.537448623149985
2.8128245249161385
3.556390100392562
4.814144833990732
3.4206970376517685
2.5314724941231916
2.948924086135778
3.731854833725304
3.093533195134838
2.4333972007574696
3.9685780857874606
3.892094759555451
3.270193596905715
4.203747649755142
3.3850198734359656
5.217603856908644
3.661533847761075
2.6641358787664817
3.445096202989701
3.1278489787125205
3.671387500440971
2.3727375984255246
5.308815688222102
4.25067871419057
3.0789639433733647
5.641699419789451
3.504628418281041
2.8804550348957045
4.93868662016099
2.986853235345461
3.8476790388090927
2.8064857581826397
3.568961783855162
2.9989797591437237
3.0070102163392556
2.979725193599437
2.5205050520750962
4.319369216400075
2.8796645021451357
3.1937157909342515
1.6024480339176748
3.701600281618825
2.6951430130286798
3.5271747463604255
2.8584336272006845
2.78530410974752
1.5091390637739206
4.312530801645345
2.8861477981750006
3.3819116292672105
2.5382924631417123
2.4593956834136996
3.6249623357956775
4.3082742720439855
4.1345537865963236
3.32831540599635
5.259256657823019
4.461783956860328
3.863764469193559
3.8021979647357136
3.497717129488277
2.9138895548449533
4.055344577263068
2.962227343183706
5.7960329315033805
2.816286918247166
3.526586395910634
3.952212918415518
4.655231830963227
5.846513025180102
2.248818776915016
4.880404316608052
4.022286988623983
2.6683930334849424
2.813440749529678
2.5810259157782585
5.332880106371123
3.603237539774778
4.25608173224572
4.168388605227763
3.3538289929358673
3.166965111441705
3.303533666088691
5.159423910687615
5.127627010859476
2.66146519296813
2.3573624129190085
5.38497843914062
2.8712680153524968
2.497213827426406
3.9044330129565425
2.566286002959503
5.256463769854116
2.1121024393682912
5.4644493204595825
5.390865242162414
3.99189998379696
2.8314365494973592
2.5122586573871692
2.0274362622811077
4.435892915624926
4.359552021226518
3.6623300732206276
4.219570975921355
4.100176478043508
5.3338127315745325
1.7940235106548956
4.029819473536109
2.510025919508959
2.2986843324317388
3.645453348473339
5.39315962608385
2.2939894811588695
5.50369852058749
4.846687236191407
5.33397614311759
5.025278554327524
3.8979544925263396
1.6354495798333906
4.127252358812166
4.519762878208908
4.254911669645375
3.064124721005678
3.554993432010209
3.3821196972377474
3.0216164341335556
4.186962292880883
3.9393228719683178
3.2176848796427686
3.8181142626515006
4.8432999197171185
3.5795365628931086
5.668693755750496
4.9057042415199055
3.703572670005133
3.4860411120021606
3.5934025507701084
1.7142171822564733
1.4115655463101493
1.5132154890868292
5.390801032079613
2.7389948206433012
2.9628098909242286
4.339800454012964
2.914672767451184
3.342831292957434
3.269425015615926
4.453562395426597
4.692323242436311
4.466971316381249
3.5877001714938594
5.181960871988813
2.3911184127097282
4.031572325354457
2.5405706568202744
3.2089868039642817
2.256922825164734
2.147159091102976
5.21004616504191
4.8294854340525735
2.690712881419801
4.38931783551952
3.3205398115518934
5.523843726855132
2.9872653613212456
2.0576380219810053
4.568381022594841
4.4445439529843505
3.7438205740007704
2.332642953592016
2.0269398123636027
2.2414866711723485
2.4262821080389068
3.6274860808461824
3.11292539307331
1.7450998927868662
5.284252791615565
4.631003036326274
3.166249775858011
2.514676699022256
4.186702241778691
4.078697278618904
3.831769219119193
4.470856361374808
3.541283857300273
5.79778958622682
3.509095368078508
5.8272312136172175
2.9716721425028716
2.0136499834022605
3.991536347669196
3.962640559566586
4.857181765396893
2.485175845714233
2.0043036867745156
3.5620688873696444
2.681836839010966
3.2595648909904718
3.9145554540228424
3.053156700422689
3.5094057056985086
3.918841838243929
1.6194633612342917
2.3293977526194833
4.246438238550244
2.8556207116316537
3.7987821058639226
3.7712199631947043
2.1054854616768064
5.040541294360429
3.2803209420758566
3.959390671498602
4.870341062634737
2.363372426314755
2.9410951872421753
4.362399365381356
4.442118800293054
3.6424563116253306
3.3622296009647292
2.6238199598939356
2.897648006805893
3.6629895253620406
4.452800015830644
3.580722732769613
4.329053745712136
5.282334989119084
2.989351784680473
3.1909027329736355
2.4547139209955415
2.8306235111308133
3.5985293468628194
4.201077896729958
2.962653265801332
4.693043888737223
3.347703420469462
2.8850326346305617
4.107378285510721
3.4131143657895393
4.7079307558111125
2.589620786922276
3.0343845388818345
1.8539843930439628
4.062881777142989
3.5269894592660975
3.621308724701155
4.352963735570342
2.2200440003057316
4.740595544325346
3.2893913452157713
2.547397318389878
4.06168524892583
2.24765326732563
2.8385450073303895
4.085998289938685
2.7408453064187603
4.297441407247732
1.8998723948987193
4.160718084377893
6.341008669394313
4.592758497562707
3.170287322586034
4.70101659193792
4.053469641118887
3.4746765789380807
4.50021489317062
4.076083361121988
4.458202350180892
3.1013599143286967
3.693798620859241
3.4646174980711644
3.5760821978593156
3.4977025322025503
3.983123732845377
1.9404271764210725
4.4148037931204485
2.600086810507465
3.3808302956562772
3.2542121311674466
3.2755679662450827
5.2090171861671015
2.802301770534818
3.0248767138843013
2.4001587721816886
2.7043121677448356
3.7058848339402717
4.639848205692087
1.849219812469114
2.8313365094263787
3.7840570485570924
4.8129829345967545
4.362415793037293
4.22624355334525
2.5995069698832016
3.076106241590604
4.397717364027848
3.9892405936243516
1.4221180964976166
3.2897833185354117
4.128089054504101
1.664108611361917
2.7010628259432563
4.370201538396137
3.50750767525793
2.2137619280552348
3.1006948187266463
3.0916083694135206
3.420092738757233
2.877160114789416
4.754623508068758
2.105343787269608
3.9395277281832994
4.399782269000893
3.134238055958596
4.924285342797338
4.514552076756677
4.040879770503786
5.5396115780264985
4.122844648446356
3.185798319715548
3.1054026173181475
3.3761831048599897
4.769698595447514
3.096798958031473
3.1071758017234616
3.1458485277549055
2.9245520012933675
3.9150120312418375
4.255832367028562
4.34439001723351
5.1594492223064545
3.4231963410684565
6.050004660855741
4.405179180589707
2.7238698002318134
3.060965309589281
5.025120553595764
2.3510811643300573
2.6567355428686175
3.0068251578960976
2.9793807087360764
4.662297563642522
4.589107371655053
2.7090290429015
3.148935986209136
1.675020287432965
5.100669398332065
3.5206349662612975
4.851582666128678
3.3033421679596713
1.8351156509322062
2.262511623780048
4.4009773309281774
3.3290859255944034
3.650138571402677
5.661777508457781
4.271930245465023
2.7742171787382968
2.7306696364560294
2.641684859182039
3.2780295479555295
4.304454360588066
5.115763098271602
5.225927070856274
2.4388973927485473
2.5704365978011245
3.500078926949492
3.323943441382543
2.7187141024974086
4.746329325324285
3.673112125127662
5.249963371090363
3.036898560425035
2.4253535289730723
3.5086686664753772
2.4950180728888607
4.042997823535106
2.464092218215927
2.943074170429881
3.7948366010976162
3.7520004419883786
2.4609917483674577
1.3855488634242799
3.5956720852767905
2.989810868368149
5.107520409549102
3.422227553660531
2.8785154590864983
2.859043019108167
3.1867959499092273
4.6047897817811
2.242627891629841
2.8296624863047914
1.7167177022768019
2.2601436445409933
4.874455325105547
4.5448463811888775
1.2919096375485581
3.292239266268714
4.114427778101552
2.5630376816162688
4.462586191980649
4.140763368005603
2.5626121972447344
2.664214946165189
4.181592489514536
2.06691790620335
5.399038598512003
4.861186451215468
1.7830559536429569
4.02247847849344
4.580370179332561
2.722803315638853
3.8112988142768383
4.364574855000894
3.613535280795999
4.457256932494106
3.2291345803391094
1.8798380787141096
2.974221351578301
4.2080780139299145
3.539471478983981
3.736198037893446
4.7326038468202904
3.579286818832763
3.4032640869414115
2.4204338412535074
3.301922006676366
4.289718361551636
3.9347216619450043
3.402995631784142
1.9629180773815147
3.9734258805328997
3.0349870614467886
2.6029479588874858
3.9469182528660114
4.57150345120762
1.874043724481389
3.5317078068859167
2.894817268492191
4.9681986560770355
2.638475087737913
2.3888979579884477
4.009729275591837
3.3974892052419494
4.236033948916074
4.542597782800641
3.0375798249456523
2.960119425815514
5.162469568621762
6.188765609422556
2.534679856128238
4.182321979319752
3.19149764333026
3.1654783074779713
3.2538062766232287
5.192709103876043
5.669730174280046
4.002787891842614
3.0237708055319894
4.547813338067711
5.707990202952982
3.9021690142440417
4.489835424156583
1.859912312770615
5.07834696425959
4.2283021508291085
3.3696416829427465
4.095748643569521
3.5086722249249136
3.4162894735431895
3.5638689167365167
2.4176207017419946
4.676062211981505
2.9666053486206425
3.110055911806005
1.3923618148215444
3.3677020129388344
2.695486355661286
5.651335698341543
3.7267122495772824
4.289098903144904
3.521033064104999
2.8050776408263927
4.356812439606059
3.188691445099799
4.760784576815278
2.5260281288504998
5.758215040690332
2.8987791438252852
3.21848487596459
4.245840620905808
3.697068984344163
4.527998528010259
4.559168535108172
3.641255943816375
2.9135262581646604
3.825847996427374
2.9978252504613208
4.096044950723141
3.6824607147394053
3.7173899862053967
2.1853246608186394
5.720233600443905
2.5361055273386164
4.009400797761358
2.8967385242926817
2.2480496975127817
2.9926408402790514
4.126512052616155
2.6807024694146535
1.6607738288531
3.5712100413208447
2.6403876027026554
3.4267539916227703
2.7607769839363816
4.359542688207751
3.1392025235172536
3.024011130302053
5.198468466705352
4.275772877450421
4.616903325215163
5.046731129771463
3.3454363642363747
3.9925421377088552
1.7366910950527512
3.6263785661636123
3.370420231168681
3.7447326156732683
4.328379581172061
4.028480960238868
3.2556592471687726
2.4710381243294077
4.212307619571628
2.3780303373789957
1.2109713603577656
2.525118316505595
1.697444607065081
4.197400140098513
2.331898256111152
1.5570871526456969
3.1392131374945755
4.277559795616341
5.3855618308978395
4.033755574280149
4.669285658110623
4.8303102405352485
3.485614593461955
5.04167205425978
4.509988616069648
1.1288800691091525
4.440725569668486
4.6762551653286115
4.538192108789447
3.1613515697114023
2.6543431259917845
4.856596746294156
3.943133605913344
3.2703822277893555
4.989490187339485
5.553175865747568
3.730342743693644
3.184976502747804
1.3346713003243946
3.822757591020534
4.760746698068795
6.253958776837848
4.470735079618226
6.337853808593892
4.643649490251009
3.315553426335457
1.7936426605756923
3.3088832297576882
5.6094630806700945
5.1405625246149755
5.401817288741867
4.411203468664048
4.872161769035752
3.878836637476787
2.558089257049506
1.6527559988413265
4.947124197896221
2.587382371509035
3.5472812152452966
4.486178964561556
2.5655643820720244
4.817581508231166
4.035410760365307
2.2466816488707626
4.308154080563325
3.6305046289232825
3.7565954747582944
3.021390775054193
3.528728396715888
2.1422153529644907
2.900313727701445
4.745774451854538
3.6775267401332594
2.6308309274121098
4.715822029131912
2.845067916706889
2.646783507529144
3.584706737684246
3.484841200693824
6.137486057963172
3.733651877543051
1.486965834143221
5.015136328160132
3.0568895107038303
4.151838415417418
3.6778582834916445
3.391102829983869
4.90332047545831
4.545335597890255
3.867395640382322
2.490400231738023
1.7009732215217357
2.4823059804837393
2.287715814963535
4.983973409518573
2.8837428066037867
2.8598748909656297
4.819832667351473
4.152632244817802
4.310100451149013
1.1104513714881992
5.124090658441281
5.2058005029844425
4.63789673093921
3.1542772882050505
4.489704198899374
4.567686813582669
4.6348258300243685
2.573930407161747
2.4811774788928673
4.76593703913676
3.357805331672473
3.8033443425511195
6.083624245460497
3.393170896636179
2.619286094066358
4.8913817982781485
2.511820712326979
5.445846413454513
4.242266329961324
1.626137573413797
4.957263084597392
4.705641297986796
5.231305716442105
3.5403354432187517
5.43713347880028
3.6803264980372608
3.3493770415789523
4.048559561503484
5.099130768778474
4.422020333192481
3.2727837380302174
5.175513819424621
3.4687514869023057
2.211256058535113
4.434990164749928
4.254029853124735
4.5012473224572505
3.3957637874363993
4.010869382480653
5.274646795994579
3.207885360786432
3.218197344655696
5.770102585901106
3.7697211207025623
4.567962140303588
4.885075734174508
2.6791858342165127
4.975035576171057
4.186745769300557
4.00661145946057
3.140725343843149
4.503395865063353
5.932099858618508
5.274334242993506
3.236417520925899
2.307697336388323
3.4385568407024487
1.6945428943295697
3.917279756565419
4.542588041705648
2.8860269040883746
3.523277007013065
2.8521257799880497
1.994434317793277
1.674471237106339
4.259488518312602
4.035307915687121
4.470321840499243
2.0522655616392025
3.8615856535971704
5.24995794504233
4.74489268366936
4.156185655264909
5.631501348152719
1.5019392234273858
3.72407157747402
1.952856043504445
4.551546148534415
5.44446123203139
2.299804822873605
3.6859926824372082
3.85355543445278
3.6289224648883764
4.227959856525049
5.969150787653915
5.298633016881221
3.410591135401304
2.723919226816467
2.8585561650461577
2.4483476756970046
2.8826979645063497
3.7868752705353987
5.366195760154058
3.7219797251720492
4.61537601388006
4.630528436866359
4.835782065754368
3.744050338883221
4.02600162678555
3.5072090629990997
3.3947533997121044
1.7796408851617056
3.620097511852168
2.8597906497973664
3.1719416593362717
5.45190121139687
6.323186013750517
3.7124579056272244
4.5311219272431895
3.607933391035335
2.3144146395386165
4.772067534579207
2.3582360794700947
3.177400599211769
3.49565585466302
4.224673505392049
4.334296882334549
4.83792891702597
2.9067570822528905
4.470295770169817
3.538229038451629
2.669235139214695
2.996855362956466
3.8493754867414554
4.127725190121527
4.427630864972895
5.414753008318929
3.89647665145279
3.0565864290915736
3.328178471062058
3.9210493708698078
3.8286549632437774
1.8887938601120084
3.4244585068236044
3.6074818874621966
3.463312159857226
3.222260627066149
2.7935154889903333
2.9820445590603883
2.294421740790962
3.727558462579484
3.2834072813779973
5.538463717153109
4.428862819147997
3.8465829925051147
4.310231431789619
3.611323239804002
4.099812579427139
3.64377168201052
4.449660860609108
5.506014159149173
6.919395748664222
5.395039228904196
5.164418718699816
3.86969392955134
3.7755234204100456
4.337532601658398
5.269705530916594
4.645230957147737
3.280504933284411
3.9844949980043016
4.085408956577745
2.424641123662883
3.839991902132184
4.621690866890669
4.924580214091563
4.293011628230149
5.109552111314934
3.6807304038390054
2.52278078354445
3.301122057623123
4.259546906564354
5.755835372889796
3.6321510242907245
2.385505878862925
2.0647274992427485
3.1982103461188554
3.0286430103953506
3.655179421994095
5.301056409914313
4.414210914212671
3.492008507557403
3.392690104727513
2.5206329150826674
4.741904135413563
5.224897092984206
3.7203891343160853
3.2415463501998736
2.1238858121504554
3.6067060906902704
4.782820689569682
4.351561616326526
2.9866862372584038
6.023561891983115
3.4431156993531404
2.4041423034479794
2.6621953997433896
3.1017693410686222
3.087399002060301
2.843737916909559
5.883426225673226
3.2866595862304666
4.697893467659586
4.477291415216446
3.5868264055613275
4.364857250415835
2.8698659801752844
4.769005692004738
4.662528345207281
1.9762372814702607
3.0335086875108415
3.427250986235026
3.40745926005343
3.7750860300206472
2.7952563409890874
2.1895836996340186
2.187958346621352
1.947539689982632
4.001017450036162
4.139868121127789
4.513507526160098
2.3387388617312044
5.136469718499149
4.377441106581427
2.3935413666619554
3.7953822725826716
1.9607756532789569
5.034174940243936
2.116647000798574
3.4553274130882365
4.243781082612167
4.402167541248719
5.117204737146832
2.9899256221772497
3.070214602471126
3.204008573957355
4.169688137385429
4.242173291949021
2.759906257667113
4.171258497237021
2.220476995024785
3.698485889575097
1.4088313504601997
4.641380723194082
5.039468782309321
2.51618516867926
5.50952641116821
3.3010788321286544
4.036460166129611
2.40796096655754
4.094292906373673
3.2985373204102415
4.203671008733436
2.9377495670888725
3.333270705831701
1.3811093019423584
3.917372467531218
3.8436922909222058
3.0103325884308707
6.01827605942971
5.20866911167357
4.323640630946334
3.5669687575234317
4.34295389240282
5.8480817865265005
4.274699771083311
3.2531059578561026
3.266953304279312
3.4417570165593565
3.5761917119001505
3.1291020300870094
3.597906986443255
2.849089398427539
4.466459455427583
2.6621586566124544
4.853492601769287
4.381158530013398
1.296757512818644
5.177759678527416
4.745075861480101
1.9464393288866255
2.798232948362421
4.51961171935145
5.309524757879237
2.6869526660793115
3.7535027375000145
5.929006806984372
2.613106921872385
3.4426320268758883
5.441634082775185
4.960470868793794
4.496985912251671
3.4139928365904506
2.2364042976472556
4.3711965014247856
3.4572338696918483
3.4998931182497772
3.9110352094060827
5.3543459651810705
2.47303789603461
3.8338397679581235
3.9364793623289325
3.644128078059552
6.243409327809524
4.920410832978555
2.764203242195752
3.843362093662892
2.680778538588864
1.3342263129280805
5.877272252902144
2.192709676650841
2.726248089540313
3.9402474807599135
4.1647842555874055
4.240166583582511
2.1932456428713416
5.203709764768943
2.315564020934286
4.160932222670475
2.608522657902135
4.083839782622043
4.8937125709589315
3.140329008192791
2.54387299787361
4.688749442588717
3.4555447736459617
4.68853117682759
4.266956519127052
3.328332322161814
4.351493435243141
3.834023685373597
5.062510038116064
4.170986047295946
4.907410215268091
3.0202273621829554
2.5323323896978436
2.7503027201068835
2.81876055174005
5.1967563246064605
4.723895938765392
4.504057891128325
3.346048202859574
4.640229171633623
3.7291281461898844
4.098388336495532
5.102672740246557
3.531548146615392
2.8797698592278334
3.023068328932732
5.153594379969876
5.052463701444053
3.22240657083887
3.4261791169615523
5.104173497640171
3.7312060059024277
3.468389463670902
3.0595620618307495
2.2589512646952357
4.061177221390955
2.385142234717687
3.3186796905390343
1.402211610496068
2.897846813536952
5.249034447291101
2.6870886235037177
3.6900667708232855
2.780543902039255
3.976568279258416
4.420977508568618
2.888571526089593
1.9780784074950537
1.8512945841434485
2.228566669974965
5.25694156886294
3.3274878062483446
4.818202441630583
2.5380730656451886
5.48572751196022
3.1699523108142347
5.979313268370965
4.311368659787877
3.3111430355356903
2.7081243296421285
4.017333902010493
4.7167948689305135
2.7665620529535526
3.6811970802385865
4.137580574909598
4.497257648971463
2.3591198980565053
2.5819437713950375
4.11146559420965
4.473159167322748
2.4193802517341867
5.834893750730381
4.012043438844324
5.3264513698121645
1.7713193529345128
3.659969377797548
3.028686122339924
2.0031389074362767
2.252997512358541
2.941456221602239
3.7808833400635455
2.4765139892889096
4.524453521637276
3.679449499499459
2.4058854128376463
3.986794294879762
3.7791452219319397
4.495189027030581
3.7832998626927115
3.517041996100631
1.559688281476687
2.034119320554561
4.046378986811889
5.315771172250655
2.0508524353113344
3.74056965834129
2.2932908859305217
3.06855947479569
1.6394206977781414
2.75418406197515
4.689758245257197
2.054609283979567
3.418974880046682
1.167085241052706
4.100324868656667
4.9929305073191
4.675274517730365
4.785330850575031
2.215418729723714
5.664716882883435
2.5012404683265936
5.921864262964189
2.3509922429158423
3.1930385909130403
5.161627672558104
4.279023024212737
3.7074199389316242
1.9710083475125306
3.170870307865
2.671377648805528
4.344705609217207
3.763387420531353
3.7688239205221374
3.604857088540934
4.477254312743763
3.9981398879181267
4.23105448089814
2.7762800622386257
3.3933016466390296
3.8627239573160446
1.954583993467034
5.479533563406487
1.9618790986376904
4.42388346241537
2.740897655978255
3.160740189049831
3.1138923499837134
3.349270256957256
4.8223554985946215
2.0651540374612027
3.5269983634023645
3.571122673322046
3.1636845606797337
5.2324669276818785
3.030799949176802
2.8448462536973738
3.1287684373224662
3.4975387009444674
3.2998684168211443
4.163122084360958
4.929720932524453
3.7009507113878075
2.494361362298485
4.948834656175123
6.255761919863925
2.1416469761366304
3.539432752775667
1.8582460402350771
3.941949410969381
2.345516354584965
2.346430387874411
5.7475874412588634
4.462931661285547
4.233775270297689
4.4132808057359
3.5548684608670933
3.0254120914633784
2.9592341597094034
2.678051360295925
3.428484806629972
5.01494413468758
2.4255366999657686
5.245382055784227
4.756597816974865
4.263020950772645
1.9169053407854992
2.8903904928102824
4.657571521004615
5.136416692505048
1.768942457187786
1.5487121708729035
4.980430985258541
3.6140253702112797
4.242737932500713
4.521420081916257
2.9807043359514367
1.9668589072480747
3.437627975315112
2.746472522733468
2.825478124402693
3.4463251622989293
4.139195637195313
2.2625482656837788
1.687163505422932
2.5386010346818577
3.194604738722336
2.1440636944765226
2.679931353045901
3.3852411483673417
2.296448404286344
2.6579705331134047
2.5802719099724327
4.056804909705829
4.98308102441738
3.348007209875553
2.4807678460217817
3.1581234411151082
1.9707154944714003
3.345625731657921
4.598408618114068
4.78557019910778
3.529389767784539
5.218667297690413
3.9397970516644794
4.8736765598380885
3.753706844586988
2.589126469288968
4.577747859176579
4.7993856765788285
4.557962385531018
3.13884833992908
1.9256637841840343
2.891127192303349
4.291678828763997
3.8382619878665705
4.2509797619305045
3.31437345357462
4.301925506018695
4.692288687405361
2.6156641026457086
3.5709757968237263
4.882740293283919
2.529149613968275
3.046396843179152
4.730495698369082
2.7059096984545388
3.200456059356421
4.022615697039339
2.649058328030384
3.1549004784383254
4.023428208506634
2.317957477498205
1.4844153038294405
4.091513798807088
2.9763991021323806
3.6317041154159786
2.643814278227631
2.111438243577157
4.591541580299103
3.309293397200122
2.8239210914193484
3.5373599238211533
3.132719833859565
2.7390893597291583
2.4753930153970316
3.8789912267716407
2.6262171821300626
3.1856889821774237
3.4207365782312444
3.1267132476160198
4.1918185463265365
4.783285422943945
4.8848881807527205
4.515888578111197
3.3510813231052774
1.9578666285092428
4.1889495933169
3.5286125055438
2.1272652921543544
4.408084895966448
4.102449668840357
3.958668987021333
2.117398080950808
5.585683976563147
3.6725630657893595
4.382732277911577
3.415029665726213
2.371803980185575
4.615925668928656
2.834254448149628
4.714092921265023
3.3607032092858935
1.4372165691933398
5.122466023495368
4.29634913412028
2.579482812285016
4.199998820036609
4.318743140701532
3.8298419777980905
4.72570617893687
4.373122621840742
2.062518561195812
3.2678010909339457
2.659631258871677
5.877352378598177
5.0418137469130295
2.1561807356106635
5.454932295556637
2.4116139297997767
4.8800823865844105
2.88076083184029
3.1480792296139826
4.188454845797813
4.077364422416638
4.483014935479099
3.763913734193838
1.8639905532290937
4.112525229968493
2.715377795964092
3.3288271171170174
1.4976636118106517
2.165776002937098
6.163668761850083
4.872870233574453
3.0877878184311776
5.446646001864537
4.202135003599217
3.736338475704103
5.01270268089064
1.934577570721345
2.4760452274231
4.578597232870085
2.3518054765664758
4.286869949447128
3.8578194053456283
2.797189518640856
5.172445590785673
4.670487270829557
3.446714776415051
3.3736587823982167
4.918067474391535
3.1269184734131734
2.933749305778494
2.149465200136617
2.5375323271840493
4.852415259735182
3.521109489329418
3.909930588092032
4.287011430733774
4.69588657957457
4.347529591360165
2.7539086652097287
3.75824188603291
4.07298127715505
2.025831793657397
1.4079849476958246
4.013299402161568
3.290139905868572
4.102923612432851
3.7860386344960406
4.194119225067431
5.436759918172114
5.011734744657942
2.9764198377169393
4.911960124666734
4.064353858483629
2.7305132123707394
3.6048520157017245
3.0259580998160813
2.7871736176663773
5.224854638655764
2.679424278298638
3.201608437884781
4.688039343850562
4.618850344477297
2.2618603404073454
5.539729277543643
4.429813855618491
2.4004406844203277
1.7746352392066578
2.488669036204549
5.16458007699747
3.7018947182102373
1.4355410297898772
3.7716080193364547
3.604388949581627
4.627404279483603
4.015920238094541
2.4803241737310664
2.118328020636546
2.611029665789922
5.2735114493309645
4.116154748622931
4.703140726897004
4.736888791091674
3.7472657704023757
3.6941193155809224
3.475236152140462
2.1011556791627584
4.612850957369086
3.8674142808091942
4.3495588557276275
2.152349444865246
5.135814312741402
3.8901825950345676
3.6848438190407427
3.364595229368416
5.169563152378817
2.641251118018993
2.7728398949307613
2.8678301737229455
4.454000674974634
1.329254560190889
4.36846941692803
4.364724738355039
3.668197362117219
3.8247680120607828
2.319376287210697
4.098869338736403
3.823339707842014
2.609412156790306
4.707871828565147
4.153390138526056
4.197219701698189
2.681668384193565
4.500954718927611
4.747757299646901
4.16134635442608
5.4532427741697935
3.644081822500355
5.384829185032452
5.725728831119893
4.1707410976596915
4.8420759408161125
4.327652501819218
2.980833057864002
1.4503284112255719
2.0521785523306115
3.8900289107008224
3.6780496264395226
3.143357348617376
4.898476111694986
3.3032961655273607
4.462167483465196
3.2421993613071667
3.1561955841151885
3.9425868972619758
4.9211087605372965
4.603709369719777
3.019576560743613
4.623166015344973
4.228194414126417
2.2060640717963387
3.9678753202020633
3.0549006090199984
6.347483378289908
3.2922116168767017
3.124622052774229
1.9605668711889646
4.018996445541608
4.688910228067556
4.841559474599248
3.4247258953869344
4.9186847693685225
5.7825286950936405
5.072060178274881
2.2226504336541635
3.8985595162675573
3.7732648739440005
3.3552760873175957
3.0407392879443567
3.623360187827873
3.9907805663872136
4.163007791651925
3.608287597480222
2.6562784815644656
2.378724764057646
3.2844107227921646
3.365984381458242
5.4287310383622644
1.5785533183767935
2.400409756705825
2.8021605705497126
5.509982386634455
2.5384325863009565
4.310251422748661
4.022372770438838
2.8023450079727454
3.434735863692579
2.7601048279505767
4.097870824232826
2.9801368205301246
5.097549925892249
2.777655270220861
4.181286611790506
4.846209943484884
2.2854424475992405
4.206353561947238
4.79333430604626
4.1037797797779465
3.1593700815388455
3.971689128745033
2.962307845730005
2.527998482775311
4.071000028250237
2.0373262981127596
4.596747327899691
3.6909473283090453
4.491575902568108
2.753459790722282
5.975070948600893
2.9393519813004194
6.184893232231561
2.9339318740417384
4.124701253660082
2.6267420726431787
4.776486625210366
3.8230514165332945
4.474604542494496
2.457284907666837
4.73326072296412
5.533608121305633
2.717744483857647
2.660605238064304
3.66759691205618
3.744889201617233
2.7889873595267582
3.1208574781774225
1.3974669052004143
3.563289938006869
2.173875990113249
5.073085763248534
3.5070105638465634
4.500875527729643
2.4047596146613186
2.3255653324863492
3.1554423419649003
4.331045480199784
2.3819132184188425
3.4840322983466563
2.7258061349583476
4.108688034317681
3.4035281373474344
4.296697680265559
3.062563565327916
4.8999729631249025
2.774385523845734
4.5086475987019305
4.029959158356289
3.634819513009354
4.918577522638434
2.5983480721287235
1.7163818121619527
2.7914026555972833
3.505756455493758
3.164580431879849
2.6530724562282795
1.6064095016010065
2.5702122748865244
3.0618861633664114
6.277754709675441
3.8081523547285787
3.4696393823294205
2.6984975020493382
3.8666322736541296
3.9753425567510297
3.8951242667358206
2.8513573822785405
1.1193683476979892
5.31863281465139
3.914741229176563
3.8714470291911365
6.19090960744163
4.832338186466323
5.103102996189016
3.9152589659927495
1.7488079320998842
2.436938231458067
3.707923105271973
4.285828239552687
1.150946994832576
4.329791411578251
3.4752331404066013
3.785808091654718
3.2453778082585867
2.999572285103826
2.9142515002277745
4.170183065718334
1.8064811516107684
2.711674904909555
2.312818079381162
3.6703395552176685
3.165396472784851
3.270932718189155
4.003059145915565
4.599472986865133
5.914807923799549
3.9860866901340946
4.561637176342725
5.05681767425673
4.880481651157769
2.918506750782226
2.998480391780528
3.5147490884138457
4.700343744340923
4.5624628096127555
2.7697910203901026
3.9071893334472843
3.626689941589913
3.063218771106297
3.623618359339774
3.6544943243286307
2.0408003199701765
3.9696267903764175
3.4539282871875963
1.8892519305114088
3.5073672247917185
3.298737529902188
2.831385654408084
4.657959546387899
4.017385317610653
3.7396640924629425
2.2208098394672127
4.046913960671514
2.7815498291343483
2.9293429867914544
4.4568682891421965
3.2950339527118646
3.9925664451784315
5.581402499265024
1.4563381254386163
2.152169227570415
4.350824300449435
4.012826509381812
2.840541895729557
2.8160067718243496
4.268049921762365
2.2657800630626506
4.585892028766733
3.078204251812052
3.1091039654535475
4.609236165676316
1.736637963419118
2.831551784273557
2.573543775151001
3.992213887739927
4.010000366282595
2.1922719850259185
2.9338027018166994
4.333885603056997
3.171165560124363
3.967868858815155
4.479631203734459
5.269389453025015
5.259493980955943
4.121462209782838
2.0148812373255023
3.4045211807101197
3.753086992446393
1.7685068673873119
4.199147350880465
3.739774215198813
2.324521363890034
4.005495551964984
4.219631712196614
5.284406488868324
4.0733900446357465
3.6781786852824334
4.207679954748154
5.744427547124021
4.945492370053256
3.47556766872324
2.8933569521734577
3.7940589625207757
3.687523649183798
4.365374780854037
4.079192186152549
4.722403081510169
5.8749728970075985
4.583287762231602
4.660683207538173
0.8185956878882792
3.9486586244355015
5.020106739276912
5.315603213674939
4.4061544685839795
2.084670088498039
4.349733095629608
2.948501025738888
3.9645301235563144
4.174639044340143
3.51693365668579
3.177966149149691
4.085242660817907
4.035534343011177
5.28048120263039
3.6058895305144496
6.004273144079887
4.896391455657451
2.8378438181470202
3.5278109437023346
2.1201582082084665
2.3089189425251493
4.756333147116573
2.260056638849447
1.7057906447884221
2.3432724700564562
3.350848413668912
4.4201203315384765
4.2347931055495875
4.556148574245207
4.054418699863655
3.7014214017026963
5.164329183541557
3.3356836249373267
1.7940356570426794
1.854708188526124
2.0563862510652244
2.757975132020762
4.882413384576812
3.579498012130478
4.163453601487565
5.033604417745467
4.539831627464674
3.692931647749827
3.386830428624735
3.982907372103316
3.20823121368991
2.156863907405884
4.986393110431163
4.779764023293145
2.7193212517596312
3.6455035676736633
3.162339921090322
5.603675928340648
3.7504133498791785
2.5730391646388706
2.185892802775677
4.934221676799174
3.5504631441002394
3.0210034472461476
3.4008218893297073
3.5024048322250088
3.942115150199094
6.035378193307539
1.8101131436339533
6.302854105167815
2.9570644299481796
3.110318875079269
4.156798655593137
3.8657473851538877
3.848593607794375
4.8431822837152705
4.561910989523452
3.2861635372366695
5.371523751223999
4.48579350263908
2.108522076928445
3.94186090302092
2.5048984163072965
2.7120844512469477
1.0373631506132686
3.0313066645431217
3.444484641768998
3.6442478995376897
5.67703930015781
3.493452906248764
3.108085110331756
5.57272840972694
4.508627451701413
5.345078879726057
1.4085403178096483
3.3305128512683813
3.3667448405354827
3.345114025728152
3.230449545547126
4.603486352673071
4.791959789244932
1.6433424806124215
3.943154464503445
4.313188250325495
4.642475003683379
3.5885635591625005
2.713283074225317
5.11398477634634
4.261629779701792
3.3037927378455483
3.78861176156304
2.1828531754000338
4.271867417158912
3.68531555234685
3.475035584765135
2.8029426445590784
4.456821328241049
2.0338776173235784
2.1300350318219694
2.4253359979352918
3.695181337723127
3.798407036859364
2.591285604316243
3.710762869916502
2.5215111334062446
3.9292497508289914
5.226025739234022
3.534099257366275
5.021946434599893
2.497431839378229
4.302604298025613
2.083196368450475
3.4656255978915254
3.2876773666656995
5.415536563044757
2.817184440007562
5.762270657884415
2.2609004185786454
2.872532840969443
4.224028875976626
3.0420750286703413
3.413154256680343
2.35857867080407
5.045035846404932
6.3815112080394
2.9054190117855203
3.9375393731981383
5.150832043868313
4.920373647746761
4.015752496799331
2.5598307983850748
2.1787307468963752
2.528185843174458
5.952408440814178
3.970336473323127
2.867281820777919
2.399991336334379
4.536452874254546
2.966789004757193
5.538182800941118
2.2010188963532222
3.139628726402865
2.653934197072113
5.563975967310738
3.309070199386048
4.816258148723777
4.605984263353719
4.6002179294836205
3.7585041788281246
3.8833180909993295
3.9046116980739765
5.493701324350845
3.444182060234874
2.9686732617437905
1.9214553765509352
4.773524303898446
3.9744621137092135
5.680145295068041
3.4417187356258574
3.5227112908302516
4.625863867768453
4.574601033634753
6.040576075794874
2.365847858531717
4.178488682610036
4.423972576161508
5.212187987559949
4.279532604907346
3.921174461237645
3.508428290806431
4.2576929657830105
3.5780270125878584
4.639213547764848
3.76851071951109
2.3274141843808005
1.5655770592864608
4.686178590107149
3.7123980602975775
3.2964717918601294
2.4099187581088795
2.5565198859503537
6.178719883105368
3.593836393850855
2.236177421171788
1.6518929539328782
4.203725556049468
3.204651647063887
5.182364304665286
4.324478709817158
3.01684314769508
4.246760282782913
2.826761499887947
4.160961429348687
2.1097306063270067
2.882018709998341
6.102686905516799
4.188133435662961
5.10812551974639
2.3473403926516396
3.752024661807502
3.976732228557294
3.5485350136744174
5.9492248384685045
3.4973105324958578
5.904629130186567
3.9214703557806647
3.888165853192632
5.01817567675228
4.752603510532288
3.37230318305423
2.866147419761589
1.9480180909346232
3.570770602007883
2.8879669166590825
4.298089521026511
4.333529239685172
3.580122495346187
1.8315568887560592
1.8126390659200926
3.5835204017337894
4.63959001938538
4.343404289209024
6.313205421859384
4.299556843002506
3.131987878360233
1.1285150953353826
4.786305405662727
5.679311443165339
3.531369708385057
3.471485603329145
3.55054941258572
5.643049387881338
5.3521148267513965
5.363349154535556
4.120191656223652
2.569816073452676
4.3310648031651935
3.9416671929592413
4.149749422260963
3.948638273450765
4.305374062734444
3.2639398608348626
1.7230948752016202
1.5944283691249665
2.802965350660931
3.5203971830967524
2.412324344588414
2.0999803037256433
4.4723966575309975
3.8935012424021567
1.8148689120238
2.139860061380183
1.6677572961644935
2.7664536472800227
3.4277649983658423
4.0815302177825625
3.8998386948640125
2.728869900897972
3.787189380445771
4.461293074178704
4.7431273884097855
2.105986918845436
4.690383293883629
2.508528065302169
1.4058563448736165
4.33942841098974
5.537942705933437
3.614309442809064
4.1525149027121095
3.8244299086998206
4.023068238544724
3.095718224083792
4.636094559895977
5.363832662268841
3.895252680401861
5.113459731075385
5.210697927255289
2.267916638797537
5.262799580372311
2.495217852311998
4.294045271105243
6.240825884520811
5.550672491232111
4.8459673597274
4.972221062175195
2.8911069257060036
4.096772827144948
2.9211322235418886
4.295413763539247
3.5421896414745206
2.164499264179878
3.8491560942092695
3.2873625546858323
6.120511756522204
3.1663241690989437
3.8969312110922685
4.367162842681626
3.0993641900240183
3.93287746469122
3.640110013511152
3.804970367815539
5.380617551342421
4.012122755049295
1.5025841018461332
1.1930577385195544
5.506648657485434
3.574094094744965
3.871781822032438
3.159022826072365
4.065011960046717
4.888835711573625
2.024429236430306
3.1384019126530385
2.203563345066417
1.795672630719474
1.875203224871807
4.286613927524371
3.2507102151860536
3.4729200744327464
1.6753922524399234
4.129609070145394
3.1157586387288374
2.0913571564753046
2.141459662036157
2.284823485017838
3.832896266667361
5.251201080957344
2.3018386776330355
3.857422898214815
4.8587289723701845
4.0655632739402465
4.401403537502498
4.2448616756460416
3.1396499888295204
1.986831642740042
2.2262171629268126
3.083625025728822
3.845402375815787
4.460611887646489
2.266624514497354
2.276879716928806
3.2039295858571126
3.140369758817407
5.179257169371739
3.275692562991103
3.958121405656363
4.599949940434883
4.582162527797513
3.8158691349150557
1.8508083293590962
3.931851955193151
3.9571077320139336
4.217602169651801
3.134853094086267
3.152536245216504
3.3687306604273397
3.2593328248341975
3.6118308703292388
3.407530622433786
2.7968930011441637
4.707820788083735
2.8195047320772177
5.485564684537609
3.567999399108263
4.433943191285508
3.22103650291478
5.767285817578847
3.135186197636885
2.9026823302084512
5.499184177049014
3.272615110354652
2.274649350921835
2.7197679425499466
5.157154174350969
2.5644103085578136
3.236702596445524
3.4116872282849675
3.2808963349690963
2.698950405139034
2.5217896538497437
3.068125796714968
3.2993932672101516
2.7025220472817413
4.619630283452759
3.6166341415488166
2.3900585891471526
2.9841625255481627
3.838645026448328
2.611074547717492
3.006612102642883
4.488399535688351
3.437791109475205
2.869188535357018
4.340249931737137
3.249483201889493
5.1662542081593665
3.6084338331545114
3.275109895406411
4.3678780600470235
3.828401531938106
3.791274414804383
4.133764555099968
4.3258022209500036
3.2048290889897912
3.1815036560784247
2.800737927977058
4.289721461817333
2.593676795466809
3.4556351221482777
2.266871175785779
3.1921436153963585
6.2272198074594165
1.9944868664240654
4.04880347056025
2.511451347566751
3.0495094942776153
4.887843159650563
3.91231487293837
3.6511159571523186
4.422423251493362
3.073950623544396
3.2760716229673696
4.414351775882549
2.5408767409883013
1.5692153416387264
4.511602442042293
3.3207249312352176
3.167825001980493
3.9945287133717637
2.5544120299393387
2.331463221772397
3.331331387433095
3.6947930676251914
3.9215750871222546
2.8764407868753765
2.8126789528218437
4.6597743681632755
1.6140314761533798
4.797494929678584
3.452015429460784
2.447645803194678
4.205156394526347
2.5603378449494865
2.414007744134389
1.5032632450886578
3.8243912365075237
4.775240780000047
3.20950769633597
3.5259643598500725
5.034385926970031
3.1302969921936445
3.771206329493463
2.5321505390257424
2.402157994284766
2.872905875170295
2.529704853193013
3.3306205170210816
5.124270088859056
3.422691571198216
3.242695574112124
3.1465637946110574
4.627191194870435
3.825031883359662
2.8113219864710195
4.403910091970166
4.808090437187437
3.549409397948836
4.966683132974735
3.6218513650631543
3.606307881532698
1.8359558317174183
1.877387193840248
3.8455391772335044
3.6146124722255935
4.960753798950473
3.3057751665518866
2.8333008339244787
4.6328383644352975
3.5428074025221266
4.488568264824559
4.137772316954378
2.5047397374217866
4.507361725871249
3.619478321162743
2.5204290338029747
5.817249227781893
3.4568518439947815
1.5750120430502317
2.0171915306195083
1.9112534466476565
4.239666663097661
3.7262564802054845
3.515346775423547
5.808909909715833
4.221794888549521
2.837752966676519
3.413756371303314
3.820022597823285
2.406088126972596
1.3577139069289066
2.958007421023301
2.0182280516032702
3.379038092968564
2.3012719534387593
4.8476618427484075
2.499160067665397
1.5631804652027865
3.1074164109720153
4.399990908176931
4.931374582997729
3.0288397348172182
3.1787634137723395
3.399334758713137
2.678991739994875
4.934331078389364
3.633018104424167
3.8914315582669157
3.0525754063116413
3.853855195715012
2.798226607090091
3.546616192223098
2.840145838937952
3.840606503584684
4.552250659764069
2.7082813763932654
2.791393174235478
3.3980614483466605
2.2069979770182293
2.9079511488343552
3.680380125477927
3.8731406463496314
3.4588662991057957
1.7538450969009411
2.7037484113653467
3.4230181459007136
3.7033511736138873
5.214886643225042
4.575701313992954
2.6653992284289303
3.6753365401852838
5.4742265639144785
2.5286792639420037
3.4771128246651695
3.238339301108497
3.2571108277701053
4.673087411605763
3.3381967881362566
2.8335148515310102
4.818373286108329
3.050510696685398
3.852406577336738
3.384264496205884
3.0784898326954644
3.20119497348793
4.066128716826976
6.678751889279316
4.770635994660095
4.2288383359646335
3.1753802696510527
5.631872163110001
4.132937615630152
2.1631107524357995
3.152141859331464
4.142634842362025
2.032193633780026
3.939755232050894
1.9237122557959712
2.4204715870936173
2.1161879871545004
3.541149721298695
3.39911153542646
2.581329460470001
4.422875122482336
3.2681390538287047
1.7110338771264042
4.861133227615657
5.956499086189582
3.137224869391494
1.2404799028619355
4.6597356296695915
4.331007536559013
1.932752536686869
3.0763191039183218
4.295939393507499
4.631721851343051
4.98646784396329
3.8940920935630525
2.702258068551536
4.397313609003128
3.463991006540699
3.5056357611833957
2.2986484662468674
1.711629375019874
2.7418093023688757
2.0668257116876876
2.633224027011915
3.744258844440185
4.100196425232389
2.2029385260236802
5.483260045177018
3.808232486090359
5.487734730146272
2.5901083753273486
2.8629808834417787
2.9240526269692415
5.842887504490158
3.6994116429997588
4.4732984675583545
5.932650727565714
2.4165986183772064
3.53161297554984
2.0452926853815963
5.6131875015248776
5.450079864467915
2.9750658969812873
5.89319331718169
4.471085195748233
4.940730105299959
3.1274190928064725
3.6749904498964217
3.787046575385121
1.8054984483260867
2.673841756041001
2.552876926971198
2.4758415302123975
4.353347573644674
2.916058392330823
2.121608286809931
6.135275883624375
3.600825365806634
3.9817957273554683
3.4656265177350467
4.877507542706835
5.871531266283031
3.0882804223138507
3.237313019961127
3.7099693190011664
2.9076270479133495
4.26069773037235
3.251229608896071
2.5938067544479573
2.807216284680732
2.7368024507774917
3.5756125036944417
2.6521668691869325
2.646523569948959
4.916739507891105
3.3992881702733766
3.669223457443105
3.398513077046033
2.496129091566159
4.274194773289068
3.2035726607740567
4.723889573738573
1.9172737118313745
4.693558294678772
3.363860177165367
5.989786201138095
2.956317698466993
2.107911650693216
4.373943097694569
4.421382406750146
3.6088495603234176
2.6864735048777755
4.94641812935415
4.102749200027679
4.633240613473936
2.87690884158661
4.45040892587281
4.344592830970556
3.1303529665348995
4.827857600987543
4.781014659089374
3.6873490053373024
5.468470981404918
4.028015835689201
2.7021145620606766
2.363714141828467
4.449977500773275
1.8629562675444866
2.4734316186294927
3.8430946605886462
4.134194014084016
3.497935447090773
6.017460370900887
2.8557646909770673
4.684907522376595
5.3887571993355285
2.951328069965173
3.184695927628997
2.9729546462232164
3.9495278857653786
4.288347999412582
4.316770087877593
4.037299385999856
5.290423260582364
3.7265163025801677
3.506236060709472
5.1881748969004695
3.1274702023976566
4.273717019083909
4.164128311682567
3.2014095625869947
3.91785391910995
4.307023498892827
2.758785784468814
3.9386023542311834
4.118773872459541
4.321201253326041
2.994873561322199
3.0929867689493475
4.365714156225206
2.9692991450830726
1.9925018864651074
3.7568554213299614
1.8378633070332748
4.354710668007849
3.9149006534249757
2.2664699406224944
2.6990817587385605
4.085784760785935
4.3400230525943
3.0470643055461695
1.6540240495687846
5.196652945463867
4.3805998896370255
2.498415240537999
5.126299702760736
5.206392671848824
3.4954800021982284
3.7834339147057854
5.039827850430556
3.2775049796047218
3.917625996455223
4.17638868154312
3.0613541547466987
3.438748089500395
4.723575276794102
5.511103182706026
2.9553955674286523
2.4974391571617094
3.2675879382051716
3.1737446614440596
1.237404843714754
5.173984843652633
5.2455173741026275
6.024814148152352
4.495760848710511
3.734428437854174
4.4020713456162435
4.442415257886305
4.823754845261416
4.928417709697144
3.964344183626018
4.646673764339524
0.8969459966638356
3.4287674486068274
3.767025555184613
4.0388227402386505
4.551005183048529
2.868480926380669
3.8366276292555868
3.239365885244315
2.218083958344406
4.546970751208288
2.0813257196974093
1.5907082221769329
3.533594274815672
4.706045973738119
4.678662810547
3.4940437236041033
4.56450482569638
4.806345514068181
5.091482618753359
3.0342377532641502
2.7910969344973333
4.6038416263324535
3.4771723164233985
4.582507261438472
4.422222617852309
3.9181043746709223
5.107123669388287
4.316500729069544
2.896848717225723
2.7145126967915534
3.858011090741277
4.556221855276362
4.1605250417955135
5.000153575096741
3.285075736726188
6.409026767055536
4.580542867186031
4.986683644330076
3.6916111154349096
2.3437930303250094
4.195405073058172
4.032779214102207
3.5740333485500018
1.8775890542600495
4.856420753910665
4.484418176887998
4.0097435464397115
3.2292841576557736
4.985658582487028
2.0951903600716
2.7501399754010625
3.7363190153057517
3.1949665400878926
2.4669878056602776
1.613755706481785
4.820338742812403
5.170915391584754
3.4225540300070625
4.050286397328665
3.3767335197444335
5.038589349258809
2.438208743271398
5.795850265101429
5.05420536909281
3.6088491233377633
3.400933297417539
3.9884770941811025
2.6401908301522
1.8416867715651961
4.217480604339555
4.5655580246145
3.6002947964222836
4.282744756063524
3.7042092227302392
4.3582995136438365
2.9686496229847203
2.5616271648597144
2.2510521285217977
3.8423780780423766
4.033287229140073
3.5223098715668386
3.3384386358778895
2.6774049042622887
5.392548456709569
3.5114607529215407
4.147008953275908
3.864179385287371
3.8578568112221445
3.9480391657724727
3.1739180439910766
3.535796975144723
3.741253292535227
3.867987591716349
3.9341292741170335
2.461915553645502
4.525691840294954
3.6259345977401254
3.325271972592005
5.164051700569728
4.061351165909939
4.9711541937023105
1.6234367190267203
2.010003589922755
6.431433940679677
3.121767151727204
2.2277266063959944
4.346600191970889
4.57009381944585
3.300955130935844
2.9672247818790316
1.8521629791291945
4.09565901382248
1.800809936466713
5.064465304669495
2.9702590029072105
3.2492392140908346
3.6701058675809937
2.7702676376567945
4.776833018007814
2.9700557782366683
4.714299285442185
3.749336144086307
3.827807803674009
2.7779914426558943
4.921920438423341
4.042145593047582
2.6717405321333874
4.635521241614118
2.910793429602427
4.381621178651579
3.1486057479273026
2.0240769814665027
4.120433435341307
4.394334869648058
2.4723487093649004
5.199480764879197
4.351170417748932
3.6746471508739686
2.8420377558070418
5.20621581746179
2.893322553571003
2.0054990767114997
3.8355214866866616
3.1226264843017684
3.3055481964353386
3.6742893272814463
5.519317078496938
2.85077079077262
4.2452297461090955
3.9845138049801574
4.593637665539193
5.55353904865505
4.366213551165549
3.495645508412928
3.5044596712066154
2.9807633950050545
4.516155300672471
2.424694593785456
2.439146831358284
3.954518101452465
3.9417864116063313
4.115603211112302
3.1711318600791314
3.6193407788781733
3.5865231350163214
3.86968880205729
3.9951566492284023
4.046965930979003
2.9767696295610406
3.6925500925758974
5.121317176889433
3.427213786881341
3.4548534549678704
2.1636681989463753
4.590923732788146
3.37346822356576
3.2168828873565065
3.891097051349941
4.441746003180961
3.849660327493176
3.979068142965706
3.1850043611820142
3.019931589347285
5.060796753052039
2.5232269407645536
2.313992968984154
2.137460121457597
4.4892495231643075
3.5977377537793993
2.288078541872546
4.645072040588708
3.670347430290454
3.9433475788206906
3.0114198060981123
1.4934100770916323
5.418739052559502
1.68360763023988
4.49519981299281
4.801956558106473
5.4670944270401085
2.777796111342616
3.3632084576133625
3.924245210231566
3.9945626831832532
5.849212332965581
3.8587502689325324
5.003837664731365
1.4926513548206564
6.619573764552161
6.280947693054759
2.490884646350526
2.1196723765414625
3.9932194539845405
4.334143863562369
3.4329095588371
4.762975962826156
2.476336996164113
3.275986217892272
3.6773624296686287
4.11026543691947
3.3307762894086563
2.9724452816936178
3.7203174169624944
3.2892117482645586
4.679786616794691
2.6159729002760654
3.765954014851726
3.228451077747038
4.1436160174037875
2.9724295954019215
3.7977392499919143
4.82850448326913
3.8707584687211583
3.186055336572996
3.770856530602842
4.1888847278673715
5.053359922660418
3.5844574247611005
2.213027155658023
2.3914583446016153
2.7651336168740683
3.3537199135085896
3.793769573341846
5.124420061304283
2.9493147196073397
1.833128889745236
6.063839920214048
0.9701554889691797
3.8602519564485047
2.829657172967459
2.17119148963285
4.822612719734802
4.236265009290048
4.238067006402472
3.1103663836955695
3.8953245165472903
4.0757129556903
2.968424225952956
3.994330455629959
3.5580118738820916
1.1779682188003613
4.111262957382362
2.99565399515535
2.191424531622898
3.7563326052589434
3.839241044040042
1.9478822495299757
3.696397585264807
2.4553960169151523
4.321574844771775
2.442848574696264
2.6632507818971964
5.043922247983005
3.17325320096731
3.2962759050295487
3.3691665189002125
6.539005128886318
2.829545640461278
5.9375466100583925
4.363053916034738
4.063016448700753
2.5580773322372745
4.076870210841855
3.2075056913024667
4.226193029569536
4.6810403806514165
3.425100691663176
4.112346133026673
3.7154306135824817
3.88330025608216
2.822737585231871
2.860685001247753
3.809866777648966
4.022641581015509
2.0773180699689706
3.6279473179927204
3.9889116063489296
3.846973853383907
2.385736680347901
4.052822180588528
4.890357652845636
3.372583922957527
2.6338349021754484
2.995554697117508
2.2158614785694537
3.935098627094833
2.163811835816648
1.0406051911750966
4.7474600153566975
4.579375357626623
4.3615156639683805
2.546766027686197
1.9791580881284379
3.4367819692665496
2.358400916285621
4.775877579117175
2.941887407540889
3.3264634012107313
4.691605323927904
2.1481849368915538
4.281623402877367
3.7767057212914374
2.2260660289226086
3.252453141115069
3.464334218531723
2.5867155848540637
5.669007380851413
4.585732102471339
2.9851635731744093
2.7024347201859684
3.8498353618828856
2.6252478066771947
4.724623474362494
3.5460097625497053
5.87395924885369
3.395113897217395
3.6985730626643547
5.1613344453893575
4.191312861550376
2.9000909816129408
6.26416383774674
2.966530681860578
2.495280771393065
4.293905860885852
6.4172720985905745
3.4104130370270305
2.862443433101673
5.252540554523112
3.4777265583290715
1.801689753876233
2.087472507036472
4.748492048952302
2.846419438693765
4.737327821794858
2.423382935644226
4.699418913250967
4.786670536189773
3.0960267156025516
3.358424912710179
4.145596594694624
3.6884246476630955
4.011714985794991
3.6601435187880544
1.9791480741027934
4.652936536344566
2.026938288678792
3.6511303072980565
2.194004095592468
3.5962277553801973
3.8263799640238143
2.528730786909017
4.016013019040926
3.692265936270722
4.723725131358607
4.852805972963313
3.173950602394585
2.5756930212930924
1.9630169648638665
2.529921358251416
3.333314582340746
1.5213806707137
3.578242546279665
4.695067256137426
3.322089572832833
3.7244092312257133
4.740681764982465
2.8181750446543177
2.880179814934569
2.9131068509287164
2.824761447797397
2.872526459863652
5.406888335161884
1.684872733802963
1.5052313197529328
3.7830421385094923
2.286811421904947
3.018627694756326
5.047145135677486
3.7561355335762583
3.2954273407677985
2.2372375669693403
3.077954106102821
5.411402865936572
2.6226520583686264
4.274524047544502
3.5696153645993856
3.7835064033370425
3.1879515241265515
4.134989339683613
5.146897353977989
3.5678264043886054
5.5149913559841375
1.3600543719216767
4.8004557777851256
5.367170950085237
1.9296203474968774
4.9862337634485945
2.570211236345694
4.529321173553331
3.7995074733021186
3.732776292834557
4.477687641057568
3.3613972248369146
3.3637850845649586
1.5876879341830246
3.4801096667660425
4.909657245199994
4.385838773520468
4.075871656396791
3.2128882255664304
3.9815406648541725
3.904684170604287
3.1802079340337
3.886637301077705
4.790862894620542
5.768123350555642
4.017871553852987
3.3872509601955696
3.561442917621172
3.7251413831255986
4.640390199260044
2.09473199223487
3.362780402466031
2.8286438774689104
4.161378440730175
2.738287580511047
2.6930056099308834
2.8120045752088525
4.644650100984914
2.3171560789467684
4.7820994837389845
4.244982141514559
3.4915540642181124
2.972802274924154
3.1821721873451474
2.9319147750756516
3.9060294545016987
5.098754007333123
4.5280222692049605
3.129362449607793
4.021957473962596
1.8459940387916884
2.3911868174078172
3.55623349039869
3.1395302320352263
3.4874806886259124
5.056027438611165
3.57031907663531
3.649838189665395
3.369410633033751
4.585827552885099
2.8364405215459647
3.657412522139925
4.815062535242426
4.613594472940085
3.1967957716099313
5.430195777930453
2.2844272943994035
4.152928819426191
6.048033529328691
3.3879522942092266
4.362073955002001
3.7845159213725994
2.7769290994377207
6.132042721887931
2.04082431448869
2.536735343589043
2.120974027483369
4.468449284075971
2.915775881721307
5.0442436666264605
3.470076881343179
2.1966517109611616
3.07532689280182
2.5316338681464736
3.8383406219188054
3.884681492960681
2.988325300819199
3.9141852551300285
5.450698992287461
2.6037115581050143
5.272980297107387
5.11196287530426
2.8883054998213766
3.059864143799574
4.606161073758462
4.70324982858357
4.747203169737699
2.041708291263678
4.3409628165609115
3.784379259964646
4.303596626907769
3.62120982333953
4.648368446832708
3.8405497953536045
5.079506993866241
3.152335613454758
1.1791443082864503
4.4844837596032985
5.267765285438427
2.940663002536309
2.1780662932902803
4.326489708438814
5.853301538868022
5.076347551497822
4.569991934984046
2.716080048057189
4.3831286815148225
3.5837247141836137
3.089678227834799
4.2845376953949526
5.5151454496112295
3.9784952149964203
4.35828354244309
1.9402573056368706
3.849213408422639
3.2108897009888815
3.9535527429483657
2.613976806256691
4.591206318771907
2.981130333397518
3.5791788312441057
4.933981424957401
3.8323833837124086
3.0030107142525977
5.704039935092508
2.321753154744544
5.524554072604514
3.209253997882421
4.552769647866802
3.6266817480845446
3.1436380492220795
3.372450220480231
3.3201959130886904
3.685113121832308
2.934927693950145
2.4546908086888806
2.3522924767169076
5.638459210956841
4.151766831245605
3.5910296996367954
4.687470033131698
2.8452920572719176
4.872478882444037
4.170032411523515
4.319688331228285
5.948860907711361
3.175406347919996
3.949287164640653
2.6974955742119455
4.151956436857868
3.777272811965809
5.686124028836813
3.8412479725527366
2.7015193703151072
4.271527577786858
2.655209851813283
5.056216333143387
4.050627512039743
3.2566212996418202
3.7591228716808724
2.247642542039464
3.471002587585742
4.089317641287355
3.3816758100007753
2.054220650222629
4.313249587744686
1.8233213845563756
2.2869429061853874
3.7327558715386
5.295469781489166
5.370714376688331
2.3303029523496295
2.988712264713452
4.6232419395309865
2.797735825483362
3.6074473430965894
2.6451500328978663
2.3224067303511373
6.119773240749353
3.520735815690976
1.4064548246656348
3.2664918838852075
3.9369100258491248
2.981807558430443
2.4473097501089565
4.464390874330776
3.5100325710243867
3.496719445490473
3.4867120108124343
2.0449256214351874
4.216609288707994
1.2311843617614804
6.073509058430911
2.745727458011086
3.9071041962863617
4.58148969768516
2.2848265465731434
5.433974199647893
1.7923425471260048
3.9555114059009724
3.1394902983791138
2.173182957803236
3.0202389338170645
4.26400507111063
0.8629275860457508
4.45515494380846
2.3711509283294703
3.095970422423752
2.7184981471304535
4.031702168438679
2.047016236935516
3.314740240595321
3.0137260251337894
2.011787161936895
3.0657180907540664
2.617031205058236
3.151565782692275
4.8061486361825745
3.326064417733667
3.778849517189018
2.0945761113503765
3.4473397456653023
3.2908731582564625
4.727639463016147
3.7499451772882915
2.2768348635222697
2.497764452790622
2.965529997328361
2.307235990818209
3.894405481127173
3.165939613039315
3.910475520955268
4.17009800219128
4.43437671558596
5.100689329285116
3.7205268426333387
3.177101393686798
4.237107268010175
2.66372417953993
4.18724052818083
2.632134366900792
3.514242237000352
4.858276237514592
3.1898078021994856
3.006444963295729
2.1927627405985586
3.350267538877655
4.474394137405331
2.9928114529903636
3.6584573960152555
3.02428549933973
4.129336570344757
4.94515682692718
3.6803741143175115
3.8832174176148784
3.563859948036745
5.241765502304099
2.4490465887656168
2.360340402453548
3.256415382298168
4.890568239007664
2.2971835126569347
4.410387638180037
3.902031849646328
4.602590261790527
3.8756601937774513
4.601097355165966
4.127931847734131
3.4234138511006793
2.982155668207588
3.169116627980241
2.800311262315925
3.822757838425279
3.5908605552845
4.968703604819989
4.934657793563259
4.084395510709483
3.135567969393171
4.388666193202232
4.150646366106559
4.745240458282634
3.732211085705952
3.5057764318389766
3.3380845675748945
3.84077890537345
6.1654266309543155
4.692752061068665
2.714861339656467
5.248074817769769
4.344712120616145
2.7934441473280547
4.218036148423224
5.866307774087515
3.779613323271861
3.27834547345217
5.251705435860522
5.733741249193858
6.800887610323755
3.2993573126979214
2.1608898532409113
3.0236407405275125
3.7371261321926874
3.7154442748803715
4.641568088938792
3.0992494375745303
3.064444800774938
4.640913502703693
2.706042822679869
3.233657045804691
5.406658715177442
4.463534714454194
2.044288189504887
4.100073421951666
3.1523859665362948
3.038879434255348
4.007092059828706
4.225441571420246
2.60368760499318
4.40071754663348
4.291160350398649
4.744283834474467
3.807714749659227
2.55908349417331
3.7210891288676478
3.4923562912058803
3.1640376681118827
3.54515833087075
2.8469014158976274
4.433983558809229
1.4755732584825094
4.0003290385437555
5.084832126644712
5.2655841530380085
2.3299572628794847
3.097546909000363
2.4848289095724776
4.658375856729897
3.194125949006465
2.861347887393553
2.601768946927728
4.751945929972528
4.255339941896402
3.596289315270192
3.2167823097124537
3.074923417258508
4.24494421921576
4.139177530426155
3.3506599437165687
4.006416531690635
5.543071668323617
3.0556314773354045
3.746228227567791
3.384738024126573
1.8863435726389193
3.075058509792292
3.3194101595613854
3.497899234115148
4.914874422945313
3.277243867248568
2.596898165798826
2.733416990233507
2.842981967587912
4.60763817379306
1.9667486337246278
4.86796545517768
1.8322732862030993
2.920842910445687
2.953121060913431
2.5279968647859405
3.460951963298496
3.3597448526551528
3.5906381015659794
0.9537806404908663
3.928136666080872
2.6322487950397377
1.9321031790303578
4.137011038523218
5.28375877204209
4.045600774899928
4.750512749409957
4.125309961562209
3.9759579180402995
2.7959265701999523
4.635999161489407
4.437939251460957
2.3216663973789933
3.2180731721050013
4.271795708872268
2.139075607601582
3.4273079376001356
4.2382016640309335
3.5840999290181133
5.193029013286403
4.354552576833308
3.094042558185391
3.886063009989996
3.5825386950748026
4.181293633145762
4.227816717945207
4.10954313448719
2.6628353509101883
3.3806358973202135
6.6431529643075455
6.317711786768482
4.150732425703744
3.7609326232056386
4.140226758591733
2.7593911771474833
4.159102236570012
4.061775389356407
5.3388702828676955
5.0835535968591685
3.547494797112907
3.8438861830453934
3.13098857609709
4.280854445170273
4.084443196516496
3.8476467985481686
3.26222799564306
3.323578361564443
4.306557191629271
4.859072301497601
3.628159560361252
5.103285725714753
3.663185955556465
2.4600573724556507
1.045956019252447
5.8570034550445484
3.4108727825670284
2.9564758914307405
1.1018336510497981
4.439680948010943
2.93933763200755
3.143480957871238
5.313022566948654
3.7510309905421493
3.685863459526771
6.395782736804417
3.194552793169264
2.5824319765181243
3.491478651934306
3.78007145836905
3.857315399002998
5.6816770259452865
3.163561227555376
3.423819302478942
3.8040638150171295
3.068908827098403
4.005084117970406
5.955470168488014
2.0588244975813517
3.2333080393332883
2.561055927286706
4.18622388883324
3.7222930752154753
4.047198388506829
4.8722992673642755
3.3701236142845823
3.9735213286624895
3.391409419941377
5.964139339962503
3.9077181389984696
3.3405827058303452
3.7506790018397416
4.031995458048905
2.6408861013324683
5.07719844099704
2.0326058434291094
3.8074509219644286
4.798999677280357
3.7711262482718975
3.396451650850092
2.1387311790425865
1.9088897676167946
4.023608899963381
3.6911583359528453
4.59584026187033
3.388317466378495
2.9269697401015176
3.3789027859533376
3.085285777248655
2.3036666489056055
3.960921383609915
2.8878744528699807
4.029248940570999
1.3979765051206972
3.81775932044213
3.7631849007261735
3.882176139979851
3.0027542681095025
3.0894176264754636
3.8124774182969063
4.661043219330024
5.691461439443783
1.1110429828715664
3.7303248995802742
4.699739841413102
4.147863219009216
3.3794199082239613
3.690619431703119
3.0243337508478763
3.221320884620256
2.6561856772895864
3.096907232826059
3.1400644332917667
4.223153372952766
2.7381831314802794
4.009801921022231
4.523874947188093
1.9652852157935041
3.9954773130990144
3.0196553054410393
2.576128043516964
2.818047181809553
3.7133409358041343
3.8111639769635683
4.208099184012883
5.262757776081343
2.8871196439238576
3.101560709585431
4.653557883559882
5.581360083558556
2.3904712845994407
5.616264557875769
5.1080283432152385
1.7958564682782299
5.059928710690125
2.267375232880516
5.103541004761354
3.1266995749185695
4.211422458469438
4.598957023214811
2.072413936794877
3.6596202342404562
2.0589434565109777
2.799162790086298
3.2778476030920736
3.5843403003996954
3.5508230885838126
4.356880079333802
3.983454401471507
4.944608708267178
1.6073703417030734
5.290075618660745
1.6250174565610664
3.1803727386862475
2.7786917830093736
5.293956130707323
3.088859274233947
3.104508402165914
2.718157459826562
2.224126279172887
4.22221916873314
3.55741191704402
4.428147112061401
5.1163707023617855
3.9704959523363605
3.5561463001570237
3.8937623084792112
3.600457153221839
3.297210227806989
5.267197570657687
2.289439455415367
5.84535499243595
3.543006061263571
2.5453029107529717
2.7501184688345113
4.955437924296536
3.3520228416503763
3.6848781901898224
5.130094428353886
4.442561527983692
3.076320890369259
4.998600042023953
3.8005491123259976
3.620474067445549
2.091123605998201
3.9464890558903547
4.986325684745362
4.675825699213004
2.9112279168469537
3.342265788828617
4.492064523612046
3.527870722001244
4.9067153447784095
3.358763657847069
3.7171012817888767
4.836995656171078
5.915044863532273
2.429085466851663
2.9532562789837313
2.970996682460322
6.299563150887466
3.5943359676166895
4.282871223681228
2.056828302282657
4.8959338736257125
3.500511164027986
3.543118092012244
3.07289557553859
4.862376646192798
3.979678037563979
4.779103525518388
5.121895390956469
2.526905674967527
4.218326019379587
4.497049306675469
3.5977297255418326
4.754606256540961
5.414283494221555
3.0128877215746104
2.1857570813076794
3.6533832033181852
1.7985739734163113
4.145639515732812
3.2189502336269995
2.8724663603361016
3.399793180713863
4.6955333487736945
5.136493878359105
3.567239559906985
5.860469868702193
2.228185369825197
3.350252678511786
3.930955367571134
4.567670296441484
4.1433249863628125
4.535290748329075
3.2477646758064727
3.667609084324189
2.371621795144628
4.296563117154382
2.925368933408336
3.971059067741232
2.834682792526395
2.632290576144359
4.2897146039017295
2.4252443780624633
2.997311170912733
4.780864630093628
1.5412083228593259
3.4610449643222236
4.324410858759559
0.9791315245331328
3.7055646889127773
2.865164606074013
1.7470267499667953
1.3340547868781945
3.0717834786585705
3.4637457653830617
2.1134176953013846
3.644173355459799
1.7788086784206336
4.061292049927303
3.6464469746432506
4.916178460561367
3.333740030595446
5.197923393377983
4.511633715186755
4.437236353878658
3.396517450267744
4.4111299091213425
2.4178744167257977
2.685806280121169
4.227443825726431
3.7532391397248004
3.5548663843406736
2.612162781823711
3.8494085968945684
2.8718919574466293
2.3095319123204567
4.265514431897354
2.4322934532464195
6.089741491350133
5.241410902752147
2.54421357505993
4.853886750677757
3.4736124437129816
3.4875740598610188
5.475150022766439
1.8621214791737426
5.4486741135430465
2.4736111248185795
3.848360278067926
4.1526829836473915
4.457279728777369
2.985858962069434
4.468304222199593
3.326235186445389
3.6836758888212184
3.725635963265873
3.3775624231456653
2.872627587916641
4.630445149554639
6.312173812867648
3.9563226167911263
4.911685891956594
3.7471135613569624
3.663811721714363
2.8824199566849704
3.672442380282106
2.4016236851568724
2.2497777964326375
4.6438548018913
3.0298976953072794
2.685820676312748
5.133219806039831
4.933608470105598
4.218476938302492
4.251062565861415
5.4437411550220505
4.154419047618478
3.17930819655207
2.723200365558296
3.98207528535689
3.7132011621137937
3.0285030831980575
4.752204343119428
5.371133906572616
2.445885095254908
3.233522937665913
3.783916077770795
3.8599412315243447
4.906862937117672
4.411284315638861
3.581195680095838
4.303854245131074
3.0125458210542786
3.3255308484890267
3.686453618416536
3.001603808838591
3.0611387489372053
2.559189209810106
4.842243482764774
3.1117883012057863
2.0970997029883303
3.5349073245674245
3.817684162583942
3.402970731026675
3.018320536757733
2.229440430163353
3.1663431823647725
2.694745240774946
3.3124110998637777
3.642728571130994
4.187663545077094
4.269140031718343
4.051524425352355
2.6099235189734333
4.451608965171896
3.4457856165191574
4.6010288676916815
5.343628535903101
3.2807158964728735
2.5273655165778113
3.829493610077814
2.0129537246681157
4.517964169110203
3.213667479064599
3.6458652694866434
3.3191380357334404
2.9244566157884853
4.439662453735597
3.294453692165395
3.833720405483386
3.434891598840181
2.8836196902540325
3.5935537091401817
1.9318931480304327
4.505241160131911
3.8960728296032334
3.528049617839384
5.736417575928231
3.282715556155981
4.565075947899738
3.1714240170106587
3.0650986426348297
4.639193591691963
3.654163954062134
6.14146241863626
2.5765036657002174
3.7565763620385475
5.2163636434485054
2.9428212851779265
2.825670941754969
3.8008412422891267
3.23355588861849
5.189708193094749
2.149257018596446
3.2939622717847317
4.2900152690765845
5.576020950268622
3.1948170640280966
2.5766595854146304
4.934227282451451
2.6355073305472634
2.461983511561446
2.0356484575379175
4.122176837380143
4.716406876523252
3.8724961279693733
4.771261097347786
3.233417702151251
2.5060104274051254
4.1644577202573645
2.306615144600053
4.3753335398526465
2.969106824655731
4.02621244199187
2.9300168261781048
4.840535992977514
1.7936495228794869
2.6192606379305587
3.062914284242861
3.456036615730035
3.5371907041073603
4.069499351585106
5.010820462482325
4.3908934010100555
5.0873346806118045
2.6767540009323616
3.827885009985586
4.491931975361804
3.589678070429762
5.157351296103841
4.885847499281516
2.529545092152998
3.3297341379824825
3.4204027593025366
4.343184699547084
5.516062490114081
1.464387719163572
3.5166011535431476
4.817846118142002
4.8001046403614005
4.3735919421062155
2.7529563829910617
3.422313672050141
3.7926155020616483
2.975556429991002
4.3267502992472915
3.121991833398337
6.050303525279757
2.6726566465388473
2.529778454984686
3.167932193174703
3.2372780881687366
1.7730620066231977
5.19678330217076
2.1170137892576513
3.1083429452648077
2.733957284963041
2.100782492150957
3.621961356832522
3.158355652785815
2.9752884266671216
6.2398426807078735
3.5809301294746425
3.4752320990316203
3.467758886987977
4.808199500982123
2.302413372887193
3.4329373045047453
4.640830843788358
4.91152278347869
4.179200729787614
4.570175534528125
3.3671655892252
4.374279545923667
3.077044611555991
3.3785128842128387
2.505617320971081
3.581459135198418
3.254203969055741
4.421692231254008
1.695391629425247
4.027054055219645
4.377155433625194
3.330240559497651
4.647013945832113
3.068339266897012
3.714276526761839
2.2478095087387415
3.0859677839529547
4.346327541593194
4.6117242197145085
3.3877267932002635
3.278734291717613
4.6570672440839616
1.982947181088765
3.4176239087180833
2.4617226859048054
3.400737950337298
4.947793320840741
3.0568027782404097
4.13365591656915
5.330667325367892
1.7821611139147258
4.509273708635202
4.629658416577833
3.0308646972649855
3.7369222989018867
3.8928122432954178
4.423628276624507
3.7394962693133427
2.8212725716433593
2.5720663338605334
1.6105148959024704
4.578944901518126
2.435659850985299
6.28172311648933
5.164702501937384
2.7037788576047306
2.1360457302079894
2.7314516960641653
4.941627170699339
3.781243535080091
4.228877832051649
4.2876694891986435
5.818418038027577
3.968561188871243
3.5619876518402065
3.624110175572079
2.889159060652733
4.431867773383044
2.4944629283920174
4.242416774740275
5.223391129369302
5.145475969868674
4.319681284843107
4.373997742121518
4.621764927913454
4.1181825534963945
1.3902337568902277
5.33625831620724
3.9900072657581362
3.7745922380792454
4.706041431741738
2.986146959459117
2.601174845229786
4.151811571259816
2.903221320098681
5.757454153311125
4.015458205736629
2.4390050487519144
3.085555233133484
2.5138136224460803
2.4735452939837104
2.4250495114038197
3.8196826862106827
4.631132987187879
3.9481126002019535
3.336366158340226
3.10308863645485
1.5701568253527198
3.722106216106658
2.764467944639913
3.246661909538929
3.1380546480790152
4.181278517444161
4.587160034551531
3.8175534960610804
3.633999074733367
2.83695096833833
3.316466305674047
2.989781293856629
2.793969069972122
3.530846096037011
4.174218071178446
3.116961889188853
3.4830319543900194
3.3090028811086496
2.6692186422088024
3.1952144436135046
3.032127087110802
4.112628164471262
3.166146778742656
2.4382711106895703
1.740810045048025
3.3735331839612046
2.1771362030718975
3.2470111598468914
3.0237925614506502
4.419345565908985
4.297804432147952
4.421136066833501
2.1811597582813627
5.038191302614295
2.578235575098538
2.7889125233828715
4.158900863091282
2.1588649495364938
2.7534808697950917
6.307135887005567
2.774195407022519
3.062822985460534
3.0396093423084865
3.0834387641604595
3.439956781372109
3.718480951035019
1.6058229560145183
2.9703270756262468
2.7611458564235623
2.9558845508580958
4.221066608734276
2.4326237784000178
3.6315709568090226
1.9937403709143116
4.518650127524586
2.044580056645568
4.093060198924417
4.300305496654558
4.111641175419127
2.733422569324283
1.628355603362754
3.4872009333251706
1.9834764562740048
3.429738075965194
2.9141776760550253
3.001146589006917
3.5446416960116323
2.8380596107948732
4.426007232347761
3.009349569996315
2.948607755034109
4.3390294950127055
3.4828819551038293
5.4840018999102815
1.9857613201725899
4.921569137571912
2.6924081977631134
2.7328894894223392
2.8092247854728134
2.6934790365401753
1.4972454181051675
3.2661194457765053
4.371027513991592
3.9564300426602266
4.08131876749708
3.031549323206512
3.8104073877711966
4.172476636667899
4.566793516195284
3.9986817253776
3.914191383975223
1.6265128815575038
3.716095175251016
3.597288679901263
4.423184602983884
3.6306096077225423
2.1406761421313454
4.584539599971693
3.0653862569554704
3.72761502125983
5.240246753806589
4.172856188448732
3.50995133565256
5.770857381207193
4.609466806283816
4.471999012411173
3.0898571331203057
3.947263023360333
3.4526077308989906
5.548383271255262
3.821000558397806
4.8281637705452
3.5108464010517633
3.8331999702327315
3.632547971261463
1.5615962297098032
4.525137294331613
3.795613207800428
3.83934305650075
3.1743690219686664
1.5666771257316314
3.6682910566275826
3.3193182520578803
4.089783482941903
3.6444247127854545
4.868286543916323
2.270104875400947
2.367596303613933
5.029980321494645
3.233921006452752
3.5592241409691017
4.432813018377925
2.8843241344354196
3.4468178272106367
4.738026283217505
4.052575462467405
3.926050917409791
4.247843989766104
3.8433571979942336
1.439727879343928
4.176215159377651
2.5226936839809593
4.084944093011899
3.1895730654807526
3.0050779315077873
4.21484404139388
3.207239388824071
2.6008953085033375
1.3085112700339068
2.391672698995276
4.6497123259142485
4.0363304736256325
3.0901593957189615
2.09440147091312
2.5350803136336384
5.305831852301131
2.413240742185638
4.023661609946116
2.8318149698750035
5.441509105141114
2.951034610364257
3.1370548516620342
2.362746695242072
5.384474525717425
3.3939127712944885
5.636234608376898
2.572527088324708
4.895552052553844
4.563286507453157
1.7335126230451614
4.7181099961988044
6.162571996703625
3.4819512244027817
5.604837031666945
5.47787605843866
2.782404064365268
3.0450975938763785
1.6339974860902666
3.044207483073514
3.2996988149449735
3.900100830756612
4.003435194305676
3.2798745122581305
3.1797480328535164
1.651850572710125
2.620430517290203
3.5500628568238843
4.11740994207948
4.40432711991988
2.6323550119196644
3.720964825840364
2.960319518613765
2.42000478006821
3.0135701857050154
4.995163318961644
3.2898453178636484
5.06423609005792
3.2427019610888994
2.5225704592595206
3.468491101346523
2.4739608797067008
1.6834365303561603
5.575358926626985
3.7845336458593692
4.238856061335103
1.767156780077023
3.2802979213799826
2.902135420913407
4.744516579000797
3.972556502561839
2.498091473608067
3.8955030817412695
3.2519240733047465
1.6599579794325265
3.1554334339779913
3.1298712667185935
2.4073433237569475
4.51307607493391
2.1431073956647233
5.620561903144664
3.050784489731962
2.796213935427631
2.5846409225876292
6.05304785809291
2.3079658252672814
2.741024801013606
4.2450828326624235
4.284861420277612
4.4591486936273
3.748238058495357
2.6899580301902364
5.825023047529133
2.033023831803152
3.778655278389264
5.05117423177376
4.941993312498224
2.161549019575461
4.442178198722129
3.4103851199399493
2.5771194550504677
2.1904982374425015
4.872486180309883
2.164235087923063
3.999871460681671
1.8428351606614164
4.05131954588712
3.2308601560279975
2.5101285536450946
5.149855825887012
3.0844393118140006
5.092568008039306
2.0013299668167526
3.6727778769264394
3.003262430736074
3.372179728190836
3.7010266600904056
6.1094660908652845
3.191791926053836
4.796428972044551
3.454882529327778
4.320905572056233
5.353783304211493
5.013164467832025
3.9072136583778665
3.859548248268822
5.136945332562413
3.7323229458965477
3.7794371193336125
4.21995449217784
2.9766974005618483
3.6063772307303865
3.9270088018662554
2.9033197610996195
3.9009599120014253
4.2433205189828085
6.236013213820274
3.527993959224123
4.35147969128034
3.9531130052255152
4.140604481770433
2.863328525128393
1.7812133940974046
4.01412180372139
3.494553347719875
5.869029486290694
2.7699181138120332
3.380166610678762
2.860150241371223
3.494808462547287
2.009217927499814
2.5076952225515887
4.36194556018526
3.623390919618232
2.9998550468084213
4.243292096521117
1.576422420793553
4.220715993764756
4.35963581158312
4.848424866472004
3.6932170635563626
4.388649687938709
2.893219659969843
3.621464548112999
4.704748278542117
4.394535163483553
4.586704640158914
4.54272207914276
3.468513473734547
2.695425446664039
2.6845145856950094
3.503622430814496
5.577900949329226
3.6628744434512863
2.4598834699007153
2.5769331936195927
3.3938082408165906
3.752565510997486
3.428653611150489
3.8190554118679048
2.592381121355642
3.07428442884415
3.5888568687868303
4.105598216506974
3.7742115252514257
2.322887210180965
4.183285712624061
3.9162050356652127
4.208546012162103
4.4409592679556615
2.7022970616036353
4.723244084381023
2.2442836400277337
4.6720471855725965
4.170720187069879
1.5437914693248644
3.494316738197496
2.7555398164681355
4.367466417752315
2.3283240558838627
5.036797626968324
6.388330722921833
2.730186863237948
3.7971777230133212
4.532075824391494
3.310170433651322
2.6372866821875243
2.560681856171733
3.050416202953027
4.177905798845509
5.165438151032809
3.3362947470383943
3.6776394651232507
1.620246521365295
3.2651088254008283
3.253538594071276
3.594262433345986
4.620130541984455
3.0488568191941563
2.738216371399813
5.4932058358284195
2.8403603586417616
3.033830053861924
3.690602776662782
2.6877668743306504
2.3258658503369167
3.3518299293276614
4.639939911563849
3.338870741929859
4.066032275621734
3.489856355750251
3.2961070067548572
2.114674065031199
2.552984288933499
3.6439837938348076
4.354161524966949
2.5568032315310565
1.8170934335955338
3.4625726150064766
4.6585754695390005
3.5808721021553773
2.4553226559294496
3.2738705655451454
2.245697169701741
3.520018219694871
3.7643660939960224
4.0523785608019205
4.386052037494608
4.7294243223608765
2.1553184500400167
5.134962089623641
3.6299651790348477
2.8649299999056734
3.4237795406689893
3.3774582892006317
3.8055448910110385
3.148330619604719
2.9978012079211527
3.241306683712602
6.071922405687534
3.1947567271080226
5.482758296981222
3.1167528300760043
2.4231926860922774
4.067189265905581
2.5246800067866184
2.6945582657618923
4.388238436347198
2.9385598227951206
2.566361006133216
3.695266021054281
5.236236932343266
3.266214716113317
3.738243249355545
4.40469124968788
6.369596696879881
4.6612646470958605
5.197025276020989
1.7578784869110948
4.809234206487398
4.371806196105816
5.441513564799485
3.511788023221571
1.4797367681605655
3.5028873584911167
4.5511944503912565
3.7660806419941766
4.347223206292809
5.944995280238306
3.7046773877460426
2.697111484725513
4.056360007989375
3.44563836456748
4.43995588973571
4.948166887963942
5.180182202327271
3.0969469187103424
2.187446265611961
4.963131879590771
2.1393505784730835
3.423764087959167
3.7929645112020043
4.386274245918922
1.7017389434697727
5.8443947824489495
3.7291338309932467
4.776866725935391
2.352258894568864
4.870387109957614
3.332303188374234
2.6415896046246163
2.0656501677382515
3.6103443267308344
4.006525389391889
2.428060701375684
3.236342732178512
4.230883551884063
5.09112287215838
4.479417138000051
1.7600316777309701
3.253960636225315
1.331843017151855
3.6479505857686374
3.260174776438743
4.666062703596735
3.5777018026237966
2.888992466745175
5.814936708990922
2.154760117293833
2.2966410047669323
2.602816732459301
3.7361043687035598
3.958101498531833
3.7800019298498833
3.955226598415938
3.6835005997236925
3.7344387029693045
4.910103765700547
3.08514280192384
2.7460541348451866
2.814826101491459
3.394857908924921
3.844335677704672
5.5814129925164275
3.65895157052913
3.597717777016551
2.927946229528158
4.326789965366464
4.444008203760682
5.016880623923237
3.4332148661460713
5.86698276541687
3.9000543701275703
3.7516086019969284
3.2963477055705597
2.934622533443623
3.83122912194378
4.433327439114201
5.675216727545688
3.8751641945259623
4.538565716620423
2.9868060344574885
4.704381915912574
2.9978425362809253
5.32907688140471
3.289204214719932
2.7270406002144183
1.9202237457757194
2.8978773070671036
4.060858519163772
3.852897214875781
2.7191220961079168
2.5942524852188455
3.8249040532754726
5.002735613709953
3.0113975749089597
4.091510496096958
3.6116947896848726
3.170883040567206
3.5742158232330885
4.152217233793269
3.514924807016953
2.482718614919212
3.3636270343289496
4.331600578183995
2.7706975756233168
3.679696745259611
3.043214990321984
5.063982629951257
2.151359010131909
5.298914986510742
3.759317954418139
3.6959129680689533
5.401066363720384
3.277897222808252
1.8638892540481944
3.3868368956816908
1.6708332186776629
3.3221845734572835
3.0541421330806
3.9315450854595246
3.8764362093911786
4.459486395725415
3.399077118206428
1.2110223786803265
3.1826207493353342
2.999360873689884
3.4645902873936634
5.391478613381375
3.184982519586932
3.9547832780877363
2.5062457725438834
3.838149614181593
3.2537717159024337
2.8491820999851187
3.7315212037604915
5.35039609639455
4.798235272859451
4.779656965436993
4.398745414321238
2.857759076053381
5.084072524131893
2.754998770423827
3.2186266525653116
3.9885665380996227
5.506615875165718
4.883368190031313
3.8245244763579964
2.142472107544241
4.37964461836709
4.194320645584133
3.178480740318865
4.637763548207676
5.37582795030509
5.400775019183751
2.6819541847321515
4.7817322574365155
4.208139041382783
3.5828165005374464
3.079479092136538
4.622895849850239
5.298158036071868
4.915213113857748
3.0447846989692593
3.206389874785496
3.2838615503651662
5.805653589534505
5.571098580015288
2.1016237373014173
2.375225783924091
3.4949032126416824
4.576068691339469
3.5915042288948364
4.262331740561435
5.577204278649209
3.4451939988459355
2.883505107932451
2.92783252850664
5.236393889165983
3.063116289605537
3.7902819831845576
2.379641472156093
3.590198324432064
3.3834231113840483
2.7524333743358476
2.810828722284917
2.0619986810222493
2.797249060839026
2.915542619085093
5.805881270194313
3.3239396437565194
4.3735512521647255
1.6426791217040069
2.3560024946883327
2.4760561081299706
4.016341538582866
3.692975404336257
5.54765745449148
3.730385433716542
3.9968229649581395
3.040880477806199
2.129244573615532
4.116794519323252
2.822495215211559
4.447781238922745
4.621584979642808
4.901576910280754
4.1991344245689115
4.471687450550468
3.506663061684261
5.286170801062413
4.335612971250101
5.243706457090548
3.324999216812604
6.594873498788384
3.6655417664341843
2.281137833772768
5.674063855691175
1.9635855882413096
3.365290264074551
3.6909108456294653
3.171217188397331
2.203873988814713
3.711661616578715
4.145834170612402
4.381927208611464
2.9277949028404757
2.2006420257543526
4.3173842116538745
3.048829598631825
2.6413229120553385
3.074925162232448
2.5981221208201406
3.2439830886245935
6.9750758880254375
3.378340140451048
1.0512700137741284
4.268642933553984
1.8742471042160238
5.74930927069397
3.3635960345677303
2.055430593591814
3.0489048354715376
4.132289781374564
2.661252821933931
3.0225488906736104
2.4774653853420725
4.8846771169356415
3.084645545731456
2.6108725225820884
3.0398310292631705
4.787465356471079
3.6481186544888966
4.1392146564365095
3.782092633446852
1.8580689515583912
3.2597167266940015
3.806387082124194
2.996952389351425
5.1838240487099485
3.7245870205898424
2.8890393047300984
2.861690534578293
2.8329125419792938
3.5577543714725293
1.5992881030373218
2.7682692560570508
3.0432860638741612
4.561233264351633
1.2000715062129985
2.883834212150742
3.6359672459049586
4.120203594076945
4.400966298785542
2.9644829289457353
3.163537562364701
4.360182878344457
2.648619118585697
4.934701240151922
2.195884986375093
4.535170474806999
3.591309431334911
3.165659693619741
4.337595471795266
2.3671392508326528
3.9665315061107727
4.568456987277674
3.10751420210664
4.084075422603282
5.620421293908979
4.949126543834449
5.089395484117989
2.6707072056182395
3.3006323434336458
4.230273843625436
3.1917551196980978
3.8183486802417437
2.8296475876059115
3.571512232411966
5.083189444006761
4.909067198304691
3.752192085348339
2.7750701119520156
4.45939930456678
3.043628149724752
3.10244541105976
4.607226821117063
4.57556534823444
4.307811475239068
4.193060580836227
2.9934146576585765
3.5815519823151822
4.494928849479073
2.976929262037163
5.161051758827276
3.520451593901658
3.954275222707142
2.4426983914931846
3.6315133298037647
3.857002380414811
2.8188518502047257
2.7905975504087306
2.560654701948352
2.453900890634003
3.832563314004645
4.011070843157415
3.8830824517196088
4.669183258964444
5.9329758752862105
3.3867704638572156
4.585212295722521
3.078912676088922
3.0356570511676937
5.271514187792191
2.267815286847406
4.089151359475768
4.7786469508074285
5.207553824384266
2.0079872713730187
1.3813550067541542
3.4997094457434295
2.215360121727837
3.663290914845854
2.95134345502122
3.7412980272006067
4.5110050669577655
4.6121468121472144
4.344224367317443
4.741230701888572
2.834043117797554
3.2207065104346304
1.3802016182301053
3.593633633958666
4.712935676626739
2.4777306160134036
5.666497546679467
2.0947161929838543
3.5521708763132267
5.609858791076611
4.557616747263625
4.244767172597692
5.160985955662459
2.401767291238405
5.740265516250397
2.009080489780169
2.839743541334451
4.884019830567957
4.4577309491267725
2.453570773863079
3.41349931644025
3.2825986477550195
3.2412755034475524
2.703177565281392
4.898259854059394
3.717435301569667
5.235770288447311
1.4863578652741012
5.413854505041115
3.2141511285387336
6.490638406533615
2.2339766106277548
3.1472953459898596
1.770358700468509
3.14993339428848
3.961159191746604
2.882923921837015
4.879036840622341
2.5618196678530425
4.159896394536829
5.182322512814865
2.8369253861338883
2.699350296882608
0.993038463095679
3.445904038566349
5.555529159721716
2.9488126029938213
4.442468593890843
1.8349299837576145
4.571461158541192
5.287761927967489
5.657776514758993
3.990204119396348
3.693076022109332
3.089155440484691
4.6337995895744095
4.0564427055368
1.336450924946808
2.1054960931034334
2.9255093175960494
4.4491507793998
2.9288196637142394
3.246768648640007
4.932392447923494
3.0933234309681295
2.1273717978204596
1.4879398571409745
2.4169292332109418
2.4704118591247766
3.767876929600599
1.9635106966801696
2.225395318243949
4.547473019345456
2.7657622003812388
3.807124037827519
3.396826698740754
5.5379314322400965
3.388571094599218
3.623850775902128
3.2145972226921398
2.935967994556405
4.592939247766227
3.7732366850623946
4.964115646500071
4.91925913653569
4.215593918395313
4.6435615490929
5.148769957026258
3.5211073863363
4.95251507924181
4.128622960422229
3.6320018704669668
2.1913330924586956
3.882464955691294
3.989154008031234
3.8464233189330854
2.8225114279618757
2.520836021530928
3.694548456755893
3.1416885273734882
4.5943356932407875
5.11690991459626
2.6793015352315757
2.1748714463928702
5.070872804480335
4.161012175665613
2.4478351391506905
2.787051807988829
3.678999090794003
2.588806652376605
2.6449787975881796
2.876167674304664
3.0341478977438987
1.9967309250665193
2.757696332293353
4.949791470365461
3.8347587646187598
2.7906275673827965
2.7862314793301053
3.2920757714406017
3.543372741499061
3.2243747094520203
3.0876083115194257
3.6103053052107366
3.8099385297775776
5.652708363016812
4.065705342648966
3.669977018070863
4.240027707380709
4.435579587704169
4.4822726615038375
4.941247275876924
3.6611430361444004
2.690628317401292
1.6512313157673941
2.5158043374821757
2.567721309611669
3.937496547890739
4.3816994560782145
2.547216074551869
3.893405313871313
5.469914346029923
2.790019104402373
3.0625995180169756
2.280307197989521
2.1329466901046836
3.190049734749426
2.8400092340187273
4.710326764423793
5.499970483035128
4.624297055310322
3.3070928301775306
2.740829252278104
1.953463960489142
3.952079959951442
4.9368442764265685
3.58400990588895
3.9471157219531054
2.7706405276969814
2.8533928526871266
3.985200212158785
3.6306716258531564
5.070838075438067
2.51340329263846
3.5079761610112374
3.6847616359147786
3.3171008850515196
2.854976910162559
2.868718578727185
4.415927302037528
3.4523157722511657
2.9149748236576833
2.1530654178229494
3.2155130837687347
4.503532848087897
2.6586889973231806
3.2305795302621005
6.030991373816114
1.0506754984308802
4.30977286264927
3.2889486632074876
2.088891957756178
3.6488705367366334
4.4422803031970135
3.0148234644603193
4.2088165487503195
3.7381206481084437
4.878671618174633
3.903875390097506
2.408762106735716
1.7694706500632953
2.8347562239121853
3.6974464779016807
4.11151021254708
4.0087292815207265
2.526750372990684
5.018902151505038
5.116087413984704
3.6162076061886963
3.791876409177942
2.751316153238763
4.46455749474993
3.2075442799848113
3.4165383763344286
4.898982957675988
5.458720792694109
3.9557505367751506
2.557193872579006
2.8414554571977706
3.4854612265430287
3.5410504031835845
3.2916709823844448
5.349485165866738
2.790254283285537
4.137578162412361
4.434836563920827
4.786060067993235
3.2329905431333397
2.8851844992159004
2.076501213883298
4.086138107035041
2.263221533197951
3.2754200418625126
2.11921789482187
4.588147440840903
3.7308700240176362
3.438409386232864
5.505339122268069
2.8302327234837357
3.008061380536481
2.917788192869306
3.305089437593209
3.8232488109790728
2.546338936780223
3.317908932470884
1.8882867540572565
3.0363231979109777
4.230576756529594
4.009205190622068
4.479805020073397
1.9415904995488142
4.467874790898829
5.20592358050251
3.236305522622215
4.395124315815193
5.776871754062294
3.7903763825690646
5.203503568057954
3.121970029198762
2.690155558737104
3.22098095815089
2.984242753234522
6.064950556980374
5.325581261111555
4.75041185958308
4.250268358208198
2.8390925754075083
3.4283347495649803
2.676951961769363
5.545254732296167
1.964513954643166
2.7058607386480253
3.751926706677291
2.437602426598573
5.704247412773624
2.3744159100743696
3.872430616052728
2.324616266202734
2.4587280550009463
3.352791733172597
4.561802754628534
2.643265537115923
3.6805857636697303
1.8289669305558331
2.771691738192512
1.799702477324684
3.7294911719397685
2.7117349770578985
5.657673447531422
3.727361667517611
3.282991700306559
1.917498413306693
3.0368404489453154
4.9035956565165115
4.26357436102691
5.768214011166439
2.3060874087843577
3.6283455906163997
4.2473856617910455
4.929491958432767
3.9889058168355267
4.643632311375514
2.000744965177392
3.5583682688498834
2.5845843908828177
4.879563881500874
1.6473048898761742
2.5693562513129224
2.7649894583512338
3.7297757850050743
2.866918353369682
3.19653155030702
2.1279726865213093
4.583315562863527
2.8407456835797467
1.5804379239708153
2.1299334754422063
3.1499059445207025
4.339843656159371
4.521648543468675
3.1880046871894057
5.730212037214294
3.2554722551186335
2.997441904422629
2.5707819140532577
3.3304368172315457
1.8257009960850672
2.6433398414798432
3.102866332862644
4.48895367712494
2.017151420145004
5.9079475470964224
3.2908732685026614
2.4187921281022073
3.4848446660769348
5.748995365283265
4.864818719948244
3.0554691393859117
3.261302424359146
1.6226657109457752
3.510642449942229
4.589339386389795
3.534343841093448
4.1851941234197705
3.7507011643169053
3.984296957214282
6.296455568615204
5.184095573529007
3.484106520660335
3.084481883935983
4.676075758267219
2.3256131877111814
4.806675977045264
5.028642447016457
3.8541359191662505
3.1439108699946905
5.057005929662291
2.92048978746574
3.3607857560490078
2.4545972667670735
2.782485242639326
2.7981232052338685
4.17222937500388
1.1607062155031853
2.9458736434984742
3.2777296680207924
2.976462049034014
5.894643322337538
4.273745908410225
5.050820441469314
4.565165710784211
2.182992796088345
2.4783893211622336
3.459281309902787
4.013395647607136
2.1744199379588496
3.9047701225072435
4.532857506015192
5.545819204116723
3.8902487977863274
5.329122582688979
5.078794303516606
5.071801058755468
5.364912769196837
3.9347904145756876
4.338939980186663
1.9028971823814325
5.342957751027557
5.286291417743714
4.3243324917098835
0.984743192001722
1.6136993617742028
3.770608624067823
3.0881930950352117
5.709000172254239
5.257275339223626
4.099126511724627
4.282719861090291
5.14002967014999
4.594992440808116
4.63965713773558
3.735924613362431
3.4802948314059323
2.1895366121222883
5.000547755005057
3.360569451395491
4.4564776834150175
3.757509154831963
4.1144726495767125
3.0407732274968176
3.3591563391279977
3.743176397362781
5.059597762674445
4.34590769994125
2.6654038000933866
2.755920202407686
3.0718040692003474
4.042048606150005
4.124091400798738
3.6765972304600183
2.353096785613539
2.38079089125846
4.210190296507139
3.075283010058451
4.052315007729023
4.491842626800771
2.952588464560669
2.0140743491529247
5.195366084349122
3.9905522253339023
4.420885530622545
4.389650186519233
2.7516057392577316
4.280142658405749
5.675413721177306
3.7339033984956966
3.1559651867154233
3.321925873442384
5.243216869947376
3.8898756749528522
2.5819282896863567
3.458310558131836
2.2037571108447676
2.826941935670595
4.2142304747378
3.366779771674105
4.642683423466438
3.1655982696002654
3.3899007431323187
2.1710204520581846
2.9647542670529736
2.552381992196767
6.107757541767877
2.267579463020113
3.9152109718606423
5.072707527637476
3.002165039772572
4.562613143502716
2.4601545898432513
4.277073960561938
3.788499251508653
4.018850556656965
3.5528883770393835
5.063239360347156
4.26865182285085
3.2381106037026304
2.896494576445993
3.940878944291747
1.5369223680504969
4.621870921416434
5.151303210150136
2.487564949970021
1.8323262480181997
2.686989797170557
3.800577912819795
1.2141694428572347
4.56984828810931
2.0147502292274226
6.177221338559824
2.40981277123172
5.130628842594181
3.6932233331823943
4.6578792352540095
3.7722761867444903
1.7559592762350056
4.087260023458115
3.455249061469581
3.978933277015836
3.5877363531168265
3.046091335416848
3.32973668171777
3.094321065045477
2.4753771719433226
2.132637409726618
2.8455047312994175
4.289796598491967
6.035670069601646
4.186290285913056
4.890632620381112
3.966524866702603
4.76168639582011
2.5487935113916365
3.2680315429623716
5.193483331155668
3.288963797660674
5.669030453539892
4.5202970758818495
1.6504166737772572
2.761837348817428
4.660686691416792
4.377748693560843
5.02325186646828
3.375876213181952
3.2453519994382645
4.738340865284708
3.0030122088993103
3.1975361002816562
2.500255487880394
5.072146070811212
2.8633962751327386
4.629728259039725
2.440797489153572
3.135299909314487
4.085714490510253
4.870391010453859
3.199621699717086
1.547220557114887
4.892268309830192
4.485706093009517
3.6587017730609706
2.85747779781798
5.168483390697794
5.9848059462834895
5.153262658514456
3.127737931573611
3.7493347630489753
2.964722908649176
4.5028923945392725
2.742797444165074
5.060347541942163
2.234960040785256
3.4326404637352197
4.056997207999937
4.010206206029826
4.746544156220111
3.5785772257129205
5.113408233246768
3.3868520420422024
4.445425671705739
3.2810269135746983
3.669361910150569
2.307520138784055
3.6163049192227934
2.8028209344619435
4.285776591277144
4.189664830381894
3.294305267707851
3.718348804060003
6.49970176295936
2.6088230986851966
4.7518097696986645
5.162209288889455
3.1089491326042245
4.3144314289419485
4.261115258184217
2.9596554282559553
4.150128467529198
3.364747080486611
2.8939884200100314
3.465821469202969
3.7682509852383763
2.4788831149253876
2.3159507696770185
4.2877834189923405
5.401652018800185
5.031758156558009
1.625585821438937
3.266362575461839
3.721339493702299
5.141181390781935
4.687537070750231
3.9306849159310278
3.791929941527765
3.7859097462585596
2.193785221997813
5.6576905204474635
3.5314268248764114
4.435399525017842
3.5352377750535693
4.7735302466216405
2.765393425834212
4.731848639919212
1.751548161518941
5.093158741517907
3.011480284381985
4.931771047018304
2.584025018365956
3.7556358207806575
2.9755783759159184
5.511748480164352
5.943140996149686
3.674527762329435
2.5839774031361524
5.170200574833384
2.760141456573957
3.66548177071444
4.576579175132875
1.7913357244410348
2.8691966128909048
6.009950486723308
2.8347551610003086
1.6755463611984054
3.8178941023906687
2.983725332878611
2.3851500774146133
2.7522054033999526
2.155282426953255
4.270108654940468
3.7507073551004977
1.7306881357067738
1.416493128165545
3.068122493213544
3.286480213660584
1.9974619839386718
3.663596850540756
3.1477356782725057
3.159912195268125
3.832560123900518
4.349207418882184
4.766773870421366
1.9144943120244315
2.647419672698788
3.389500716642327
4.067288924469637
3.674465580683188
4.813500847131566
2.0889837309467953
3.2569860052546438
4.426367679887719
4.5893161890297725
5.870351850028352
3.445466361978294
3.17244011982182
4.1140596042534945
3.0425521506399598
4.887332621187946
3.5964462634079877
5.8912393554834965
4.0988442047881275
4.356921688043046
2.3198583645988164
4.962404940140322
4.198334511047475
4.299305204310635
2.8569843552059937
4.191378909354401
4.069170903997444
4.066273688863558
3.672776334781
4.02672594560945
1.9920811296040242
3.8904666563359966
5.4931970836306085
5.192847269605023
4.446802450075574
5.387735062804276
2.9000630533455523
3.8143347929580833
3.956748564783506
4.877690548059714
4.879560276748963
3.650582518920377
4.030345138032462
2.7124234659819684
4.565230229134363
3.2797100247819575
3.7853140696677365
3.293502536786461
3.754558469594249
1.928858592319057
4.2624815785063115
2.3222265774429007
3.5377429048712323
3.1073736703778456
1.9703169427129357
1.9023524903966762
4.100747966679124
2.981959487396384
3.947227294147528
4.806040929504035
4.898948830538719
3.527507014102272
2.968521959514453
2.742752627777036
4.7447718752540355
2.4330259083021346
4.9733273295795835
4.622843231082958
3.4130327450940174
2.159691633111229
1.4372999366443833
2.379704373287523
6.779147543023132
4.361045566587466
3.40824042152816
2.1375425610539134
3.2071884139762563
4.291290728430239
3.849973944526626
2.185854065491105
2.3844124528103587
2.59054713709399
2.9988496128942774
5.039826152211278
1.892105781559375
4.331601189526177
3.3922878099205107
3.2374191060313673
2.6178157906830357
4.063844783085788
4.64557572986295
4.4213157649802435
3.5180019511146625
4.365483481770198
2.482061602834569
3.3316121036294333
3.4596202270422616
3.8982962609363954
4.014180197747827
4.544490252837022
1.5691927060935218
2.595875496935313
3.0466132299821758
3.156487324262611
2.1732131779460913
1.6985123885477253
4.030134117342936
5.598806138777144
3.219915252808529
3.7134877907417456
2.7852715562559927
3.6020455064751973
1.7829858860082348
3.968311199107031
5.014762187102099
3.222438593473727
6.095738099564227
3.7914250216448666
3.650971793563515
5.202639778783779
2.38903046090899
3.144709896380548
4.2145810517766185
4.408619900348135
2.7511917346500154
4.071908882678198
4.697728649898401
3.128415487719439
1.6019700242783739
3.391192678940628
5.658766138364026
3.7769760159433665
4.139433931118012
3.9266493133681992
5.788550221740344
5.151130145705504
4.014975801862955
5.934824805612181
3.5148996461527773
2.4055526934220723
4.478721943014379
2.6837641622015265
2.4663425800504757
3.8176515588684317
3.2426959513721076
4.7453476563884225
2.8274764231385094
5.727135891944082
3.8773736782190866
4.488574657798467
2.081775208393779
3.3915555583161177
3.7435090355132274
2.1566266361415543
3.459914669839386
3.1946261379178376
4.820717132555535
3.827471675194405
5.1827349410618995
2.8629161596223494
4.277442413997597
2.395046136359606
2.2739764439075687
2.33439698633336
4.693783866494767
4.378698671478586
3.078051344417402
3.592716240489936
2.7932524286807987
4.749235582165285
2.7899534202179184
3.666192187488037
2.3989015123501494
2.8715184926426587
2.7174445277909967
5.719406427448571
3.5533227506415357
2.010555532014418
5.350106797678016
4.243091906728923
3.983468906895944
2.7124263448789097
4.2004672229777995
2.924049702948049
4.465548283963362
3.945848508969946
1.8501976042504138
5.06160346465785
3.605033956228823
2.496011261401251
3.689338690541857
4.008011835394407
3.8336664451538303
2.5719102220007204
4.386507990673489
2.8651364210122883
2.4622159362902893
3.641958979376118
2.140032577557579
3.4965248401298763
3.9086518655964873
3.4117781677007324
2.163938942392139
2.8020960358524474
5.155236171681536
5.114631788653333
2.926263074760457
5.050897769110182
2.72714815431956
2.9524884211568905
4.6692128399137705
2.5532675047193636
3.3013829031023505
4.349192589905138
4.154548069912189
4.02898815497797
2.232513280287757
3.2404466865870205
2.494915483096811
3.1920712309397694
1.1169160709395383
4.023084113964977
3.2278258087597256
2.09043863268529
1.951203922872548
4.988929500316371
3.7450088236400934
4.233782106047964
5.4288357842900234
1.542535508088017
4.029523151335649
4.622412806907047
3.6658711356661993
3.405740033618069
2.225056216369368
3.955944450675711
2.650760488926641
4.042524035569311
3.5229222830916913
4.9136117347059045
5.048704547470116
1.960824319779503
3.7801309083716808
4.3028415173195045
3.177669308310746
2.574581430314542
5.525563494367389
4.995622535348413
2.3960281175994838
5.379857509613328
5.398306985889461
1.7379027932000142
4.593034448966545
3.2850764344992505
5.788059650570222
3.1306056614458018
5.044004380910472
3.948836857109093
5.132845475617332
3.6510273593680562
2.4407930831124722
3.1498782143102817
3.5942211332017315
2.7184602324090545
4.536063702348779
4.112978482363612
4.026729289729879
4.794496567325652
1.9906378447716706
4.183936204467845
3.2614338635443847
3.6688399817253905
2.8462788814314828
3.981689739377736
3.0126752942898674
5.036864126858967
4.31161724935879
4.159811358270893
3.304895439500491
2.6791549928994653
4.828893693460973
4.674766921018562
4.444436781876887
4.399889162174709
3.300133149591709
2.8616867623158235
3.9056899844964534
3.0781064461369088
4.810015311254455
3.6529780543974657
5.7474572671509705
3.7930525300571216
3.9054164149278487
0.8382318142945011
2.1428428970771436
4.151012449074176
3.748507286853752
2.507009176566884
5.437739873073189
5.095215368590826
4.765572033381508
4.983004141895708
4.316512983229312
4.932210146115345
4.6420945770419895
3.3384987506412935
3.4967310426381855
3.573827725514157
4.0784076294219345
2.9128994968072255
3.797757541256065
4.444849048382198
3.5798530797744883
4.3137615856303135
5.616575779629223
4.976095789081563
2.3988353677729273
3.3424004161491063
4.792260264592775
4.114652164373066
4.215533088756415
2.8503820060393545
2.4491915139268996
4.244070173538854
2.999788561970747
3.3353712655540697
2.7098906097701327
5.096696396753852
2.7330297273217905
3.1041524449816484
3.18503752397688
2.1838958884474264
2.909906305451148
2.2145752268468755
3.3406275403907637
4.249000273922483
4.746766965261076
5.6619448747011845
2.858471140235318
3.5322319484158777
5.254088874024454
3.81261685681894
3.715925748926663
4.720668375068585
3.011191530867961
5.254483172243021
4.38367358174431
4.0051815435796625
3.034356015329355
2.801182847175867
1.130145240310621
3.5679265603945916
2.5069912814189994
3.1649933397989605
3.995955414887086
3.171946728692768
3.461286205293675
3.5816414578826996
3.9683648870419868
3.778665587621624
4.940649724122741
3.462490974011076
4.464560129236171
3.5797423004112385
4.878217627054795
3.5402542090314144
2.354952205036472
4.9567270109181
3.9040549344402704
2.368032398279304
3.116284139613084
3.407206332473165
3.818219776241708
2.8529029056724506
3.8862760801003287
5.059447056482939
4.366050589221922
5.435631894731749
3.610502361854298
4.109201844324863
4.071845031314615
5.493876066882467
2.7680845938746312
2.7003741097606198
4.728835893617307
2.5397338450473237
4.920589939221015
4.90187209682715
2.5266683430068224
4.86305760159804
2.0027567153879766
4.456018317850761
5.8004144066508525
4.965758702306708
3.7734490652126382
2.6769987053921698
4.972105987185678
4.197819150616059
3.0765427862321046
4.085217362835935
4.189862409395412
3.482303486470423
6.620094657052254
4.241968847781538
1.5156692579522064
2.0895120290411744
3.927509323376456
4.220357458125085
2.0508120181191494
3.4978332013976754
3.019342601206213
2.89168365899008
5.227359363039
4.568088222443273
1.9063859412034327
3.034093922980766
5.359831286798978
4.795262376059937
2.832395598153745
3.089644696917612
2.4799774769774916
3.7892698421047646
2.012383192981352
4.175615631643107
3.607280439648682
4.468870900177046
3.2461651781875958
2.8886156977122366
2.865177427548257
4.066589405828124
2.6074410403240926
5.447055914122918
4.65418398009314
4.1858890414216665
3.2589620792300797
4.258817531121947
2.907057339730996
1.7098335020309996
4.379433085478964
2.8204915486631954
3.297211883017061
2.985533877823903
2.9450345451079696
3.1398488048488025
4.421619617793256
3.9377149130084823
3.7293544238425214
4.022436335535177
3.3413816544476784
5.373950710421401
2.721166159197881
4.442059521369702
2.7075760449613298
4.1696026977348675
3.294109953630339
4.617532766279789
3.6014811581674455
3.77276296214855
4.101536806699032
3.451323203362694
2.6377412429595894
4.497312927741819
5.669734274846885
4.5304485417170515
4.467919414414052
2.57310531766301
2.601467950501769
3.2194227443774555
3.4380861728898697
4.164577704137747
4.621690568176551
2.164789285413918
4.671072493632457
3.9268169770438495
4.599140280668926
2.79697209777231
2.582710300874172
2.7344334924953704
4.115428215912102
3.835786616686061
2.7285839585727927
1.131483026431609
2.1874386275607893
3.5051193274259482
4.555892146685311
4.18209475198292
3.02159470986295
3.6734412858538783
2.912373548907039
5.550517880952568
2.683593241735991
1.5851561937669583
2.788358717154642
3.3132974582939743
4.648589303702031
4.534752277694674
4.3155217153251
4.134051758566494
4.757184664073138
3.1373319366837413
5.98496016892942
4.133093782358974
2.0619854320385125
5.284103013622528
3.730810599987246
3.9056727025472875
4.321083113403359
2.136790094100024
3.988479265082899
4.876019988767774
3.7964065425537226
4.619256479929549
3.0128167926582528
3.9427152697672154
5.1105911737036465
3.0252942775724763
3.517474535564885
2.2727115106064826
4.8921603290316575
4.900220918789726
4.007721328063753
4.248170226610038
3.96203382334934
3.700432683440723
3.0274935607471183
4.757362221183461
4.903353791848483
4.73927941051159
2.456398598099227
3.659622129603798
2.4473815508171315
4.101807581620176
4.935053859092904
3.2057875295821976
2.370438693389032
2.7862783693847466
3.08525167427749
4.249042816360318
3.6109814514089886
3.5982449666324325
3.166049691218149
2.7090077620778024
1.9356785164358052
2.9962660363488114
2.8326603930114977
3.675155384486769
3.5226055649048167
2.898983238776284
3.8263906541110297
2.652396480732655
4.746103176881926
2.8511104845882276
3.0054658906347385
3.3149893757135036
2.277043841085806
2.734559969362313
2.895367620672588
4.069645463136519
5.868374364369358
4.046052658530108
2.44847796052726
3.076249046986936
3.8761175943501485
4.513313956638934
3.8984957620472587
2.748653488532891
5.672998046440738
2.0961167147024424
3.541988397775255
4.961902998014511
1.854511189996784
2.4297755804189705
3.6961190902638186
3.559356279080549
2.9491255738341775
4.733096041565024
3.194125318628862
2.535514566336954
2.716674860367375
4.558312714881764
2.472141413509014
1.9497719359528607
1.3648778808959272
3.891110933080562
3.893276087096792
2.3338311526576816
3.06369551727428
2.6504664235460695
3.2007938107397944
4.3051973455487085
3.17309007862881
1.8226508109216144
3.9200756778163712
2.9736755572983875
3.0435420551085106
3.757894924917405
2.9142524878406104
2.199942149247321
3.8965653578385973
3.2120542358178223
2.866188365254156
3.230020064762971
4.8939075107356835
1.3388109187475294
3.572173390216896
2.2919227784442966
4.489723836639881
3.210035731834374
3.0303613384079537
4.102725077383944
1.6737453462387277
5.628246139112157
1.8113355341575001
2.9019147293311605
2.8363323661399336
2.840435044815358
5.567289749940159
3.68994948107607
3.1761813890100763
3.0850523315982326
2.8968202801285816
2.8309585063496425
2.0900577352213143
3.9564671972593497
1.6587636571163777
5.3495404196904355
3.9515717051500916
3.4052088825820843
3.1454635389922756
2.078512345684171
4.792455251978359
2.4021964176936357
3.34863586467863
0.8838105564283747
4.779316413972336
2.1620065610222308
3.0684607428711206
1.1884142830923614
4.775636604633494
1.8374581114008495
4.369982019370609
2.6936946364163226
2.443564929008011
2.6980381629851067
2.546026600771791
1.9178356360045474
3.3609320096914375
2.426233155156341
3.1745447149928228
3.9759396343502544
3.1492085099361393
3.408637276481893
2.1666495077729384
2.7807200312479803
2.9857767261660464
2.1944477511159577
5.200595709302174
2.114335925585639
3.7873552408689726
2.3688173129657533
2.448770221500044
2.5611600676099324
2.2096795991263454
3.019859810574895
4.28487769021073
1.8084183164003997
4.555546864103899
4.33599709663449
2.894883415254964
3.11789978785019
3.955185402929934
4.324316973528043
4.9921962922502345
4.842351916047056
2.450214911091332
4.6956214208692435
4.145320878366629
4.253691137725266
6.893309567446327
5.351420520621026
3.7161222316680744
4.049355434660125
3.777746710752292
4.560264037636578
3.227680359937796
3.152043858381278
3.006357614603004
3.2255802414918358
1.8757322387212496
3.0762912724333202
2.59104294577261
6.05484919362359
1.9391894828421605
4.815883400840452
1.946871201497093
3.043747921439613
1.3798503488105165
1.6253854756473838
2.92590096538517
2.9645801509596996
4.285146536272453
4.839352734503915
4.362784984214759
3.900453191616326
4.198613952423747
1.6158033616980945
4.40499047809694
1.353275741562959
2.037207809064829
2.078972713945964
5.6115967539524405
3.8290966175976386
4.256722360046519
3.015416198217487
4.2376946887666955
1.4783994078821379
2.2040600440580462
5.239865504170192
5.101192325591334
4.957938847530825
3.549921142545304
2.981636769578861
3.936116619119829
1.7915118078776997
2.7675172812605817
4.1168560018916205
4.7815797558717765
3.6853740231469483
2.698327396993816
4.4527769384275775
4.119759240540493
4.142042248437117
2.823048070783363
4.662355288250386
2.958363616344734
2.6031233157869025
3.004714028116906
4.052454655013066
3.4068373218560604
4.83944671199239
4.8293457476766655
1.2912503606026724
4.687379001285238
2.7855125418799647
1.8647482421736983
4.354052024828403
3.0189593556074286
5.5409115763661925
4.542249518948449
2.7772597105317134
2.650837495274236
2.5396064712513104
1.933576437306464
4.4848595169816825
6.2096322740183325
3.354859515558619
3.380561271142681
2.7517032641455588
4.217365393815272
5.743262535621828
2.6955829320847107
5.330037019771513
4.181914203728025
3.865838452630668
3.627070523888093
2.231752498473778
4.669553869731078
1.8949747100878158
5.324650886447508
2.9952009578788887
3.129520633235037
3.8020950340104065
4.807938093623611
3.638234626680242
2.820518698715107
3.8994823529371847
2.7841513351697977
5.543338242532098
3.7009196262140485
3.17203215408359
4.858265909480061
3.5658723390498728
4.399479075447551
3.761100174695155
5.632773589454844
5.957532509166294
3.194397143560709
4.196171757627561
4.376432587608398
1.9974732838356368
3.3029773220355274
4.317265458684419
3.476233674552878
2.241020620776843
2.795738374356428
4.079063590203631
1.9667528056390535
3.5461061022777347
3.7280720615259515
6.129060630483337
1.518722591208307
3.6711309355350337
2.6172677262573805
4.789824700534362
5.007910410654641
4.1473845327083225
1.9927187424329726
3.913433806975432
5.2429864070062795
3.3270327488648093
2.977357502087525
3.0328671716668762
4.892712932381022
2.268800742823369
2.690555951219356
4.152708184277213
3.7355487510168306
4.3993423381027315
1.372244379399344
4.877044037884955
3.862198100758046
5.665573974883627
2.3249802311711076
3.878565543125074
4.008276358153819
3.581819305968915
4.04270733923705
3.439758712524715
5.606356544296426
3.3404171337054445
5.475676885614974
3.2225171383339917
5.03218914204439
5.159193120190342
3.659484667927668
4.807197120870761
3.8114302248448415
3.487394761468058
3.5935691571838113
3.241066255326524
2.379613971901757
1.1674493403895327
4.0686020884536775
3.1968485125417994
3.6966553492794727
3.454906758812625
2.727398998466191
4.285696487847612
4.141016593810183
4.2450260894769025
3.403771128084452
3.3846756164409157
4.454621934269743
3.119603465009657
3.3786622836912823
3.329186727802489
4.433438004995781
4.059183733781394
2.6333354374034394
3.489224354948505
4.369072109989792
5.143206566925213
3.0280962697071763
3.6975312976012664
2.8303460809659637
3.732983988090179
2.528952967806587
3.267324266738553
4.404881921381238
3.6882830359574696
2.265178626568409
3.0712471194377953
5.893720560626759
3.1818146522076525
3.1489771922826604
5.20645703960285
2.6237126911936848
5.4884831790568
0.8658880941689917
1.3967703124574133
4.967722837964233
5.398094981389257
2.057010466256146
2.7737843851168877
2.760445258066269
4.7772471121514455
2.317395663278047
4.22799802898706
5.400459835631598
2.7540281168122815
3.387648703706329
5.486345815557517
4.879133505127956
4.989814956178804
3.587953543228468
2.9778948039565307
3.0237655556137883
3.2552982645719055
3.0834034551198966
3.420093920826857
5.94617100220789
3.519326102345136
4.385455140962907
2.7020455011281617
4.139810520882396
3.9133957966307604
1.6394119059448686
2.002470202410203
3.4273949046343075
2.89712518241776
3.292902433359296
2.010402244774558
3.8492590260888373
3.899364314741645
2.9254121658578662
4.106471257689591
5.739458434822902
5.044516904430125
5.162460479486284
4.128569118399306
3.247982687968865
1.5495160407629516
3.4738633727858184
4.365630881204246
2.070524837692249
3.0840087005234125
3.2688017544690964
2.754201261692991
4.75375132472876
4.458622948798746
3.283794094166442
4.4046068233205276
4.929345307371491
4.587238609661186
2.151463211756601
1.2879415343967537
1.8056022536036203
3.691613767645358
2.8023511319142185
4.399774152734504
3.490554924163373
2.79185450422217
4.099239706514704
1.885015802400811
4.168313752538688
3.742895880859456
3.418888206680959
4.190104826335276
5.046900487007402
2.828290147476811
3.237916272723776
4.203502562926204
3.0418654729696777
4.0942214625483295
2.2553420852897337
4.819175454023679
4.44669983345737
2.820535248312389
2.777600909253781
3.5553158602913992
3.4775524391553256
2.899874826684124
2.7659661781525644
5.455093995014343
0.823784908391805
1.986919192245218
5.014842946905621
2.3411258737148413
2.3249308735959633
3.881585594958925
3.0271235235177247
3.6420460741661254
2.827683713954494
1.9825143648037475
3.4333635524097854
1.3616993593135902
5.401625887503164
2.775482472243911
2.462215864167437
5.435199766144241
4.799155215373494
2.555124565734446
4.467307267292769
4.082977284807545
2.4478130969875656
5.785128334984132
5.478778448685082
3.9295358333278076
4.628989250076148
2.3872631996424722
4.597493728353089
5.284781033327155
2.9867594656275425
3.859724770061973
3.5284867768226316
2.453365491109235
3.4959195426964778
4.760004988204935
3.0268282141209926
5.110491935400943
1.9247002215943385
2.5949608775169324
6.230906943158611
5.171383811391189
2.832916855340813
2.8205986896972464
2.7831656358603465
3.5677284642186837
3.067622325816547
3.943082803639955
5.38496417155737
1.9734843306627996
5.184851959379998
2.9739997590665226
3.967069072035876
4.700634221378771
1.8997177313664328
3.3322409281447256
2.507174619465333
4.696669773375045
4.60230245974078
4.836992670722847
4.908570508943363
3.495417935286175
2.569517206177446
3.143746790958992
5.375313772224265
3.458986271961995
2.7812996284101263
3.965384289688541
4.307095673988167
1.6199898843069906
5.844380223875058
3.8660651314980816
2.3620169156388506
4.076889572578478
4.419530899188506
3.601227568514055
3.8776696373176565
4.422515384866256
3.909645639958603
4.817614626051151
3.0514570240184375
3.712453940941286
3.3074892589395426
4.811920627743818
4.827166491839283
3.610438594435977
3.1804502661890592
2.4087180293262884
3.5959017554373665
5.418293266401882
3.284159600239822
2.891354911573932
2.2020172449855546
3.351675834999827
2.784382230376797
2.560715182726346
2.81717409348137
1.2872777477833028
4.186419087350758
2.2232393974077067
5.412160436753004
1.8926828041751216
3.8469339935136957
4.051263309572169
3.394110339185136
4.403932536476208
1.8180944732240576
3.6772729091465637
2.3742727462615414
4.410213405049196
2.6366934809887432
2.3692677294601676
1.5376394689297357
4.195876865914357
3.3320150561030513
4.280883010410749
1.7529565214782257
2.7108360205403352
4.272381441390218
2.587520864210762
2.5533949057061864
5.378942923010425
5.14747134110883
4.376958951571639
3.606603551717759
4.341158098153034
2.455255056294174
2.4309445827264566
3.1882472769005403
4.459312128947266
3.8014262628251485
4.442393854176927
2.51850887006274
5.013359437120076
2.385808046099177
5.909270005833174
5.015076269692515
2.529365450532576
2.815137347088671
1.5399322816392105
4.980261289941283
4.675598429347805
4.914327036707688
3.1198277595880506
3.9784185447003595
3.1203487403499977
3.4305924415691544
2.376463693175423
4.5312223823838895
3.5336296951314665
2.3681469328995846
3.1293845549643193
4.329371206624398
3.9022727033076277
4.782616850396618
3.8850732438363287
5.643927333966219
4.311409358840934
2.8366379923027867
5.888136561766522
3.1879271657089316
2.1300216090951682
3.8899995845433963
2.8672800025327394
5.209156311902404
3.1051556228104045
5.445253347448227
1.4796406581226098
4.431005509353651
2.5663972944867894
3.486541230401031
3.824079247448496
3.68707557551072
4.214845396326859
3.367123807344341
1.303467357774815
2.2288521537236177
5.104924610507965
2.778448434107305
1.5520720688226282
2.940582367705465
3.3936105187006325
4.524310627975464
4.940640100168973
3.0590799840470035
4.4095650499195695
3.5827610236992466
3.952151530761018
5.632173863087319
2.33189040988608
3.9720274815765597
3.982385589212869
3.905501931831465
4.693124012051277
3.372301209572
3.8651459032308724
3.9274014313471244
7.078076064713512
3.921823929534052
5.026413758067388
4.69968336196807
5.023966791719657
3.540888812468695
4.436282798578202
3.1391353215206994
4.317574735007187
3.9790300019012106
3.0355564967247552
3.7154652596100943
3.5190452278045132
5.106037010858367
4.507190948033405
3.117336178955842
3.2203853869235877
2.877803173475615
3.2459121188142386
3.3668539341621746
3.528371708090956
4.39672671802534
4.707550926291648
4.679632777634977
2.6152230171644515
4.208082523225479
5.061250286956019
2.507030111597897
4.481569162337632
5.351728795769653
3.002794765472384
2.6750442018627214
5.185600632071733
2.815558151432118
5.23501041301239
4.061888205769299
2.61090986966685
3.2263310416590825
2.282568890071861
3.1970168580594986
2.372918886786912
3.768249050764116
4.850054600627098
4.338185637830126
4.0643325952403515
5.181159917080081
5.065454896748649
3.8014109103939546
2.5668593509303794
2.7833338109211905
5.347910869590928
3.6399809185339156
4.899377696617641
2.062374634753474
2.4561931715929126
3.279362326949548
3.463725828234775
3.270361799608376
4.596261257093051
4.7890881139063355
3.206568906229162
5.157309899254567
5.14934609582679
3.3858568199167545
3.647216563470338
3.112390127007288
4.2383612737236795
2.644009040742034
4.1616800938511425
4.701921150853367
2.6436364473927423
3.0458776907958867
0.8770266715929803
2.9329870387259724
3.0503722045152526
2.017900586338164
2.661633226464864
4.399685968230922
6.696877839485549
3.338502196907019
3.6132355421501337
5.1976755623656725
1.0734463546841766
2.966864497679303
3.4472681455876595
3.579833563424945
3.9590960101687425
3.0825593849914625
3.933920133752854
4.242437018088101
0.768847887051875
3.393578665138256
3.8586784106075234
2.439413673517443
3.429017848390506
2.4231088449286116
1.9527072858982142
4.804460251215665
4.832402766147098
3.554595769152336
4.0900744594209
2.5848507246374166
4.929725836655221
3.5261107899785133
2.1969578129946865
3.1499257698748715
3.805051789346152
2.2200312984708237
4.194470205102462
4.582683719139785
4.187383381449691
4.934044351437351
2.73686069355816
5.497577145175092
7.066869783554864
4.662859098885793
3.9266771652184733
3.044216029784114
4.489215087865873
3.9958636717690665
2.903107516947914
3.9560154662182985
2.9087586911398993
5.025432836185085
6.50670571855011
5.781873417364542
3.995642892012282
2.874432148146873
3.4275213895224654
2.476664091517267
5.33970559736515
4.969409560835747
4.598310587844926
3.5745163545511085
2.3405590026044587
2.585740833588325
2.735348514940856
3.7857056292405287
4.116383012055028
3.9656505145894316
2.9331984374989877
1.8500715995099144
3.4802944979229995
4.3854521133103495
2.1515404916299334
3.2822460917729597
3.042654743556843
4.143058840997857
2.5308132980980407
4.843361255189062
4.425888710840269
1.6400043042155166
2.4158217781313893
4.17667194346675
2.799948308913992
3.5054210118815554
5.2274214488391575
3.50135699732448
2.912013354414844
2.3570645671419688
2.06980982505795
3.819936929642438
3.556265536281348
3.859551289018345
4.332069216967472
4.472178637398219
4.366748218087248
4.877648818068478
3.134152484337996
6.765132242620519
3.7862859446456567
2.6947894761275233
3.044337005348711
3.6381616673121115
4.626503049071377
2.966446695765087
2.8018743641528188
2.3002813306357894
3.866701372445359
5.074502251896531
1.5679467804946068
4.084243936695767
3.0353182863732977
5.2718997183864005
3.2706734397353263
4.323201164982277
3.480834022533856
3.314804797409154
2.6937797327196518
3.8300646098546633
4.530710406084306
3.304546418702405
1.9434938380018176
2.8611845209699065
4.0224712936895735
1.8064311630107508
5.059191660564764
2.993882128063113
2.919895410565652
4.445721747704349
1.7869276026531602
3.9050617003570873
3.7729610146874313
3.448318912642148
4.580530139358971
2.74960061067489
4.131242276073236
4.684603940640306
3.1337791766774847
4.556966946870532
3.372222270880321
5.2718997148032125
2.7659619496364476
3.129431536232353
1.8436334613508025
5.416207714606364
4.282536581081572
5.838080744040006
3.6828522694351395
1.6999558309404417
4.192660565210658
2.7078727627147225
5.7484975277833525
3.4927916017544782
4.050889739075462
3.738208847941718
3.9773185600085026
3.835589558236489
2.707824731354216
2.028801707247756
4.613026274511991
2.724859038813563
1.7068121036326056
4.953732976607635
2.7211837124820644
2.456087089705236
3.080235844266338
2.480124079421525
4.085800638095855
3.4873750829673202
2.837850755359634
3.732321722240886
1.9439210812864645
3.1141921008513287
5.348131579373259
5.69283996136338
2.651772594331945
4.552939405077101
3.0611801808586017
2.3473855697027486
2.7389978234943655
3.127399829049385
5.4828629157093305
2.7193934822398194
3.0862324477950183
4.324006356092302
3.355550641611157
4.556620159123552
3.8014902787976945
3.9664749928921643
2.0695765882713983
5.65521081090585
2.6257155408146358
2.278025134612783
5.220495110416251
5.288937965400029
4.140351510549978
4.481872637116325
4.3114210025519615
4.1055147775612
4.34009736853472
3.892627028259221
5.507374344728211
3.347012569546353
2.335310943431902
5.306357325085166
2.6224975114670226
3.979157851984149
3.8889269286966806
4.467032294967845
4.949290940287067
2.029514519007036
3.136337680881258
4.108848199447722
3.321544861429415
2.652962261221532
3.6706215038264647
2.3672049423530765
5.532474946723649
1.6908090966095417
4.399951491970973
4.557457506978038
1.4966991264183847
1.9573932625554264
3.5524430695261193
3.5436066231006476
3.990131600574152
4.540920888944899
4.001528532534408
3.5857312550927336
4.296015038977458
3.843937787456238
3.3388728541842023
2.724296478993389
3.337400345968544
4.128996743091684
4.56009894878172
3.741586561660719
1.9680943467749477
2.462501728727315
3.1920379007108255
3.972806417839606
2.874246921102509
4.236147719864934
3.8450959048738826
2.5532019837893842
2.830316448701731
4.146309390506253
4.602606850534332
3.217892300737566
1.967752145373284
3.4242294305355205
3.7732953169297634
4.072870462782619
6.236882030637441
2.2082433301856765
5.616405973262296
6.279784088406615
2.66972705528537
2.65951108966661
4.018156249667954
1.9416654483581823
4.435926799730562
3.606290728706179
2.463156374541639
2.6728932947235826
2.7451051595668896
4.13499778660067
2.49149207120762
3.6410797527065006
3.400962867869941
4.189613584476321
2.579807099629363
3.367067877847907
3.401634795613955
3.55472335692584
3.7282774302136725
3.9064215040898036
4.024857058132412
3.53672500229371
2.0277329533117183
2.9663963636532116
4.897405561969219
4.104933360631947
5.226819031016685
3.395342480484367
4.567746620256122
4.518002384875189
5.086628554010779
4.42429225363389
3.543826118971459
4.592276702746383
5.284059328956891
2.566933004240448
4.229114130312378
3.7598848481073697
2.4011921865507495
4.017732001446647
3.6029988952855456
4.775386122182878
3.975767125981694
3.864377460697422
4.908014204264418
1.5681229809710728
4.845997783869613
4.429997062594514
4.292925636936448
3.333344937290655
2.3128034768729724
3.0123946464510234
3.1127056266982676
5.266787321975119
3.9179354470504144
2.9733603000810818
2.7766448686436354
2.767202502942361
3.727521117181639
3.7045231807816177
5.417443710664473
3.4877098591080853
3.3054800239897815
2.4480723923544194
3.0158802392490247
3.366864170845975
2.6595865089789426
3.225618720927842
1.9119997606825958
4.2032184041381955
4.511483888276999
3.6861219593721297
3.316663951787281
4.62223745722493
4.426719850100427
2.863995264346357
1.7415596102820907
2.656792318755385
2.034276458667344
2.950847889337828
3.0542337478541555
2.1347150362721026
4.528138821131722
4.342101847080505
4.778580956082415
3.903807380190488
5.260474536381005
3.467891331546024
1.8205540547720378
2.189723048281792
3.010820282530919
3.194428595961858
3.19821431680813
2.4617224190229128
3.2591675317315763
2.964183492090564
3.5456939319859204
3.0125115462429646
4.345554246786768
4.163691660563187
3.086727134396577
3.0323590518886023
2.7300657594776165
3.996145821208792
4.250483170532716
2.2077597707992638
4.187251062138745
2.898169854669078
3.2196466907287378
3.9048120601438843
3.785742575030473
5.419281712228241
5.443665831613245
3.086553023461654
1.758173861084549
3.1755673020561725
4.302593381143519
3.279229139183272
3.858647620888011
4.837919260881448
5.385949860889248
2.2965558304395906
3.6314918767330937
4.526632902733858
4.086317119570704
3.6238375299161047
3.2040394468233706
3.736243364905255
4.737490053652529
5.5665437935496955
3.618996840595631
1.9613895305977331
2.977868686205372
3.0134241562957444
4.145197615775095
2.2047761244968007
3.059863392085452
2.7287156830624117
4.586481646276707
5.001705390969741
2.710613852618901
4.701112546388224
1.5782380853064177
6.066064057653796
3.4924488068310637
2.9586644888099394
4.100396193558349
6.5974198304234335
4.133132933062878
1.9492435709801779
4.940367968142947
4.90201579831347
4.176942350652643
3.6396001567707392
4.959398557036854
5.9402769499055745
3.9066120135886457
3.661351191064534
3.116018049543174
4.586611883410197
4.159770634856229
5.38860306353747
5.00899928337159
4.433896660795661
3.9268973889849668
1.3966890522315774
3.6438929625660763
4.479335531643093
5.329142502225744
5.104391679265923
3.5970086646373636
6.0330482785924975
2.7354436811449134
4.471794842819311
4.534776283271477
6.278917098128986
4.2423329394300024
2.8668110849246564
3.5769257636900464
4.3173269788390645
3.0843181838078437
4.408678098035012
6.051251230997514
3.6548047095374305
4.098326027286807
5.9747447788502495
5.164026362874543
2.284139841457931
2.5479507316258103
5.374967948467081
2.372280579780477
4.8563270231332565
3.866330001430001
4.770952073006297
1.2907630102359116
1.8172021680289188
2.9289211641911534
4.299058596396955
2.8781325542862533
2.2147808222272576
5.258351085507269
2.490877222842759
5.162978898127414
5.245558538764295
1.9064607479822366
2.870814705440218
4.784104691681153
5.1094689770937896
3.585160452261577
3.06433738590922
4.683133779053395
5.546473922364422
1.8751762464695467
4.14682803839522
4.492023058265461
3.275119332649081
4.611106620089293
4.334825804722861
3.4437312128357456
0.9515927765750121
3.053037744059093
4.080081799932771
6.023106133666902
2.811292004004608
4.195862889968705
3.5426613027400835
3.909897092070461
3.3521339035865365
3.6489969311198087
5.885321376648802
2.821413597046219
3.4702897881968533
4.112551800990145
3.337939441680779
1.9591086521022603
2.6291999901589294
5.010439054459412
4.8013116361179975
3.7810446351317295
4.564030001759889
4.11661661683508
4.869930396705635
3.4588252058561992
4.37741527468118
5.33168195908631
2.732482804022258
2.7280356022152814
5.222793377546503
2.1504066440332226
3.659295132991729
2.755421490415427
4.31845035530334
4.225105132876287
5.024072303257317
3.28993570708254
3.9883096835128833
2.1214282182577
2.964072002748181
4.330516782471818
2.0307738377098135
3.7183415464549374
5.099451534665951
3.304328040827328
4.493901583422746
3.4534618563109483
4.5230645991352345
3.485716794616629
3.343286819426018
5.156015652229159
2.7689672688656706
3.8961992090746795
1.7840593712774566
6.221627709851148
4.546675849770845
3.707238867549466
4.583907288292316
0.8640196286160668
4.222728285584315
2.829555958973367
5.082416981201633
3.764935086099335
3.7591327609173137
3.6499213965672013
3.9813649389547785
2.542008767946816
4.180117685377568
4.173821003995826
4.036781956599129
3.441068269222039
5.362075971209305
3.608496810190405
2.199434798525127
4.114993196998666
3.33353505803341
3.876959076038119
3.3650933070518745
3.3061803869171005
3.9266644743950017
2.226203980658131
2.5453087224202777
2.7887959635719515
3.1054588081665955
2.1091052269588038
4.516362884756381
2.858861936963494
3.6795663196996977
4.440854318403881
4.222113603907358
2.4536002606086704
3.994843797401444
4.893948780006679
4.474890949812155
3.049547032947974
2.1689275196082045
2.794730382591328
6.14768922879374
3.6071387666342765
3.867426525023224
4.004389787908526
3.245372111389747
3.5859358582013083
4.9651550482911
2.990289851320419
3.597471050861658
3.3547692465579266
5.616725834151456
3.3641924081482832
3.7446418429896657
3.8632969347151866
3.240242485867374
2.7706910288755906
4.032692122903619
3.9524427878941344
3.609990855897016
3.551237931465571
3.8279644619825137
2.076974713969728
4.3264516126988815
2.921156361466946
3.401433392907074
5.119741352805946
5.19341829417951
4.016804573757105
5.039096700608489
2.562693368224148
3.022718487152664
3.6919270732319767
4.458607430456518
2.620040200741295
4.326853127006913
3.032489844771327
3.300621764200823
2.394109582114432
2.967248081710036
3.138231549404138
4.723900390632932
4.686665147249881
3.4306170776409792
3.81898859406759
1.9831197756666183
4.666826520174759
2.2483827991080543
3.094789422598971
3.8780570852430825
4.541141767065265
4.33269297704569
3.303999503872239
2.8159440581986686
1.5116474745032953
3.5340794691830797
5.063840662066521
5.35928300097711
4.4713302140530065
2.2617755619017723
3.61860496764362
3.9287454311936463
3.362579628156995
6.012246779468151
4.9488846821986
3.298806939357809
5.297203998398811
2.88872478034924
4.476139720111042
6.127457795430007
1.7582831764892717
2.7310801229654134
4.236699945000826
4.584520687674079
4.505495928670738
3.5069352513388607
5.185912635221351
2.941949719307031
3.0431248759624863
4.503922171134242
3.6632290349539103
5.465274806896221
5.223451392250747
3.129191858516483
1.9347848802802197
4.244974710397242
5.079892105552596
3.484961853700062
3.6690812113326756
4.515530617291268
3.200301660500592
4.666251315183736
4.264909798815962
4.181248164732285
4.268108186893977
3.315613504983422
2.3729299467338363
3.905035695905867
1.4756350284730166
4.5406228258344274
1.473291924945422
3.043159390799039
5.186938107151041
1.204630031657841
3.1870536120441075
4.759578511390165
2.7248422700360404
4.165579009728081
5.008184554858632
1.6689671789343823
3.054664757234883
4.7555938148434445
5.754229122694077
5.8541134951573195
3.3320831770537156
4.249345642210393
3.3148949458148627
2.243557451604984
4.326756142147051
3.818809390291199
4.850823728511479
3.7485980641386116
2.498673752687641
3.0701976818401033
3.3427285987362425
4.491614968211135
5.009536677678828
3.751402821267011
5.1185842813819775
3.6423996571983626
4.882848955025227
2.917501810293338
2.893918650676779
5.656605705656451
4.671200356927931
4.880155705361795
3.0368586950866647
3.1627861311598267
4.437587690801866
2.9186910905732026
4.430829380954886
3.4262126140085356
4.359841165202838
2.908049293253685
4.4036947219535945
6.1813800925036055
3.3118346181532323
2.74103553659191
4.37462452996866
4.680918258509393
1.2030789519057539
2.8757227381130632
5.241271143846157
3.854440211100928
4.54866115570084
3.6271282139975747
2.262255425657585
3.526397134688748
4.0510314840283
1.5226964750819534
3.5010438998194005
6.240608023834241
3.913910099570683
1.525033537602091
4.434009555315854
4.089922146315592
2.8871485486013664
6.129846176109187
3.5474766124615793
1.7861002450737418
2.4688260582306136
3.4836879124374165
3.619842080644398
3.1205646546237267
2.577229282245288
3.654399301870182
4.00924850181043
5.009080472887624
2.333550696135992
2.1503233822503445
1.71371553036405
4.10809963466537
4.245752550276816
3.773169297188303
3.8358505905606965
3.478819899828638
3.9912343296071566
2.8725654817462183
4.012738328272104
2.8628625742602285
2.4267411589731953
4.415183944167269
2.955901368858671
4.814986321386228
6.459910250645146
4.538709758492088
4.872582736208959
4.417686492601889
2.6358744878103675
2.3829761666300744
2.869698316195301
2.7939085047064625
3.1263003112273897
4.306921225817273
4.079263920863778
2.8796690390510813
3.103259701777511
2.617818825995486
1.709420349353349
4.3105245328640684
2.8911637653067306
3.5993656538051986
2.971386240435542
4.239750646739945
4.3092453938621125
3.170769649076782
5.321873921330665
3.382359942049018
1.802660722483045
4.569242164959106
3.2331319385821757
3.5990731639360387
4.681033025570612
5.7684728309562745
4.19317737346299
3.979491243011876
5.133977077434067
3.806816246121195
3.3928454921642484
5.655764034624868
4.463278284072588
3.149474907812783
4.222578732516704
3.7535187171105244
4.293875181509131
3.5610639456023234
4.260346462861206
2.004135463345763
3.528134186389636
4.479867361944496
3.0298052056123157
2.7437461642907546
2.0423397296032304
5.757241182627078
2.8034465034445466
2.7910736105013165
4.360001985513601
3.20358965460936
2.180759280862456
2.6568642735207955
5.981813147809353
2.705434232034061
4.691406535581072
2.252914785197116
2.876378149193823
1.777980459411859
3.5278086837385336
3.926482038035571
2.5958183008409335
3.1301427794262775
4.69690646159482
4.405078065301567
4.931044697450182
4.430331258123419
3.2470689797111474
3.916742019543526
1.5925796773410985
2.846748294237742
4.085109747506026
2.405562429235297
4.234655523124735
3.7568154810002437
4.4332830983727245
2.4896056888741334
1.8533324455455413
4.398078572966026
2.5119943910792624
4.381542898896906
1.6379855456103523
2.099156255289914
4.3554339282547865
2.547163848838259
5.009007647898707
4.28644264004322
2.687876471112274
3.473258305851508
4.520590988340082
3.1694434969586642
2.7950969909592884
4.735263239678033
2.794711346795284
2.7988188584964298
4.3578121538499905
2.7061948994882536
3.4870518522505396
4.942992478600253
2.9729128943720404
2.9851114973414257
2.0583869492169673
3.8047459833493624
4.375440213065504
5.215825249056191
3.10459507595498
5.356677888713763
2.713658447651358
4.34132708811096
3.7420082623083704
4.1093951114999
3.3268113211116996
3.674078872336192
3.9413320243977306
4.259584815225832
1.8986464231099822
4.618190277139872
4.393692505914559
3.355884895645169
2.5688963808467267
3.9757680211573545
4.290153994423668
3.9517866970875564
2.970709277826252
1.1864112128816067
3.1301014568763454
2.0535091701544252
2.6446605672167585
1.761730722249218
3.5403276816764233
4.052670713852372
2.570674335165009
3.6959842055236383
3.175213738171676
3.7581707653244107
3.0312316253021088
4.982726719857682
2.0578946175873574
4.964717213789227
4.8159014742243125
3.7298910468531146
6.178845137842301
2.5706877275407645
2.124188112948519
4.779138308730287
5.739592655910979
3.423091825288181
4.652327012266196
5.804364188739138
3.953199990921612
2.308231618891764
5.089009623219488
4.963809030817676
3.6587929116807607
4.208211522965789
2.3842212903116042
1.9918536272440717
3.9962330438367184
3.8944920138119867
3.636989507714174
3.000006944364523
5.114319273284675
4.148893916532185
5.095181972005693
3.5552101057443
3.4867433173792297
3.6475776160104174
2.989813379225566
3.7867819933723084
4.507958718144143
3.1828414444475297
3.443304247097932
3.290212495957634
3.0776720968928406
1.8649769439434216
3.339885032287562
3.4281019750222304
3.3561488106372113
3.762804337249843
4.4594100784841
5.23918699124713
3.460815626576248
5.107869207588855
3.5537469507942414
4.112629177884305
4.375878544550504
3.698118415027248
5.070255877382685
2.9906633480756284
3.476717459993612
2.3385889031855602
4.1175849223359515
4.613605721020923
2.144613270941112
3.7697967366244223
2.7277012088498855
4.628566122434715
3.3648219730955375
4.016861588232975
3.30546774703155
4.769647469276518
3.00836693595963
2.819608002860029
3.261856616712078
5.4041477607874855
3.1585258475730766
2.2953120930575603
3.6143145321874757
3.1800812780153263
4.186707729787276
4.7013901241030975
3.4508087733608774
3.9455481419755216
3.396331301343421
3.8727120502520576
2.548054469279925
3.6759247719169137
3.49161207854246
3.198196378683201
5.4557414779622055
0.97775175908818
3.974245208366179
5.269995388573787
4.778657455063474
3.6178769855143162
4.473239843668002
4.530477637327509
4.273400441285581
4.017849039244633
3.705037003759971
2.834830592795233
3.252710297736173
1.9131992545150285
3.016640787367633
4.268500776336633
4.531230289865544
5.538768429586671
1.4025387768570785
4.029692477697325
4.4160744455395236
1.4105659898053713
4.723000789219499
4.59009159299277
1.758228011595337
4.267608916298341
0.9799568171243309
2.2453430266825753
3.269116441767113
4.1982029999105395
3.2962215682380975
5.768686462906846
3.4142201942599906
4.96479405101735
4.385736233051581
3.206833185202548
4.704334946341976
4.0326855534225245
3.6496182025064297
3.638750145477234
3.3699621160965005
2.2562743965137164
4.0360404477901834
4.723627009324841
4.743881696945932
4.001721641764064
5.598662279488681
3.7279261235254157
2.8817854038644968
4.576014363746015
2.223211731519005
1.8656116261812763
3.6568367633509835
3.33432643825097
4.64389941686172
2.261875386707196
5.013642551878091
4.922936187910235
4.346488864394522
6.751014515478793
2.6461928324441484
3.8119035726383372
4.373891754653542
3.3131320491439236
4.093362916697452
4.462715332526194
5.612399977684596
3.536891350788727
2.952799143967467
3.5782386365736607
2.4626171351650457
3.4967988581623652
3.7388329409368035
2.721801805410326
1.950387389410691
4.196300492878596
3.681522394752424
3.655742051110532
1.632800711508824
1.744341133771395
3.827313962997432
3.317044654112401
3.417547605588643
4.5555826075452845
3.5009437373514314
1.788127511646562
2.823023358690041
3.9137471364272596
2.6000472893429363
3.2599305519557267
4.682904284997692
2.8514439855142757
1.3033857683391
4.21928249321452
3.850085389150577
4.0570421841258915
3.501840753000801
3.4242340648649634
2.3083789073070347
5.469321228829184
2.940045188149763
4.1628076035493695
3.9423457347478283
2.4547357850145444
1.934773182815263
3.1031842123807785
2.9533950189450313
4.776178821456945
2.414279540237807
2.0433620552899465
3.7204713869067394
4.989549375948264
4.775876211855899
5.959439487956091
4.406884836712506
3.752402180073595
4.844366070244944
3.5271304817183506
3.448441435288809
4.575993563054759
6.02384114259541
6.523667817450223
5.277888566125284
3.7299136114998577
3.8171686005903025
3.295612579914386
3.4541000189323334
2.468466445579609
1.8042811915404955
1.7277099929983146
2.694610543546893
3.382558028497912
5.400552048960541
2.793062395430479
5.758729328209675
3.874145706941263
4.29608210170642
2.324719151329575
2.6760126996395557
2.972432403856714
4.902396862894386
3.0098729149675734
4.153298143860575
2.83904157959557
5.131667133370733
2.6884633865530057
5.33194617912683
3.1645104430765265
3.056511617050936
3.364634942527966
4.214557408874457
3.615321273865586
1.6322842478751751
3.5367296427611654
2.1461600042745452
5.8621056210226135
5.491404948218044
4.465406478234578
4.755216039051094
3.4145951310046665
3.8150931057776427
5.0794270528809875
4.810310619601415
3.1783549459773224
3.6763121399917615
5.178613095976498
4.560794019476562
4.186147137717791
2.8302593168163925
1.4046961516043193
3.868715554683961
2.662507444345112
2.5909862757984894
5.267033227065266
3.746997714190182
2.826725756127354
2.2190045669828424
4.638910715249033
5.689788483810984
4.736523926698189
2.694570965135172
5.2564683958385094
2.0710545948655525
1.3492764495201806
1.7708562516655955
2.8822915481097526
4.798077999268977
4.342258624905452
2.613023795693489
3.338320597528978
4.37896028716974
3.188699879464745
3.5587508019467724
4.017176413410125
3.1988247195846617
3.9646236210141415
4.602382577324246
3.951186635581193
3.177183149377477
2.478675828622011
3.676971364318164
3.7150594598745834
4.860257120566063
5.985024451035415
2.144176407341265
4.031947078775445
3.419649796047633
6.197618666605959
2.376962829101827
3.0392287747266464
4.72347626450809
3.659345142575789
4.169159603942175
2.3425455977266316
4.042985277713581
4.53449662599577
3.2115278873307203
3.7488897699467416
3.892430014578319
3.9542388148650325
2.341176272458094
4.724030643241035
3.1186555804280762
4.102447642469097
3.4682095586965773
5.080424714582353
4.1386335562558445
4.7127480690641645
4.218900349081774
3.1882412862288496
3.500061866699478
3.827631219368975
3.4620153091130392
3.7727052568111827
1.774733612757926
2.665191914609216
4.470990635753614
2.2895795428283443
4.039004516746393
5.260931129943407
2.6963550796441553
3.2381286968320144
5.212295320272045
4.694380507646698
3.00307357185667
5.144457304021973
3.464273761682104
4.437282680748303
3.3234200514658108
3.566050203143491
2.7927164156959603
3.383607378007303
3.543417279446669
3.5335850168241616
5.507673463233943
1.5683696881611275
3.7182689671212534
5.22507713978501
4.437828106751299
3.9627217974167173
3.0048267441678687
4.276315221825262
2.244128129490237
2.9556836515561624
2.738974941458934
4.012499507185048
3.507653483797234
4.350204204926296
4.5663445871344
3.685014519761023
3.739181120241385
4.326297122557672
3.1992864243416212
4.164251701117949
4.070718479391644
3.51113006333512
5.170796945119458
4.618310281521622
4.048826045853842
5.247658679981857
2.358822089078732
4.953952403778719
3.2333407329451043
4.211020300203546
5.881200842764404
6.141057087401297
3.1466223332667647
4.9050823038513975
5.419436798302202
3.586562504884065
2.5909841378528085
3.740502155264314
4.656973420372956
2.9687056815080712
2.468670015701692
3.2911434862577833
2.713870991438317
2.500364825737254
3.2677669214352267
4.77039783990954
2.1264966654322417
3.322382687322325
4.336063898782409
3.338814616214701
5.539222621926373
4.051425256447725
2.06182690036828
2.1109743165842905
3.9741899755678394
4.631023905127009
3.269777617176869
3.5619833319549734
3.7917354011584132
3.04665430720801
3.6029523179674467
3.09958588227055
2.988355982884533
5.297386463216726
5.23228329138175
5.259100773228714
2.7604946154279086
3.2256174057290874
3.9152256600637396
1.1838561595126769
3.567858070200768
5.648354529689052
2.779247633988789
1.8055609000919723
3.060826508451791
4.110727400003671
2.392077440762016
4.568975861216576
3.308509805452248
3.56065981114418
5.083388845706153
3.0077011830933937
5.452954547217091
3.923257178670746
2.3537924350777195
5.073243547230851
2.8934608468578196
2.7870136713711213
2.2133558054022906
2.5387383659920193
3.973685938048514
4.926710289805942
4.797004913000272
4.647899614044191
2.9578615883374737
3.5426411920341003
1.9125023585649206
4.218134381033799
3.1921242892941892
2.895192496246747
5.902071538004198
3.4635531815738947
4.368955318534727
2.478067787927856
3.7567100146473096
3.371097274155243
2.659183645676584
4.170269919841262
2.297014947418582
2.9743204968400105
2.2496748204528747
2.9701006241351213
4.224798796529596
2.6972584031789366
2.7277300892945733
3.8259527687378774
2.588145609846435
1.8936191273279541
4.175996929254823
3.423852246400254
1.9919433001202387
3.9059040901788253
5.271063051168296
3.7154532063784216
3.9833291684135492
3.5567776350068385
3.4162548601529257
2.22138835718348
4.553707120835116
5.341077929366354
3.4047979930494674
3.7195122331911046
3.3298994804115267
3.4404277095350277
4.976259560285466
5.450906940345158
5.255097840920005
1.9958136930400685
3.198872531068603
3.355898553651408
3.1286878130664335
1.0482339395086613
4.357044779846821
3.0233284903152833
4.292301056085901
2.6392797225650106
5.20929107347694
3.2547334605325
3.5228841352941607
2.187772441858771
3.618770067802543
3.8282621939795316
4.055383252030123
5.68817087715509
3.130584086927027
3.962135412387444
1.2480630927811551
4.372287648665622
4.118832080337808
3.6133735331062518
2.612280261528705
3.862739170946257
5.3164862413718454
4.840848470140131
4.170074788714277
3.873065877353078
2.7385294242146747
3.4332503547406032
3.4937057503814484
2.7620970127793307
3.216526672357975
3.342496644620421
3.426811068500904
4.441676720433218
5.6898539382653395
4.351559524366214
6.096917685695311
4.290475838947691
1.9495392662086308
3.463947783032576
1.982400742659259
2.6798549538249183
2.952840382788724
3.164832023689602
3.7270616265872145
4.30227494828667
2.789518008858176
4.107696563099636
4.814099439594036
2.2816230458115196
3.9904407601342227
3.361000725811964
1.9797875102433473
3.735274165292572
4.284929939994642
3.857236583453399
6.061958575500014
4.5823421650665646
1.437441678939333
5.761155047699146
2.8053254144878452
4.016287332629978
3.7174366120254114
6.220500439678023
2.8915407964312174
3.0737512140874523
3.4407803994233945
3.237196249420921
4.035245666338583
3.3848807450124005
5.346703349408385
4.03288426369559
2.132878498919236
2.1843587475382127
4.346121112829194
2.0692038956793226
3.384154779495623
3.7820952286437657
3.260099573819627
3.835451439301595
5.562302269797038
1.5787397869145856
2.101493362425875
2.477503589585884
4.124231312311748
5.394965315955112
5.63699604977316
6.544422055868802
2.894818686750716
2.0437164743140697
3.938085337359768
4.626739185889349
2.10815782770805
4.7213054119112945
3.988356124439064
4.741764948683931
3.5818367195315624
3.4659202870116825
2.0875137749520887
2.5521065443000053
3.1707626715906576
4.201929859291665
2.943438747865746
4.19969852175971
3.457415028326388
4.224878215419204
4.708392777492651
4.539821115205737
1.9929628084532225
3.109226457876503
2.619693721347035
5.148701032967159
2.9833012979679285
4.5276657290948865
4.90439465172695
3.228509444686918
3.5944199087253805
5.2981502160239975
2.029343356073392
2.9431996918883336
3.4522487472733947
3.6722446731568548
2.8293060365935356
3.319434482598509
6.261984147490129
4.909077124814372
3.805531464014025
4.965226851581477
3.975396616001549
4.442246800720566
3.4654475399496065
4.568471095127965
3.113260503693555
3.766758574666629
5.832328788372288
3.9565102473775227
6.237312460620471
3.405487389279244
2.871700777231239
2.6448487126199836
3.5999759234513986
4.180573967160019
5.7214197754104354
3.701144653161282
3.7844999786619633
4.530036014299902
1.52876407180892
4.608242751116802
2.19930561462001
4.547034005404735
3.3946414342276463
4.199731382014482
5.0401600229296815
4.505689457060294
1.732044688248658
3.9319350899050702
4.4611730011289525
3.853171209453439
2.286260631937225
4.507330310582734
1.67543484091304
1.7791745664104994
5.164252767133049
2.2962861351086508
2.322345184923071
2.4677005955721403
3.3182369075678344
2.619415297766444
3.725128690083647
5.203156748595051
3.2690511515025498
2.9466060371149214
5.595744151512817
3.928362269785655
3.2603316777147997
5.799065796682142
2.859903804082817
1.9432799329406913
4.547116172240373
2.5317260803888795
3.1189173171514994
4.0591204343679195
3.017864154437239
3.940862228845978
1.8969902925191675
2.0867197401706323
4.887700663023577
4.812103811760325
3.026341610327428
3.718011776567968
2.7963337972248796
3.9991824413051322
2.5851440744519714
3.8137625256536736
3.350396827988024
4.852277393526715
2.0298750481638725
5.404546620464532
2.989414391313625
2.424182850815823
5.1137957089689285
4.112245782944008
3.816169874511692
2.882367496753242
4.515339217943656
4.846503706569846
3.8158762390204433
4.822070429325511
3.2787711393718144
2.4774333993108395
4.294869947866715
3.292977189349531
4.888509391248231
3.344091702923352
4.790887942110604
3.863879575750729
3.4743897887299773
4.81091982034238
1.8592162865435145
2.5430274296259174
2.950197389585874
3.4917206557680935
3.2168404766778416
4.540495336389659
4.6223682774451715
4.607857108113613
2.5770650895380243
3.1213581638324888
5.952505317629604
4.062897663945965
4.209690586050987
3.27071449130218
1.8208345616498944
3.0362937408420128
2.542569044884265
3.8660702987033684
5.7268457601178255
3.658475437798542
4.483945624262301
4.337921659196996
5.38308357489926
2.1372944227274555
4.566917392454459
4.019766924972849
2.295723769374553
3.811688762805372
1.9880553963456682
2.53736361803977
3.4394232470190405
4.719627643285962
2.174927820813789
3.7057111070444964
2.535475585773751
3.150285800439724
2.011203846906106
3.5031519800296866
3.2735484118221114
4.594917646020065
2.648375802360081
4.6038983841443555
5.838468243887373
3.002720104130428
4.675880807129115
4.552113379325842
4.59587590217787
4.223961148545021
5.0094402319267255
2.0580204517497123
2.313449679998611
3.8381327540744183
4.314982005177633
2.774634129507947
3.026167034823363
2.6588339343611938
3.2745798088837863
2.4727091603305817
2.343182313834899
3.0056316127769653
5.808617575800446
3.3515505931806784
0.8687721796669865
2.7288498823997656
3.7214372441146977
2.3044124302147475
3.8511087127020773
2.4122800559140396
3.9608392104019283
4.807025642459269
3.042931357449538
4.1195259577368475
3.378072615993957
2.954695423884604
4.261358836562987
1.941201223021981
2.966413851705013
4.760183322305347
4.855714779577209
4.069613740862731
2.195887274829733
3.1847559871476427
3.0887812685414193
6.732668081912235
1.9709784611435857
3.588475652481743
3.7796769526153806
2.0409085232560047
2.740447707308315
2.9626313605466255
4.310592783349854
3.7979795494983444
2.4008649914014852
3.7033283486031365
2.940652473760454
4.007200769098642
2.8340056605181716
2.384837291141391
4.222711148190692
2.803916699075829
4.038849229016522
3.5871481917907317
2.9385931693741365
4.279372107699806
4.520215128333368
4.187686860573511
5.143819726184197
3.2341014658223375
4.289950049592225
3.7189659399037103
5.5308143992500165
4.257112339264104
2.9556513732795806
1.9497583254854203
4.434285538064308
3.1585112437148224
3.8121791883084106
3.894977381861617
5.417708745315834
4.116923577672764
4.945606308338701
4.819057129932071
3.505537402443108
5.670965969806396
4.973354006618609
5.714867257350813
1.8864222698273347
2.0249581271511716
5.188824041348971
2.840017909382758
2.066568478303142
2.7382937427822895
5.139972247757163
2.981041750621741
3.0079231061170315
3.254204614003761
2.690959287724496
2.4265129621477333
1.881575742891283
5.148271230038717
2.8552170112257893
2.33576969767485
4.056897706514179
2.4681179246600697
6.418649479469825
2.338898480979259
3.963573430805933
2.923706421790252
3.8753014778973705
4.4408302425154496
4.632810852026801
4.167838038605284
5.5420088748540675
4.064294166997927
3.701662700684201
3.765798290812294
2.335826455182916
3.6708639085688612
1.941958617332579
4.976644998372984
2.9422708901277383
2.8791802010617578
3.9008672466164787
3.2014410009808247
1.5673662135467394
3.047118928530984
4.997771601920356
1.514846629650259
4.200820034822303
2.8101385852138363
1.145753239671472
1.831208783090593
4.9429957957259125
3.513104819898203
4.072641836740135
3.676266878112529
1.8485957572819354
4.5133051992848605
5.5139252771592995
3.2108407873388862
3.0762267174832885
2.875389711786241
3.732581797902604
2.748582529022222
3.797786940876413
3.196147682766791
1.959446956141435
4.5541280301335885
4.753271879435579
5.516562725795089
4.163411424035366
2.9250455023766824
3.8224398809574884
3.2454812099535997
2.8881166175843536
4.905370757068271
6.4932925604832965
4.732537255856009
1.2406748501959028
1.8370072324310258
2.5372935796407403
3.194535371756411
4.4409736487321085
4.487512491532228
4.71031965740662
3.331863206751969
2.9548329665102555
4.181478292514278
2.9683165720763616
3.560834227218618
4.02395602531822
2.906185807273055
4.206706134947217
4.6238250102048495
2.30105507335972
3.258230427556349
3.1907062246924913
4.7775146940273086
3.9280722309065954
3.86594063605807
3.189103259090557
2.891991049124233
3.6188625558433443
2.307875656407781
3.6594202152049444
4.491406661029037
3.986996281349785
4.330503367065895
3.667109137185883
3.4568659043510253
6.163090553345984
2.5336569493322187
4.9171350727703365
3.644988618785967
3.6754835063222027
3.0871343550112864
5.121582845847299
2.130435270063584
3.2632304483036534
3.9077854857382794
3.590816976598782
4.919459645529588
2.146599954484247
4.518307979550222
3.522513181166724
3.4503888720087748
5.6625282352118465
1.929953864331383
3.5147636856858613
4.021411598835361
3.1240080450525487
2.908065175759242
2.030750168506031
2.794457004888123
5.154714326876621
4.502295169970187
3.879396785948977
3.684267816718697
4.10855095811415
4.441914351049722
3.647877293662999
3.418423320797621
3.1529768875766147
3.3811189762414
3.452792297246668
3.747433228647711
2.6077270793985914
3.691529917632639
4.569155577552505
3.8805600567619956
5.421355708173715
4.0334537193944024
1.9289052679986247
4.141998687459046
4.1196509561416805
2.3480429320519347
4.616305626736132
4.281851883032434
4.048203452573939
3.3657279573501415
3.891846204930267
5.21171022252961
3.9594552734039543
3.7657023480549294
2.9871612552250206
4.71874718368878
2.6284283150015137
2.332116234363219
2.554681849369484
3.2708485003102834
4.595986483143607
3.6917159800505286
3.2169249394892456
2.9657740491256166
4.60922809440372
3.4753257693011834
5.276947959630432
4.578899115644385
4.682048078209191
3.7773814621319084
2.1065448977792287
2.390448073494529
3.7409682854733926
5.298616601967138
4.404885329755239
2.485296572346179
4.626042604001623
5.1390829994234695
2.327197848954369
3.8544359780911597
3.925735747305531
2.3495584158675156
4.374420838089348
4.013869881365199
2.9038605089526137
3.545075274107945
2.9706921013963723
4.008985206864844
3.0489883671518245
1.744235803921904
3.7983191730129335
1.982035230222953
3.05002518940732
2.450609486655984
3.8762942180113
4.44016687175192
3.267544497082976
3.1764647700461377
0.8660561352299533
2.223158422319341
4.005303109480255
5.156676925410782
4.309310037098153
4.086986432564865
3.705847239681746
4.289402986687827
4.579272427091056
2.0102493779531896
3.0017513285825164
2.330289342139618
4.475787406180485
3.4765637000116203
4.16976399862791
3.9065144183320073
4.734076893352377
1.959870708416406
3.080102179044998
3.963565593279411
5.4862230795314035
3.7185757407495506
4.750653638645884
5.072080968776066
1.5680379108102604
4.559874331475065
2.840625079810791
4.393800921073013
3.7336896365825925
3.0395744187921916
5.133526032201966
4.18077085882904
4.690676879544685
3.3809690539698956
4.175290611913833
2.2600589827028927
3.9919232748322213
3.5716256848266505
3.922909163324095
4.368021902957825
3.082018437098995
4.380555711910749
3.990147657203074
2.39563450619817
4.1023102658806145
4.377042823811342
3.401989174489627
2.948085301487039
3.2562178113414846
3.72522031054575
2.26534436390449
3.714469803786605
5.206026291302487
2.7289056854804907
3.35454259875241
3.683427105624635
3.777266975730981
5.151668584999812
3.4098930441547766
3.2304230749211067
3.349424055639918
5.460760330956177
2.5306681269994824
3.3199012921128133
4.486349643413403
6.020530223571406
4.886396078293968
6.33710164242967
3.0855898047073467
3.9544398483985397
3.9949416280259276
2.8253866457987136
4.896511495462361
1.9838393008234763
6.0752938945265145
4.173524431893755
2.9167094403978875
5.52648157458227
5.34789985281425
4.56881996668157
4.633561524222231
4.116151745094869
3.552425740251366
4.958121664675661
5.314997885204914
4.164752505788561
4.627913216851555
5.551706491562551
4.920720106643365
3.676823631329043
4.580174378282286
5.497732624334169
3.0029215819862185
4.2025513578347455
3.160160130512092
3.4390901229895112
2.7396377991011818
3.109650013558309
2.698499987405225
2.9182441482646473
4.078508931612969
3.0780635380725223
3.650452370747171
3.990211394678542
4.2680707920945595
4.947454353178586
3.9272881989339288
2.4914529727619987
2.613801701869449
4.281801444365496
4.509611609020711
5.166705952866182
2.8244451417190346
4.076994208493944
3.717971384228183
3.7399805638606796
4.980136345718986
2.900067218700733
4.6763491685494225
5.406536401919626
2.8573356206897293
3.835549442850552
2.8190014081045267
1.3056710839943706
4.6853653472091485
2.921589236961834
2.1194090429690378
4.162507942628912
4.3318056293683815
5.225237765550749
3.007414477708895
4.767318856629613
4.051308854254139
2.4076974709613315
2.4868347876746433
3.9479533797502273
2.9849363981156922
3.0159646263912117
5.506997720406308
4.616642601305113
2.41855771579525
4.6485688821535405
4.521160070224729
4.1133728088534145
1.8301330366568207
4.03721418364951
4.661593331536543
3.3678542881837266
4.2012256657806875
4.562345851864973
3.0307547963273302
3.760963972574075
3.035904400931027
3.5663735740727285
5.182057043483002
2.134567376344498
1.7641640120820796
3.132885397099732
4.113247377500995
3.03320534384837
4.06307376105243
3.0299463327595038
2.6538627713273475
2.338561684704383
4.439613523150018
3.966002987271951
4.961662992672236
3.368964871912116
3.5234150247783016
4.392782826158475
2.752783892345113
3.452269806639842
2.3475174404395167
3.1210905826683386
2.4364866476628237
4.991713777054928
3.936706418307973
3.541218339014917
3.393262425167039
3.855895732194786
2.6971031000034777
3.708814825714519
1.9925991672675123
3.4510078309199512
3.049961862203892
2.6509467695150337
3.5318719619651286
2.7537853384127673
3.6057910047305093
3.167813771987295
3.3611546611985847
3.899216721960874
4.54320345635132
4.67312853629998
3.2111296645982055
2.9047081080909822
1.9381725936340697
6.292894281574892
4.001005857534385
1.4649816283795558
4.179660315447548
2.1574842292944814
4.145912908339322
3.1857892798036986
2.3868652435934803
3.291942270762617
1.2448728698909037
3.051849677013952
4.485371948600259
4.23178686280807
2.8292111755531053
2.0173888757774288
5.415531648691592
2.8681383715602493
2.901661938449421
2.850753402600971
4.136022548885476
5.159888314775006
4.018230471459263
4.987632747251567
5.253654113117936
3.6022480175959792
5.518659692073642
1.8309597157670867
6.25217613610009
2.8438842548296206
4.924300854918393
1.9651638407146126
2.9195900392291754
5.640044480015334
3.2696079599076944
4.009804071372407
3.573806209761123
5.25549485359611
2.099934133211305
5.993063067744355
2.2137410129101327
2.3787482101504023
5.200305767935115
3.8354670379792872
5.330399979288396
5.024937344435717
3.300566081109895
4.764094397677017
4.000276126230045
4.281225920342338
2.845541908601789
3.029097035095142
3.157069678965234
2.244462885432498
5.4880273274468605
3.396442856366715
3.321283621806514
4.965057183436736
3.035396076069054
4.8848722421787905
1.8295970858284671
4.871221107880049
2.587185473645613
4.084365319136072
1.5298403226568367
3.221892564254572
3.089718138540354
2.3443089978933345
2.533368014583066
2.8342255161587504
4.952032940669224
3.3059068433357712
3.1961736396656044
2.7492064090827872
4.662145046032798
2.4889912603095845
3.6495103664128687
2.7763880670987984
4.256362346110193
2.5976560014103387
1.3831741656969279
4.367168467361632
3.611388184338662
0.8418191043417036
3.9619616472075783
3.6954059718145937
2.827929447754446
4.084943860994159
3.6114263790030963
3.668907407475046
3.8787028502727154
4.719645070193001
4.511907808850083
3.944960194089252
4.668842873502606
3.9362640680259076
5.127932913183028
1.5548746269680676
3.2611355789835437
2.2813179280243823
5.321085706579878
1.2903052438912037
1.7320508456882946
2.7835978147413187
2.8235997731454954
5.271953515871332
1.8867725847969616
5.945889219860109
3.3588358113245524
4.543053902828321
2.3325420808790422
4.172169969761961
1.787254224136103
2.221044042055979
5.162094122945126
2.821917072451036
3.1559166780732224
3.577465226043197
2.9820775121521197
4.460025019574664
4.415087966117322
4.424189717700035
3.269203724166281
3.6521320158305803
5.505799491996044
4.965264168992403
2.948529959850855
3.789547058888387
2.675902908141964
3.537951536745964
4.080022133428627
3.5157530483087975
3.1205660779620152
5.562154246733196
1.4852363681873357
4.85350695567307
4.365946854486481
4.086485898232127
4.560277375021452
3.0317213551412863
3.149866394071872
4.010398331452973
4.505073478711911
2.5887356787094973
2.9853592857178546
1.8765303546769274
3.9624581737818207
2.930054639921563
4.788742226972754
1.3748510395994384
2.6490199046131497
1.642313469471232
1.3336481236005913
3.7666414833323905
3.4796568405624555
4.40951222927759
3.363938913722966
4.4047242302136445
3.8564483728554997
4.73232971765588
2.6418220082264376
4.051351240015174
3.9775130772519556
3.4110262184409046
4.176141673747841
1.8041149936434169
2.897335730840792
4.595136472591252
2.4412082612163313
3.1743832545139723
2.5242194526501436
2.974443456755984
2.7383194414002907
5.576572166622393
4.109611984662622
5.734844386726939
3.5902258669152767
3.9731469621859863
4.599566782264228
4.195014946044689
3.8598524724654486
2.276953821181486
2.959859684779727
3.6915195409165587
4.047454389691748
3.0144734490191323
3.8388564335707396
1.4973188249785663
3.2845524227611356
4.697357625698966
3.1641600235903686
3.370977656442552
6.137649416166403
2.797347223375313
3.588706530780589
2.5329844976642044
2.5143657436892553
4.089073698160686
3.809207672140866
2.6587065825938785
2.999798352231628
5.367528165854825
6.106212749441615
5.244800296256597
2.9932380016024065
4.8665594958820275
2.929784154133926
4.183609145017489
3.21846834425311
4.989078395918892
4.632600162737656
3.827264291203821
5.770757561294084
4.356213048549354
4.629334908843168
5.448844484800752
2.815805115825379
3.0763004310882733
1.4637505201615972
1.932242329379571
4.083350590592871
4.283350396286896
1.0168158820532456
2.5414636540825
3.5474291759509198
4.526485620323689
3.587518221604026
4.797951690395198
5.873782812466611
3.8758187045157246
3.722962981065555
5.945525774189475
3.661039281449143
3.095693933021155
2.801203341612257
2.546592578966981
3.5708390621212
5.345855956273265
5.711098385598836
3.383463258420905
2.5486002942102677
3.4262665499850606
4.193307278034523
4.0569560150908135
2.6854473708088555
4.559806951053658
3.6999072303960605
3.4658496364749474
3.394999822900435
4.948004637349935
3.3497598369441275
3.975947794541892
3.6333629595823407
4.345440723551031
2.7858730575257984
3.0421576389964473
3.5029894378705086
2.0877019970089634
2.8724327162001884
2.252938912979935
4.422006153017478
3.571660360366193
5.919823648982581
3.057730634792126
2.8054021720785407
4.1259157043876815
2.8022432047948116
1.9952995935427666
4.239089935553675
2.4720246338170466
6.525867927603031
4.05690790598056
3.0686005228888655
4.805118045296464
3.8773048735657905
2.1588357367045115
5.690712032193116
4.592059731450171
1.4706313519102834
1.9824109679577375
3.7128115336157554
2.870031711416013
4.489618449455021
3.1673838619278776
2.9768667600128085
5.654862727447248
1.75417556945044
4.3686686862966
5.494941348741304
4.089916458366922
2.854971865944886
3.4817880851656065
2.9429482267371685
4.485856112736369
4.76445389848644
4.768071773509097
5.744491597701453
1.9400385922274088
2.7394659336173133
3.561384120629348
4.0717567677688855
3.022336631212524
3.0701892823144132
2.8033853194183975
4.0272361788017195
2.4334643177899684
2.725200883908677
3.205329944085797
3.5365034895707703
4.7899902007965425
2.112858463194428
4.964301675589651
5.215340257009371
4.700282137720624
2.4181632400108053
3.9037286065534005
5.484943910761671
4.321399863907461
3.39866178153825
3.4855738405571906
2.1734368533432975
3.404139924022256
2.7555904147797925
2.5390117566579087
4.730398659091328
2.3967623318205917
4.257712586553519
5.840717809330901
4.584123343556036
3.174291238718443
3.2637719813315056
4.348808171449747
3.8978568382304224
2.7988408296820513
3.075169098689054
3.2065445622337476
2.1033646231248593
4.103768996991788
2.587063095801399
3.7506172172231764
3.682633947080152
4.44630210118737
3.9582230384246824
4.624284052373481
3.5882900158265825
4.5734281637660565
3.8583914156667745
3.3812687775665267
1.7825932088646381
2.5781632858025443
3.340834956179872
2.713712730385474
1.9228728658065817
3.860445714720254
2.17574575878193
4.848345520923382
3.096798589229537
2.5417092474668177
5.990484356787704
4.664017358729091
4.24465459864128
4.488292808141291
1.4334256570261328
3.0226453722552864
2.652485926536602
3.253438275085584
3.1468514816046813
2.707689921485307
1.4805526239441054
4.869826625782324
4.954697505103722
5.243958464446077
5.284529929440475
2.904352961559005
1.7083949388337194
2.9123594358771725
4.540763061697955
4.0314224769552345
3.8846393158769152
3.484984557184734
4.2970559602061975
4.322524555766361
3.777158420146941
3.448964619414579
3.285640510709084
2.7221316312395802
2.7585154177248845
3.0060522887289314
3.6708199314953682
5.152741018013728
3.5766321511605472
3.717926984848138
1.1556905991539144
3.3149745610547128
2.6002772064214614
1.9674773527220342
4.758846819352577
3.230871173002431
4.300080752323592
3.3558579951009824
3.6514209714612655
2.4823997455449023
2.3781891267871864
3.785430840573231
3.571671142635815
2.2449226982052393
2.0665459774186257
2.6568719952060906
2.5363238494457474
3.711259372540764
3.9738336102892213
3.2957704013911377
1.7140103859764828
4.4164610608023365
3.737867273480464
2.9419315871387237
4.162331621038277
3.212398745652582
2.7777194077591445
4.374503090819212
3.8126613050883975
4.510875184116899
3.155918194923828
3.120870190271431
2.8867159434236607
5.278817847107502
4.841915396547817
4.184091552288301
3.6184353710026413
4.384778225193274
3.081994941410277
3.873351479688965
3.0256550793646926
2.75253891047065
2.7941093068969654
3.948950567419933
